Supervised Fitting of Geometric Primitives to 3D Point Clouds

Fitting geometric primitives to 3D point cloud data bridges a gap between low-level digitized 3D data and high-level structural information on the underlying 3D shapes. As such, it enables many downstream applications in 3D data processing. For a long time, RANSAC-based methods have been the gold standard for such primitive fitting problems, but they require careful per-input parameter tuning and thus do not scale well for large datasets with diverse shapes. In this work, we introduce Supervised Primitive Fitting Network (SPFN), an end-to-end neural network that can robustly detect a varying number of primitives at different scales without any user control. The network is supervised using ground truth primitive surfaces and primitive membership for the input points. Instead of directly predicting the primitives, our architecture first predicts per-point properties and then uses a differential model estimation module to compute the primitive type and parameters. We evaluate our approach on a novel benchmark of ANSI 3D mechanical component models and demonstrate a significant improvement over both the state-of-the-art RANSAC-based methods and the direct neural prediction.

==> figures/plots/pointnet2.txt <==
0.084610 0.998047
0.274580 0.908203
0.063982 1.000000
0.025692 0.080078
0.040390 0.865234
0.040390 0.382812
0.033967 0.660156
0.356843 1.000000
0.033844 0.630859
0.054101 1.000000
0.516428 1.000000
0.049407 1.000000
0.344491 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.158203
0.026556 1.000000
0.052125 1.000000
0.342021 1.000000
0.033473 1.000000
0.037673 0.556641
0.037673 0.287109
0.028162 0.625000
0.387228 1.000000
0.028162 0.234375
0.041131 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.134511 1.000000
0.093009 1.000000
0.449358 0.869141
0.043849 1.000000
0.175642 1.000000
0.064353 1.000000
0.673295 1.000000
0.133770 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 0.996094
0.022110 0.109375
0.022110 1.000000
0.022110 0.986328
0.022110 1.000000
0.022110 1.000000
0.171566 1.000000
0.171813 1.000000
0.151680 1.000000
0.102149 0.359375
0.038908 1.000000
0.100296 1.000000
0.063488 1.000000
0.225543 1.000000
0.527668 1.000000
0.021739 0.042969
0.524457 1.000000
0.405015 0.980469
0.038291 0.949219
0.299284 1.000000
0.038167 0.996094
0.090786 1.000000
0.038167 1.000000
0.299407 1.000000
0.038291 0.974609
0.090786 1.000000
0.045578 1.000000
0.593379 0.892578
0.042861 1.000000
0.274704 1.000000
0.137969 1.000000
0.103878 1.000000
0.027174 1.000000
0.649827 1.000000
0.059412 0.107422
0.031250 0.021484
0.462080 0.000000
0.043478 0.000000
0.344985 0.761719
0.024457 0.570312
0.122777 0.621094
0.429965 0.810547
0.137105 0.855469
0.234066 0.691406
0.024457 0.767578
0.122406 0.720703
0.427372 0.833984
0.137228 0.691406
0.234190 0.558594
0.156744 1.000000
0.107337 1.000000
0.114377 1.000000
0.195776 1.000000
0.315835 1.000000
0.033350 1.000000
0.098073 1.000000
0.066206 0.884766
0.024827 0.630859
0.254694 1.000000
0.024827 0.660156
0.066206 1.000000
0.098197 1.000000
0.316947 1.000000
0.272110 1.000000
0.025321 1.000000
0.199111 1.000000
0.024704 1.000000
0.353878 1.000000
0.039773 1.000000
0.043478 1.000000
0.043355 1.000000
0.095109 1.000000
0.401186 1.000000
0.323617 1.000000
0.025074 1.000000
0.844368 1.000000
0.063488 1.000000
0.727026 1.000000
0.041749 1.000000
0.062871 0.074219
0.038538 1.000000
0.039773 1.000000
0.348073 1.000000
0.083745 1.000000
0.052248 1.000000
0.052248 1.000000
0.083869 1.000000
0.348073 1.000000
0.037426 0.837891
0.138834 1.000000
0.037302 0.855469
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063612 1.000000
0.171937 1.000000
0.171813 1.000000
0.165143 1.000000
0.205534 0.927734
0.063612 1.000000
0.022233 0.935547
0.411067 1.000000
0.022233 1.000000
0.026803 1.000000
0.121665 1.000000
0.059536 1.000000
0.732584 1.000000
0.064600 1.000000
0.052248 1.000000
0.058300 1.000000
0.021739 1.000000
0.726161 1.000000
0.021739 0.099609
0.021616 0.070312
0.021616 0.058594
0.021616 0.080078
0.159091 1.000000
0.024457 0.923828
0.192564 0.539062
0.042737 1.000000
0.028409 0.490234
0.324975 1.000000
0.028409 0.783203
0.063118 1.000000
0.230855 0.947266
0.020380 1.000000
0.040637 1.000000
0.621542 1.000000
0.125247 1.000000
0.100173 1.000000
0.288167 1.000000
0.397974 1.000000
0.457386 0.119141
0.468009 0.025391
0.041131 1.000000
0.321887 1.000000
0.026803 1.000000
0.042243 0.708984
0.042243 0.314453
0.033844 0.703125
0.399827 1.000000
0.033844 0.234375
0.030015 0.908203
0.030138 1.000000
0.037179 0.441406
0.034956 1.000000
0.084610 1.000000
0.084486 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.034956 1.000000
0.039155 1.000000
0.193552 1.000000
0.031991 1.000000
0.021986 0.437500
0.179224 1.000000
0.021863 0.050781
0.034214 1.000000
0.083869 1.000000
0.063488 1.000000
0.547925 1.000000
0.215786 1.000000
0.021245 1.000000
0.907238 1.000000
0.030015 1.000000
0.027297 1.000000
0.027174 1.000000
0.025692 1.000000
0.033350 1.000000
0.033350 1.000000
0.030509 1.000000
0.030509 1.000000
0.030509 1.000000
0.025692 1.000000
0.030509 1.000000
0.069541 1.000000
0.050642 1.000000
0.494936 1.000000
0.025815 1.000000
0.330657 1.000000
0.087574 1.000000
0.063612 1.000000
0.063612 1.000000
0.087698 1.000000
0.330534 1.000000
0.061141 1.000000
0.084857 0.798828
0.027544 1.000000
0.729002 1.000000
0.025692 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.175519 1.000000
0.020627 1.000000
0.228878 0.458984
0.031003 1.000000
0.021245 0.921875
0.363266 1.000000
0.021245 1.000000
0.032115 1.000000
0.050025 1.000000
0.109313 1.000000
0.049160 1.000000
0.146616 1.000000
0.546196 1.000000
0.137846 1.000000
0.099185 1.000000
0.112031 1.000000
0.025692 1.000000
0.505558 1.000000
0.028656 1.000000
0.045084 1.000000
0.081398 1.000000
0.038167 1.000000
0.020875 1.000000
0.724308 1.000000
0.036932 1.000000
0.036561 1.000000
0.020998 1.000000
0.638587 1.000000
0.067564 1.000000
0.068799 1.000000
0.049531 1.000000
0.026927 1.000000
0.026803 1.000000
0.032732 1.000000
0.096344 1.000000
0.096467 1.000000
0.223320 0.542969
0.033967 1.000000
0.028409 1.000000
0.322628 1.000000
0.028409 1.000000
0.054348 1.000000
0.090909 1.000000
0.061759 1.000000
0.069664 1.000000
0.696393 1.000000
0.067441 1.000000
0.082386 1.000000
0.357584 1.000000
0.394763 1.000000
0.086957 1.000000
0.154274 1.000000
0.069788 1.000000
0.184783 1.000000
0.393281 1.000000
0.022974 1.000000
0.036067 1.000000
0.086586 1.000000
0.036932 1.000000
0.024333 1.000000
0.746912 1.000000
0.039155 1.000000
0.039032 1.000000
0.039032 1.000000
0.039032 1.000000
0.039032 1.000000
0.039032 1.000000
0.160573 1.000000
0.020504 0.000000
0.057559 1.000000
0.368083 0.947266
0.026309 0.185547
0.043849 1.000000
0.084610 1.000000
0.052001 1.000000
0.027915 1.000000
0.738019 1.000000
0.166996 1.000000
0.077693 1.000000
0.024086 1.000000
0.603631 1.000000
0.032856 1.000000
0.048913 1.000000
0.023715 1.000000
0.055954 1.000000
0.579422 1.000000
0.108943 0.878906
0.080781 1.000000
0.048542 1.000000
0.145380 0.986328
0.145133 1.000000
0.023839 0.878906
0.026433 0.476562
0.396739 1.000000
0.145133 0.937500
0.022851 1.000000
0.023839 0.835938
0.031126 1.000000
0.652544 1.000000
0.030756 1.000000
0.260499 0.968750
0.193429 1.000000
0.021369 1.000000
0.154644 1.000000
0.132905 1.000000
0.392292 1.000000
0.023098 1.000000
0.142416 1.000000
0.142169 1.000000
0.031374 0.753906
0.032485 0.931641
0.372777 0.968750
0.142169 1.000000
0.022727 1.000000
0.031374 0.730469
0.038908 1.000000
0.038785 1.000000
0.093750 1.000000
0.173542 1.000000
0.555459 1.000000
0.021492 1.000000
0.023468 1.000000
0.023345 1.000000
0.029027 1.000000
0.073740 1.000000
0.073617 0.978516
0.134387 0.302734
0.095232 1.000000
0.032238 1.000000
0.024827 1.000000
0.388710 1.000000
0.025568 1.000000
0.052125 1.000000
0.099432 1.000000
0.040514 1.000000
0.697752 1.000000
0.022110 1.000000
0.155756 0.937500
0.021492 1.000000
0.021492 0.699219
0.021492 0.882812
0.021492 0.152344
0.021492 1.000000
0.021492 1.000000
0.021492 0.136719
0.021492 0.208984
0.140563 0.375000
0.168231 0.982422
0.133523 1.000000
0.100420 0.283203
0.046690 1.000000
0.022851 0.033203
0.024457 0.019531
0.021369 0.000000
0.365860 0.039062
0.024827 0.361328
0.459363 0.021484
0.021492 1.000000
0.021369 0.992188
0.021369 1.000000
0.021369 1.000000
0.148962 1.000000
0.020875 1.000000
0.285573 1.000000
0.125741 1.000000
0.036685 1.000000
0.025074 0.517578
0.205287 1.000000
0.024951 0.964844
0.039155 1.000000
0.031250 1.000000
0.031126 0.958984
0.038661 1.000000
0.098073 1.000000
0.097950 0.103516
0.179101 0.087891
0.126976 1.000000
0.042861 1.000000
0.032856 1.000000
0.022727 0.167969
0.185894 1.000000
0.022604 0.966797
0.034091 1.000000
0.044590 1.000000
0.038291 1.000000
0.064600 1.000000
0.603014 1.000000
0.129817 1.000000
0.042984 0.294922
0.747777 1.000000
0.039773 1.000000
0.060894 0.257812
0.037055 1.000000
0.031744 1.000000
0.070405 1.000000
0.057312 1.000000
0.065341 1.000000
0.024333 1.000000
0.694046 1.000000
0.040761 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.136858 1.000000
0.096220 1.000000
0.445899 0.796875
0.040761 1.000000
0.100667 1.000000
0.072258 1.000000
0.074852 1.000000
0.641181 1.000000
0.022604 1.000000
0.021986 0.054688
0.021986 1.000000
0.154397 0.111328
0.102149 1.000000
0.030879 0.056641
0.214550 0.054688
0.142540 1.000000
0.021122 0.003906
0.044837 0.998047
0.044837 0.765625
0.045084 1.000000
0.044837 0.652344
0.044837 1.000000
0.044837 1.000000
0.150815 1.000000
0.110054 1.000000
0.020751 1.000000
0.598938 1.000000
0.023345 1.000000
0.110054 1.000000
0.133893 0.595703
0.319170 1.000000
0.344985 1.000000
0.159091 1.000000
0.127717 1.000000
0.027050 1.000000
0.578434 1.000000
0.019886 1.000000
0.050025 0.330078
0.144516 1.000000
0.049901 0.103516
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.157115 1.000000
0.064353 1.000000
0.064106 1.000000
0.156991 1.000000
0.374506 1.000000
0.032238 1.000000
0.056571 1.000000
0.029644 1.000000
0.427001 0.394531
0.104620 1.000000
0.102396 0.826172
0.020627 1.000000
0.033597 1.000000
0.647357 1.000000
0.046072 1.000000
0.028780 1.000000
0.032238 1.000000
0.621418 1.000000
0.091774 1.000000
0.068799 1.000000
0.044590 1.000000
0.032856 1.000000
0.032732 1.000000
0.075840 1.000000
0.308671 1.000000
0.472579 1.000000
0.830904 1.000000
0.020380 1.000000
0.040637 1.000000
0.021492 0.121094
0.109066 1.000000
0.074111 1.000000
0.083622 1.000000
0.336833 1.000000
0.318182 1.000000
0.021369 1.000000
0.041502 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 0.304688
0.133893 1.000000
0.091527 1.000000
0.447628 0.851562
0.041255 1.000000
0.086092 1.000000
0.083375 0.908203
0.322011 1.000000
0.411808 1.000000
0.177125 1.000000
0.129570 1.000000
0.322875 1.000000
0.272727 1.000000
0.025815 1.000000
0.025074 1.000000
0.024951 1.000000
0.024951 1.000000
0.024951 1.000000
0.191700 1.000000
0.191700 0.527344
0.042367 1.000000
0.037796 1.000000
0.026680 0.828125
0.329792 1.000000
0.026680 0.980469
0.031250 1.000000
0.091527 0.943359
0.021369 0.962891
0.021369 1.000000
0.021369 0.132812
0.021369 0.109375
0.021369 1.000000
0.021369 0.839844
0.021369 0.169922
0.021369 0.935547
0.192811 0.744141
0.167490 1.000000
0.158226 1.000000
0.097456 0.802734
0.041008 1.000000
0.160450 1.000000
0.121542 1.000000
0.032485 1.000000
0.572381 1.000000
0.020380 1.000000
0.128458 1.000000
0.098320 1.000000
0.368207 1.000000
0.327075 1.000000
0.456769 0.017578
0.468874 0.013672
0.191453 1.000000
0.020998 1.000000
0.153656 1.000000
0.032609 1.000000
0.492712 1.000000
0.023962 1.000000
0.020998 1.000000
0.031250 1.000000
0.031250 1.000000
0.023592 1.000000
0.023592 1.000000
0.023592 1.000000
0.020875 1.000000
0.023592 1.000000
0.067194 1.000000
0.024086 1.000000
0.615613 1.000000
0.093503 1.000000
0.060771 1.000000
0.022727 1.000000
0.742589 1.000000
0.094985 1.000000
0.040514 0.328125
0.444911 0.000000
0.080410 1.000000
0.273221 0.988281
0.093750 0.701172
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 0.062500
0.021863 0.671875
0.021863 0.945312
0.021863 1.000000
0.021863 0.986328
0.226161 1.000000
0.172431 1.000000
0.161314 1.000000
0.099926 0.558594
0.026803 1.000000
0.026680 1.000000
0.028903 1.000000
0.078557 1.000000
0.078434 1.000000
0.144392 0.306641
0.100543 1.000000
0.030138 1.000000
0.026309 1.000000
0.346591 1.000000
0.026803 1.000000
0.032115 1.000000
0.174778 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.036561 0.000000
0.031621 0.107422
0.023468 0.292969
0.028780 1.000000
0.188118 1.000000
0.313365 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.083984
0.029891 1.000000
0.255682 1.000000
0.149704 1.000000
0.064106 1.000000
0.064106 1.000000
0.149704 1.000000
0.255682 1.000000
0.020010 0.000000
0.038043 0.990234
0.037920 1.000000
0.090168 0.773438
0.401433 1.000000
0.351655 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.021739 1.000000
0.021616 1.000000
0.021616 1.000000
0.021616 1.000000
0.021616 1.000000
0.021616 1.000000
0.084116 1.000000
0.028903 1.000000
0.289279 1.000000
0.349308 0.998047
0.028162 1.000000
0.133399 1.000000
0.095356 1.000000
0.108325 1.000000
0.027050 1.000000
0.516675 1.000000
0.026803 1.000000
0.024086 0.634766
0.120924 0.894531
0.416378 0.972656
0.135870 0.767578
0.231966 0.599609
0.064970 1.000000
0.031497 1.000000
0.074234 1.000000
0.560524 1.000000
0.148468 0.994141
0.051507 0.236328
0.041255 1.000000
0.041131 0.998047
0.041131 1.000000
0.041131 1.000000
0.243577 1.000000
0.020627 1.000000
0.242095 1.000000
0.280509 1.000000
0.024086 0.316406
0.028286 0.000000
0.101655 1.000000
0.028286 0.238281
0.023962 0.005859
0.260252 1.000000
0.023962 0.021484
0.028286 0.291016
0.101655 1.000000
0.028409 0.000000
0.023962 0.005859
0.260375 1.000000
0.143157 1.000000
0.142910 0.982422
0.029644 0.691406
0.035079 1.000000
0.370059 0.962891
0.142910 1.000000
0.024580 1.000000
0.029644 0.761719
0.021245 1.000000
0.021122 1.000000
0.044096 1.000000
0.044096 0.871094
0.114254 0.744141
0.032979 1.000000
0.669343 1.000000
0.137475 1.000000
0.095603 1.000000
0.108572 1.000000
0.271245 1.000000
0.277421 1.000000
0.026556 1.000000
0.020751 1.000000
0.020627 1.000000
0.020627 1.000000
0.020627 1.000000
0.103137 1.000000
0.197381 1.000000
0.088068 1.000000
0.025321 0.972656
0.422678 1.000000
0.027915 1.000000
0.312006 0.925781
0.096344 0.025391
0.055830 0.000000
0.055830 0.630859
0.096344 0.384766
0.312006 0.806641
0.027668 0.109375
0.023098 0.017578
0.047307 1.000000
0.139946 1.000000
0.047307 1.000000
0.022974 0.000000
0.186882 1.000000
0.022974 0.771484
0.047307 1.000000
0.139946 1.000000
0.047431 1.000000
0.022974 0.044922
0.186882 0.878906
0.078434 1.000000
0.137722 1.000000
0.062006 1.000000
0.027915 1.000000
0.597950 1.000000
0.022357 1.000000
0.841897 1.000000
0.061018 1.000000
0.113636 0.814453
0.071146 1.000000
0.055089 1.000000
0.023839 1.000000
0.604002 1.000000
0.023839 1.000000
0.026927 1.000000
0.092391 1.000000
0.087080 0.722656
0.027050 1.000000
0.711833 1.000000
0.037179 1.000000
0.181077 1.000000
0.037055 0.919922
0.037055 1.000000
0.037055 1.000000
0.022851 0.000000
0.021616 0.259766
0.034091 1.000000
0.230855 0.986328
0.290267 1.000000
0.138463 1.000000
0.020504 0.599609
0.020504 0.970703
0.020504 0.966797
0.020504 0.087891
0.020504 1.000000
0.020504 1.000000
0.020504 0.148438
0.020504 0.460938
0.170208 0.691406
0.168849 1.000000
0.153039 1.000000
0.095479 0.667969
0.041625 1.000000
0.452075 0.019531
0.463933 0.015625
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.082031
0.026556 1.000000
0.029891 0.630859
0.358696 1.000000
0.038661 0.535156
0.038661 0.333984
0.028903 0.558594
0.414032 1.000000
0.028903 0.201172
0.031621 0.164062
0.176754 1.000000
0.031497 0.341797
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.064229 1.000000
0.156374 1.000000
0.156374 1.000000
0.025692 1.000000
0.025568 0.986328
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.218626 1.000000
0.020751 0.000000
0.035450 1.000000
0.217885 1.000000
0.274704 1.000000
0.705904 1.000000
0.047431 1.000000
0.071517 0.210938
0.043972 1.000000
0.033967 1.000000
0.026309 1.000000
0.026062 1.000000
0.742712 1.000000
0.048048 0.933594
0.049037 1.000000
0.035203 1.000000
0.038785 0.796875
0.302495 1.000000
0.038661 0.623047
0.090415 1.000000
0.038661 0.722656
0.302619 1.000000
0.038785 0.783203
0.090415 1.000000
0.023839 0.148438
0.118824 0.933594
0.020504 0.136719
0.404150 1.000000
0.020504 0.109375
0.135252 0.810547
0.230484 0.730469
0.022727 0.416016
0.113513 1.000000
0.039032 0.050781
0.366971 1.000000
0.039032 0.128906
0.135005 0.732422
0.230114 0.603516
0.049160 0.068359
0.067070 0.013672
0.020133 0.039062
0.098567 0.810547
0.149333 0.031250
0.256423 1.000000
0.046690 0.042969
0.083498 1.000000
0.165514 0.673828
0.031868 1.000000
0.021245 0.378906
0.740489 1.000000
0.064600 1.000000
0.046937 1.000000
0.029397 1.000000
0.129200 0.021484
0.040020 0.017578
0.030756 0.101562
0.029521 0.050781
0.085598 0.076172
0.125988 0.167969
0.065711 0.000000
0.026927 0.166016
0.060277 0.005859
0.041008 0.017578
0.035079 0.027344
0.102026 1.000000
0.140440 0.103516
0.020504 1.000000
0.020380 1.000000
0.022727 1.000000
0.028039 1.000000
0.028039 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.022727 1.000000
0.025692 1.000000
0.055583 1.000000
0.033350 1.000000
0.602149 1.000000
0.020504 1.000000
0.146369 1.000000
0.020875 1.000000
0.123518 1.000000
0.028409 1.000000
0.582386 1.000000
0.021986 0.126953
0.338809 1.000000
0.023592 1.000000
0.024457 1.000000
0.152421 1.000000
0.035944 1.000000
0.305830 1.000000
0.037179 1.000000
0.037055 1.000000
0.020380 1.000000
0.078063 1.000000
0.078063 0.730469
0.196887 0.662109
0.196270 1.000000
0.292984 1.000000
0.030015 1.000000
0.141551 0.890625
0.141304 0.968750
0.029397 0.398438
0.034832 1.000000
0.366848 0.396484
0.141304 1.000000
0.024333 1.000000
0.029397 1.000000
0.043478 1.000000
0.043355 1.000000
0.097950 1.000000
0.025815 1.000000
0.689970 1.000000
0.025445 1.000000
0.033844 1.000000
0.056571 1.000000
0.069788 1.000000
0.576581 1.000000
0.141181 1.000000
0.046690 0.226562
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.055212 0.451172
0.059536 1.000000
0.086709 1.000000
0.059536 1.000000
0.093009 1.000000
0.059536 1.000000
0.059659 1.000000
0.463068 0.904297
0.040637 1.000000
0.260128 0.310547
0.021369 1.000000
0.041131 1.000000
0.594368 1.000000
0.041502 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.203434 1.000000
0.191206 1.000000
0.036561 1.000000
0.025568 0.707031
0.211957 1.000000
0.025445 0.619141
0.033350 1.000000
0.173172 1.000000
0.169466 0.656250
0.035820 1.000000
0.029768 1.000000
0.020380 0.146484
0.424407 1.000000
0.020380 0.789062
0.030509 1.000000
0.194417 0.994141
0.147233 1.000000
0.021616 0.714844
0.039649 1.000000
0.033226 1.000000
0.382658 1.000000
0.033350 1.000000
0.053730 1.000000
0.052125 1.000000
0.021122 0.019531
0.614995 1.000000
0.051507 1.000000
0.237154 1.000000
0.106596 1.000000
0.082633 1.000000
0.021739 1.000000
0.710474 1.000000
0.146616 1.000000
0.264452 1.000000
0.106225 1.000000
0.411191 1.000000
0.116601 1.000000
0.098444 1.000000
0.226285 1.000000
0.463686 1.000000
0.031003 1.000000
0.651927 1.000000
0.030632 1.000000
0.261364 0.998047
0.024333 0.361328
0.122036 0.769531
0.424901 0.654297
0.137105 0.839844
0.234066 0.685547
0.023962 0.015625
0.026556 0.074219
0.097826 1.000000
0.026556 0.000000
0.023839 0.013672
0.268528 1.000000
0.023839 0.007812
0.026556 0.056641
0.097826 1.000000
0.026680 0.000000
0.023839 0.000000
0.268404 1.000000
0.023221 0.275391
0.201334 1.000000
0.023098 0.814453
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.149457 1.000000
0.149457 1.000000
0.038908 1.000000
0.043478 1.000000
0.748147 1.000000
0.082510 1.000000
0.029027 0.214844
0.876729 1.000000
0.031991 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.072505 1.000000
0.084363 0.750000
0.030138 1.000000
0.695899 1.000000
0.024086 1.000000
0.777421 1.000000
0.030015 1.000000
0.057930 1.000000
0.026186 1.000000
0.022974 1.000000
0.020875 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.083869 1.000000
0.075963 1.000000
0.037673 1.000000
0.624753 1.000000
0.045455 1.000000
0.054842 0.978516
0.278780 1.000000
0.534214 1.000000
0.139946 0.996094
0.139822 0.939453
0.034338 0.851562
0.040514 0.990234
0.351779 0.777344
0.139822 0.962891
0.028162 1.000000
0.034338 1.000000
0.020627 1.000000
0.020504 0.992188
0.074234 1.000000
0.074234 1.000000
0.162673 0.791016
0.038661 1.000000
0.489501 1.000000
0.043108 1.000000
0.049531 1.000000
0.031374 1.000000
0.025568 1.000000
0.692935 1.000000
0.090786 1.000000
0.040637 0.324219
0.038785 0.791016
0.179348 1.000000
0.038661 0.154297
0.067441 1.000000
0.067317 1.000000
0.067317 1.000000
0.067317 1.000000
0.067317 1.000000
0.067564 1.000000
0.139699 1.000000
0.139699 1.000000
0.032362 1.000000
0.032238 1.000000
0.032979 0.990234
0.090909 1.000000
0.091033 0.099609
0.168602 0.154297
0.116230 1.000000
0.035326 1.000000
0.031126 1.000000
0.021492 0.232422
0.237525 1.000000
0.021369 0.998047
0.030509 1.000000
0.139328 1.000000
0.099926 1.000000
0.103631 1.000000
0.166625 1.000000
0.361537 1.000000
0.031250 1.000000
0.024827 1.000000
0.136487 1.000000
0.024704 1.000000
0.024704 1.000000
0.024704 0.978516
0.028780 0.000000
0.038538 0.158203
0.031744 0.240234
0.067564 1.000000
0.188982 1.000000
0.321517 1.000000
0.027174 0.085938
0.027050 0.000000
0.155509 0.017578
0.076828 0.572266
0.122283 1.000000
0.038291 0.011719
0.221838 0.005859
0.060524 0.035156
0.060524 0.015625
0.060647 0.089844
0.060524 0.318359
0.084733 1.000000
0.091897 1.000000
0.111784 0.654297
0.031250 1.000000
0.688365 1.000000
0.049037 1.000000
0.030138 1.000000
0.028656 0.957031
0.691700 1.000000
0.093132 1.000000
0.039279 0.361328
0.030262 1.000000
0.030138 1.000000
0.072999 1.000000
0.026927 1.000000
0.761981 1.000000
0.122777 1.000000
0.056077 1.000000
0.419713 1.000000
0.303236 1.000000
0.026309 1.000000
0.024209 1.000000
0.024086 1.000000
0.054718 1.000000
0.054718 1.000000
0.126112 0.763672
0.041502 1.000000
0.603384 1.000000
0.029397 1.000000
0.133646 1.000000
0.093256 1.000000
0.187747 1.000000
0.026680 1.000000
0.399086 1.000000
0.026803 1.000000
0.038291 1.000000
0.125247 1.000000
0.020627 0.861328
0.020627 0.976562
0.020627 0.994141
0.020751 0.076172
0.020627 1.000000
0.020627 0.902344
0.020627 1.000000
0.020627 0.585938
0.171443 0.658203
0.170208 1.000000
0.154150 1.000000
0.090909 0.462891
0.047060 1.000000
0.113389 1.000000
0.077446 1.000000
0.060894 1.000000
0.027050 1.000000
0.597332 1.000000
0.027174 1.000000
0.025692 1.000000
0.134634 1.000000
0.023839 0.802734
0.111660 1.000000
0.029274 1.000000
0.612278 1.000000
0.153039 0.968750
0.020751 1.000000
0.096097 1.000000
0.065711 1.000000
0.028039 1.000000
0.478137 1.000000
0.028162 1.000000
0.036314 1.000000
0.024827 1.000000
0.041008 1.000000
0.051383 1.000000
0.684412 1.000000
0.103261 1.000000
0.034091 0.363281
0.027915 1.000000
0.027792 1.000000
0.027792 1.000000
0.027792 1.000000
0.210227 0.486328
0.159708 1.000000
0.021863 1.000000
0.060030 1.000000
0.020627 0.947266
0.363019 1.000000
0.020627 1.000000
0.029274 1.000000
0.233572 1.000000
0.020504 1.000000
0.040761 1.000000
0.622777 1.000000
0.032732 0.097656
0.032609 0.029297
0.032609 0.056641
0.032609 0.035156
0.185400 1.000000
0.041131 0.927734
0.271245 0.183594
0.036808 1.000000
0.023715 0.175781
0.138587 1.000000
0.023715 0.285156
0.072752 1.000000
0.021616 1.000000
0.021492 0.960938
0.021492 1.000000
0.021492 1.000000
0.021492 0.976562
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.190341 1.000000
0.063241 0.982422
0.204792 1.000000
0.294837 1.000000
0.076458 1.000000
0.071887 0.681641
0.083498 1.000000
0.029644 1.000000
0.658720 1.000000
0.068676 1.000000
0.056942 1.000000
0.062871 1.000000
0.025815 1.000000
0.710351 1.000000
0.119442 1.000000
0.085721 1.000000
0.088809 1.000000
0.285573 1.000000
0.309906 1.000000
0.026803 1.000000
0.077569 1.000000
0.098567 0.814453
0.030509 1.000000
0.706151 1.000000
0.044590 0.195312
0.169096 1.000000
0.044466 0.195312
0.068676 1.000000
0.068552 1.000000
0.068552 1.000000
0.068552 1.000000
0.068552 1.000000
0.068799 1.000000
0.135993 1.000000
0.136117 1.000000
0.081522 1.000000
0.059906 1.000000
0.069664 1.000000
0.023592 1.000000
0.669960 1.000000
0.091033 0.980469
0.056324 1.000000
0.025939 0.486328
0.267292 1.000000
0.025939 0.425781
0.056324 0.341797
0.091156 1.000000
0.330534 1.000000
0.066947 0.609375
0.035079 0.791016
0.029644 0.425781
0.319911 1.000000
0.029644 0.462891
0.035079 0.232422
0.066823 0.773438
0.377594 1.000000
0.124382 1.000000
0.089550 1.000000
0.101038 1.000000
0.023221 1.000000
0.553854 1.000000
0.025815 1.000000
0.029891 1.000000
0.029768 0.966797
0.029768 1.000000
0.029768 1.000000
0.197628 1.000000
0.022233 0.626953
0.025198 0.279297
0.040267 1.000000
0.208498 1.000000
0.309042 1.000000
0.045455 1.000000
0.085474 1.000000
0.038661 1.000000
0.020380 1.000000
0.717638 1.000000
0.200469 1.000000
0.021369 1.000000
0.159461 1.000000
0.043108 1.000000
0.480361 1.000000
0.020998 1.000000
0.132164 1.000000
0.081892 1.000000
0.026309 1.000000
0.654768 1.000000
0.020998 1.000000
0.023715 1.000000
0.023592 1.000000
0.049284 1.000000
0.049284 1.000000
0.127594 0.597656
0.036808 1.000000
0.630682 1.000000
0.058424 1.000000
0.058300 1.000000
0.126976 0.935547
0.239254 1.000000
0.391551 1.000000
0.034585 1.000000
0.289032 1.000000
0.030138 1.000000
0.044096 1.000000
0.552125 1.000000
0.215909 0.957031
0.153286 1.000000
0.021739 0.785156
0.026680 0.550781
0.044960 1.000000
0.038538 1.000000
0.306571 1.000000
0.038538 1.000000
0.055583 1.000000
0.024457 1.000000
0.024333 1.000000
0.027297 1.000000
0.033473 1.000000
0.033473 1.000000
0.030756 1.000000
0.030756 1.000000
0.030756 1.000000
0.027297 1.000000
0.030756 1.000000
0.066206 1.000000
0.039896 1.000000
0.524333 1.000000
0.024457 1.000000
0.020875 1.000000
0.026186 1.000000
0.826334 1.000000
0.057189 1.000000
0.136981 0.146484
0.025445 1.000000
0.775074 1.000000
0.053730 0.988281
0.435771 1.000000
0.049778 1.000000
0.437747 1.000000
0.035944 1.000000
0.022480 1.000000
0.025198 1.000000
0.704175 1.000000
0.071640 1.000000
0.053854 1.000000
0.034832 1.000000
0.040020 1.000000
0.039896 0.914062
0.094862 0.910156
0.370306 1.000000
0.369936 1.000000
0.072134 1.000000
0.069170 1.000000
0.025692 1.000000
0.705657 1.000000
0.028656 1.000000
0.063488 1.000000
0.058177 0.587891
0.069911 1.000000
0.024704 1.000000
0.693429 1.000000
0.022974 0.648438
0.269269 1.000000
0.031250 1.000000
0.021986 0.466797
0.555459 1.000000
0.023345 0.263672
0.364625 1.000000
0.023221 0.000000
0.364748 1.000000
0.021492 0.636719
0.085474 0.775391
0.021492 0.000000
0.024457 0.662109
0.122777 0.667969
0.429471 0.671875
0.137228 0.691406
0.234437 0.576172
0.136364 1.000000
0.136117 0.982422
0.028780 0.757812
0.041749 0.730469
0.365366 1.000000
0.136117 0.980469
0.031621 1.000000
0.028780 0.775391
0.092268 1.000000
0.163785 1.000000
0.073987 1.000000
0.039155 1.000000
0.513093 1.000000
0.024333 1.000000
0.106472 1.000000
0.086215 1.000000
0.021122 1.000000
0.689106 1.000000
0.143157 1.000000
0.142910 0.943359
0.027421 0.468750
0.037920 1.000000
0.382535 0.292969
0.142910 0.978516
0.026556 1.000000
0.027421 0.998047
0.024704 0.882812
0.464674 1.000000
0.021986 1.000000
0.466897 1.000000
0.119936 1.000000
0.085227 1.000000
0.058794 1.000000
0.025321 1.000000
0.568923 1.000000
0.025445 1.000000
0.031374 1.000000
0.136981 0.027344
0.032732 0.035156
0.024086 0.103516
0.022974 0.046875
0.100296 0.070312
0.131670 0.148438
0.089303 0.130859
0.020627 0.529297
0.029521 0.023438
0.069293 1.000000
0.030756 0.011719
0.077693 0.076172
0.164649 0.126953
0.039155 1.000000
0.039279 1.000000
0.033967 0.376953
0.040143 1.000000
0.075469 1.000000
0.075346 1.000000
0.045825 1.000000
0.045825 1.000000
0.045825 1.000000
0.040143 0.972656
0.045825 1.000000
0.170331 1.000000
0.028162 1.000000
0.181077 1.000000
0.033967 1.000000
0.037055 1.000000
0.037179 1.000000
0.028533 0.414062
0.041749 1.000000
0.062624 1.000000
0.062500 0.916016
0.047184 1.000000
0.047184 1.000000
0.047184 1.000000
0.041749 1.000000
0.047184 1.000000
0.134017 1.000000
0.024086 1.000000
0.256176 1.000000
0.035450 1.000000
0.027792 1.000000
0.068305 1.000000
0.073987 1.000000
0.558918 1.000000
0.148098 1.000000
0.051383 0.205078
0.342268 0.818359
0.082757 0.044922
0.044343 0.712891
0.044343 0.548828
0.082757 0.326172
0.342391 0.806641
0.026062 0.000000
0.024457 0.632812
0.122530 0.703125
0.430089 0.804688
0.137475 0.560547
0.234931 0.695312
0.028162 0.037109
0.038661 0.015625
0.025445 0.078125
0.339427 0.019531
0.029027 0.982422
0.442935 0.031250
0.038043 0.013672
0.029150 0.074219
0.127964 1.000000
0.029150 0.193359
0.037920 0.017578
0.199234 1.000000
0.037920 0.359375
0.029150 0.453125
0.127964 0.976562
0.029274 0.000000
0.037920 0.005859
0.199234 1.000000
0.024086 0.033203
0.024086 0.000000
0.160079 0.019531
0.099061 1.000000
0.140440 1.000000
0.033967 0.025391
0.222703 0.009766
0.053483 0.074219
0.053483 0.033203
0.053607 0.068359
0.053483 0.021484
0.077940 0.998047
0.110548 1.000000
0.073987 1.000000
0.022727 0.582031
0.226161 1.000000
0.022727 0.464844
0.073987 0.855469
0.110672 1.000000
0.290637 1.000000
0.318182 1.000000
0.029644 1.000000
0.232831 1.000000
0.028903 1.000000
0.244442 1.000000
0.046443 1.000000
0.265069 1.000000
0.025692 0.863281
0.197875 1.000000
0.096467 1.000000
0.289155 1.000000
0.037179 1.000000
0.023715 0.123047
0.282362 1.000000
0.031250 1.000000
0.226285 1.000000
0.029768 1.000000
0.020257 0.617188
0.276556 1.000000
0.020257 0.976562
0.033720 1.000000
0.962821 0.162109
0.042984 1.000000
0.088068 1.000000
0.038167 1.000000
0.022233 1.000000
0.738636 1.000000
0.022851 1.000000
0.022727 1.000000
0.027792 1.000000
0.081769 1.000000
0.081645 1.000000
0.189353 0.685547
0.028780 1.000000
0.024086 1.000000
0.425766 1.000000
0.024086 1.000000
0.046072 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.139452 1.000000
0.095356 1.000000
0.101655 1.000000
0.021739 1.000000
0.544096 1.000000
0.029644 1.000000
0.087945 1.000000
0.083004 0.886719
0.380558 1.000000
0.370800 1.000000
0.047184 1.000000
0.034461 1.000000
0.033844 1.000000
0.797925 1.000000
0.052372 1.000000
0.066082 1.000000
0.032856 1.000000
0.749135 1.000000
0.065711 0.023438
0.116601 0.060547
0.326087 0.248047
0.116724 0.492188
0.050519 1.000000
0.065711 0.013672
0.050519 1.000000
0.020133 0.000000
0.020133 0.072266
0.020257 0.000000
0.020133 0.000000
0.020133 0.000000
0.020133 0.125000
0.151803 1.000000
0.107831 1.000000
0.111660 1.000000
0.146369 1.000000
0.360425 1.000000
0.033720 1.000000
0.021369 1.000000
0.021245 0.695312
0.023715 1.000000
0.029274 1.000000
0.029274 1.000000
0.026803 1.000000
0.026803 1.000000
0.026803 1.000000
0.023715 1.000000
0.026803 1.000000
0.057806 1.000000
0.034832 1.000000
0.585104 1.000000
0.021369 1.000000
0.037055 1.000000
0.042243 1.000000
0.749753 1.000000
0.084486 1.000000
0.029397 0.271484
0.050519 0.033203
0.068429 0.029297
0.028903 0.048828
0.072011 0.437500
0.117465 0.011719
0.295084 1.000000
0.048542 0.027344
0.064229 1.000000
0.182189 0.953125
0.024827 1.000000
0.024704 1.000000
0.028162 1.000000
0.039649 1.000000
0.039649 1.000000
0.031744 1.000000
0.031744 1.000000
0.031744 1.000000
0.028162 1.000000
0.031744 1.000000
0.082633 1.000000
0.043478 1.000000
0.478261 1.000000
0.024580 1.000000
0.122283 1.000000
0.098197 1.000000
0.252223 1.000000
0.436265 1.000000
0.112278 1.000000
0.109066 0.607422
0.116230 1.000000
0.270998 1.000000
0.278656 1.000000
0.020751 1.000000
0.021986 1.000000
0.021863 1.000000
0.031991 1.000000
0.080163 1.000000
0.080287 0.242188
0.141181 0.273438
0.104867 1.000000
0.042120 1.000000
0.030262 1.000000
0.021369 0.302734
0.338562 1.000000
0.021245 1.000000
0.025568 1.000000
0.177001 1.000000
0.141675 1.000000
0.206028 1.000000
0.359190 1.000000
0.021122 1.000000
0.024086 0.427734
0.120924 0.703125
0.418478 0.734375
0.135623 0.531250
0.231596 0.605469
0.028039 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.105731 1.000000
0.023468 0.273438
0.033350 1.000000
0.570158 0.763672
0.035326 1.000000
0.022357 1.000000
0.037426 1.000000
0.046319 1.000000
0.719368 1.000000
0.093503 1.000000
0.031003 0.298828
0.021245 1.000000
0.132164 1.000000
0.021245 1.000000
0.021245 1.000000
0.021369 1.000000
0.021245 1.000000
0.021245 0.990234
0.021245 1.000000
0.021245 1.000000
0.031621 0.000000
0.023592 0.078125
0.020504 0.000000
0.069046 1.000000
0.202569 1.000000
0.291749 1.000000
0.027915 1.000000
0.030138 1.000000
0.772110 1.000000
0.058671 1.000000
0.043478 1.000000
0.026186 1.000000
0.085598 1.000000
0.067070 1.000000
0.076952 1.000000
0.023468 1.000000
0.647110 1.000000
0.021122 0.859375
0.020998 1.000000
0.058053 1.000000
0.058053 1.000000
0.107337 0.585938
0.072752 1.000000
0.020133 1.000000
0.197011 1.000000
0.343256 1.000000
0.020257 1.000000
0.040143 1.000000
0.044713 1.000000
0.668849 1.000000
0.082263 1.000000
0.065217 1.000000
0.037179 1.000000
0.025445 1.000000
0.025321 1.000000
0.059412 1.000000
0.059412 0.886719
0.136117 0.777344
0.205534 1.000000
0.407979 1.000000
0.032732 1.000000
0.043849 1.000000
0.043725 0.994141
0.043725 1.000000
0.043725 0.996094
0.209980 1.000000
0.029397 1.000000
0.239130 1.000000
0.279027 1.000000
0.026062 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.100791 1.000000
0.025074 0.541016
0.032238 1.000000
0.586462 0.767578
0.032362 1.000000
0.112648 1.000000
0.090168 1.000000
0.697752 1.000000
0.034956 1.000000
0.034832 1.000000
0.034832 1.000000
0.034832 1.000000
0.135375 1.000000
0.027174 1.000000
0.277792 1.000000
0.122653 0.464844
0.034956 1.000000
0.023839 0.603516
0.173172 1.000000
0.023715 0.968750
0.038538 1.000000
0.025321 1.000000
0.025198 1.000000
0.028286 1.000000
0.034708 1.000000
0.034708 1.000000
0.031868 0.576172
0.031868 1.000000
0.031868 1.000000
0.028286 1.000000
0.031868 1.000000
0.068676 1.000000
0.207510 1.000000
0.340909 1.000000
0.025321 1.000000
0.020133 0.013672
0.043355 0.416016
0.126606 1.000000
0.043231 0.287109
0.020010 0.750000
0.216033 1.000000
0.020010 0.023438
0.043231 0.798828
0.126482 1.000000
0.043355 0.269531
0.020010 0.664062
0.216156 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.115234
0.026556 1.000000
0.020751 1.000000
0.020627 1.000000
0.022357 1.000000
0.060647 1.000000
0.060647 1.000000
0.111784 0.322266
0.077940 1.000000
0.023345 1.000000
0.040637 1.000000
0.473938 1.000000
0.020751 1.000000
0.030756 1.000000
0.030632 1.000000
0.070899 1.000000
0.353508 1.000000
0.441947 1.000000
0.023345 0.054688
0.023221 1.000000
0.023221 1.000000
0.023221 0.962891
0.138216 1.000000
0.030509 0.000000
0.034708 0.083984
0.029768 0.244141
0.083869 1.000000
0.178483 1.000000
0.333004 1.000000
0.145257 1.000000
0.025692 1.000000
0.120553 1.000000
0.031621 1.000000
0.581522 1.000000
0.769022 1.000000
0.039032 1.000000
0.058547 0.394531
0.033473 1.000000
0.029768 1.000000
0.023098 1.000000
0.023221 1.000000
0.020010 1.000000
0.023715 1.000000
0.044466 1.000000
0.044466 1.000000
0.027050 1.000000
0.027050 1.000000
0.027050 1.000000
0.023715 1.000000
0.027050 1.000000
0.100420 1.000000
0.033350 1.000000
0.500124 1.000000
0.020010 1.000000
0.063859 1.000000
0.079298 0.769531
0.025692 1.000000
0.736784 1.000000
0.186512 1.000000
0.064106 1.000000
0.665390 1.000000
0.021492 0.023438
0.021369 0.011719
0.154768 0.005859
0.121294 1.000000
0.168231 1.000000
0.030385 0.007812
0.211957 0.619141
0.046813 0.056641
0.046813 0.023438
0.046937 0.076172
0.046813 0.068359
0.080534 1.000000
0.029644 1.000000
0.029521 1.000000
0.061759 1.000000
0.061759 0.882812
0.159708 0.693359
0.160944 1.000000
0.422801 1.000000
0.022480 1.000000
0.083622 1.000000
0.064723 1.000000
0.031374 1.000000
0.727396 1.000000
0.022233 1.000000
0.020133 1.000000
0.029891 1.000000
0.029891 0.583984
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.020010 1.000000
0.022604 1.000000
0.064353 1.000000
0.306448 1.000000
0.348567 1.000000
0.260375 0.582031
0.123394 0.195312
0.069046 0.000000
0.069046 0.000000
0.123394 0.371094
0.260499 0.630859
0.035326 0.064453
0.891675 1.000000
0.033473 1.000000
0.054348 1.000000
0.054224 1.000000
0.118948 1.000000
0.250988 1.000000
0.404768 1.000000
0.031374 1.000000
0.881176 1.000000
0.035820 0.998047
0.130805 1.000000
0.104620 1.000000
0.027544 1.000000
0.651186 1.000000
0.157485 1.000000
0.122159 1.000000
0.180707 1.000000
0.462204 1.000000
0.144639 0.986328
0.144516 0.978516
0.027915 0.570312
0.032979 1.000000
0.377841 0.369141
0.144516 1.000000
0.022974 1.000000
0.027915 0.933594
0.030879 1.000000
0.030756 0.998047
0.030756 1.000000
0.030756 1.000000
0.216033 1.000000
0.022851 0.000000
0.024827 1.000000
0.025939 1.000000
0.189723 0.998047
0.316082 1.000000
0.153903 1.000000
0.020133 0.056641
0.020133 0.017578
0.020133 0.037109
0.028039 1.000000
0.020133 0.068359
0.033597 0.843750
0.224926 0.375000
0.052125 0.958984
0.045825 1.000000
0.191823 1.000000
0.045578 1.000000
0.048419 1.000000
0.023962 0.300781
0.120306 0.990234
0.412549 0.949219
0.135623 0.601562
0.231472 0.628906
0.070158 1.000000
0.143651 1.000000
0.062253 1.000000
0.036191 1.000000
0.573864 1.000000
0.020133 1.000000
0.025198 0.287109
0.326087 1.000000
0.033720 1.000000
0.254323 1.000000
0.033350 1.000000
0.022480 0.462891
0.182189 1.000000
0.022480 0.771484
0.041008 1.000000
0.252100 1.000000
0.030756 0.519531
0.105978 0.648438
0.032238 0.769531
0.029891 0.619141
0.032238 0.000000
0.106102 0.000000
0.030879 0.089844
0.251976 0.000000
0.101038 0.359375
0.024333 1.000000
0.024209 1.000000
0.026186 1.000000
0.071393 1.000000
0.071270 1.000000
0.131299 0.404297
0.091527 1.000000
0.027421 1.000000
0.023962 1.000000
0.405879 1.000000
0.024333 1.000000
0.124753 1.000000
0.099802 1.000000
0.021986 1.000000
0.665390 1.000000
0.071023 1.000000
0.420084 0.953125
0.066823 1.000000
0.421196 0.849609
0.126729 1.000000
0.091156 1.000000
0.102890 1.000000
0.177619 1.000000
0.391551 1.000000
0.026309 1.000000
0.033473 1.000000
0.033350 1.000000
0.073987 1.000000
0.766551 1.000000
0.131423 0.019531
0.036808 0.011719
0.026927 0.285156
0.025815 0.152344
0.092268 0.064453
0.134140 0.296875
0.082633 0.150391
0.023098 0.580078
0.062747 0.080078
0.040020 0.007812
0.033226 0.037109
0.081892 1.000000
0.152174 0.136719
0.117342 0.726562
0.021245 0.625000
0.021245 0.939453
0.021245 0.974609
0.021369 1.000000
0.021245 1.000000
0.021245 0.925781
0.021245 0.091797
0.021245 0.671875
0.182189 0.683594
0.164402 1.000000
0.153162 1.000000
0.106719 0.667969
0.033350 1.000000
0.032362 0.687500
0.032609 1.000000
0.037796 0.968750
0.036685 1.000000
0.087080 1.000000
0.087204 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 0.263672
0.036685 1.000000
0.041131 1.000000
0.200469 1.000000
0.030879 1.000000
0.021122 0.117188
0.152668 1.000000
0.020998 0.109375
0.033967 1.000000
0.028039 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 0.968750
0.277544 1.000000
0.073246 1.000000
0.175519 1.000000
0.351038 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.443359
0.020257 1.000000
0.175148 1.000000
0.025321 1.000000
0.146369 1.000000
0.037549 1.000000
0.505682 1.000000
0.020010 1.000000
0.142416 1.000000
0.099061 1.000000
0.112401 1.000000
0.244936 1.000000
0.287549 1.000000
0.027544 1.000000
0.023962 1.000000
0.023839 1.000000
0.027174 1.000000
0.038167 1.000000
0.038167 1.000000
0.030509 1.000000
0.030509 1.000000
0.030509 1.000000
0.027174 1.000000
0.030509 1.000000
0.079669 1.000000
0.136611 1.000000
0.402668 1.000000
0.023715 1.000000
0.124753 1.000000
0.023468 0.080078
0.023468 1.000000
0.023468 1.000000
0.023468 0.072266
0.023468 1.000000
0.023468 1.000000
0.023468 0.107422
0.023468 0.380859
0.134634 0.304688
0.186265 1.000000
0.131793 0.841797
0.092762 0.228516
0.056448 1.000000
0.963068 0.205078
0.051260 0.076172
0.069664 0.019531
0.024209 0.050781
0.095232 0.775391
0.145627 0.031250
0.247036 1.000000
0.049654 0.039062
0.080904 1.000000
0.166996 0.863281
0.023592 0.341797
0.117589 0.994141
0.023839 0.107422
0.395627 1.000000
0.023839 0.066406
0.134634 0.755859
0.229620 0.603516
0.105731 1.000000
0.085845 1.000000
0.024086 1.000000
0.712080 1.000000
0.143034 0.960938
0.142910 0.966797
0.027668 0.394531
0.032609 1.000000
0.374629 0.353516
0.142910 0.998047
0.022851 1.000000
0.027668 1.000000
0.028780 1.000000
0.195899 1.000000
0.028656 1.000000
0.028656 1.000000
0.028656 1.000000
0.021492 0.000000
0.021492 0.306641
0.080781 1.000000
0.202446 1.000000
0.323740 1.000000
0.205040 1.000000
0.177495 0.267578
0.074728 1.000000
0.074728 1.000000
0.177495 0.410156
0.205040 1.000000
0.027915 0.000000
0.141181 0.949219
0.140934 0.968750
0.025692 0.949219
0.037179 1.000000
0.382782 0.986328
0.140934 0.966797
0.028286 1.000000
0.025692 0.941406
0.097208 0.845703
0.032856 1.000000
0.032856 1.000000
0.032856 0.904297
0.032856 1.000000
0.172925 1.000000
0.209857 1.000000
0.160573 1.000000
0.087698 0.347656
0.046072 1.000000
0.021369 0.320312
0.106719 0.775391
0.056077 0.078125
0.317441 1.000000
0.056077 0.074219
0.028162 1.000000
0.130311 0.871094
0.222456 0.603516
0.028162 1.000000
0.127594 0.707031
0.075593 0.025391
0.020380 0.000000
0.020504 0.033203
0.136487 0.021484
0.084363 1.000000
0.028903 0.105469
0.189600 0.039062
0.021616 0.048828
0.021616 0.812500
0.021616 0.818359
0.105978 1.000000
0.021616 0.509766
0.021616 1.000000
0.021616 0.343750
0.079669 1.000000
0.077322 0.802734
0.082386 1.000000
0.336339 1.000000
0.344368 1.000000
0.023221 0.824219
0.843626 1.000000
0.050395 1.000000
0.033350 0.748047
0.033473 1.000000
0.028903 0.554688
0.033350 1.000000
0.048790 1.000000
0.048666 1.000000
0.039402 1.000000
0.039402 1.000000
0.039402 1.000000
0.033350 1.000000
0.039402 1.000000
0.105237 1.000000
0.032732 1.000000
0.022604 0.617188
0.350791 1.000000
0.022480 0.332031
0.033967 1.000000
0.024457 1.000000
0.024333 1.000000
0.024333 1.000000
0.024333 1.000000
0.024333 1.000000
0.024333 1.000000
0.093256 1.000000
0.020133 0.048828
0.029397 1.000000
0.227273 0.992188
0.372653 0.996094
0.031126 1.000000
0.036067 0.171875
0.184659 1.000000
0.035944 0.242188
0.067070 1.000000
0.066947 1.000000
0.066947 1.000000
0.066947 1.000000
0.066947 1.000000
0.067194 1.000000
0.140687 1.000000
0.140687 1.000000
0.878829 1.000000
0.028656 0.974609
0.047060 1.000000
0.094985 1.000000
0.041873 1.000000
0.398468 1.000000
0.334610 1.000000
0.131546 1.000000
0.263710 1.000000
0.116724 1.000000
0.395133 1.000000
0.034956 1.000000
0.553730 1.000000
0.029027 1.000000
0.337204 1.000000
0.179101 1.000000
0.027050 1.000000
0.725914 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 1.000000
0.020751 0.126953
0.023345 1.000000
0.147233 1.000000
0.147110 0.974609
0.021863 0.972656
0.024209 1.000000
0.405632 0.191406
0.147110 1.000000
0.020875 1.000000
0.021863 0.951172
0.204792 0.066406
0.032609 1.000000
0.677989 1.000000
0.150939 1.000000
0.068923 1.000000
0.286561 1.000000
0.372900 1.000000
0.032238 1.000000
0.021986 0.949219
0.025815 1.000000
0.437129 1.000000
0.433547 1.000000
0.057312 1.000000
0.072381 1.000000
0.253582 1.000000
0.525815 1.000000
0.073370 1.000000
0.064353 0.832031
0.079422 1.000000
0.026680 1.000000
0.681077 1.000000
0.359066 0.492188
0.086339 0.000000
0.086339 0.000000
0.359190 0.660156
0.034585 0.000000
0.868330 1.000000
0.034214 0.492188
0.133646 1.000000
0.126729 0.611328
0.026803 1.000000
0.159585 1.000000
0.445899 1.000000
0.022233 1.000000
0.093256 1.000000
0.080534 0.767578
0.098938 1.000000
0.033720 1.000000
0.599802 1.000000
0.140934 0.978516
0.140810 0.982422
0.033473 0.359375
0.034708 1.000000
0.365242 0.666016
0.140810 0.917969
0.024209 1.000000
0.033473 1.000000
0.077075 0.097656
0.073740 0.023438
0.126606 0.025391
0.055707 1.000000
0.101902 0.058594
0.325840 1.000000
0.102026 0.037109
0.071887 1.000000
0.074975 1.000000
0.123641 1.000000
0.054471 1.000000
0.388710 1.000000
0.288167 1.000000
0.021245 1.000000
0.131423 1.000000
0.102273 1.000000
0.030138 1.000000
0.658226 1.000000
0.023468 0.259766
0.116724 0.945312
0.025939 0.052734
0.391181 1.000000
0.025939 0.109375
0.134387 0.853516
0.229249 0.800781
0.151186 1.000000
0.057806 1.000000
0.707386 1.000000
0.674284 1.000000
0.028162 1.000000
0.048295 1.000000
0.084733 0.205078
0.044466 1.000000
0.028409 1.000000
0.156621 1.000000
0.065711 1.000000
0.020380 1.000000
0.645875 1.000000
0.027792 1.000000
0.044466 0.123047
0.039155 0.046875
0.160326 1.000000
0.039155 0.320312
0.044343 0.619141
0.136611 0.062500
0.044343 0.507812
0.039155 0.296875
0.160326 1.000000
0.039279 0.541016
0.044343 0.093750
0.136487 0.109375
0.060524 1.000000
0.531868 0.845703
0.056448 1.000000
0.310647 1.000000
0.052495 0.996094
0.437994 0.574219
0.048542 1.000000
0.439476 0.929688
0.023592 0.248047
0.117959 0.849609
0.024580 0.097656
0.396369 1.000000
0.024580 0.136719
0.135375 0.634766
0.230731 0.630859
0.080904 1.000000
0.031621 0.546875
0.469491 0.000000
0.069541 1.000000
0.296937 1.000000
0.183547 0.865234
0.143034 1.000000
0.020257 0.925781
0.064970 1.000000
0.056448 0.933594
0.317317 1.000000
0.056571 1.000000
0.063612 1.000000
0.196517 1.000000
0.128953 1.000000
0.020627 0.767578
0.167120 1.000000
0.023715 1.000000
0.314353 1.000000
0.023839 1.000000
0.034091 1.000000
0.022851 1.000000
0.022727 1.000000
0.824358 1.000000
0.056942 1.000000
0.071764 1.000000
0.066947 0.484375
0.071393 1.000000
0.020751 1.000000
0.679595 1.000000
0.104249 0.523438
0.379570 1.000000
0.095850 0.998047
0.380064 1.000000
0.040143 1.000000
0.043478 1.000000
0.671443 1.000000
0.084610 0.996094
0.062747 1.000000
0.037673 1.000000
0.020998 0.050781
0.021122 0.093750
0.153162 0.750000
0.020998 0.392578
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.089427 1.000000
0.025074 0.765625
0.054471 1.000000
0.084857 0.000000
0.149704 0.494141
0.091033 0.214844
0.021986 1.000000
0.021863 1.000000
0.049901 1.000000
0.049901 1.000000
0.114995 0.845703
0.281868 1.000000
0.394516 1.000000
0.026803 1.000000
0.094121 0.875000
0.056448 1.000000
0.045208 1.000000
0.020257 0.890625
0.683424 1.000000
0.020257 1.000000
0.135499 1.000000
0.108202 1.000000
0.026927 1.000000
0.637228 1.000000
0.084239 1.000000
0.030015 0.994141
0.030015 1.000000
0.030015 1.000000
0.030015 1.000000
0.288043 1.000000
0.167861 1.000000
0.208375 1.000000
0.021616 1.000000
0.027174 1.000000
0.142540 0.039062
0.041625 0.035156
0.031744 0.048828
0.030632 0.109375
0.067194 0.082031
0.112401 1.000000
0.042861 0.060547
0.028656 0.019531
0.041008 0.054688
0.050642 0.021484
0.024209 1.000000
0.048172 0.070312
0.132288 0.750000
0.130064 0.060547
0.141675 1.000000
0.138834 0.658203
0.028039 1.000000
0.199234 1.000000
0.368577 1.000000
0.025692 1.000000
0.139946 1.000000
0.100049 1.000000
0.113513 1.000000
0.028409 1.000000
0.493083 1.000000
0.028162 1.000000
0.025198 1.000000
0.025074 0.980469
0.025074 0.970703
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.025074 0.980469
0.225791 1.000000
0.059042 1.000000
0.215292 0.992188
0.284832 1.000000
0.033967 1.000000
0.033844 0.964844
0.062747 0.613281
0.043231 1.000000
0.023221 1.000000
0.704298 1.000000
0.325963 0.638672
0.077075 1.000000
0.021616 0.214844
0.021492 0.312500
0.021616 0.189453
0.077075 0.392578
0.325963 0.267578
0.073246 0.320312
0.046813 1.000000
0.046690 1.000000
0.101902 1.000000
0.389452 1.000000
0.314476 1.000000
0.027792 1.000000
0.061141 1.000000
0.123518 1.000000
0.055583 1.000000
0.025074 1.000000
0.624876 1.000000
0.020010 1.000000
0.024333 0.511719
0.316576 1.000000
0.044219 0.595703
0.044219 0.279297
0.020010 0.222656
0.036932 0.056641
0.422925 0.908203
0.036932 0.337891
0.020010 0.000000
0.041625 1.000000
0.086339 1.000000
0.037426 1.000000
0.021739 1.000000
0.723938 1.000000
0.302001 1.000000
0.285079 0.285156
0.055954 1.000000
0.044343 1.000000
0.029891 0.623047
0.101902 1.000000
0.030015 0.705078
0.054348 1.000000
0.100667 1.000000
0.072011 1.000000
0.083251 1.000000
0.141675 1.000000
0.508029 1.000000
0.024333 0.011719
0.037179 0.560547
0.120800 1.000000
0.037179 0.203125
0.024209 0.000000
0.225420 1.000000
0.024209 0.009766
0.037179 1.000000
0.120677 1.000000
0.037302 0.000000
0.024209 0.019531
0.225420 1.000000
0.027792 1.000000
0.068182 1.000000
0.068182 1.000000
0.164896 0.849609
0.030509 1.000000
0.025939 1.000000
0.493207 1.000000
0.025939 1.000000
0.037920 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.480469
0.029891 1.000000
0.071023 1.000000
0.076705 0.980469
0.273098 1.000000
0.463562 1.000000
0.025074 1.000000
0.020875 1.000000
0.020751 0.994141
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.157732 1.000000
0.021245 0.000000
0.083498 1.000000
0.197258 0.994141
0.296319 1.000000
0.026680 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.101779 1.000000
0.021986 0.035156
0.032115 1.000000
0.156744 0.000000
0.406621 0.826172
0.033967 1.000000
0.544713 1.000000
0.025692 1.000000
0.111413 1.000000
0.030879 1.000000
0.193305 0.677734
0.023839 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.198617 1.000000
0.250988 0.634766
0.034214 1.000000
0.023345 0.875000
0.316206 1.000000
0.023345 1.000000
0.035079 1.000000
0.023715 0.130859
0.118083 0.812500
0.021122 0.041016
0.399951 1.000000
0.021122 0.042969
0.134387 0.902344
0.229002 0.845703
0.221344 1.000000
0.024333 1.000000
0.177742 1.000000
0.037673 1.000000
0.413167 1.000000
0.027792 1.000000
0.074234 1.000000
0.103014 0.687500
0.033350 1.000000
0.671072 1.000000
0.020627 1.000000
0.111660 1.000000
0.134881 0.529297
0.202199 1.000000
0.470479 1.000000
0.020133 1.000000
0.120677 0.964844
0.303360 1.000000
0.092885 1.000000
0.021122 0.033203
0.022233 0.111328
0.306695 1.000000
0.022357 0.195312
0.021122 0.402344
0.022110 0.654297
0.110425 0.742188
0.045455 0.029297
0.344121 0.990234
0.045455 0.769531
0.022727 1.000000
0.131917 0.796875
0.225173 0.712891
0.022727 1.000000
0.048542 1.000000
0.430336 0.978516
0.042243 1.000000
0.435030 1.000000
0.022974 1.000000
0.022851 1.000000
0.020257 0.763672
0.063118 1.000000
0.063118 1.000000
0.116724 0.310547
0.079175 1.000000
0.021863 1.000000
0.126606 1.000000
0.373518 1.000000
0.021986 1.000000
0.034956 0.187500
0.168355 1.000000
0.034708 0.935547
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064970 1.000000
0.156003 1.000000
0.155879 1.000000
0.023221 0.068359
0.023345 0.136719
0.183053 0.851562
0.023221 0.019531
0.020257 0.181641
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.088686 1.000000
0.025321 0.820312
0.051877 1.000000
0.086339 0.000000
0.021863 0.000000
0.099185 0.349609
0.090662 0.507812
0.040884 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.134140 1.000000
0.091897 1.000000
0.452940 0.839844
0.046196 1.000000
0.031003 1.000000
0.030879 1.000000
0.030879 1.000000
0.030879 1.000000
0.030879 1.000000
0.030879 1.000000
0.119812 1.000000
0.027297 0.273438
0.041378 1.000000
0.513710 0.966797
0.040143 1.000000
0.081892 0.982422
0.032609 1.000000
0.032609 1.000000
0.032609 1.000000
0.032609 1.000000
0.211092 1.000000
0.187747 1.000000
0.195652 1.000000
0.080040 0.367188
0.039649 1.000000
0.126853 1.000000
0.087698 1.000000
0.057930 1.000000
0.025074 1.000000
0.568305 1.000000
0.025198 1.000000
0.029644 1.000000
0.555459 1.000000
0.041502 1.000000
0.061512 0.468750
0.036932 1.000000
0.226779 0.408203
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.490234
0.020257 1.000000
0.076952 1.000000
0.075346 0.898438
0.359560 1.000000
0.405756 1.000000
0.027915 0.419922
0.223073 1.000000
0.027792 0.087891
0.077446 1.000000
0.077446 1.000000
0.077322 1.000000
0.077322 1.000000
0.077322 1.000000
0.077569 1.000000
0.105731 1.000000
0.105855 1.000000
0.151309 1.000000
0.093750 1.000000
0.256176 1.000000
0.378706 1.000000
0.024086 1.000000
0.098691 1.000000
0.081769 1.000000
0.021492 1.000000
0.715909 1.000000
0.041749 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.242465 1.000000
0.020257 0.208984
0.020504 1.000000
0.244442 1.000000
0.276433 1.000000
0.031250 1.000000
0.035697 1.000000
0.731966 1.000000
0.069417 1.000000
0.051507 1.000000
0.030879 1.000000
0.023715 1.000000
0.023839 1.000000
0.020504 1.000000
0.023715 1.000000
0.034585 1.000000
0.034585 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.023715 1.000000
0.027915 1.000000
0.074975 1.000000
0.046690 1.000000
0.515193 1.000000
0.024209 1.000000
0.063612 1.000000
0.145504 1.000000
0.064353 1.000000
0.036685 1.000000
0.572011 1.000000
0.020133 1.000000
0.120183 1.000000
0.064970 1.000000
0.028533 1.000000
0.690588 1.000000
0.021616 1.000000
0.021492 1.000000
0.047307 1.000000
0.047307 1.000000
0.112525 0.750000
0.253582 1.000000
0.438735 1.000000
0.022110 1.000000
0.120924 1.000000
0.099679 1.000000
0.140563 1.000000
0.549778 1.000000
0.147357 0.904297
0.021616 1.000000
0.021616 0.996094
0.021616 0.925781
0.021616 0.052734
0.021616 1.000000
0.021616 0.980469
0.021616 0.119141
0.021616 0.123047
0.141304 0.427734
0.169096 1.000000
0.134017 1.000000
0.097826 0.304688
0.050025 1.000000
0.027174 1.000000
0.828434 1.000000
0.051754 1.000000
0.021863 0.228516
0.102149 1.000000
0.081028 1.000000
0.092762 1.000000
0.269022 1.000000
0.338068 1.000000
0.021492 1.000000
0.099555 1.000000
0.070776 1.000000
0.072258 1.000000
0.392787 1.000000
0.287549 1.000000
0.021863 1.000000
0.046937 0.173828
0.125741 1.000000
0.046813 0.230469
0.061759 1.000000
0.061759 1.000000
0.061759 1.000000
0.061759 1.000000
0.180336 1.000000
0.061882 1.000000
0.061759 1.000000
0.180212 1.000000
0.218626 1.000000
0.038043 1.000000
0.179718 1.000000
0.025815 1.000000
0.415143 1.000000
0.023962 1.000000
0.121542 1.000000
0.270998 0.820312
0.118083 1.000000
0.022974 0.171875
0.022974 0.755859
0.022974 0.308594
0.020257 0.166016
0.340044 1.000000
0.020133 0.126953
0.030509 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.114748 1.000000
0.025445 0.779297
0.036191 1.000000
0.532979 0.964844
0.038414 1.000000
0.033350 0.070312
0.348444 0.894531
0.135252 1.000000
0.102026 0.058594
0.229867 0.482422
0.061018 0.066406
0.148468 1.000000
0.114872 1.000000
0.216280 1.000000
0.434783 1.000000
0.409585 1.000000
0.040514 1.000000
0.044590 1.000000
0.398345 1.000000
0.028409 1.000000
0.022233 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.085968 1.000000
0.021369 0.244141
0.027421 1.000000
0.245430 1.000000
0.377717 0.996094
0.027544 1.000000
0.124259 1.000000
0.020875 0.386719
0.020875 1.000000
0.020875 1.000000
0.020875 0.203125
0.020875 0.998047
0.020875 1.000000
0.020875 0.117188
0.020875 0.068359
0.187871 0.582031
0.163043 1.000000
0.154150 1.000000
0.105608 0.496094
0.031374 1.000000
0.140687 1.000000
0.099926 1.000000
0.103508 1.000000
0.024580 1.000000
0.518281 1.000000
0.031250 1.000000
0.109066 1.000000
0.071887 1.000000
0.023098 0.337891
0.228755 1.000000
0.023098 0.500000
0.071887 1.000000
0.109190 1.000000
0.295084 1.000000
0.128582 1.000000
0.322381 1.000000
0.105978 1.000000
0.020133 0.261719
0.020133 0.039062
0.020133 0.277344
0.333745 1.000000
0.034585 0.994141
0.034461 0.916016
0.087574 0.677734
0.022974 1.000000
0.749135 1.000000
0.073987 1.000000
0.063735 0.724609
0.078434 1.000000
0.026680 1.000000
0.682930 1.000000
0.449481 0.060547
0.459733 0.025391
0.163291 1.000000
0.030262 1.000000
0.731349 1.000000
0.025074 0.988281
0.024951 1.000000
0.034338 1.000000
0.088439 1.000000
0.088315 1.000000
0.209733 0.574219
0.034214 1.000000
0.028903 1.000000
0.359313 1.000000
0.028903 1.000000
0.050519 1.000000
0.076705 1.000000
0.075716 0.705078
0.081275 1.000000
0.279521 1.000000
0.407732 1.000000
0.224926 0.986328
0.170208 1.000000
0.028533 1.000000
0.035573 1.000000
0.029397 1.000000
0.330657 1.000000
0.029521 0.984375
0.057065 1.000000
0.023098 1.000000
0.022974 0.996094
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.149086 1.000000
0.103508 1.000000
0.197258 0.982422
0.293602 1.000000
0.051754 0.523438
0.395133 1.000000
0.040761 1.000000
0.418478 1.000000
0.040761 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.136611 1.000000
0.095479 1.000000
0.444788 0.902344
0.037549 1.000000
0.542243 1.000000
0.400815 0.826172
0.022604 1.000000
0.022480 1.000000
0.025074 1.000000
0.030879 1.000000
0.031003 1.000000
0.028286 1.000000
0.028286 1.000000
0.028286 1.000000
0.025074 1.000000
0.028286 1.000000
0.061265 1.000000
0.295208 1.000000
0.303113 1.000000
0.022480 1.000000
0.040020 1.000000
0.087574 1.000000
0.039402 1.000000
0.021369 1.000000
0.732460 1.000000
0.058053 0.134766
0.030015 0.058594
0.456522 0.000000
0.041749 0.000000
0.355608 0.541016
0.020627 0.191406
0.020751 0.035156
0.020627 0.130859
0.174037 1.000000
0.020627 0.076172
0.020627 0.328125
0.020627 0.162109
0.020627 0.166016
0.020627 0.027344
0.237525 0.308594
0.032362 1.000000
0.022233 0.076172
0.237772 1.000000
0.022110 0.847656
0.033103 1.000000
0.128088 0.027344
0.040143 0.013672
0.028039 0.121094
0.026803 0.126953
0.091280 0.066406
0.135993 0.738281
0.076334 0.072266
0.024209 0.000000
0.065094 0.066406
0.039649 0.021484
0.032856 0.027344
0.087451 0.957031
0.145380 0.136719
0.155632 1.000000
0.254941 1.000000
0.106472 1.000000
0.410697 1.000000
0.032979 1.000000
0.032856 1.000000
0.026680 1.000000
0.090044 1.000000
0.090168 0.271484
0.164896 0.058594
0.111537 1.000000
0.027792 0.675781
0.026062 1.000000
0.268775 1.000000
0.031868 1.000000
0.051877 0.761719
0.057806 1.000000
0.057806 1.000000
0.093874 1.000000
0.057806 1.000000
0.057806 1.000000
0.083745 1.000000
0.473567 0.949219
0.039032 1.000000
0.077816 1.000000
0.138834 1.000000
0.041996 1.000000
0.214674 1.000000
0.405262 1.000000
0.036561 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.138672
0.026556 1.000000
0.067194 1.000000
0.113636 1.000000
0.051136 1.000000
0.024209 1.000000
0.669837 1.000000
0.066947 1.000000
0.072381 0.927734
0.314106 1.000000
0.437376 1.000000
0.023715 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.458984
0.029891 1.000000
0.796566 1.000000
0.028162 1.000000
0.049407 1.000000
0.025815 1.000000
0.025445 1.000000
0.094985 0.964844
0.022110 1.000000
0.022110 0.984375
0.022110 1.000000
0.022110 0.068359
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.189353 1.000000
0.173172 1.000000
0.159091 1.000000
0.104249 0.509766
0.040143 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.061388 1.000000
0.041873 1.000000
0.083498 1.000000
0.512846 1.000000
0.162055 1.000000
0.055954 0.240234
0.030509 0.722656
0.185400 1.000000
0.030385 0.154297
0.066453 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066700 1.000000
0.147604 1.000000
0.147604 1.000000
0.141675 0.816406
0.023221 0.402344
0.023221 1.000000
0.023221 1.000000
0.023221 0.410156
0.023221 1.000000
0.023221 1.000000
0.023221 0.083984
0.023221 0.392578
0.133029 0.634766
0.183794 1.000000
0.130311 0.976562
0.097085 0.292969
0.050766 1.000000
0.278656 0.738281
0.134264 0.560547
0.055336 1.000000
0.055336 1.000000
0.134264 0.607422
0.278656 1.000000
0.021122 0.136719
0.024209 1.000000
0.024086 1.000000
0.050889 1.000000
0.050889 1.000000
0.128953 0.818359
0.033844 1.000000
0.630558 1.000000
0.021739 0.080078
0.021863 0.191406
0.171443 0.810547
0.021739 0.091797
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.083127 1.000000
0.023715 0.089844
0.048419 1.000000
0.080904 0.101562
0.020504 0.000000
0.156126 0.501953
0.084980 0.275391
0.037673 1.000000
0.023468 1.000000
0.025074 0.806641
0.754817 1.000000
0.075963 0.998047
0.029397 0.121094
0.193182 1.000000
0.021863 1.000000
0.155015 1.000000
0.033103 1.000000
0.475173 1.000000
0.026433 1.000000
0.043725 1.000000
0.278039 1.000000
0.043602 1.000000
0.102520 1.000000
0.043602 1.000000
0.278039 1.000000
0.043602 1.000000
0.102520 1.000000
0.020875 1.000000
0.026186 1.000000
0.826334 1.000000
0.057189 1.000000
0.027792 1.000000
0.618083 1.000000
0.026433 0.488281
0.305707 1.000000
0.357460 1.000000
0.074481 1.000000
0.052001 1.000000
0.052001 1.000000
0.074605 1.000000
0.357213 1.000000
0.054101 0.109375
0.022357 0.027344
0.070652 0.039062
0.032979 0.031250
0.057312 0.255859
0.139452 0.099609
0.273098 1.000000
0.056448 0.029297
0.077446 1.000000
0.166502 0.966797
0.131670 0.949219
0.022233 0.601562
0.022233 1.000000
0.022233 1.000000
0.022233 0.082031
0.022233 0.998047
0.022233 1.000000
0.022233 0.117188
0.022233 1.000000
0.145380 0.851562
0.173172 1.000000
0.137846 0.982422
0.096591 0.441406
0.055336 1.000000
0.028533 0.968750
0.028409 1.000000
0.034832 1.000000
0.102396 1.000000
0.102520 1.000000
0.237772 0.501953
0.036067 1.000000
0.030262 1.000000
0.279644 1.000000
0.030262 1.000000
0.057806 1.000000
0.114872 1.000000
0.089056 1.000000
0.375247 1.000000
0.336215 1.000000
0.020133 1.000000
0.020010 1.000000
0.072752 1.000000
0.072752 1.000000
0.159461 0.884766
0.037302 1.000000
0.501359 1.000000
0.042120 1.000000
0.042861 1.000000
0.042737 1.000000
0.093132 1.000000
0.020010 1.000000
0.709116 1.000000
0.025445 1.000000
0.406497 1.000000
0.023962 1.000000
0.042614 1.000000
0.075346 0.162109
0.038661 1.000000
0.331151 0.296875
0.030262 1.000000
0.030138 1.000000
0.070529 1.000000
0.070529 0.328125
0.161438 0.841797
0.057312 1.000000
0.484066 1.000000
0.038785 1.000000
0.020257 1.000000
0.885499 1.000000
0.065835 1.000000
0.064106 0.835938
0.070529 1.000000
0.023221 1.000000
0.706522 1.000000
0.872159 1.000000
0.029397 1.000000
0.041625 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 0.861328
0.132658 1.000000
0.089427 1.000000
0.450593 0.826172
0.043849 1.000000
0.136858 1.000000
0.136611 0.998047
0.033103 0.677734
0.036685 1.000000
0.358449 0.960938
0.136611 1.000000
0.031744 1.000000
0.033103 0.677734
0.860672 1.000000
0.022727 1.000000
0.034091 0.539062
0.020380 0.701172
0.125000 1.000000
0.083622 1.000000
0.021245 0.886719
0.194911 1.000000
0.021245 1.000000
0.083622 1.000000
0.125124 1.000000
0.271245 1.000000
0.083622 1.000000
0.028533 0.046875
0.661067 1.000000
0.091774 1.000000
0.117959 1.000000
0.021739 1.000000
0.021616 1.000000
0.020380 1.000000
0.077446 1.000000
0.077446 1.000000
0.168725 0.667969
0.491354 1.000000
0.046072 1.000000
0.055089 1.000000
0.100173 1.000000
0.040020 1.000000
0.412055 1.000000
0.275074 1.000000
0.020380 1.000000
0.099061 0.000000
0.177742 0.000000
0.156003 0.523438
0.030262 0.761719
0.155756 0.648438
0.177742 0.093750
0.099185 0.718750
0.042861 0.054688
0.021986 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 0.904297
0.021863 0.976562
0.021863 1.000000
0.021863 1.000000
0.021863 0.947266
0.208127 1.000000
0.091280 1.000000
0.208004 0.980469
0.299284 1.000000
0.029768 0.943359
0.029891 1.000000
0.021616 1.000000
0.028286 1.000000
0.036561 1.000000
0.036561 0.347656
0.033597 1.000000
0.033597 1.000000
0.033597 1.000000
0.028286 1.000000
0.033597 1.000000
0.076334 1.000000
0.027792 1.000000
0.473073 1.000000
0.028409 1.000000
0.190094 0.000000
0.116477 0.023438
0.020875 0.027344
0.022357 0.000000
0.022480 0.019531
0.128829 0.066406
0.022974 1.000000
0.031621 0.099609
0.183671 0.023438
0.047060 1.000000
0.021122 0.000000
0.021122 0.601562
0.021245 0.044922
0.021122 0.964844
0.021122 1.000000
0.021122 0.646484
0.047678 1.000000
0.091156 1.000000
0.041008 1.000000
0.022233 1.000000
0.700716 1.000000
0.024704 0.123047
0.197875 1.000000
0.024580 0.179688
0.065588 1.000000
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065711 1.000000
0.149209 1.000000
0.149209 1.000000
0.069046 1.000000
0.068923 1.000000
0.068923 1.000000
0.021492 0.083984
0.187624 1.000000
0.021492 0.271484
0.068923 1.000000
0.068923 0.705078
0.069046 1.000000
0.176013 1.000000
0.151556 1.000000
0.020998 1.000000
0.020875 1.000000
0.020875 1.000000
0.020875 0.992188
0.142910 1.000000
0.186265 0.552734
0.050642 1.000000
0.455657 1.000000
0.026186 1.000000
0.069911 1.000000
0.065588 1.000000
0.096097 0.998047
0.030385 1.000000
0.584239 1.000000
0.030509 1.000000
0.036191 1.000000
0.022110 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.171690 1.000000
0.022110 0.171875
0.030632 0.000000
0.089921 1.000000
0.198370 1.000000
0.292243 1.000000
0.139946 0.996094
0.139822 0.996094
0.021863 0.865234
0.037055 1.000000
0.380682 0.939453
0.139822 0.988281
0.027915 1.000000
0.021863 0.804688
0.054842 1.000000
0.547554 1.000000
0.051630 1.000000
0.311265 1.000000
0.122653 1.000000
0.089797 1.000000
0.102396 1.000000
0.157485 1.000000
0.411808 1.000000
0.025074 1.000000
0.069293 1.000000
0.054224 1.000000
0.062253 1.000000
0.266304 1.000000
0.467144 1.000000
0.120677 1.000000
0.095726 1.000000
0.027544 1.000000
0.683547 1.000000
0.759634 1.000000
0.029027 1.000000
0.057806 1.000000
0.025198 1.000000
0.030509 1.000000
0.024209 0.113281
0.024086 0.068359
0.024086 0.134766
0.024086 0.072266
0.159461 1.000000
0.032979 0.550781
0.245059 0.269531
0.039773 1.000000
0.026927 0.642578
0.270875 1.000000
0.026927 0.785156
0.043972 1.000000
0.024827 1.000000
0.024704 1.000000
0.023468 1.000000
0.030385 1.000000
0.030385 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.023468 1.000000
0.027915 1.000000
0.063488 1.000000
0.046196 1.000000
0.539032 1.000000
0.023592 1.000000
0.118701 1.000000
0.111907 0.880859
0.021986 1.000000
0.164402 1.000000
0.500124 1.000000
0.021369 1.000000
0.021245 0.019531
0.045084 0.941406
0.132288 1.000000
0.045084 0.990234
0.021122 0.050781
0.203928 1.000000
0.021122 0.007812
0.045084 1.000000
0.132164 1.000000
0.045208 1.000000
0.021122 0.792969
0.204051 1.000000
0.883029 0.992188
0.028286 0.343750
0.066823 1.000000
0.043972 1.000000
0.032732 1.000000
0.583375 1.000000
0.121542 1.000000
0.056201 0.214844
0.051260 1.000000
0.037426 1.000000
0.368454 1.000000
0.448617 1.000000
0.032238 0.027344
0.040514 0.064453
0.041996 0.287109
0.312253 0.072266
0.040390 0.031250
0.028533 0.044922
0.380929 0.019531
0.033226 1.000000
0.042490 1.000000
0.030879 1.000000
0.038291 1.000000
0.684783 1.000000
0.099061 1.000000
0.035450 0.279297
0.023221 1.000000
0.023098 1.000000
0.023098 1.000000
0.023098 1.000000
0.023098 1.000000
0.023098 1.000000
0.081769 1.000000
0.067194 1.000000
0.050025 1.000000
0.594985 1.000000
0.023098 1.000000
0.469985 1.000000
0.474432 1.000000
0.144516 0.988281
0.144269 0.976562
0.025568 0.437500
0.035450 1.000000
0.389699 0.941406
0.144269 1.000000
0.024704 1.000000
0.025568 0.951172
0.065341 1.000000
0.052742 1.000000
0.058794 1.000000
0.022480 1.000000
0.731966 1.000000
0.158226 1.000000
0.115736 1.000000
0.030138 1.000000
0.593750 1.000000
0.021739 1.000000
0.126853 1.000000
0.055954 1.000000
0.402915 1.000000
0.294960 1.000000
0.022357 1.000000
0.048172 1.000000
0.034956 1.000000
0.043478 1.000000
0.554595 1.000000
0.114872 0.982422
0.077446 1.000000
0.047554 1.000000
0.831769 1.000000
0.027174 1.000000
0.040884 0.121094
0.025074 0.287109
0.064476 1.000000
0.052495 1.000000
0.059783 1.000000
0.022233 1.000000
0.719862 1.000000
0.142540 0.007812
0.123271 1.000000
0.180459 1.000000
0.028039 0.011719
0.194541 0.482422
0.050272 0.027344
0.050272 0.031250
0.050395 0.033203
0.050272 0.109375
0.087945 1.000000
0.079298 0.863281
0.044096 1.000000
0.027297 0.289062
0.289032 1.000000
0.027297 0.503906
0.044096 0.765625
0.079298 0.632812
0.348197 1.000000
0.029027 0.048828
0.028903 0.027344
0.028903 0.058594
0.028903 0.080078
0.164896 1.000000
0.036561 0.683594
0.241107 0.330078
0.032609 1.000000
0.020998 0.117188
0.234684 1.000000
0.020998 0.066406
0.064723 1.000000
0.096838 0.691406
0.051754 0.388672
0.025321 0.498047
0.263093 1.000000
0.025321 0.472656
0.051754 0.000000
0.096961 0.939453
0.323617 1.000000
0.021122 0.685547
0.136611 1.000000
0.020998 0.914062
0.020998 1.000000
0.020998 1.000000
0.020998 1.000000
0.020998 0.998047
0.020998 1.000000
0.020998 1.000000
0.123888 1.000000
0.199852 0.998047
0.300272 1.000000
0.035203 1.000000
0.167367 1.000000
0.035079 1.000000
0.035079 0.984375
0.035079 1.000000
0.032609 0.000000
0.032115 0.216797
0.023962 0.060547
0.027297 1.000000
0.201581 1.000000
0.299901 1.000000
0.080657 1.000000
0.061635 1.000000
0.070529 1.000000
0.025815 1.000000
0.666625 1.000000
0.037426 1.000000
0.037302 0.998047
0.037302 1.000000
0.037302 1.000000
0.201210 1.000000
0.054718 1.000000
0.234313 1.000000
0.294219 1.000000
0.028656 0.000000
0.071393 0.000000
0.029768 0.052734
0.021122 0.050781
0.021122 1.000000
0.021122 0.093750
0.021122 0.076172
0.021122 0.998047
0.021122 1.000000
0.021122 1.000000
0.021122 1.000000
0.177989 1.000000
0.022480 0.232422
0.156991 1.000000
0.148715 0.451172
0.024704 0.000000
0.075346 1.000000
0.039649 1.000000
0.039526 1.000000
0.039526 1.000000
0.039526 1.000000
0.039526 1.000000
0.039526 1.000000
0.148098 1.000000
0.033350 0.117188
0.027544 1.000000
0.051507 1.000000
0.398715 0.978516
0.020380 0.216797
0.049407 1.000000
0.054471 0.189453
0.061265 1.000000
0.061265 1.000000
0.100914 1.000000
0.061265 1.000000
0.061265 1.000000
0.095109 1.000000
0.445282 0.919922
0.046196 1.000000
0.145257 0.970703
0.145133 0.976562
0.022357 0.712891
0.030879 1.000000
0.397974 0.988281
0.145133 0.988281
0.021616 1.000000
0.022357 0.992188
0.138463 1.000000
0.028286 0.527344
0.759511 1.000000
0.055336 1.000000
0.042984 1.000000
0.430954 1.000000
0.383029 1.000000
0.035697 1.000000
0.517663 1.000000
0.026680 0.117188
0.365860 1.000000
0.040637 0.998047
0.285820 1.000000
0.040514 0.958984
0.096714 1.000000
0.040514 1.000000
0.285820 1.000000
0.040637 1.000000
0.096714 1.000000
0.089550 1.000000
0.078557 0.787109
0.096961 1.000000
0.032609 1.000000
0.610548 1.000000
0.222208 1.000000
0.210721 0.515625
0.044713 1.000000
0.037920 1.000000
0.025939 0.787109
0.305830 1.000000
0.026062 0.968750
0.037055 1.000000
0.037673 1.000000
0.037549 1.000000
0.037549 1.000000
0.037549 1.000000
0.037549 1.000000
0.037549 1.000000
0.143404 1.000000
0.031003 0.339844
0.021492 1.000000
0.045455 1.000000
0.418602 0.970703
0.022851 1.000000
0.047801 1.000000
0.133770 1.000000
0.105484 1.000000
0.171196 1.000000
0.499876 1.000000
0.075840 0.031250
0.039896 0.046875
0.435030 0.000000
0.055336 0.000000
0.318799 0.238281
0.029521 1.000000
0.021616 1.000000
0.029274 1.000000
0.773715 1.000000
0.073493 1.000000
0.023345 0.181641
0.048419 0.078125
0.064970 0.031250
0.029521 0.042969
0.064229 0.582031
0.145257 0.109375
0.269269 1.000000
0.054348 0.033203
0.080287 1.000000
0.173172 0.943359
0.034338 0.691406
0.207757 1.000000
0.034214 0.566406
0.078310 1.000000
0.078187 1.000000
0.078187 1.000000
0.078187 1.000000
0.078187 1.000000
0.078434 1.000000
0.104743 1.000000
0.104743 1.000000
0.117959 1.000000
0.076087 1.000000
0.022357 0.859375
0.218750 1.000000
0.022357 0.703125
0.076087 1.000000
0.117836 1.000000
0.286067 1.000000
0.043231 0.035156
0.057189 0.050781
0.035944 0.857422
0.307559 0.017578
0.037179 0.414062
0.434783 0.033203
0.021986 1.000000
0.065217 1.000000
0.116230 1.000000
0.038661 1.000000
0.338439 1.000000
0.335598 1.000000
0.027050 1.000000
0.839550 1.000000
0.037920 1.000000
0.024086 0.273438
0.152174 1.000000
0.118454 1.000000
0.187129 1.000000
0.447011 1.000000
0.358449 1.000000
0.081275 1.000000
0.046443 1.000000
0.046443 1.000000
0.081398 1.000000
0.358449 1.000000
0.174037 1.000000
0.134387 1.000000
0.260128 1.000000
0.317070 1.000000
0.025692 1.000000
0.222085 1.000000
0.028656 1.000000
0.677248 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.133646 1.000000
0.110548 1.000000
0.280015 1.000000
0.378458 1.000000
0.037796 1.000000
0.605484 1.000000
0.035203 1.000000
0.281991 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.458984
0.029891 1.000000
0.257905 0.580078
0.021245 0.000000
0.105237 1.000000
0.058053 0.466797
0.029150 0.341797
0.058053 0.000000
0.105114 0.000000
0.021369 0.083984
0.257782 0.373047
0.062500 0.300781
0.069541 1.000000
0.065464 0.748047
0.072628 1.000000
0.023345 1.000000
0.672307 1.000000
0.022480 1.000000
0.028162 1.000000
0.826581 1.000000
0.056695 1.000000
0.034832 1.000000
0.034708 1.000000
0.034708 1.000000
0.034708 1.000000
0.034708 1.000000
0.034708 1.000000
0.131670 1.000000
0.030262 0.052734
0.023345 0.451172
0.046319 1.000000
0.465786 0.857422
0.043108 1.000000
0.115489 1.000000
0.140563 0.761719
0.285697 1.000000
0.361907 1.000000
0.046566 0.056641
0.074728 0.154297
0.035573 0.761719
0.242836 0.033203
0.045949 0.400391
0.024704 0.007812
0.419466 0.011719
0.031868 1.000000
0.332016 0.029297
0.024580 1.000000
0.033350 1.000000
0.066453 1.000000
0.028903 1.000000
0.434165 1.000000
0.064970 1.000000
0.040514 1.000000
0.043478 0.896484
0.576210 1.000000
0.131423 1.000000
0.050766 0.279297
0.021616 0.087891
0.021492 0.123047
0.021492 0.154297
0.021492 0.113281
0.125371 1.000000
0.028409 0.931641
0.186265 0.431641
0.035203 1.000000
0.023592 0.812500
0.398221 1.000000
0.023592 0.925781
0.042367 1.000000
0.212945 1.000000
0.023592 1.000000
0.170455 1.000000
0.044960 1.000000
0.432065 1.000000
0.025445 1.000000
0.021245 1.000000
0.021122 1.000000
0.058053 1.000000
0.058053 1.000000
0.106349 0.482422
0.072011 1.000000
0.269022 1.000000
0.276186 1.000000
0.020504 1.000000
0.054965 1.000000
0.040390 1.000000
0.054471 1.000000
0.474802 1.000000
0.142540 0.646484
0.089180 1.000000
0.051507 1.000000
0.846097 1.000000
0.060153 1.000000
0.105484 0.886719
0.385746 0.966797
0.100173 1.000000
0.386487 0.849609
0.115983 0.011719
0.176754 1.000000
0.025939 0.015625
0.160203 0.087891
0.210474 1.000000
0.027421 0.093750
0.036685 0.689453
0.036685 0.953125
0.036685 1.000000
0.036808 0.519531
0.036685 1.000000
0.036685 1.000000
0.029891 1.000000
0.037302 1.000000
0.713562 1.000000
0.072381 1.000000
0.051507 1.000000
0.031991 1.000000
0.066947 0.000000
0.038043 0.201172
0.159214 1.000000
0.038043 0.074219
0.062006 1.000000
0.062006 1.000000
0.162549 1.000000
0.120924 1.000000
0.062006 1.000000
0.062253 1.000000
0.062006 1.000000
0.062006 1.000000
0.047554 0.171875
0.119071 1.000000
0.047431 0.304688
0.061265 1.000000
0.061265 1.000000
0.061265 1.000000
0.061265 1.000000
0.185277 1.000000
0.061388 1.000000
0.061265 1.000000
0.185277 1.000000
0.211215 1.000000
0.154521 1.000000
0.192564 1.000000
0.325222 1.000000
0.030756 1.000000
0.111907 1.000000
0.093503 1.000000
0.023962 1.000000
0.684042 1.000000
0.139946 0.996094
0.109066 1.000000
0.049531 1.000000
0.043108 1.000000
0.479373 1.000000
0.043231 1.000000
0.048419 1.000000
0.160820 1.000000
0.114625 1.000000
0.317194 1.000000
0.294590 1.000000
0.025568 1.000000
0.249876 1.000000
0.028533 0.000000
0.115119 0.771484
0.032362 0.275391
0.032238 0.425781
0.032362 0.025391
0.115119 0.300781
0.028533 0.253906
0.249876 0.000000
0.089550 0.349609
0.061388 1.000000
0.041873 0.968750
0.083498 1.000000
0.512846 1.000000
0.162055 1.000000
0.055954 0.224609
0.023592 1.000000
0.034708 0.984375
0.040761 1.000000
0.028162 1.000000
0.769516 1.000000
0.021863 1.000000
0.032238 0.039062
0.376853 0.855469
0.121665 1.000000
0.083127 0.044922
0.238389 0.615234
0.059165 0.037109
0.119812 0.863281
0.022110 1.000000
0.022110 0.986328
0.022110 0.958984
0.022110 0.136719
0.022110 1.000000
0.022110 0.958984
0.022110 1.000000
0.022110 0.826172
0.161932 1.000000
0.171690 1.000000
0.151803 1.000000
0.098073 0.414062
0.024951 0.494141
0.128088 0.984375
0.324481 1.000000
0.104249 1.000000
0.020627 0.197266
0.020627 0.052734
0.020627 0.279297
0.333622 1.000000
0.120430 1.000000
0.269763 0.859375
0.114995 1.000000
0.023592 0.078125
0.023592 0.947266
0.023592 0.464844
0.021616 0.681641
0.335474 1.000000
0.021492 0.058594
0.043478 1.000000
0.027050 1.000000
0.029027 0.873047
0.645875 1.000000
0.088192 1.000000
0.063982 1.000000
0.040143 1.000000
0.035203 1.000000
0.035079 1.000000
0.035079 1.000000
0.035079 1.000000
0.301630 1.000000
0.211709 1.000000
0.314847 1.000000
0.031621 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.125247 1.000000
0.040761 0.201172
0.038661 1.000000
0.468256 0.904297
0.022974 0.941406
0.035203 1.000000
0.762846 1.000000
0.031621 1.000000
0.054965 0.916016
0.028039 0.267578
0.035820 1.000000
0.032609 1.000000
0.032485 1.000000
0.079422 1.000000
0.030509 1.000000
0.737401 1.000000
0.274333 0.037109
0.023715 1.000000
0.027792 1.000000
0.144516 1.000000
0.034091 1.000000
0.396863 1.000000
0.061265 1.000000
0.062994 1.000000
0.403780 1.000000
0.361907 1.000000
0.020875 1.000000
0.022851 1.000000
0.022727 1.000000
0.022727 0.962891
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 0.964844
0.171443 1.000000
0.020751 0.000000
0.063859 1.000000
0.194664 1.000000
0.289896 1.000000
0.020133 0.550781
0.020010 1.000000
0.022851 1.000000
0.032115 1.000000
0.032115 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.022851 1.000000
0.025692 1.000000
0.066947 1.000000
0.273962 1.000000
0.338562 1.000000
0.019886 1.000000
0.099308 1.000000
0.125494 0.919922
0.053236 1.000000
0.023468 1.000000
0.556818 1.000000
0.023468 1.000000
0.023098 1.000000
0.061512 1.000000
0.429101 0.728516
0.057312 1.000000
0.430459 0.917969
0.073740 1.000000
0.063982 0.908203
0.426136 1.000000
0.335968 1.000000
0.022604 1.000000
0.055212 1.000000
0.055089 1.000000
0.122159 1.000000
0.032485 1.000000
0.614625 1.000000
0.031126 1.000000
0.065711 0.089844
0.062747 0.039062
0.146739 0.781250
0.059783 1.000000
0.110178 0.023438
0.316947 1.000000
0.110425 0.011719
0.073370 1.000000
0.139452 1.000000
0.139205 0.994141
0.035820 0.656250
0.037055 1.000000
0.356719 0.910156
0.139205 1.000000
0.025939 1.000000
0.035820 0.640625
0.062129 1.000000
0.086215 0.839844
0.370800 1.000000
0.381793 1.000000
0.030262 1.000000
0.030138 1.000000
0.030138 1.000000
0.030138 1.000000
0.264575 1.000000
0.027668 0.488281
0.022110 0.000000
0.032979 1.000000
0.197134 1.000000
0.316206 1.000000
0.026309 0.009766
0.031744 0.044922
0.112895 1.000000
0.031744 0.332031
0.026186 0.166016
0.239748 1.000000
0.026186 0.019531
0.031744 0.732422
0.112895 1.000000
0.031868 0.000000
0.026186 0.005859
0.239625 1.000000
0.103508 1.000000
0.067317 1.000000
0.025198 1.000000
0.714921 1.000000
0.034585 0.015625
0.036561 0.853516
0.137352 1.000000
0.036561 1.000000
0.034461 0.650391
0.187994 1.000000
0.034461 0.447266
0.036561 1.000000
0.137352 1.000000
0.036685 1.000000
0.034461 0.367188
0.187994 1.000000
0.098197 1.000000
0.070282 1.000000
0.081275 1.000000
0.027544 1.000000
0.630558 1.000000
0.856225 1.000000
0.021986 1.000000
0.033103 0.226562
0.020257 0.398438
0.020998 0.000000
0.023468 0.724609
0.021863 1.000000
0.052989 1.000000
0.052989 1.000000
0.024580 0.759766
0.024580 1.000000
0.024580 1.000000
0.021863 1.000000
0.024580 1.000000
0.121418 1.000000
0.040143 1.000000
0.465292 1.000000
0.021369 1.000000
0.099555 1.000000
0.066700 0.906250
0.024704 0.609375
0.252717 1.000000
0.024704 0.681641
0.066700 1.000000
0.099555 1.000000
0.314847 1.000000
0.059906 0.689453
0.419343 1.000000
0.053236 1.000000
0.423419 1.000000
0.028656 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.263093 1.000000
0.023221 0.423828
0.041625 1.000000
0.200593 0.984375
0.321146 1.000000
0.104125 1.000000
0.074852 1.000000
0.084486 1.000000
0.626729 1.000000
0.021616 1.000000
0.023468 1.000000
0.056818 1.000000
0.062747 0.960938
0.181695 1.000000
0.561141 1.000000
0.021616 1.000000
0.029397 0.156250
0.219615 1.000000
0.029274 0.144531
0.077569 1.000000
0.077569 1.000000
0.077446 1.000000
0.077446 1.000000
0.077446 1.000000
0.077816 1.000000
0.105608 1.000000
0.105731 1.000000
0.168849 1.000000
0.123518 1.000000
0.030756 1.000000
0.583745 1.000000
0.024580 1.000000
0.193552 1.000000
0.020380 1.000000
0.149457 1.000000
0.028903 1.000000
0.500988 1.000000
0.028533 1.000000
0.059042 1.000000
0.064600 0.908203
0.032362 1.000000
0.737401 1.000000
0.020010 1.000000
0.736907 1.000000
0.042861 1.000000
0.064229 0.166016
0.036685 1.000000
0.039279 1.000000
0.037426 0.134766
0.153286 1.000000
0.037302 0.236328
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.164526 1.000000
0.164402 1.000000
0.051754 0.994141
0.259881 1.000000
0.063118 1.000000
0.041996 0.890625
0.041996 0.365234
0.022727 0.107422
0.039032 0.552734
0.385993 1.000000
0.039032 0.617188
0.022727 0.000000
0.032732 1.000000
0.032609 1.000000
0.039896 1.000000
0.117342 1.000000
0.117465 1.000000
0.272233 0.464844
0.041378 1.000000
0.034708 1.000000
0.174654 1.000000
0.034708 0.968750
0.066206 1.000000
0.023098 0.005859
0.030138 0.019531
0.022727 0.000000
0.357090 0.013672
0.024951 0.292969
0.447134 0.013672
0.149333 0.652344
0.140563 0.000000
0.143404 0.312500
0.029274 0.689453
0.143281 0.576172
0.140563 0.183594
0.149457 0.710938
0.043849 0.191406
0.020751 1.000000
0.020627 0.992188
0.075099 1.000000
0.075099 1.000000
0.164402 0.777344
0.298790 1.000000
0.225296 1.000000
0.043478 1.000000
0.065958 1.000000
0.046319 1.000000
0.534091 1.000000
0.281868 1.000000
0.124506 0.031250
0.038908 0.029297
0.033226 0.041016
0.031991 0.093750
0.061635 0.113281
0.121047 0.550781
0.055212 0.130859
0.029521 0.031250
0.027050 1.000000
0.053236 0.025391
0.130929 1.000000
0.054595 0.029297
0.024333 0.033203
0.138340 0.062500
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.445312
0.020257 1.000000
0.020257 0.015625
0.020257 0.544922
0.167243 0.435547
0.082016 1.000000
0.028286 0.037109
0.229990 0.062500
0.122900 1.000000
0.020998 0.000000
0.047925 0.980469
0.047925 1.000000
0.048048 1.000000
0.047925 0.191406
0.047925 1.000000
0.047925 1.000000
0.040020 1.000000
0.088068 1.000000
0.032362 1.000000
0.407856 1.000000
0.343132 1.000000
0.170331 1.000000
0.031991 1.000000
0.716527 1.000000
0.020380 1.000000
0.020257 1.000000
0.020257 1.000000
0.020257 1.000000
0.020257 1.000000
0.020257 1.000000
0.075963 1.000000
0.026433 1.000000
0.376482 0.986328
0.299037 1.000000
0.025321 1.000000
0.022357 0.728516
0.175519 1.000000
0.166378 0.201172
0.186882 1.000000
0.032609 1.000000
0.022727 0.763672
0.255805 1.000000
0.022727 0.982422
0.028286 1.000000
0.085474 1.000000
0.063735 1.000000
0.072875 1.000000
0.253953 1.000000
0.439229 1.000000
0.077075 1.000000
0.071887 0.820312
0.076705 1.000000
0.357708 1.000000
0.320405 1.000000
0.033350 0.976562
0.033226 1.000000
0.079051 0.869141
0.024704 1.000000
0.758770 1.000000
0.021245 0.828125
0.871047 1.000000
0.042861 1.000000
0.035079 1.000000
0.021492 1.000000
0.020504 0.681641
0.779644 1.000000
0.066576 1.000000
0.028039 0.152344
0.027050 0.191406
0.203557 1.000000
0.026927 0.333984
0.066823 1.000000
0.066700 1.000000
0.066700 1.000000
0.066700 1.000000
0.066700 1.000000
0.066947 1.000000
0.140934 1.000000
0.140934 1.000000
0.116601 1.000000
0.073864 1.000000
0.024951 1.000000
0.687994 1.000000
0.023098 0.345703
0.023221 0.966797
0.023098 1.000000
0.023098 0.982422
0.023098 1.000000
0.023098 0.083984
0.023098 1.000000
0.023098 1.000000
0.114748 1.000000
0.028656 0.000000
0.031497 0.000000
0.026556 0.105469
0.071146 1.000000
0.191206 1.000000
0.284708 1.000000
0.045825 1.000000
0.067935 0.871094
0.025692 1.000000
0.767292 1.000000
0.034461 1.000000
0.034338 1.000000
0.034338 1.000000
0.034338 1.000000
0.250000 1.000000
0.027915 1.000000
0.253582 0.287109
0.052495 0.667969
0.044219 1.000000
0.030509 0.619141
0.124629 1.000000
0.030385 0.779297
0.045825 1.000000
0.119936 1.000000
0.113636 0.767578
0.024086 1.000000
0.245553 1.000000
0.400321 1.000000
0.020010 1.000000
0.080163 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 0.832031
0.028533 0.240234
0.244195 1.000000
0.027915 0.925781
0.024209 1.000000
0.020875 0.000000
0.159708 1.000000
0.198246 1.000000
0.020504 1.000000
0.025815 1.000000
0.069541 1.000000
0.057930 0.566406
0.065217 1.000000
0.023962 1.000000
0.694911 1.000000
0.087080 1.000000
0.065958 1.000000
0.035573 1.000000
0.705534 1.000000
0.024086 1.000000
0.065711 1.000000
0.043108 1.000000
0.034461 1.000000
0.767910 1.000000
0.145751 0.910156
0.145627 0.978516
0.026186 0.908203
0.031003 1.000000
0.384511 0.861328
0.145627 0.996094
0.021739 1.000000
0.026186 0.869141
0.026927 1.000000
0.027050 1.000000
0.023345 1.000000
0.026927 1.000000
0.039155 1.000000
0.039155 1.000000
0.031744 1.000000
0.031744 1.000000
0.031744 1.000000
0.026927 1.000000
0.031744 1.000000
0.084980 1.000000
0.052989 1.000000
0.449852 1.000000
0.027421 1.000000
0.026556 0.275391
0.193676 0.947266
0.026433 0.119141
0.119071 1.000000
0.119071 1.000000
0.119071 1.000000
0.091280 1.000000
0.119195 1.000000
0.136117 1.000000
0.040761 1.000000
0.046196 1.000000
0.050889 1.000000
0.739995 1.000000
0.032485 1.000000
0.143404 0.960938
0.143281 0.968750
0.026433 0.392578
0.029274 1.000000
0.387228 0.279297
0.143281 1.000000
0.025198 1.000000
0.026433 0.998047
0.096961 1.000000
0.064847 1.000000
0.024580 0.273438
0.252717 1.000000
0.024580 0.683594
0.064847 0.935547
0.097085 1.000000
0.313488 1.000000
0.028409 0.091797
0.132782 0.984375
0.028286 0.048828
0.111413 1.000000
0.111290 1.000000
0.111290 1.000000
0.128829 1.000000
0.111413 1.000000
0.180089 1.000000
0.057683 1.000000
0.211215 1.000000
0.057559 1.000000
0.134140 1.000000
0.057559 1.000000
0.211215 1.000000
0.057683 1.000000
0.134140 1.000000
0.104496 1.000000
0.082510 1.000000
0.021739 1.000000
0.696023 1.000000
0.041008 1.000000
0.041008 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.155262 1.000000
0.035573 0.470703
0.027421 0.863281
0.054595 1.000000
0.370553 0.947266
0.022233 0.244141
0.050889 1.000000
0.126853 1.000000
0.089674 1.000000
0.020380 0.570312
0.193058 1.000000
0.020380 0.589844
0.089674 1.000000
0.126976 1.000000
0.260375 1.000000
0.197134 1.000000
0.036685 1.000000
0.676260 1.000000
0.023098 0.826172
0.114995 0.998047
0.032856 0.076172
0.374876 0.992188
0.032856 0.037109
0.133893 0.857422
0.228137 0.757812
0.028286 0.255859
0.272357 1.000000
0.049531 1.000000
0.043602 0.794922
0.043602 0.376953
0.023468 0.453125
0.040390 0.640625
0.409585 1.000000
0.040390 0.212891
0.023468 0.000000
0.024086 1.000000
0.023962 1.000000
0.023962 1.000000
0.023962 1.000000
0.023962 1.000000
0.023962 1.000000
0.102643 1.000000
0.021739 0.406250
0.036808 1.000000
0.597456 0.830078
0.024827 1.000000
0.085721 0.871094
0.050642 1.000000
0.026556 0.427734
0.277297 1.000000
0.026556 0.408203
0.050642 0.441406
0.085721 1.000000
0.339303 1.000000
0.025692 1.000000
0.022110 1.000000
0.037302 1.000000
0.713686 1.000000
0.072381 1.000000
0.051630 1.000000
0.031991 1.000000
0.044466 1.000000
0.044343 1.000000
0.044343 1.000000
0.044343 0.662109
0.044343 1.000000
0.044343 1.000000
0.157732 1.000000
0.076458 1.000000
0.361784 0.937500
0.020133 0.308594
0.047307 1.000000
0.023839 0.542969
0.119442 0.986328
0.407609 1.000000
0.135252 0.597656
0.230978 0.535156
0.241477 1.000000
0.155879 1.000000
0.072134 1.000000
0.072134 1.000000
0.156003 1.000000
0.241354 1.000000
0.111537 1.000000
0.088562 0.634766
0.113883 1.000000
0.039526 1.000000
0.551383 1.000000
0.047307 0.066406
0.056448 1.000000
0.087945 1.000000
0.056448 1.000000
0.101161 1.000000
0.056448 1.000000
0.056448 1.000000
0.470603 0.851562
0.032238 1.000000
0.035820 1.000000
0.517663 1.000000
0.026803 0.138672
0.365613 1.000000
0.128829 0.869141
0.022974 1.000000
0.022974 1.000000
0.022974 0.880859
0.022974 0.089844
0.022974 1.000000
0.022974 0.968750
0.022974 0.121094
0.022974 0.148438
0.131670 0.294922
0.182806 1.000000
0.129323 1.000000
0.090415 0.257812
0.055212 1.000000
0.024580 1.000000
0.024457 1.000000
0.024457 1.000000
0.024457 1.000000
0.177248 1.000000
0.225914 0.482422
0.034956 1.000000
0.024704 0.865234
0.362401 1.000000
0.024704 1.000000
0.028903 1.000000
0.044219 1.000000
0.027174 1.000000
0.867836 1.000000
0.043355 1.000000
0.043231 1.000000
0.100173 1.000000
0.396863 1.000000
0.314476 1.000000
0.024333 1.000000
0.022480 1.000000
0.022357 1.000000
0.022357 1.000000
0.022357 1.000000
0.186512 1.000000
0.235672 0.480469
0.032115 1.000000
0.021863 0.945312
0.357831 1.000000
0.021863 1.000000
0.032856 1.000000
0.064353 0.974609
0.286685 1.000000
0.030879 1.000000
0.030879 1.000000
0.030879 0.972656
0.030879 0.091797
0.161932 1.000000
0.217391 1.000000
0.022851 1.000000
0.027915 1.000000
0.129323 1.000000
0.340662 1.000000
0.110919 0.988281
0.344862 1.000000
0.090292 0.744141
0.053730 0.921875
0.026062 0.466797
0.270257 1.000000
0.026062 0.505859
0.053730 0.285156
0.090415 1.000000
0.332263 1.000000
0.062006 1.000000
0.110548 1.000000
0.036808 1.000000
0.032115 1.000000
0.657732 1.000000
0.025815 1.000000
0.129817 0.042969
0.041996 0.017578
0.029521 0.029297
0.028409 0.085938
0.081398 0.107422
0.121789 0.996094
0.061635 0.103516
0.025692 0.371094
0.047307 0.078125
0.051630 0.019531
0.023345 1.000000
0.044096 0.050781
0.105237 0.933594
0.139328 0.087891
0.128582 1.000000
0.125865 0.681641
0.025445 1.000000
0.273592 1.000000
0.334239 1.000000
0.023345 1.000000
0.073864 1.000000
0.069788 0.613281
0.078928 1.000000
0.228014 1.000000
0.470603 1.000000
0.024086 1.000000
0.024333 0.978516
0.029891 0.853516
0.028162 1.000000
0.068058 1.000000
0.068182 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.028162 1.000000
0.031497 1.000000
0.156250 1.000000
0.025815 1.000000
0.338686 1.000000
0.027544 1.000000
0.051383 1.000000
0.092638 1.000000
0.112895 0.650391
0.044219 1.000000
0.496912 1.000000
0.044219 1.000000
0.058053 1.000000
0.027050 0.230469
0.225049 1.000000
0.026927 0.167969
0.077569 1.000000
0.077446 1.000000
0.077446 1.000000
0.077446 1.000000
0.077446 1.000000
0.077693 1.000000
0.105484 1.000000
0.105484 1.000000
0.214674 1.000000
0.021739 1.000000
0.113142 1.000000
0.026556 1.000000
0.528039 1.000000
0.022604 1.000000
0.137846 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.021616 0.261719
0.021863 0.318359
0.043231 1.000000
0.059783 1.000000
0.196517 0.992188
0.284956 1.000000
0.115366 1.000000
0.108819 0.876953
0.021369 1.000000
0.033844 1.000000
0.640069 1.000000
0.020751 1.000000
0.023839 0.546875
0.121665 0.986328
0.023715 0.109375
0.113513 1.000000
0.113389 1.000000
0.113389 1.000000
0.136240 0.962891
0.113513 1.000000
0.186018 1.000000
0.124259 1.000000
0.088315 1.000000
0.090292 1.000000
0.024209 1.000000
0.576581 1.000000
0.027297 1.000000
0.058547 1.000000
0.102643 1.000000
0.046196 1.000000
0.470603 1.000000
0.250371 1.000000
0.294960 0.654297
0.108572 0.107422
0.058177 0.000000
0.058177 0.000000
0.108572 0.318359
0.294960 0.675781
0.030509 0.000000
0.024580 0.750000
0.123394 0.740234
0.435153 0.755859
0.137228 0.933594
0.234313 0.691406
0.020380 0.638672
0.537302 1.000000
0.396245 1.000000
0.078681 1.000000
0.021369 0.050781
0.616971 1.000000
0.081769 1.000000
0.183424 1.000000
0.029891 1.000000
0.030015 1.000000
0.025815 1.000000
0.030632 1.000000
0.057683 1.000000
0.057559 1.000000
0.034956 1.000000
0.034956 1.000000
0.034956 1.000000
0.030632 1.000000
0.034956 1.000000
0.129817 1.000000
0.021492 1.000000
0.375247 1.000000
0.025939 1.000000
0.233572 1.000000
0.023221 1.000000
0.175889 1.000000
0.135623 1.000000
0.317564 1.000000
0.031250 1.000000
0.030385 1.000000
0.030015 1.000000
0.760005 1.000000
0.064970 1.000000
0.031003 0.123047
0.058547 0.283203
0.035450 0.087891
0.177248 0.355469
0.035450 0.126953
0.058424 0.205078
0.095973 0.222656
0.058424 0.140625
0.035450 0.318359
0.177125 0.292969
0.035573 0.093750
0.058424 0.113281
0.095973 0.128906
0.105484 1.000000
0.081398 1.000000
0.425766 1.000000
0.317935 1.000000
0.020751 0.871094
0.464180 1.000000
0.468132 1.000000
0.074605 1.000000
0.063365 1.000000
0.044343 1.000000
0.688365 1.000000
0.032609 1.000000
0.143898 1.000000
0.111042 1.000000
0.021492 1.000000
0.628953 1.000000
0.021245 1.000000
0.030756 1.000000
0.030632 1.000000
0.030632 1.000000
0.030632 1.000000
0.030632 1.000000
0.030632 1.000000
0.118948 1.000000
0.029644 0.486328
0.037920 1.000000
0.512105 0.964844
0.022110 0.125000
0.038167 1.000000
0.080163 1.000000
0.063612 1.000000
0.072752 1.000000
0.253335 1.000000
0.438241 1.000000
0.025445 1.000000
0.026186 1.000000
0.036932 1.000000
0.837945 1.000000
0.088439 1.000000
0.106843 0.710938
0.368207 1.000000
0.372530 1.000000
0.056448 1.000000
0.039032 1.000000
0.037426 1.000000
0.777174 1.000000
0.334733 1.000000
0.027915 1.000000
0.039526 1.000000
0.519269 1.000000
0.118330 1.000000
0.022233 1.000000
0.022110 0.990234
0.022110 0.953125
0.022233 0.072266
0.022110 1.000000
0.022233 1.000000
0.022110 1.000000
0.022110 0.943359
0.179595 1.000000
0.027668 0.984375
0.189723 1.000000
0.150074 1.000000
0.084980 0.615234
0.020010 0.000000
0.040884 1.000000
0.040761 1.000000
0.096961 1.000000
0.309289 1.000000
0.410326 1.000000
0.023345 1.000000
0.135252 1.000000
0.095973 1.000000
0.099555 1.000000
0.213439 1.000000
0.347208 1.000000
0.030015 1.000000
0.021616 0.103516
0.026803 0.980469
0.031250 1.000000
0.316823 1.000000
0.526309 1.000000
0.043602 1.000000
0.027174 1.000000
0.030509 1.000000
0.641675 1.000000
0.086833 1.000000
0.065217 1.000000
0.042243 1.000000
0.171566 1.000000
0.079792 1.000000
0.297678 1.000000
0.319911 1.000000
0.033720 1.000000
0.144392 1.000000
0.021986 1.000000
0.021986 0.910156
0.021986 1.000000
0.021986 0.076172
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.998047
0.198740 1.000000
0.187747 1.000000
0.148592 1.000000
0.092638 0.681641
0.024333 0.000000
0.024457 0.888672
0.024333 0.238281
0.213562 1.000000
0.024333 0.673828
0.024333 0.000000
0.024333 1.000000
0.024333 0.820312
0.024333 0.951172
0.256917 0.242188
0.041378 1.000000
0.027668 0.525391
0.103261 1.000000
0.027544 0.939453
0.058794 1.000000
0.184412 1.000000
0.025815 1.000000
0.173419 0.169922
0.201952 1.000000
0.035697 1.000000
0.025198 0.732422
0.212451 1.000000
0.025198 0.904297
0.029644 1.000000
0.041131 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.155879 1.000000
0.079669 1.000000
0.384634 1.000000
0.046443 1.000000
0.963933 0.197266
0.031374 0.832031
0.328681 1.000000
0.042861 0.556641
0.042861 0.304688
0.034338 0.621094
0.410203 1.000000
0.034338 0.326172
0.022357 0.632812
0.111413 0.906250
0.045331 0.048828
0.352520 1.000000
0.045331 0.060547
0.134387 0.921875
0.229002 0.707031
0.122159 1.000000
0.087327 1.000000
0.099061 1.000000
0.024827 1.000000
0.557559 1.000000
0.024580 1.000000
0.021369 0.835938
0.021492 1.000000
0.024951 0.580078
0.023715 1.000000
0.040267 0.833984
0.040267 1.000000
0.027668 1.000000
0.027668 1.000000
0.027668 1.000000
0.023715 1.000000
0.027668 1.000000
0.087945 1.000000
0.058547 1.000000
0.020257 0.261719
0.466033 1.000000
0.020133 0.074219
0.028409 1.000000
0.022357 1.000000
0.022233 1.000000
0.022233 1.000000
0.022233 1.000000
0.161561 1.000000
0.164032 0.419922
0.033967 1.000000
0.057312 1.000000
0.405138 1.000000
0.029644 1.000000
0.085598 1.000000
0.067935 1.000000
0.077693 1.000000
0.202816 1.000000
0.467885 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 0.990234
0.020751 0.476562
0.023345 1.000000
0.115489 1.000000
0.022233 1.000000
0.022233 0.958984
0.022233 0.812500
0.022233 0.082031
0.022233 1.000000
0.022233 1.000000
0.022233 0.994141
0.022233 0.972656
0.181201 1.000000
0.026556 0.873047
0.172554 1.000000
0.152544 1.000000
0.098691 0.550781
0.135993 1.000000
0.099308 1.000000
0.379323 1.000000
0.277544 1.000000
0.021122 1.000000
0.041131 1.000000
0.040761 1.000000
0.023345 1.000000
0.597826 1.000000
0.075099 1.000000
0.076581 1.000000
0.055089 1.000000
0.083127 1.000000
0.082139 0.830078
0.088192 1.000000
0.026927 1.000000
0.633893 1.000000
0.023715 0.179688
0.191329 1.000000
0.023592 0.121094
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064970 1.000000
0.155879 1.000000
0.155756 1.000000
0.729002 1.000000
0.024580 1.000000
0.103878 1.000000
0.029397 1.000000
0.025321 1.000000
0.870677 1.000000
0.033597 1.000000
0.022851 0.013672
0.024457 0.041016
0.021369 0.005859
0.365860 0.017578
0.024827 0.429688
0.459363 0.019531
0.053360 1.000000
0.053607 0.933594
0.217144 1.000000
0.569911 1.000000
0.024704 1.000000
0.095356 1.000000
0.068182 1.000000
0.078804 1.000000
0.187500 1.000000
0.480855 1.000000
0.026680 1.000000
0.026556 1.000000
0.058918 1.000000
0.058918 1.000000
0.137599 0.781250
0.038043 1.000000
0.583869 1.000000
0.030509 1.000000
0.280138 1.000000
0.128706 1.000000
0.067935 1.000000
0.067935 1.000000
0.128706 1.000000
0.280015 1.000000
0.152174 1.000000
0.022233 1.000000
0.121789 1.000000
0.134881 1.000000
0.483572 1.000000
0.035450 0.890625
0.035573 1.000000
0.025692 1.000000
0.033597 1.000000
0.043478 1.000000
0.043478 1.000000
0.039896 1.000000
0.039896 1.000000
0.039896 1.000000
0.033597 1.000000
0.039896 0.578125
0.090539 1.000000
0.032979 1.000000
0.022604 0.144531
0.374135 1.000000
0.022480 0.056641
0.033720 1.000000
0.048048 1.000000
0.047925 1.000000
0.111042 1.000000
0.033844 1.000000
0.645998 1.000000
0.027050 1.000000
0.028409 0.835938
0.515440 1.000000
0.020751 0.214844
0.392169 0.994141
0.116971 1.000000
0.079298 1.000000
0.022110 0.630859
0.218874 1.000000
0.022110 0.757812
0.079298 1.000000
0.117095 1.000000
0.282115 1.000000
0.029397 0.464844
0.029274 0.001953
0.171072 0.087891
0.244936 0.035156
0.104496 1.000000
0.041131 0.017578
0.056695 0.033203
0.056695 0.027344
0.056818 0.023438
0.056695 0.162109
0.094491 1.000000
0.049160 0.037109
0.066823 0.062500
0.023592 0.568359
0.074234 0.734375
0.159832 0.060547
0.260005 1.000000
0.051754 0.025391
0.088686 1.000000
0.160697 0.791016
0.127964 0.974609
0.325346 1.000000
0.103384 1.000000
0.020998 0.255859
0.020998 0.232422
0.020998 0.271484
0.333622 1.000000
0.071640 1.000000
0.127223 1.000000
0.057436 1.000000
0.030385 1.000000
0.621665 1.000000
0.024209 0.527344
0.121542 0.710938
0.420084 0.771484
0.136734 0.912109
0.233449 0.720703
0.068552 1.000000
0.422925 1.000000
0.064723 1.000000
0.424037 1.000000
0.027668 1.000000
0.616848 1.000000
0.026186 1.000000
0.307189 1.000000
0.250618 1.000000
0.026680 1.000000
0.199358 1.000000
0.026927 1.000000
0.377223 1.000000
0.026309 1.000000
0.863883 1.000000
0.021986 1.000000
0.033103 0.750000
0.020257 0.416016
0.075716 0.050781
0.040020 0.193359
0.437006 0.000000
0.055336 0.000000
0.317194 0.109375
0.195158 0.476562
0.027174 0.000000
0.134140 1.000000
0.073987 0.207031
0.037179 0.318359
0.073987 0.000000
0.134017 0.388672
0.027297 0.148438
0.195158 0.437500
0.071764 0.275391
0.036561 1.000000
0.031497 1.000000
0.053113 1.000000
0.592268 1.000000
0.103137 0.966797
0.073370 1.000000
0.045578 1.000000
0.028903 1.000000
0.171937 1.000000
0.028780 1.000000
0.028780 1.000000
0.028780 1.000000
0.031744 0.000000
0.026927 0.039062
0.022357 0.115234
0.050395 1.000000
0.198864 1.000000
0.318182 1.000000
0.024209 0.234375
0.121171 0.933594
0.418725 0.978516
0.136734 0.613281
0.233449 0.841797
0.049407 1.000000
0.030632 0.169922
0.523715 0.136719
0.038291 1.000000
0.308671 0.957031
0.024457 0.347656
0.122530 0.837891
0.427619 0.767578
0.137352 0.388672
0.234437 0.621094
0.145751 0.968750
0.145504 0.972656
0.023962 0.718750
0.033103 1.000000
0.395875 0.904297
0.145504 1.000000
0.023221 1.000000
0.023962 0.882812
0.020627 1.000000
0.732460 1.000000
0.096344 1.000000
0.027421 1.000000
0.028409 1.000000
0.117959 1.000000
0.091033 1.000000
0.695776 1.000000
0.135375 1.000000
0.082139 1.000000
0.051383 1.000000
0.022851 1.000000
0.568552 1.000000
0.022851 1.000000
0.021739 1.000000
0.862031 1.000000
0.031868 0.496094
0.020875 0.664062
0.027050 1.000000
0.026927 1.000000
0.026927 1.000000
0.026927 1.000000
0.128953 1.000000
0.021616 0.787109
0.246789 1.000000
0.110795 1.000000
0.030015 1.000000
0.020257 0.777344
0.274704 1.000000
0.020133 0.962891
0.036067 1.000000
0.025074 1.000000
0.024951 1.000000
0.020380 1.000000
0.068676 1.000000
0.068552 1.000000
0.125618 0.380859
0.084980 1.000000
0.021122 1.000000
0.039773 1.000000
0.423172 1.000000
0.024209 1.000000
0.043725 1.000000
0.043602 1.000000
0.106349 1.000000
0.040884 1.000000
0.648221 1.000000
0.024580 1.000000
0.025445 0.931641
0.025692 1.000000
0.022233 1.000000
0.025568 1.000000
0.043602 1.000000
0.043478 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.025568 1.000000
0.029644 1.000000
0.097332 1.000000
0.054348 1.000000
0.444046 1.000000
0.023468 1.000000
0.024457 1.000000
0.022727 1.000000
0.045825 1.000000
0.045825 1.000000
0.025815 1.000000
0.025815 1.000000
0.025815 1.000000
0.022727 1.000000
0.025815 1.000000
0.104743 1.000000
0.055830 1.000000
0.458992 1.000000
0.023468 1.000000
0.089427 1.000000
0.028286 1.000000
0.028286 1.000000
0.028286 0.951172
0.028286 1.000000
0.065588 1.000000
0.033844 1.000000
0.038043 1.000000
0.226779 1.000000
0.177372 1.000000
0.218379 1.000000
0.043108 0.917969
0.045702 1.000000
0.039032 1.000000
0.073493 1.000000
0.701210 1.000000
0.032115 1.000000
0.070035 1.000000
0.031497 1.000000
0.786561 1.000000
0.101408 1.000000
0.049901 1.000000
0.460721 1.000000
0.310153 1.000000
0.146492 1.000000
0.263710 1.000000
0.099802 1.000000
0.410203 1.000000
0.718626 1.000000
0.043602 0.425781
0.066700 0.410156
0.040514 1.000000
0.038291 1.000000
0.024333 0.892578
0.122036 0.742188
0.425889 1.000000
0.136240 0.953125
0.232584 0.646484
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.498047
0.029891 1.000000
0.048172 0.404297
0.090044 1.000000
0.041749 1.000000
0.024209 1.000000
0.697381 1.000000
0.203187 1.000000
0.184412 0.416016
0.072628 1.000000
0.072628 1.000000
0.184289 0.486328
0.203187 1.000000
0.025692 0.359375
0.080040 1.000000
0.320035 0.966797
0.055830 1.000000
0.025815 0.175781
0.036561 0.628906
0.036561 0.308594
0.027297 0.560547
0.355731 1.000000
0.027174 0.765625
0.041378 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.133276 1.000000
0.091156 1.000000
0.452075 0.939453
0.046937 1.000000
0.025074 1.000000
0.063735 1.000000
0.063735 0.251953
0.109190 0.498047
0.082386 1.000000
0.033720 1.000000
0.046072 1.000000
0.461092 1.000000
0.020875 1.000000
0.042737 1.000000
0.027050 1.000000
0.021986 0.839844
0.735178 1.000000
0.078310 1.000000
0.035079 0.353516
0.110919 1.000000
0.104620 0.826172
0.020504 1.000000
0.218997 1.000000
0.467638 1.000000
0.019886 1.000000
0.462327 0.031250
0.471591 0.019531
0.135499 1.000000
0.164896 0.613281
0.161808 1.000000
0.424778 1.000000
0.022604 1.000000
0.116230 1.000000
0.114872 0.509766
0.123271 1.000000
0.164773 1.000000
0.361042 1.000000
0.021245 1.000000
0.076334 1.000000
0.030138 1.000000
0.030138 1.000000
0.030138 0.986328
0.030138 1.000000
0.278162 1.000000
0.168602 1.000000
0.209239 1.000000
0.021739 1.000000
0.026433 1.000000
0.021245 1.000000
0.021369 1.000000
0.024827 1.000000
0.024086 1.000000
0.057312 1.000000
0.057189 1.000000
0.027050 1.000000
0.027050 1.000000
0.027050 1.000000
0.024086 1.000000
0.027050 1.000000
0.131423 1.000000
0.040637 1.000000
0.423295 1.000000
0.022357 1.000000
0.022110 1.000000
0.032856 1.000000
0.032856 1.000000
0.024827 1.000000
0.024827 1.000000
0.024827 1.000000
0.021986 1.000000
0.024827 1.000000
0.070776 1.000000
0.025445 1.000000
0.595232 1.000000
0.020998 1.000000
0.020875 1.000000
0.021122 1.000000
0.035820 1.000000
0.035820 1.000000
0.024457 1.000000
0.024457 1.000000
0.024457 1.000000
0.021122 1.000000
0.024580 1.000000
0.080040 1.000000
0.044713 1.000000
0.541873 1.000000
0.022851 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.093626 1.000000
0.021492 0.394531
0.031991 1.000000
0.218997 1.000000
0.382658 0.996094
0.024704 1.000000
0.284585 1.000000
0.025815 1.000000
0.197875 1.000000
0.083869 1.000000
0.267169 1.000000
0.045702 1.000000
0.056695 1.000000
0.125000 1.000000
0.045949 1.000000
0.028780 1.000000
0.618207 1.000000
0.027544 1.000000
0.141675 1.000000
0.141428 1.000000
0.031868 0.882812
0.037673 1.000000
0.361537 0.890625
0.141428 1.000000
0.026309 1.000000
0.031868 0.841797
0.197628 1.000000
0.135375 1.000000
0.144145 1.000000
0.138834 1.000000
0.245430 1.000000
0.041996 1.000000
0.072134 1.000000
0.487648 0.000000
0.065588 1.000000
0.325840 1.000000
0.082386 1.000000
0.050642 1.000000
0.026927 1.000000
0.754076 1.000000
0.042861 1.000000
0.063488 0.966797
0.023962 1.000000
0.782609 1.000000
0.021739 1.000000
0.021616 1.000000
0.045578 1.000000
0.045578 1.000000
0.114995 0.773438
0.291131 1.000000
0.410573 1.000000
0.856349 1.000000
0.046566 1.000000
0.353014 0.572266
0.090292 0.000000
0.090292 0.000000
0.353137 0.583984
0.035450 0.101562
0.108449 0.675781
0.379570 0.896484
0.102149 1.000000
0.380558 0.978516
0.098073 1.000000
0.081151 1.000000
0.023962 1.000000
0.709857 1.000000
0.022357 0.265625
0.111413 0.953125
0.042367 0.052734
0.353137 1.000000
0.042367 0.048828
0.132905 1.000000
0.226532 0.683594
0.121789 1.000000
0.094738 1.000000
0.349432 1.000000
0.357831 1.000000
0.058794 0.964844
0.050519 1.000000
0.033967 1.000000
0.744071 1.000000
0.027174 1.000000
0.039032 1.000000
0.025568 1.000000
0.757164 1.000000
0.070776 1.000000
0.032732 0.285156
0.114377 0.886719
0.089180 1.000000
0.081028 1.000000
0.035203 1.000000
0.533967 1.000000
0.035203 1.000000
0.039649 1.000000
0.147357 1.000000
0.023468 0.937500
0.090662 1.000000
0.151309 1.000000
0.090662 1.000000
0.023468 1.000000
0.147357 1.000000
0.234684 1.000000
0.037302 1.000000
0.307930 1.000000
0.037179 0.849609
0.087945 1.000000
0.037179 1.000000
0.308053 1.000000
0.037302 1.000000
0.087945 1.000000
0.167861 0.998047
0.103137 1.000000
0.021122 0.654297
0.055459 1.000000
0.024086 1.000000
0.480731 1.000000
0.024209 1.000000
0.028780 1.000000
0.030509 1.000000
0.030385 1.000000
0.073370 1.000000
0.353137 1.000000
0.434536 1.000000
0.028162 0.054688
0.038661 0.031250
0.025445 0.193359
0.339427 0.027344
0.029027 0.576172
0.442935 0.037109
0.090909 1.000000
0.073987 0.783203
0.058177 1.000000
0.027915 1.000000
0.032856 1.000000
0.632164 1.000000
0.041749 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.132658 1.000000
0.089674 1.000000
0.449728 0.886719
0.043725 1.000000
0.021863 0.224609
0.109066 0.958984
0.046690 0.050781
0.335845 1.000000
0.046690 0.039062
0.028533 1.000000
0.130311 0.886719
0.222332 0.498047
0.028533 1.000000
0.063735 1.000000
0.063612 1.000000
0.063612 1.000000
0.028039 0.259766
0.131052 1.000000
0.028039 0.833984
0.063612 1.000000
0.063612 0.958984
0.063735 1.000000
0.213809 1.000000
0.186635 1.000000
0.390810 1.000000
0.020380 1.000000
0.031868 1.000000
0.061388 1.000000
0.027792 1.000000
0.397604 0.322266
0.139946 0.998047
0.139822 0.970703
0.031621 0.705078
0.037302 1.000000
0.358449 0.787109
0.139822 1.000000
0.026062 1.000000
0.031621 0.964844
0.076087 1.000000
0.057683 1.000000
0.065464 1.000000
0.704916 1.000000
0.025939 1.000000
0.025692 1.000000
0.794219 1.000000
0.055830 0.990234
0.026556 0.150391
0.068182 1.000000
0.059536 0.898438
0.071517 1.000000
0.025198 1.000000
0.708992 1.000000
0.098444 1.000000
0.061388 1.000000
0.024457 0.314453
0.244812 1.000000
0.024457 0.289062
0.061388 0.937500
0.098567 1.000000
0.312376 1.000000
0.830657 1.000000
0.027668 1.000000
0.041378 0.173828
0.024827 0.263672
0.021369 1.000000
0.038291 0.119141
0.052372 0.095703
0.105731 0.330078
0.153780 0.056641
0.275074 1.000000
0.041873 0.033203
0.087204 1.000000
0.180830 0.781250
0.042861 1.000000
0.042737 1.000000
0.099308 1.000000
0.030138 1.000000
0.683918 1.000000
0.024086 1.000000
0.077569 1.000000
0.093750 0.642578
0.022727 1.000000
0.749753 1.000000
0.096838 1.000000
0.072134 1.000000
0.073617 1.000000
0.356102 1.000000
0.293355 1.000000
0.022233 1.000000
0.036438 0.367188
0.185153 1.000000
0.036314 0.412109
0.067688 1.000000
0.067688 1.000000
0.067688 1.000000
0.067688 1.000000
0.067688 1.000000
0.067935 1.000000
0.138340 1.000000
0.138340 1.000000
0.068552 0.957031
0.422184 0.982422
0.064106 1.000000
0.423295 0.937500
0.039155 1.000000
0.039402 0.607422
0.030138 0.548828
0.043478 1.000000
0.054471 1.000000
0.054471 1.000000
0.050272 0.318359
0.050148 1.000000
0.050148 1.000000
0.043478 1.000000
0.050148 1.000000
0.115366 1.000000
0.038785 1.000000
0.026680 0.255859
0.233202 1.000000
0.026556 0.748047
0.037796 1.000000
0.064847 1.000000
0.066700 1.000000
0.369318 1.000000
0.382658 1.000000
0.022110 1.000000
0.046566 1.000000
0.046443 1.000000
0.101902 1.000000
0.023839 1.000000
0.681201 1.000000
0.026927 1.000000
0.143034 0.736328
0.021986 0.562500
0.021986 0.806641
0.021986 0.796875
0.022110 0.093750
0.021986 1.000000
0.021986 0.982422
0.021986 0.119141
0.021986 0.888672
0.144392 0.416016
0.172184 1.000000
0.136858 1.000000
0.100173 0.414062
0.051260 1.000000
0.819046 1.000000
0.029768 1.000000
0.044096 1.000000
0.026433 1.000000
0.023468 1.000000
0.024333 0.291016
0.122159 0.746094
0.425642 0.904297
0.136487 1.000000
0.233202 0.728516
0.027174 1.000000
0.029521 1.000000
0.824111 1.000000
0.059042 1.000000
0.020504 0.259766
0.060647 1.000000
0.074111 1.000000
0.422678 1.000000
0.354620 1.000000
0.318182 0.357422
0.087080 0.988281
0.022604 0.457031
0.022604 0.308594
0.022604 0.275391
0.087080 0.304688
0.318058 0.412109
0.066823 0.265625
0.023098 0.294922
0.115119 0.988281
0.034214 0.058594
0.377964 1.000000
0.034214 0.214844
0.135499 0.716797
0.230855 0.712891
0.089797 1.000000
0.088809 0.580078
0.095356 1.000000
0.029027 1.000000
0.604249 1.000000
0.189970 1.000000
0.025692 1.000000
0.150815 1.000000
0.043478 1.000000
0.501606 1.000000
0.041873 0.691406
0.510005 1.000000
0.035944 0.972656
0.374876 1.000000
0.066947 1.000000
0.023592 0.236328
0.538785 0.439453
0.062500 1.000000
0.276309 1.000000
0.200222 0.726562
0.155385 0.261719
0.086957 0.533203
0.023468 0.667969
0.086957 0.000000
0.155385 0.341797
0.200222 0.689453
0.040761 0.050781
0.047060 1.000000
0.029397 1.000000
0.032979 1.000000
0.690094 1.000000
0.094491 1.000000
0.038538 0.306641
0.089303 1.000000
0.055954 1.000000
0.038291 1.000000
0.695776 1.000000
0.021122 1.000000
0.888216 1.000000
0.037179 1.000000
0.022233 0.552734
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 0.998047
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.205163 1.000000
0.096714 1.000000
0.203557 1.000000
0.301877 1.000000
0.067194 1.000000
0.052495 1.000000
0.060647 1.000000
0.020627 1.000000
0.721961 1.000000
0.173419 1.000000
0.123394 1.000000
0.125988 1.000000
0.130929 1.000000
0.312006 1.000000
0.038043 1.000000
0.102890 1.000000
0.084857 1.000000
0.023839 1.000000
0.703804 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.127100 0.095703
0.075963 0.015625
0.122653 0.050781
0.104496 1.000000
0.024209 0.021484
0.167614 0.007812
0.131917 1.000000
0.027174 0.240234
0.020133 0.904297
0.020133 0.167969
0.020257 0.074219
0.020133 0.634766
0.020133 0.990234
0.020133 0.621094
0.052989 0.093750
0.057065 1.000000
0.057065 1.000000
0.087821 1.000000
0.057065 1.000000
0.057065 1.000000
0.077816 1.000000
0.485054 0.855469
0.036685 1.000000
0.683918 1.000000
0.026062 1.000000
0.046443 1.000000
0.082139 0.162109
0.042243 1.000000
0.030015 1.000000
0.041749 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.132041 1.000000
0.088686 1.000000
0.452075 0.837891
0.045949 1.000000
0.070776 1.000000
0.061512 0.736328
0.079051 1.000000
0.027297 1.000000
0.668602 1.000000
0.038043 1.000000
0.037920 1.000000
0.088068 1.000000
0.197134 1.000000
0.549160 1.000000
0.021369 1.000000
0.042737 1.000000
0.027050 1.000000
0.021986 1.000000
0.735178 1.000000
0.078310 1.000000
0.035079 0.392578
0.768157 1.000000
0.036561 1.000000
0.055954 1.000000
0.033967 1.000000
0.029274 1.000000
0.028780 1.000000
0.028903 1.000000
0.020875 0.503906
0.027915 1.000000
0.044590 1.000000
0.044590 1.000000
0.032238 1.000000
0.032238 1.000000
0.032238 1.000000
0.027915 1.000000
0.032238 1.000000
0.097208 1.000000
0.039526 1.000000
0.446517 1.000000
0.024457 1.000000
0.029274 0.689453
0.071887 1.000000
0.077940 0.957031
0.410820 1.000000
0.151803 0.652344
0.112648 1.000000
0.067688 1.000000
0.142045 1.000000
0.171690 0.625000
0.334116 1.000000
0.249382 1.000000
0.025568 1.000000
0.020133 0.013672
0.043355 0.398438
0.126606 1.000000
0.043231 0.214844
0.020010 0.824219
0.216033 1.000000
0.020010 0.046875
0.043231 1.000000
0.126482 1.000000
0.043355 0.482422
0.020010 0.023438
0.216156 1.000000
0.041008 1.000000
0.036438 1.000000
0.024827 1.000000
0.799284 1.000000
0.026680 1.000000
0.459363 1.000000
0.023221 1.000000
0.462945 1.000000
0.026680 1.000000
0.462327 1.000000
0.023839 1.000000
0.465044 1.000000
0.210598 1.000000
0.198617 0.478516
0.039032 1.000000
0.030879 1.000000
0.020875 0.832031
0.373888 1.000000
0.020875 0.261719
0.037920 1.000000
0.083498 1.000000
0.101655 0.871094
0.028409 1.000000
0.716774 1.000000
0.095850 1.000000
0.061635 1.000000
0.025198 0.617188
0.256176 1.000000
0.025198 0.632812
0.061635 1.000000
0.095973 1.000000
0.321764 1.000000
0.088068 1.000000
0.027174 0.998047
0.027174 1.000000
0.027174 1.000000
0.027174 0.982422
0.230361 1.000000
0.030632 1.000000
0.033103 1.000000
0.022974 0.000000
0.165267 1.000000
0.194170 1.000000
0.028039 1.000000
0.133770 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 0.933594
0.022110 0.119141
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.171566 1.000000
0.171813 1.000000
0.151680 1.000000
0.102149 0.437500
0.038908 1.000000
0.185894 1.000000
0.068058 1.000000
0.654274 1.000000
0.052989 0.855469
0.049407 0.371094
0.167490 0.910156
0.052866 0.031250
0.049407 0.005859
0.020998 1.000000
0.035697 0.140625
0.447011 0.638672
0.035697 0.050781
0.020998 0.527344
0.074481 1.000000
0.072505 0.816406
0.079792 1.000000
0.198123 1.000000
0.496171 1.000000
0.178854 0.974609
0.107337 1.000000
0.020998 1.000000
0.042984 1.000000
0.038414 1.000000
0.441823 1.000000
0.038538 1.000000
0.035573 1.000000
0.162549 1.000000
0.075840 1.000000
0.242712 1.000000
0.399827 1.000000
0.030385 1.000000
0.263216 1.000000
0.026186 1.000000
0.198246 1.000000
0.025939 1.000000
0.357831 1.000000
0.035203 1.000000
0.093256 1.000000
0.112648 0.699219
0.027297 1.000000
0.699358 1.000000
0.070776 1.000000
0.070652 1.000000
0.070776 1.000000
0.023592 0.281250
0.172801 1.000000
0.023592 0.365234
0.070652 1.000000
0.070652 0.240234
0.070899 1.000000
0.176136 1.000000
0.152668 1.000000
0.037426 1.000000
0.572011 0.115234
0.032362 1.000000
0.312624 1.000000
0.024457 0.378906
0.024333 0.060547
0.142292 0.046875
0.086957 1.000000
0.034214 0.066406
0.204051 0.019531
0.157979 1.000000
0.051754 0.177734
0.041749 1.000000
0.041749 0.695312
0.041873 1.000000
0.041749 0.359375
0.041749 1.000000
0.041749 1.000000
0.440464 0.128906
0.461833 0.009766
0.044343 1.000000
0.092021 1.000000
0.041625 1.000000
0.021986 1.000000
0.718503 1.000000
0.028903 1.000000
0.028780 1.000000
0.064847 1.000000
0.064847 1.000000
0.151186 0.945312
0.047307 1.000000
0.531868 1.000000
0.034214 1.000000
0.894763 1.000000
0.034091 1.000000
0.111413 0.826172
0.022604 0.103516
0.022480 1.000000
0.022480 0.994141
0.022604 0.058594
0.022480 1.000000
0.022480 0.943359
0.022480 0.126953
0.022480 0.972656
0.147851 0.597656
0.175766 1.000000
0.140069 0.837891
0.090415 0.314453
0.026309 0.000000
0.062500 1.000000
0.120553 1.000000
0.093379 1.000000
0.344491 1.000000
0.352767 1.000000
0.037549 0.953125
0.308053 1.000000
0.037426 1.000000
0.088068 1.000000
0.037426 1.000000
0.308053 1.000000
0.037549 0.904297
0.088068 1.000000
0.106843 1.000000
0.076334 1.000000
0.086709 1.000000
0.195776 1.000000
0.438859 1.000000
0.021492 1.000000
0.172678 1.000000
0.030509 1.000000
0.143157 1.000000
0.037549 1.000000
0.503088 1.000000
0.020627 1.000000
0.120677 1.000000
0.101408 1.000000
0.024827 1.000000
0.655385 1.000000
0.044219 1.000000
0.055583 1.000000
0.025321 1.000000
0.776927 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.101562
0.020257 1.000000
0.299160 1.000000
0.024209 0.000000
0.083745 0.488281
0.025445 1.000000
0.023592 0.599609
0.025445 0.000000
0.083622 0.000000
0.024333 0.171875
0.299037 0.013672
0.090292 0.318359
0.067194 1.000000
0.128088 1.000000
0.052248 1.000000
0.025568 1.000000
0.610672 1.000000
0.028533 1.000000
0.649457 1.000000
0.030385 1.000000
0.052001 1.000000
0.091280 0.103516
0.047678 1.000000
0.030509 0.998047
0.042984 1.000000
0.052001 0.796875
0.026309 1.000000
0.796566 1.000000
0.058300 1.000000
0.057312 0.662109
0.381423 1.000000
0.408844 1.000000
0.085474 1.000000
0.060647 1.000000
0.035573 1.000000
0.707757 1.000000
0.021986 1.000000
0.022727 1.000000
0.022604 1.000000
0.021369 1.000000
0.081151 1.000000
0.081151 1.000000
0.176754 0.734375
0.467144 1.000000
0.048295 1.000000
0.088068 1.000000
0.085598 0.726562
0.091156 1.000000
0.265810 1.000000
0.380929 1.000000
0.115983 1.000000
0.090292 1.000000
0.380435 1.000000
0.340662 1.000000
0.715909 1.000000
0.026927 1.000000
0.110919 1.000000
0.030385 1.000000
0.026680 1.000000
0.152544 1.000000
0.103631 1.000000
0.116971 1.000000
0.026927 1.000000
0.490489 1.000000
0.029891 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.151062 0.876953
0.021986 0.134766
0.021986 1.000000
0.021986 1.000000
0.021986 0.083984
0.021986 1.000000
0.021986 0.666016
0.021986 0.101562
0.021986 0.691406
0.143651 0.470703
0.171072 1.000000
0.136117 1.000000
0.102890 0.136719
0.047801 1.000000
0.082016 0.042969
0.029891 0.142578
0.440217 0.000000
0.067688 0.000000
0.325346 0.316406
0.032485 1.000000
0.032362 1.000000
0.073617 1.000000
0.073617 0.353516
0.169590 0.722656
0.027915 1.000000
0.494689 1.000000
0.039526 1.000000
0.056942 1.000000
0.078928 0.845703
0.205040 1.000000
0.568429 1.000000
0.031003 1.000000
0.031003 1.000000
0.030879 1.000000
0.030879 1.000000
0.225049 1.000000
0.025074 1.000000
0.228384 0.363281
0.047184 1.000000
0.039773 1.000000
0.027421 0.714844
0.212080 1.000000
0.027297 0.894531
0.041255 1.000000
0.044466 1.000000
0.528409 1.000000
0.038167 1.000000
0.343256 1.000000
0.038043 0.908203
0.307189 1.000000
0.037920 1.000000
0.088933 1.000000
0.037920 1.000000
0.307312 1.000000
0.038043 0.986328
0.088933 1.000000
0.129694 0.957031
0.101038 1.000000
0.045949 1.000000
0.039896 1.000000
0.517416 1.000000
0.040020 1.000000
0.044960 1.000000
0.083251 1.000000
0.064723 1.000000
0.072999 1.000000
0.026803 1.000000
0.659832 1.000000
0.032115 1.000000
0.032362 1.000000
0.024827 0.966797
0.036314 1.000000
0.054348 1.000000
0.054224 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.036314 1.000000
0.041008 1.000000
0.116601 1.000000
0.020875 1.000000
0.353508 1.000000
0.030879 1.000000
0.022604 1.000000
0.280385 1.000000
0.030632 1.000000
0.021492 1.000000
0.551630 1.000000
0.021492 1.000000
0.098691 1.000000
0.059906 1.000000
0.024951 0.818359
0.254200 1.000000
0.024951 0.664062
0.059906 1.000000
0.098814 1.000000
0.319170 1.000000
0.021863 0.169922
0.204298 1.000000
0.021739 0.167969
0.065217 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065464 1.000000
0.149704 1.000000
0.149704 1.000000
0.050025 1.000000
0.095603 1.000000
0.042614 1.000000
0.391181 1.000000
0.341403 1.000000
0.023345 0.408203
0.116354 1.000000
0.030509 0.074219
0.386487 1.000000
0.030509 0.080078
0.135870 0.205078
0.231472 0.615234
0.035450 1.000000
0.035326 1.000000
0.035326 1.000000
0.035326 1.000000
0.035326 1.000000
0.035326 1.000000
0.145875 1.000000
0.033473 0.189453
0.049778 1.000000
0.417490 1.000000
0.024457 0.210938
0.038414 1.000000
0.025445 1.000000
0.025321 1.000000
0.053360 1.000000
0.053360 1.000000
0.135375 0.669922
0.035450 1.000000
0.612401 1.000000
0.020010 1.000000
0.175148 1.000000
0.130805 1.000000
0.033967 1.000000
0.559906 1.000000
0.024580 1.000000
0.028533 0.083984
0.028409 0.037109
0.028409 0.070312
0.028409 0.042969
0.223567 0.398438
0.164649 1.000000
0.032609 1.000000
0.049901 1.000000
0.033720 0.609375
0.227520 1.000000
0.033720 0.861328
0.055089 1.000000
0.044713 1.000000
0.056324 1.000000
0.028039 1.000000
0.785944 1.000000
0.240366 0.005859
0.038043 1.000000
0.625000 1.000000
0.195899 1.000000
0.031003 1.000000
0.694417 1.000000
0.033720 1.000000
0.033597 1.000000
0.074481 1.000000
0.457386 1.000000
0.327446 1.000000
0.108696 1.000000
0.062129 1.000000
0.023962 0.703125
0.240119 1.000000
0.023962 0.652344
0.062129 0.972656
0.108819 0.947266
0.305583 1.000000
0.076705 1.000000
0.056077 1.000000
0.055089 1.000000
0.023715 1.000000
0.671566 1.000000
0.023715 1.000000
0.028162 1.000000
0.409338 1.000000
0.041625 1.000000
0.050642 1.000000
0.387846 1.000000
0.026062 1.000000
0.303483 1.000000
0.040761 1.000000
0.242465 1.000000
0.030138 1.000000
0.020627 0.779297
0.245800 1.000000
0.020627 0.970703
0.031250 1.000000
0.026927 1.000000
0.045084 1.000000
0.055707 1.000000
0.662302 1.000000
0.112525 1.000000
0.037302 0.341797
0.144763 1.000000
0.144516 0.914062
0.021369 0.828125
0.027297 1.000000
0.398345 0.699219
0.144516 0.755859
0.024827 1.000000
0.021369 0.718750
0.022974 0.105469
0.022851 0.072266
0.022851 0.123047
0.022851 0.078125
0.142169 1.000000
0.030385 0.730469
0.213933 0.322266
0.032362 1.000000
0.021492 0.859375
0.344738 1.000000
0.021492 0.968750
0.047678 1.000000
0.060400 1.000000
0.060277 1.000000
0.060277 1.000000
0.024209 0.875000
0.108943 1.000000
0.024209 0.792969
0.060277 1.000000
0.060277 1.000000
0.060400 1.000000
0.238636 1.000000
0.210227 1.000000
0.068923 1.000000
0.023715 0.431641
0.541131 0.003906
0.065094 1.000000
0.269886 1.000000
0.026433 1.000000
0.026680 1.000000
0.020380 0.783203
0.029891 1.000000
0.044837 1.000000
0.044713 1.000000
0.033720 1.000000
0.033720 1.000000
0.033720 1.000000
0.029891 1.000000
0.033720 1.000000
0.096097 1.000000
0.034461 1.000000
0.450346 1.000000
0.025445 1.000000
0.234437 1.000000
0.133646 1.000000
0.179348 0.984375
0.367959 1.000000
0.101285 1.000000
0.126112 0.812500
0.039032 1.000000
0.638340 1.000000
0.057930 1.000000
0.020010 0.037109
0.702693 1.000000
0.062871 1.000000
0.143404 1.000000
0.020257 0.992188
0.040514 1.000000
0.040143 1.000000
0.312500 1.000000
0.495059 1.000000
0.109931 1.000000
0.068429 1.000000
0.345356 1.000000
0.386858 1.000000
0.965044 0.207031
0.035450 0.818359
0.088933 1.000000
0.037796 1.000000
0.021986 1.000000
0.736042 1.000000
0.023345 0.279297
0.116354 1.000000
0.028903 0.091797
0.384758 0.980469
0.028903 0.140625
0.134511 0.707031
0.229249 0.673828
0.024580 0.699219
0.123271 0.732422
0.432806 0.912109
0.137475 0.767578
0.234684 0.687500
0.053360 1.000000
0.028656 0.082031
0.481225 0.000000
0.039773 0.042969
0.344862 1.000000
0.450593 1.000000
0.030385 1.000000
0.052001 1.000000
0.091280 0.068359
0.047801 1.000000
0.229249 0.791016
0.023098 1.000000
0.022974 1.000000
0.022233 1.000000
0.035573 1.000000
0.035573 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.022233 1.000000
0.025815 1.000000
0.077322 1.000000
0.031497 1.000000
0.558671 1.000000
0.114995 0.740234
0.022233 0.218750
0.022110 1.000000
0.022110 0.923828
0.022110 0.089844
0.022110 1.000000
0.022110 0.861328
0.022110 0.144531
0.022110 0.265625
0.144639 0.451172
0.172925 1.000000
0.137352 1.000000
0.088315 0.392578
0.025815 0.072266
0.061265 1.000000
0.023345 0.474609
0.022480 1.000000
0.053483 1.000000
0.053483 1.000000
0.025198 1.000000
0.025198 1.000000
0.025198 1.000000
0.022480 1.000000
0.025198 1.000000
0.122900 1.000000
0.037920 1.000000
0.461339 1.000000
0.020875 1.000000
0.072381 1.000000
0.058671 1.000000
0.065464 1.000000
0.024457 1.000000
0.692811 1.000000
0.141922 1.000000
0.109807 1.000000
0.250988 1.000000
0.415390 1.000000
0.169837 1.000000
0.121418 1.000000
0.030262 1.000000
0.573864 1.000000
0.024209 1.000000
0.021863 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.021863 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.202816 1.000000
0.028409 0.000000
0.067070 1.000000
0.200716 0.986328
0.298295 1.000000
0.154768 0.048828
0.031250 0.531250
0.735301 1.000000
0.021616 0.308594
0.280262 1.000000
0.029027 1.000000
0.218379 1.000000
0.028656 1.000000
0.297184 1.000000
0.035203 1.000000
0.022233 1.000000
0.032979 0.941406
0.038785 1.000000
0.267045 1.000000
0.541008 1.000000
0.020751 1.000000
0.029768 1.000000
0.029644 0.972656
0.031991 1.000000
0.087080 1.000000
0.087204 0.099609
0.160203 0.130859
0.111784 1.000000
0.033473 1.000000
0.029150 1.000000
0.274580 1.000000
0.029768 1.000000
0.229002 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064970 1.000000
0.149580 1.000000
0.149580 1.000000
0.149704 1.000000
0.120183 1.000000
0.295949 1.000000
0.322875 1.000000
0.020504 1.000000
0.075099 1.000000
0.058547 1.000000
0.067688 1.000000
0.299407 1.000000
0.413167 1.000000
0.146122 1.000000
0.145875 0.980469
0.021616 0.669922
0.027544 1.000000
0.401556 0.945312
0.145875 0.994141
0.024951 1.000000
0.021616 0.675781
0.139822 1.000000
0.020380 1.000000
0.111907 1.000000
0.024704 1.000000
0.624876 1.000000
0.049531 1.000000
0.441206 0.927734
0.045949 1.000000
0.442935 0.917969
0.035573 1.000000
0.562871 1.000000
0.031497 1.000000
0.334980 1.000000
0.129323 0.878906
0.340909 0.994141
0.111290 1.000000
0.345356 1.000000
0.039896 1.000000
0.075963 1.000000
0.031003 1.000000
0.532732 1.000000
0.251359 1.000000
0.779644 1.000000
0.026433 1.000000
0.052125 1.000000
0.022233 0.255859
0.033103 1.000000
0.067811 1.000000
0.075716 0.599609
0.025815 1.000000
0.730978 1.000000
0.237401 1.000000
0.021616 1.000000
0.169837 1.000000
0.021122 1.000000
0.425395 1.000000
0.033844 1.000000
0.042737 1.000000
0.042614 1.000000
0.042614 1.000000
0.042614 1.000000
0.042614 1.000000
0.042614 1.000000
0.158967 1.000000
0.072381 1.000000
0.363019 0.992188
0.021245 0.152344
0.043725 1.000000
0.085598 1.000000
0.399086 1.000000
0.079051 1.000000
0.401433 1.000000
0.030509 0.298828
0.217391 0.998047
0.030385 0.177734
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.078063 1.000000
0.104867 1.000000
0.104867 1.000000
0.036932 1.000000
0.451705 0.714844
0.033473 1.000000
0.454298 1.000000
0.028286 1.000000
0.028162 1.000000
0.038167 1.000000
0.093503 1.000000
0.093626 0.226562
0.170825 0.074219
0.122159 1.000000
0.045578 1.000000
0.035573 1.000000
0.025321 0.300781
0.211957 1.000000
0.025198 0.998047
0.029521 1.000000
0.049531 1.000000
0.075963 0.804688
0.024704 1.000000
0.761117 1.000000
0.143157 0.966797
0.142910 0.978516
0.026062 0.466797
0.032979 1.000000
0.380188 0.722656
0.142910 1.000000
0.028533 1.000000
0.026062 0.921875
0.053360 1.000000
0.101779 1.000000
0.045331 1.000000
0.351532 1.000000
0.363760 1.000000
0.031621 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.192317 1.000000
0.024951 1.000000
0.198370 0.466797
0.041996 1.000000
0.036067 1.000000
0.024951 0.759766
0.292984 1.000000
0.024827 0.898438
0.035203 1.000000
0.148715 1.000000
0.021616 0.753906
0.119071 1.000000
0.026309 1.000000
0.600914 1.000000
0.022110 1.000000
0.056571 1.000000
0.056571 1.000000
0.134140 0.900391
0.043849 1.000000
0.567935 1.000000
0.032238 1.000000
0.142663 1.000000
0.020627 0.908203
0.110919 1.000000
0.032732 1.000000
0.629076 1.000000
0.066206 1.000000
0.023098 0.074219
0.673666 1.000000
0.071393 1.000000
0.149457 0.089844
0.025692 0.000000
0.025815 1.000000
0.025692 0.855469
0.200593 1.000000
0.025692 0.417969
0.025692 0.000000
0.025692 0.238281
0.025692 1.000000
0.025692 0.990234
0.257041 0.205078
0.039402 1.000000
0.026556 0.033203
0.111907 1.000000
0.026433 0.833984
0.049531 1.000000
0.020257 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.080163 1.000000
0.026062 0.673828
0.024704 1.000000
0.225296 0.988281
0.411932 0.966797
0.022480 1.000000
0.053483 1.000000
0.070405 1.000000
0.025198 1.000000
0.759264 1.000000
0.035573 0.324219
0.164032 1.000000
0.035450 0.476562
0.065094 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.065217 1.000000
0.156621 1.000000
0.156621 1.000000
0.067811 1.000000
0.023715 0.193359
0.539773 0.748047
0.063612 1.000000
0.273468 0.992188
0.020504 0.875000
0.042861 1.000000
0.034708 1.000000
0.312994 1.000000
0.502347 1.000000
0.045331 1.000000
0.045208 1.000000
0.103508 0.789062
0.036685 1.000000
0.669219 1.000000
0.024827 1.000000
0.030385 0.232422
0.217268 1.000000
0.030262 0.056641
0.077940 1.000000
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.078063 1.000000
0.104867 1.000000
0.104990 1.000000
0.076705 1.000000
0.126606 1.000000
0.055830 1.000000
0.022110 1.000000
0.646863 1.000000
0.021863 1.000000
0.879941 1.000000
0.038661 1.000000
0.021863 0.000000
0.021986 0.140625
0.021863 0.128906
0.186759 1.000000
0.021863 0.884766
0.021863 0.000000
0.021863 0.919922
0.021863 1.000000
0.021863 1.000000
0.253335 0.482422
0.035450 1.000000
0.024457 0.136719
0.188118 1.000000
0.024333 1.000000
0.034708 1.000000
0.025815 0.712891
0.517663 1.000000
0.398468 1.000000
0.025692 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.189600 1.000000
0.024333 0.000000
0.033597 0.289062
0.217515 1.000000
0.274209 1.000000
0.041502 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.156126 1.000000
0.072875 1.000000
0.381546 0.960938
0.048913 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 0.996094
0.020751 0.474609
0.023345 1.000000
0.028780 1.000000
0.028656 1.000000
0.028656 1.000000
0.028656 1.000000
0.028656 1.000000
0.028656 1.000000
0.107337 1.000000
0.024209 0.681641
0.020010 1.000000
0.037426 1.000000
0.149580 0.000000
0.391675 0.904297
0.035820 1.000000
0.093503 1.000000
0.117836 0.695312
0.322258 1.000000
0.372283 1.000000
0.024457 0.845703
0.122900 0.740234
0.429965 0.855469
0.137475 0.576172
0.234684 0.648438
0.098691 1.000000
0.071023 1.000000
0.080163 1.000000
0.645998 1.000000
0.020504 1.000000
0.105978 0.988281
0.077569 1.000000
0.191823 1.000000
0.025321 1.000000
0.469244 1.000000
0.025445 1.000000
0.033350 1.000000
0.068923 1.000000
0.068058 0.699219
0.073123 1.000000
0.352026 1.000000
0.366724 1.000000
0.081151 0.763672
0.048913 0.998047
0.027421 0.291016
0.288291 1.000000
0.027421 0.603516
0.048913 1.000000
0.081151 0.992188
0.350543 1.000000
0.083251 0.904297
0.050766 1.000000
0.026927 0.384766
0.280385 1.000000
0.026927 0.414062
0.050766 0.625000
0.083251 1.000000
0.343132 1.000000
0.030879 1.000000
0.031003 1.000000
0.023715 0.681641
0.034832 1.000000
0.052125 1.000000
0.052001 1.000000
0.039279 1.000000
0.039279 1.000000
0.039279 1.000000
0.034832 1.000000
0.039279 1.000000
0.111660 1.000000
0.020010 0.849609
0.380435 1.000000
0.029521 1.000000
0.116477 0.759766
0.032238 1.000000
0.032238 1.000000
0.032238 0.945312
0.032238 0.982422
0.170084 1.000000
0.206398 1.000000
0.158103 1.000000
0.091403 0.285156
0.041502 1.000000
0.030138 1.000000
0.030015 1.000000
0.030015 1.000000
0.030015 1.000000
0.217885 1.000000
0.023715 1.000000
0.277421 0.605469
0.042861 1.000000
0.030262 0.654297
0.217021 1.000000
0.030262 0.910156
0.035573 1.000000
0.097332 1.000000
0.059412 0.208984
0.426260 0.000000
0.074605 1.000000
0.244442 1.000000
0.134758 1.000000
0.095850 1.000000
0.097950 1.000000
0.177372 1.000000
0.389575 1.000000
0.029644 1.000000
0.045331 1.000000
0.044960 1.000000
0.025815 1.000000
0.640810 1.000000
0.097332 1.000000
0.046443 0.265625
0.074605 0.970703
0.284461 1.000000
0.065835 1.000000
0.026062 0.066406
0.036932 0.929688
0.036932 0.318359
0.031497 0.636719
0.365613 1.000000
0.031374 0.144531
0.020627 0.035156
0.207016 1.000000
0.020504 0.082031
0.065094 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.065341 1.000000
0.149827 1.000000
0.149827 1.000000
0.108696 0.982422
0.239748 0.921875
0.100173 1.000000
0.032732 0.105469
0.032732 0.855469
0.032732 0.330078
0.023592 0.447266
0.033350 0.429688
0.315464 1.000000
0.033350 0.513672
0.023592 0.000000
0.079669 1.000000
0.100543 0.978516
0.050148 1.000000
0.021986 1.000000
0.618330 1.000000
0.021986 1.000000
0.022357 1.000000
0.345232 0.187500
0.026803 1.000000
0.053483 0.144531
0.023221 0.222656
0.466527 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.842268 1.000000
0.021863 1.000000
0.038291 0.175781
0.020010 0.228516
0.074111 1.000000
0.056695 1.000000
0.064847 1.000000
0.023715 1.000000
0.693676 1.000000
0.187624 0.927734
0.130435 1.000000
0.021986 0.996094
0.026556 1.000000
0.042120 1.000000
0.035944 1.000000
0.369442 1.000000
0.035944 1.000000
0.052372 1.000000
0.020257 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 0.158203
0.151803 0.687500
0.115242 1.000000
0.043478 1.000000
0.539526 1.000000
0.021122 1.000000
0.034214 0.917969
0.034338 1.000000
0.021122 0.585938
0.038291 1.000000
0.047184 1.000000
0.047184 0.765625
0.043231 1.000000
0.043231 1.000000
0.043231 1.000000
0.038291 1.000000
0.043231 1.000000
0.093132 1.000000
0.028039 1.000000
0.359437 1.000000
0.034338 1.000000
0.038043 1.000000
0.031621 1.000000
0.047554 1.000000
0.684165 1.000000
0.104249 1.000000
0.034585 0.291016
0.024580 0.449219
0.123024 0.708984
0.432065 0.738281
0.137105 0.839844
0.234190 0.666016
0.026186 0.060547
0.026062 0.037109
0.026062 0.115234
0.026062 0.050781
0.148221 1.000000
0.032856 0.785156
0.216774 0.267578
0.029397 1.000000
0.311388 1.000000
0.058177 1.000000
0.088562 1.000000
0.065217 1.000000
0.075469 1.000000
0.144516 1.000000
0.537673 1.000000
0.177619 1.000000
0.221591 0.636719
0.033226 1.000000
0.023098 0.890625
0.400074 1.000000
0.023098 1.000000
0.028780 1.000000
0.024704 0.113281
0.032732 0.974609
0.029521 0.960938
0.029521 1.000000
0.029521 1.000000
0.029521 0.990234
0.257905 1.000000
0.027174 1.000000
0.154768 1.000000
0.208127 1.000000
0.021863 1.000000
0.034956 1.000000
0.035820 1.000000
0.055954 1.000000
0.053607 1.000000
0.019886 1.000000
0.771739 1.000000
0.022233 1.000000
0.072011 1.000000
0.054595 1.000000
0.062006 1.000000
0.720603 1.000000
0.186388 1.000000
0.180583 0.550781
0.040143 1.000000
0.034832 1.000000
0.024209 0.837891
0.389081 1.000000
0.024333 0.996094
0.030138 1.000000
0.143157 1.000000
0.066576 1.000000
0.413908 1.000000
0.266922 1.000000
0.028162 1.000000
0.137228 1.000000
0.093626 1.000000
0.099802 1.000000
0.298913 1.000000
0.275568 1.000000
0.029027 1.000000
0.052248 1.000000
0.092762 1.000000
0.041873 1.000000
0.022233 1.000000
0.724061 1.000000
0.045331 1.000000
0.045208 1.000000
0.104867 1.000000
0.031868 1.000000
0.666008 1.000000
0.025445 1.000000
0.061018 1.000000
0.038167 1.000000
0.042737 1.000000
0.598073 1.000000
0.122530 1.000000
0.050025 0.257812
0.092144 1.000000
0.358449 1.000000
0.077446 1.000000
0.375988 1.000000
0.097950 1.000000
0.060771 1.000000
0.022604 1.000000
0.738636 1.000000
0.060524 1.000000
0.037796 1.000000
0.025939 1.000000
0.793849 1.000000
0.024457 0.519531
0.122406 0.679688
0.427989 0.718750
0.136734 1.000000
0.233449 0.669922
0.020875 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020875 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 0.945312
0.195158 1.000000
0.022110 0.332031
0.020504 0.171875
0.086215 1.000000
0.197505 1.000000
0.296813 1.000000
0.032856 0.937500
0.456151 1.000000
0.029891 1.000000
0.458745 1.000000
0.022110 0.974609
0.463809 1.000000
0.467515 1.000000
0.045084 1.000000
0.044960 1.000000
0.098444 1.000000
0.023468 1.000000
0.690835 1.000000
0.026062 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.488281
0.029891 1.000000
0.047678 1.000000
0.029644 1.000000
0.031868 1.000000
0.689353 1.000000
0.096344 1.000000
0.037179 0.292969
0.064106 1.000000
0.140069 1.000000
0.042367 1.000000
0.270751 1.000000
0.349432 1.000000
0.036808 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 1.000000
0.031497 1.000000
0.053236 1.000000
0.052372 0.792969
0.210227 1.000000
0.598197 1.000000
0.055212 1.000000
0.111660 1.000000
0.049284 1.000000
0.292861 1.000000
0.393404 1.000000
0.024457 0.736328
0.123024 0.763672
0.432436 0.941406
0.137599 0.509766
0.235054 0.644531
0.029150 0.177734
0.163043 1.000000
0.029027 0.587891
0.113266 1.000000
0.160203 1.000000
0.113266 1.000000
0.113389 1.000000
0.110672 1.000000
0.113266 1.000000
0.180954 0.029297
0.095356 1.000000
0.022357 1.000000
0.602149 1.000000
0.115983 0.900391
0.023345 0.537109
0.023221 1.000000
0.023221 0.925781
0.023345 0.050781
0.023221 1.000000
0.023221 0.998047
0.023221 0.164062
0.023221 1.000000
0.133029 0.265625
0.184536 1.000000
0.130682 1.000000
0.087451 0.257812
0.020257 0.000000
0.058918 1.000000
0.076458 1.000000
0.052866 1.000000
0.034956 1.000000
0.739872 1.000000
0.346097 0.470703
0.030138 1.000000
0.053236 0.712891
0.027297 0.822266
0.468379 1.000000
0.038908 1.000000
0.039155 1.000000
0.030015 0.505859
0.043972 1.000000
0.065711 1.000000
0.065835 0.773438
0.049654 1.000000
0.049654 1.000000
0.049654 1.000000
0.043972 1.000000
0.049654 1.000000
0.141181 1.000000
0.025321 1.000000
0.217021 1.000000
0.037426 1.000000
0.022727 0.984375
0.113266 0.781250
0.035203 0.027344
0.366848 1.000000
0.035203 0.074219
0.020627 1.000000
0.132535 1.000000
0.226285 0.683594
0.020627 1.000000
0.075593 1.000000
0.070529 0.679688
0.075222 1.000000
0.021863 1.000000
0.662426 1.000000
0.021369 0.257812
0.021492 0.078125
0.021369 0.164062
0.176383 1.000000
0.021492 0.908203
0.021369 0.277344
0.021369 0.140625
0.021369 0.138672
0.021369 1.000000
0.237401 0.343750
0.030385 1.000000
0.020751 0.310547
0.236537 1.000000
0.020627 0.890625
0.034338 1.000000
0.030632 1.000000
0.030509 1.000000
0.066947 1.000000
0.066947 1.000000
0.159091 0.781250
0.311635 1.000000
0.252841 1.000000
0.031374 1.000000
0.024209 0.654297
0.121542 0.953125
0.420208 0.947266
0.136364 0.562500
0.232955 0.810547
0.027050 1.000000
0.026927 1.000000
0.027544 1.000000
0.075963 1.000000
0.075840 1.000000
0.140440 0.296875
0.096838 1.000000
0.029397 0.927734
0.026062 1.000000
0.364130 1.000000
0.025445 1.000000
0.143651 0.978516
0.143528 0.978516
0.023098 0.916016
0.029274 1.000000
0.388216 0.816406
0.143528 0.984375
0.025321 1.000000
0.023098 0.757812
0.024333 0.339844
0.122036 0.871094
0.423666 0.974609
0.136858 0.423828
0.233819 0.708984
0.057065 1.000000
0.697011 1.000000
0.061512 1.000000
0.150939 1.000000
0.022851 0.000000
0.022851 0.027344
0.188612 0.013672
0.057806 0.093750
0.092515 1.000000
0.031868 0.009766
0.259634 0.855469
0.061388 0.019531
0.061388 0.050781
0.061512 0.021484
0.061388 1.000000
0.071640 1.000000
0.763340 1.000000
0.038908 0.341797
0.057683 1.000000
0.034585 1.000000
0.030756 1.000000
0.020257 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.076705 1.000000
0.025815 1.000000
0.341527 0.984375
0.324111 0.996094
0.024580 1.000000
0.028039 0.429688
0.204669 1.000000
0.027915 0.103516
0.068429 1.000000
0.068305 1.000000
0.068305 1.000000
0.068305 1.000000
0.068305 1.000000
0.068676 1.000000
0.135623 1.000000
0.135623 1.000000
0.072628 1.000000
0.070529 0.859375
0.075099 1.000000
0.394763 1.000000
0.314106 1.000000
0.103878 0.990234
0.225049 0.847656
0.108819 1.000000
0.030262 0.128906
0.030262 0.943359
0.030262 0.408203
0.025074 0.431641
0.033473 0.634766
0.327816 1.000000
0.033473 0.322266
0.025074 0.000000
0.768898 1.000000
0.037302 1.000000
0.056201 1.000000
0.034461 1.000000
0.026680 1.000000
0.090168 0.453125
0.395627 1.000000
0.083992 1.000000
0.397110 1.000000
0.369442 1.000000
0.069293 1.000000
0.467391 1.000000
0.738883 1.000000
0.040761 1.000000
0.060894 0.253906
0.036685 1.000000
0.039402 1.000000
0.032115 1.000000
0.031991 1.000000
0.070529 1.000000
0.070529 0.439453
0.167490 0.636719
0.052372 1.000000
0.489377 1.000000
0.032979 1.000000
0.043602 1.000000
0.086957 1.000000
0.039032 1.000000
0.023592 1.000000
0.715292 1.000000
0.021122 0.064453
0.198246 1.000000
0.020998 0.570312
0.064353 1.000000
0.064353 1.000000
0.064353 1.000000
0.064353 1.000000
0.064353 1.000000
0.064600 1.000000
0.155509 1.000000
0.155509 1.000000
0.031003 1.000000
0.558053 1.000000
0.024580 0.656250
0.339303 1.000000
0.020751 1.000000
0.024580 1.000000
0.041625 1.000000
0.041625 1.000000
0.027174 1.000000
0.027174 1.000000
0.027174 1.000000
0.024580 1.000000
0.027174 1.000000
0.096961 1.000000
0.043231 1.000000
0.502100 1.000000
0.082263 1.000000
0.053977 1.000000
0.023345 1.000000
0.759511 1.000000
0.137722 0.990234
0.104496 0.951172
0.183177 1.000000
0.104496 1.000000
0.137846 0.796875
0.237648 1.000000
0.311141 0.642578
0.020875 0.000000
0.084486 0.822266
0.023715 0.253906
0.023592 0.347656
0.023715 0.000000
0.084363 0.101562
0.020998 0.121094
0.311141 0.339844
0.076581 0.369141
0.024086 1.000000
0.023962 1.000000
0.050889 1.000000
0.050889 1.000000
0.133276 0.767578
0.037302 1.000000
0.616724 1.000000
0.031374 1.000000
0.031497 1.000000
0.024209 1.000000
0.034832 1.000000
0.043602 1.000000
0.043602 1.000000
0.040267 1.000000
0.040267 1.000000
0.040267 1.000000
0.034832 1.000000
0.040267 1.000000
0.092515 1.000000
0.031003 1.000000
0.021369 0.109375
0.385499 1.000000
0.021245 0.083984
0.030385 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 1.000000
0.020751 0.480469
0.023345 1.000000
0.023345 1.000000
0.023221 1.000000
0.023715 1.000000
0.065588 1.000000
0.065464 1.000000
0.121171 0.406250
0.083622 1.000000
0.025445 1.000000
0.044960 1.000000
0.428854 1.000000
0.021863 1.000000
0.040637 0.994141
0.040514 1.000000
0.105608 0.708984
0.325716 1.000000
0.398592 1.000000
0.068552 1.000000
0.115983 1.000000
0.052248 1.000000
0.416131 1.000000
0.271616 1.000000
0.024827 0.128906
0.024704 0.050781
0.024704 0.111328
0.024704 0.048828
0.193676 0.507812
0.142663 1.000000
0.028286 0.779297
0.043231 1.000000
0.029150 0.675781
0.330410 1.000000
0.029150 0.884766
0.047801 1.000000
0.083498 0.966797
0.408226 0.871094
0.079175 1.000000
0.409091 0.757812
0.054965 1.000000
0.028656 1.000000
0.028656 1.000000
0.028656 0.875000
0.028656 1.000000
0.076087 1.000000
0.046196 1.000000
0.038043 1.000000
0.245924 1.000000
0.172801 1.000000
0.226408 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.120059 1.000000
0.044466 0.203125
0.494936 1.000000
0.120430 1.000000
0.174037 0.996094
0.026062 0.244141
0.040267 0.050781
0.027050 0.410156
0.326952 0.033203
0.031374 0.205078
0.451828 0.017578
0.020751 1.000000
0.068429 1.000000
0.042614 1.000000
0.045702 1.000000
0.442564 1.000000
0.138834 0.759766
0.100667 1.000000
0.063241 1.000000
0.023098 0.892578
0.115242 0.988281
0.027915 0.037109
0.381917 0.994141
0.027915 0.042969
0.132905 0.980469
0.226655 0.763672
0.146739 1.000000
0.146616 0.892578
0.022604 0.890625
0.031250 1.000000
0.401186 0.701172
0.146616 0.962891
0.021739 1.000000
0.022604 0.957031
0.105114 1.000000
0.027421 1.000000
0.027421 1.000000
0.027421 0.957031
0.027421 1.000000
0.235548 1.000000
0.025692 0.986328
0.167120 1.000000
0.204051 1.000000
0.022727 1.000000
0.039649 1.000000
0.042737 1.000000
0.086833 1.000000
0.039402 1.000000
0.025445 1.000000
0.714550 1.000000
0.035450 1.000000
0.035326 1.000000
0.035326 1.000000
0.035326 1.000000
0.035326 1.000000
0.035326 1.000000
0.151186 1.000000
0.032115 0.111328
0.053977 1.000000
0.406991 0.888672
0.025321 0.167969
0.036561 1.000000
0.264328 1.000000
0.026062 1.000000
0.045702 1.000000
0.023839 1.000000
0.575346 1.000000
0.068552 1.000000
0.051877 1.000000
0.060030 1.000000
0.021986 1.000000
0.717885 1.000000
0.153780 1.000000
0.109684 1.000000
0.346714 1.000000
0.281991 1.000000
0.024457 1.000000
0.021245 1.000000
0.024951 1.000000
0.454669 1.000000
0.423048 1.000000
0.172801 1.000000
0.117836 1.000000
0.125618 1.000000
0.450716 1.000000
0.036561 1.000000
0.054595 1.000000
0.054842 0.955078
0.031744 1.000000
0.750371 1.000000
0.025321 1.000000
0.168972 1.000000
0.023592 1.000000
0.164896 0.242188
0.181324 1.000000
0.029891 1.000000
0.020504 0.798828
0.275939 1.000000
0.020504 0.964844
0.029274 1.000000
0.026062 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.097332 1.000000
0.021863 0.628906
0.033844 1.000000
0.201458 1.000000
0.383029 1.000000
0.032485 1.000000
0.227890 1.000000
0.214921 0.431641
0.042120 1.000000
0.033473 1.000000
0.022604 0.902344
0.322505 1.000000
0.022727 0.980469
0.041008 1.000000
0.113636 0.958984
0.088439 1.000000
0.053360 1.000000
0.022357 1.000000
0.566947 1.000000
0.022357 1.000000
0.042614 1.000000
0.020627 0.126953
0.041255 1.000000
0.040884 1.000000
0.300889 1.000000
0.499876 1.000000
0.041625 1.000000
0.041502 1.000000
0.090786 1.000000
0.385128 1.000000
0.351161 1.000000
0.024086 1.000000
0.133770 1.000000
0.133646 0.998047
0.036438 0.617188
0.046443 0.996094
0.341527 0.890625
0.133646 1.000000
0.042120 1.000000
0.036438 0.609375
0.027544 1.000000
0.027421 1.000000
0.060400 1.000000
0.060400 1.000000
0.143404 0.796875
0.044837 1.000000
0.562624 1.000000
0.028286 1.000000
0.033226 0.636719
0.170208 1.000000
0.033103 0.591797
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.065094 1.000000
0.156250 1.000000
0.156126 1.000000
0.100667 1.000000
0.097456 0.816406
0.021616 1.000000
0.207139 1.000000
0.481719 1.000000
0.062376 0.080078
0.031126 0.136719
0.461339 0.000000
0.046813 0.019531
0.340292 0.728516
0.022851 1.000000
0.022727 1.000000
0.824358 1.000000
0.056942 1.000000
0.028780 1.000000
0.028656 1.000000
0.066576 1.000000
0.393034 1.000000
0.415020 1.000000
0.049160 1.000000
0.095973 1.000000
0.035697 1.000000
0.441453 1.000000
0.290884 1.000000
0.022110 1.000000
0.024580 0.279297
0.122900 0.802734
0.429965 0.982422
0.136981 0.820312
0.233943 0.701172
0.137105 0.033203
0.047184 0.017578
0.028039 0.078125
0.027174 0.060547
0.072381 0.125000
0.123024 0.933594
0.048913 0.115234
0.024704 0.000000
0.035079 0.048828
0.062253 0.011719
0.027421 1.000000
0.054718 0.046875
0.114872 1.000000
0.128829 0.066406
0.036314 1.000000
0.036438 1.000000
0.026433 0.859375
0.035203 1.000000
0.056324 1.000000
0.056201 1.000000
0.040637 1.000000
0.040637 1.000000
0.040637 1.000000
0.035203 1.000000
0.040637 1.000000
0.122653 1.000000
0.024951 1.000000
0.326705 1.000000
0.030879 1.000000
0.105731 1.000000
0.069046 1.000000
0.023839 0.472656
0.235795 1.000000
0.023839 0.517578
0.069046 1.000000
0.105855 1.000000
0.304842 1.000000
0.034956 1.000000
0.034832 0.720703
0.063735 0.939453
0.043108 1.000000
0.020133 1.000000
0.707016 1.000000
0.130682 0.902344
0.338562 0.951172
0.114130 1.000000
0.345232 1.000000
0.042367 0.890625
0.448370 0.972656
0.038908 1.000000
0.450099 0.972656
0.030509 1.000000
0.030385 1.000000
0.075222 1.000000
0.032362 1.000000
0.743824 1.000000
0.035820 1.000000
0.022110 1.000000
0.020998 1.000000
0.718009 1.000000
0.066823 1.000000
0.052001 1.000000
0.034214 1.000000
0.032115 1.000000
0.031991 1.000000
0.035820 1.000000
0.044096 1.000000
0.044096 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.035820 1.000000
0.040514 0.908203
0.087204 1.000000
0.026186 1.000000
0.400445 1.000000
0.032115 1.000000
0.030015 0.794922
0.510623 1.000000
0.021863 0.234375
0.391922 1.000000
0.132905 0.849609
0.132658 0.990234
0.038167 0.324219
0.052866 1.000000
0.336339 0.847656
0.132658 0.865234
0.036932 1.000000
0.038167 1.000000
0.057559 1.000000
0.486907 0.000000
0.049407 1.000000
0.354743 1.000000
0.020380 0.240234
0.020257 0.601562
0.020257 1.000000
0.020257 1.000000
0.079051 1.000000
0.162055 1.000000
0.071640 1.000000
0.041008 1.000000
0.497036 1.000000
0.022480 1.000000
0.020257 0.230469
0.101161 0.925781
0.068182 0.068359
0.310524 1.000000
0.068182 0.050781
0.134511 0.957031
0.229249 0.730469
0.062624 1.000000
0.385375 1.000000
0.050395 1.000000
0.406991 1.000000
0.029397 1.000000
0.021369 1.000000
0.026556 0.953125
0.728137 1.000000
0.070035 1.000000
0.047307 1.000000
0.029027 1.000000
0.145257 0.978516
0.145010 0.935547
0.024580 0.640625
0.029027 1.000000
0.386981 0.408203
0.145010 0.962891
0.020133 1.000000
0.024580 0.880859
0.024704 1.000000
0.024580 1.000000
0.023839 1.000000
0.038043 1.000000
0.038043 1.000000
0.027544 1.000000
0.027544 1.000000
0.027544 1.000000
0.023839 1.000000
0.027544 1.000000
0.083127 1.000000
0.033844 1.000000
0.527050 1.000000
0.020875 1.000000
0.052372 1.000000
0.097332 1.000000
0.035820 1.000000
0.422307 1.000000
0.282732 1.000000
0.021492 1.000000
0.030632 1.000000
0.025445 1.000000
0.038291 1.000000
0.682806 1.000000
0.080287 1.000000
0.057065 1.000000
0.036561 1.000000
0.087821 1.000000
0.070899 1.000000
0.079051 1.000000
0.030262 1.000000
0.639699 1.000000
0.212080 1.000000
0.150568 1.000000
0.021369 0.921875
0.034338 1.000000
0.052001 1.000000
0.044837 1.000000
0.290020 1.000000
0.044837 1.000000
0.055583 1.000000
0.444170 0.117188
0.459980 0.023438
0.051507 1.000000
0.799654 1.000000
0.058794 1.000000
0.066823 0.093750
0.020751 1.000000
0.020627 1.000000
0.023221 1.000000
0.034708 1.000000
0.034708 1.000000
0.026186 1.000000
0.026186 1.000000
0.026186 1.000000
0.023221 1.000000
0.026309 1.000000
0.074481 1.000000
0.026803 1.000000
0.572999 1.000000
0.139699 0.988281
0.139452 0.998047
0.025074 0.839844
0.042490 1.000000
0.372777 1.000000
0.139452 0.992188
0.032238 1.000000
0.025074 0.935547
0.123024 1.000000
0.102767 1.000000
0.026309 1.000000
0.652792 1.000000
0.102767 1.000000
0.069046 1.000000
0.046566 1.000000
0.020010 1.000000
0.632164 1.000000
0.020010 1.000000
0.025568 1.000000
0.084239 0.876953
0.030015 1.000000
0.030015 1.000000
0.030015 0.949219
0.030015 1.000000
0.288043 1.000000
0.167861 1.000000
0.208375 1.000000
0.021616 1.000000
0.027174 1.000000
0.021245 0.408203
0.872900 1.000000
0.042984 1.000000
0.077446 1.000000
0.056201 1.000000
0.064476 1.000000
0.706028 1.000000
0.068429 1.000000
0.033103 1.000000
0.078187 1.000000
0.412179 1.000000
0.152297 0.677734
0.113019 1.000000
0.067811 1.000000
0.092268 0.863281
0.058671 0.892578
0.025692 0.593750
0.263340 1.000000
0.025692 0.578125
0.058671 0.919922
0.092268 1.000000
0.328187 1.000000
0.099926 1.000000
0.059906 1.000000
0.024333 0.267578
0.243454 1.000000
0.024333 0.548828
0.059906 0.486328
0.100049 1.000000
0.310647 1.000000
0.032609 1.000000
0.026433 1.000000
0.843009 1.000000
0.024086 0.013672
0.064723 0.609375
0.023962 0.033203
0.148098 1.000000
0.026062 0.087891
0.241477 0.378906
0.023962 0.302734
0.023962 0.384766
0.037426 0.990234
0.056324 1.000000
0.140563 1.000000
0.056201 1.000000
0.067194 1.000000
0.114748 1.000000
0.082016 1.000000
0.093132 1.000000
0.163414 1.000000
0.444170 1.000000
0.023098 1.000000
0.046566 1.000000
0.095232 1.000000
0.042120 1.000000
0.023962 1.000000
0.704175 1.000000
0.027421 1.000000
0.027297 1.000000
0.027297 1.000000
0.027297 1.000000
0.027297 1.000000
0.027297 1.000000
0.102026 1.000000
0.022974 0.085938
0.035450 1.000000
0.191453 0.994141
0.372159 0.990234
0.034091 1.000000
0.024580 0.433594
0.123271 0.736328
0.432189 0.802734
0.137105 0.837891
0.234190 0.605469
0.119442 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.347656
0.021986 0.312500
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.937500
0.170578 0.507812
0.169343 1.000000
0.150939 1.000000
0.096467 0.517578
0.042243 1.000000
0.083869 1.000000
0.081151 0.869141
0.031250 1.000000
0.709486 1.000000
0.030509 1.000000
0.201210 1.000000
0.030385 0.982422
0.030385 1.000000
0.030385 1.000000
0.025321 0.000000
0.023962 1.000000
0.062747 1.000000
0.198987 1.000000
0.319541 1.000000
0.047678 1.000000
0.097456 1.000000
0.042243 1.000000
0.024580 1.000000
0.710598 1.000000
0.109066 1.000000
0.077446 1.000000
0.079175 1.000000
0.334733 1.000000
0.315094 1.000000
0.023962 1.000000
0.370677 0.277344
0.032115 1.000000
0.056448 1.000000
0.029521 1.000000
0.426013 1.000000
0.140934 1.000000
0.114130 1.000000
0.280756 1.000000
0.380929 1.000000
0.024827 1.000000
0.024704 0.996094
0.024704 1.000000
0.024704 1.000000
0.240860 1.000000
0.112031 1.000000
0.183794 1.000000
0.353137 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.066947 0.611328
0.250371 0.978516
0.075469 1.000000
0.028533 0.121094
0.041008 0.925781
0.041008 0.292969
0.022110 0.431641
0.038043 0.494141
0.364130 1.000000
0.038043 0.503906
0.022110 0.000000
0.086339 1.000000
0.085227 0.720703
0.091527 1.000000
0.188859 1.000000
0.458992 1.000000
0.354743 0.978516
0.080410 0.000000
0.037673 0.359375
0.037673 0.839844
0.080410 0.207031
0.354867 1.000000
0.022727 0.156250
0.146739 0.955078
0.146616 0.841797
0.024827 0.703125
0.029274 1.000000
0.390316 0.429688
0.146616 0.986328
0.020380 1.000000
0.024827 0.957031
0.052248 1.000000
0.043478 1.000000
0.065464 1.000000
0.565835 1.000000
0.143157 1.000000
0.047554 0.248047
0.511364 1.000000
0.035203 1.000000
0.052742 1.000000
0.031621 1.000000
0.300272 0.673828
0.069417 1.000000
0.090044 0.748047
0.027297 1.000000
0.696023 1.000000
0.020133 1.000000
0.024209 0.226562
0.121542 0.751953
0.423419 0.804688
0.137352 0.802734
0.234437 0.679688
0.082263 1.000000
0.077693 0.652344
0.087821 1.000000
0.140810 1.000000
0.523715 1.000000
0.060153 0.222656
0.083251 1.000000
0.050519 0.419922
0.041625 1.000000
0.035203 0.462891
0.268404 1.000000
0.116971 1.000000
0.247653 1.000000
0.079669 1.000000
0.143528 1.000000
0.065217 1.000000
0.214427 1.000000
0.386734 1.000000
0.021122 1.000000
0.072752 1.000000
0.056571 1.000000
0.034091 1.000000
0.722826 1.000000
0.027297 1.000000
0.039279 1.000000
0.076828 1.000000
0.028656 1.000000
0.770010 1.000000
0.075963 1.000000
0.046196 1.000000
0.094491 1.000000
0.436635 1.000000
0.190958 1.000000
0.063241 0.167969
0.854990 1.000000
0.035326 1.000000
0.020010 1.000000
0.453063 0.076172
0.462945 0.011719
0.089674 1.000000
0.111660 0.773438
0.034585 1.000000
0.679718 1.000000
0.104496 1.000000
0.074975 1.000000
0.077693 1.000000
0.374876 1.000000
0.271245 1.000000
0.023468 1.000000
0.021739 1.000000
0.047060 1.000000
0.060524 0.935547
0.245306 1.000000
0.526927 1.000000
0.063488 1.000000
0.039773 1.000000
0.231472 1.000000
0.579298 1.000000
0.062624 1.000000
0.119565 1.000000
0.048666 1.000000
0.023839 1.000000
0.636981 1.000000
0.026556 1.000000
0.121171 1.000000
0.082880 1.000000
0.088439 1.000000
0.378458 1.000000
0.244195 1.000000
0.025692 1.000000
0.262599 1.000000
0.024457 1.000000
0.192194 1.000000
0.023839 1.000000
0.376482 1.000000
0.038291 1.000000
0.082016 1.000000
0.143775 1.000000
0.064723 1.000000
0.292737 1.000000
0.316453 1.000000
0.023345 1.000000
0.037920 1.000000
0.037796 0.949219
0.037796 0.931641
0.037796 0.968750
0.240983 1.000000
0.055459 1.000000
0.236290 1.000000
0.296566 1.000000
0.023839 0.685547
0.118948 0.724609
0.022974 0.710938
0.403780 0.910156
0.022974 0.953125
0.136487 0.988281
0.232708 0.667969
0.129200 1.000000
0.022480 0.830078
0.106225 1.000000
0.030509 1.000000
0.638958 1.000000
0.022851 1.000000
0.059659 0.945312
0.028039 1.000000
0.028039 1.000000
0.028039 1.000000
0.028039 1.000000
0.240489 1.000000
0.027421 0.980469
0.157238 1.000000
0.195529 1.000000
0.020257 1.000000
0.025445 1.000000
0.045455 1.000000
0.028903 1.000000
0.028780 1.000000
0.069664 1.000000
0.386487 1.000000
0.412179 1.000000
0.964674 0.162109
0.152050 1.000000
0.266428 1.000000
0.059536 0.972656
0.441329 0.994141
0.020751 0.115234
0.023345 1.000000
0.101408 0.697266
0.060030 0.019531
0.124259 0.035156
0.124876 1.000000
0.024457 0.066406
0.169960 0.054688
0.154027 1.000000
0.027544 0.316406
0.020380 0.742188
0.020380 0.582031
0.020504 0.074219
0.020380 0.498047
0.020380 0.968750
0.020380 0.480469
0.129694 1.000000
0.080657 1.000000
0.022604 1.000000
0.661561 1.000000
0.022357 1.000000
0.056324 1.000000
0.104867 1.000000
0.038538 1.000000
0.024209 1.000000
0.658226 1.000000
0.023098 1.000000
0.153533 1.000000
0.022110 1.000000
0.128211 1.000000
0.032856 1.000000
0.566823 1.000000
0.022110 0.869141
0.046196 1.000000
0.037426 1.000000
0.259264 1.000000
0.541625 1.000000
0.800272 1.000000
0.032856 1.000000
0.048666 1.000000
0.029150 1.000000
0.025939 1.000000
0.028162 1.000000
0.826581 1.000000
0.056571 1.000000
0.252223 0.552734
0.023839 0.009766
0.092762 1.000000
0.066329 0.265625
0.032362 0.144531
0.066329 0.000000
0.092638 0.503906
0.023962 0.156250
0.252223 0.457031
0.070282 0.271484
0.038414 1.000000
0.542243 0.376953
0.031991 1.000000
0.341156 1.000000
0.027050 1.000000
0.024457 1.000000
0.798419 1.000000
0.063488 1.000000
0.022604 0.150391
0.121665 1.000000
0.021122 1.000000
0.021122 0.968750
0.021122 0.917969
0.021122 0.070312
0.021122 0.978516
0.021122 0.783203
0.021122 1.000000
0.021122 0.957031
0.155138 1.000000
0.049531 1.000000
0.174531 1.000000
0.156991 1.000000
0.092515 0.585938
0.059659 1.000000
0.075346 1.000000
0.368330 1.000000
0.397357 1.000000
0.026186 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.092144 1.000000
0.075716 1.000000
0.056324 1.000000
0.543478 1.000000
0.026062 1.000000
0.025692 1.000000
0.552866 1.000000
0.020627 0.250000
0.365860 0.994141
0.030632 1.000000
0.030509 1.000000
0.030509 1.000000
0.030509 1.000000
0.202693 1.000000
0.055583 1.000000
0.030632 1.000000
0.213809 1.000000
0.316823 1.000000
0.020133 0.023438
0.029027 0.066406
0.096467 1.000000
0.029027 0.000000
0.020010 0.009766
0.273592 1.000000
0.020010 0.000000
0.029027 0.000000
0.096467 1.000000
0.029150 0.000000
0.020010 0.009766
0.273468 1.000000
0.040637 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.136240 1.000000
0.095232 1.000000
0.448123 0.919922
0.041873 1.000000
0.082880 1.000000
0.103261 0.792969
0.356349 1.000000
0.379323 1.000000
0.040267 1.000000
0.040143 1.000000
0.099555 1.000000
0.042861 1.000000
0.661438 1.000000
0.022851 1.000000
0.143034 0.994141
0.142787 1.000000
0.024951 0.810547
0.031744 0.996094
0.387352 1.000000
0.142787 0.996094
0.028903 1.000000
0.024951 0.785156
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 0.949219
0.020627 0.476562
0.020257 1.000000
0.163908 0.998047
0.098320 1.000000
0.024827 0.527344
0.062747 1.000000
0.027421 1.000000
0.468750 1.000000
0.027544 1.000000
0.029150 1.000000
0.359684 1.000000
0.034832 1.000000
0.060524 1.000000
0.030879 1.000000
0.424037 0.347656
0.342515 0.246094
0.030015 1.000000
0.053113 1.000000
0.027174 1.000000
0.467391 1.000000
0.099308 1.000000
0.077199 1.000000
0.020257 1.000000
0.713315 1.000000
0.129817 1.000000
0.104249 1.000000
0.022110 1.000000
0.655756 1.000000
0.903039 1.000000
0.032732 1.000000
0.060400 1.000000
0.102149 1.000000
0.045949 1.000000
0.459733 1.000000
0.265316 1.000000
0.104125 1.000000
0.098197 0.873047
0.266798 1.000000
0.438859 1.000000
0.112648 1.000000
0.190588 1.000000
0.085845 1.000000
0.040761 1.000000
0.446270 1.000000
0.030015 1.000000
0.960227 0.199219
0.020010 1.000000
0.059906 1.000000
0.064723 0.912109
0.028780 1.000000
0.749135 1.000000
0.021122 1.000000
0.039155 1.000000
0.020627 0.062500
0.497653 0.000000
0.028656 0.044922
0.375247 1.000000
0.131299 1.000000
0.131052 1.000000
0.042861 0.953125
0.059289 0.953125
0.322258 0.833984
0.131052 0.947266
0.041378 1.000000
0.042861 0.513672
0.022727 0.593750
0.113142 0.806641
0.033226 0.042969
0.367836 1.000000
0.033226 0.064453
0.023715 1.000000
0.131670 1.000000
0.224802 0.572266
0.023715 1.000000
0.120306 0.667969
0.031744 0.976562
0.031744 1.000000
0.031744 0.996094
0.031744 1.000000
0.166378 1.000000
0.203063 1.000000
0.154891 1.000000
0.089303 0.335938
0.040637 1.000000
0.027050 1.000000
0.020751 1.000000
0.037302 1.000000
0.769886 1.000000
0.073864 1.000000
0.025692 0.187500
0.097332 1.000000
0.394392 1.000000
0.093009 1.000000
0.395257 0.880859
0.026186 0.000000
0.050889 0.382812
0.152915 1.000000
0.050766 0.164062
0.026062 1.000000
0.158226 0.853516
0.026062 0.736328
0.050766 0.386719
0.152792 1.000000
0.051013 0.000000
0.026062 0.144531
0.158226 0.087891
0.089921 0.769531
0.024580 0.044922
0.024580 1.000000
0.024580 1.000000
0.024580 0.253906
0.024580 1.000000
0.024580 1.000000
0.024580 0.990234
0.024580 1.000000
0.239501 1.000000
0.179965 1.000000
0.150074 0.000000
0.021863 1.000000
0.031991 0.031250
0.102149 1.000000
0.124259 0.779297
0.034832 1.000000
0.653533 1.000000
0.152421 0.000000
0.092391 0.029297
0.022851 0.000000
0.022974 0.025391
0.131670 0.021484
0.052989 1.000000
0.032362 0.078125
0.187994 0.044922
0.079792 1.000000
0.021616 0.587891
0.021616 0.259766
0.021739 0.068359
0.021616 0.443359
0.021616 1.000000
0.021616 0.755859
0.136240 0.990234
0.136117 0.994141
0.029027 0.972656
0.049160 1.000000
0.355608 0.916016
0.136117 1.000000
0.037302 1.000000
0.029027 0.910156
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.070035 1.000000
0.351285 1.000000
0.048913 1.000000
0.022851 0.166016
0.025815 0.533203
0.025815 0.416016
0.021986 0.751953
0.370306 1.000000
0.021863 0.107422
0.028656 1.000000
0.028533 0.992188
0.028533 0.998047
0.028533 1.000000
0.263093 1.000000
0.023221 0.000000
0.041625 1.000000
0.200593 1.000000
0.321146 1.000000
0.101161 1.000000
0.080287 0.744141
0.103261 1.000000
0.035820 1.000000
0.593256 1.000000
0.057312 1.000000
0.022357 0.226562
0.507535 0.000000
0.049407 1.000000
0.326828 1.000000
0.052742 0.152344
0.059906 1.000000
0.092515 1.000000
0.059906 1.000000
0.100543 1.000000
0.059906 1.000000
0.060030 1.000000
0.452569 0.982422
0.042737 1.000000
0.056818 1.000000
0.063488 1.000000
0.530509 1.000000
0.116724 0.894531
0.092391 1.000000
0.052742 1.000000
0.077816 1.000000
0.056324 1.000000
0.063982 1.000000
0.385870 1.000000
0.323864 1.000000
0.035697 0.769531
0.151309 1.000000
0.035573 0.501953
0.063118 1.000000
0.063118 1.000000
0.063118 1.000000
0.063118 1.000000
0.063118 1.000000
0.063488 1.000000
0.167614 1.000000
0.167490 1.000000
0.101655 1.000000
0.039773 0.083984
0.435647 0.000000
0.087451 1.000000
0.270627 1.000000
0.071640 1.000000
0.049531 1.000000
0.032732 1.000000
0.756176 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.498047
0.029891 1.000000
0.078187 0.783203
0.044713 0.814453
0.027421 0.316406
0.290884 1.000000
0.027421 0.373047
0.044713 1.000000
0.078187 0.759766
0.350173 1.000000
0.077816 1.000000
0.073493 0.712891
0.083127 1.000000
0.186759 1.000000
0.495800 1.000000
0.030262 1.000000
0.556571 1.000000
0.023715 0.136719
0.342268 1.000000
0.200346 1.000000
0.022233 1.000000
0.160326 1.000000
0.042367 1.000000
0.465539 1.000000
0.023962 1.000000
0.057806 1.000000
0.071640 0.912109
0.024333 1.000000
0.751359 1.000000
0.070282 1.000000
0.061018 0.791016
0.753953 1.000000
0.021492 1.000000
0.854249 1.000000
0.022727 1.000000
0.034091 0.175781
0.020380 1.000000
0.021986 1.000000
0.026186 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.257905 1.000000
0.022110 0.697266
0.221838 0.998047
0.279768 1.000000
0.121418 1.000000
0.097085 1.000000
0.025568 1.000000
0.676260 1.000000
0.033967 1.000000
0.021492 1.000000
0.736413 1.000000
0.051630 1.000000
0.053360 1.000000
0.038043 1.000000
0.120800 1.000000
0.303360 0.888672
0.092021 1.000000
0.020380 0.544922
0.022480 0.677734
0.306818 1.000000
0.022604 0.257812
0.020380 0.339844
0.177989 1.000000
0.127223 1.000000
0.317317 1.000000
0.267910 1.000000
0.025321 1.000000
0.111166 1.000000
0.066823 1.000000
0.023468 0.666016
0.231843 1.000000
0.023468 0.572266
0.066823 1.000000
0.111290 1.000000
0.300025 1.000000
0.031744 1.000000
0.082263 1.000000
0.082386 0.119141
0.140440 0.238281
0.107213 1.000000
0.043725 1.000000
0.029274 1.000000
0.020257 0.222656
0.340539 1.000000
0.020257 1.000000
0.027174 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.287302 0.441406
0.021986 0.003906
0.103508 1.000000
0.026803 0.306641
0.026803 0.281250
0.026803 0.255859
0.103384 0.505859
0.022110 0.287109
0.287179 0.226562
0.072999 0.283203
0.034214 1.000000
0.034091 1.000000
0.034091 1.000000
0.034091 1.000000
0.034091 1.000000
0.034091 1.000000
0.129817 1.000000
0.029150 0.150391
0.043602 1.000000
0.470109 1.000000
0.023468 0.158203
0.041502 1.000000
0.064723 1.000000
0.022851 0.025391
0.666131 1.000000
0.069046 1.000000
0.160203 1.000000
0.213933 0.966797
0.161932 1.000000
0.027050 0.761719
0.033720 1.000000
0.027915 1.000000
0.363760 1.000000
0.028039 1.000000
0.054224 1.000000
0.111413 0.000000
0.234931 1.000000
0.108943 1.000000
0.022233 1.000000
0.108819 1.000000
0.234807 1.000000
0.111537 1.000000
0.027174 0.212891
0.348938 0.589844
0.090786 0.000000
0.090786 0.000000
0.349061 0.685547
0.039032 0.000000
0.024086 0.207031
0.120677 0.966797
0.416873 0.970703
0.135993 0.761719
0.232213 0.597656
0.353261 1.000000
0.076581 0.609375
0.051013 1.000000
0.051013 1.000000
0.076705 1.000000
0.353261 1.000000
0.020257 1.000000
0.020133 1.000000
0.022604 1.000000
0.071764 1.000000
0.071764 1.000000
0.161932 0.943359
0.021369 1.000000
0.508893 1.000000
0.042120 1.000000
0.044590 1.000000
0.098197 1.000000
0.036067 1.000000
0.340539 1.000000
0.382164 1.000000
0.021616 1.000000
0.052125 1.000000
0.105237 1.000000
0.047307 1.000000
0.257164 1.000000
0.444541 1.000000
0.053730 1.000000
0.082263 0.900391
0.026803 1.000000
0.741107 1.000000
0.394145 1.000000
0.037302 1.000000
0.056201 0.197266
0.034461 1.000000
0.401433 0.517578
0.041378 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.133770 1.000000
0.090909 1.000000
0.448740 0.845703
0.041502 1.000000
0.039896 1.000000
0.449358 1.000000
0.036438 1.000000
0.451828 1.000000
0.054842 1.000000
0.122777 1.000000
0.041625 1.000000
0.316823 1.000000
0.343750 1.000000
0.029768 1.000000
0.020751 0.091797
0.047678 0.066406
0.021986 0.248047
0.022480 0.396484
0.288167 0.029297
0.039773 0.429688
0.024333 0.037109
0.420208 0.011719
0.022233 1.000000
0.021616 0.966797
0.052619 1.000000
0.058053 1.000000
0.243207 1.000000
0.519145 1.000000
0.019886 1.000000
0.263463 1.000000
0.035326 1.000000
0.210227 1.000000
0.026062 1.000000
0.345603 1.000000
0.027050 1.000000
0.029274 0.355469
0.029397 1.000000
0.034091 1.000000
0.033103 1.000000
0.078681 1.000000
0.078804 1.000000
0.037179 1.000000
0.037179 1.000000
0.037179 1.000000
0.033103 1.000000
0.037179 0.677734
0.180954 1.000000
0.027915 1.000000
0.234684 1.000000
0.030756 1.000000
0.285079 1.000000
0.132905 0.580078
0.052372 1.000000
0.052372 1.000000
0.132905 1.000000
0.285203 1.000000
0.020257 0.779297
0.041378 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.041255 1.000000
0.135375 1.000000
0.093997 1.000000
0.444046 0.773438
0.038291 1.000000
0.103137 1.000000
0.067441 1.000000
0.023839 0.367188
0.239007 1.000000
0.023839 0.632812
0.067441 0.771484
0.103261 1.000000
0.304348 1.000000
0.084610 0.896484
0.023345 1.000000
0.023345 1.000000
0.023345 0.990234
0.023345 0.974609
0.064600 1.000000
0.047801 1.000000
0.053730 1.000000
0.236537 1.000000
0.164526 1.000000
0.231102 1.000000
0.095356 1.000000
0.067811 1.000000
0.069170 1.000000
0.418231 1.000000
0.275692 1.000000
0.020875 1.000000
0.098197 1.000000
0.092515 0.890625
0.309042 1.000000
0.413538 1.000000
0.031991 0.359375
0.032238 1.000000
0.028039 1.000000
0.032238 1.000000
0.054842 1.000000
0.054842 1.000000
0.037302 1.000000
0.037302 1.000000
0.037302 1.000000
0.032238 1.000000
0.037302 1.000000
0.122159 1.000000
0.034091 1.000000
0.023839 0.699219
0.334733 1.000000
0.023715 0.255859
0.029644 1.000000
0.854496 1.000000
0.021369 1.000000
0.037796 1.000000
0.038043 0.003906
0.029150 0.330078
0.127964 1.000000
0.029150 0.349609
0.037920 0.251953
0.199234 1.000000
0.037920 0.019531
0.029150 0.658203
0.127964 1.000000
0.029274 0.000000
0.037920 0.003906
0.199234 1.000000
0.135375 0.728516
0.021863 1.000000
0.021863 0.992188
0.021863 1.000000
0.021863 0.091797
0.021863 1.000000
0.021863 0.894531
0.021863 0.523438
0.021863 0.970703
0.153656 1.000000
0.187006 1.000000
0.147851 1.000000
0.089303 0.496094
0.021369 0.363281
0.106349 1.000000
0.074111 1.000000
0.049778 1.000000
0.021245 1.000000
0.621542 1.000000
0.021245 1.000000
0.030509 1.000000
0.043602 1.000000
0.043478 1.000000
0.043478 1.000000
0.043478 1.000000
0.250371 1.000000
0.237401 1.000000
0.277421 1.000000
0.140193 1.000000
0.132164 0.892578
0.025939 1.000000
0.329792 1.000000
0.274086 1.000000
0.025198 1.000000
0.024457 0.501953
0.122530 0.865234
0.429224 0.941406
0.137105 0.951172
0.233943 0.710938
0.086462 1.000000
0.082016 0.876953
0.189723 1.000000
0.554842 1.000000
0.023715 1.000000
0.023592 1.000000
0.023592 1.000000
0.023592 1.000000
0.143775 1.000000
0.148345 0.509766
0.031374 1.000000
0.054224 1.000000
0.443799 1.000000
0.026309 1.000000
0.265687 1.000000
0.034338 0.507812
0.613760 1.000000
0.020380 1.000000
0.020257 1.000000
0.044590 1.000000
0.044590 0.996094
0.105978 0.919922
0.296813 1.000000
0.413167 1.000000
0.020875 1.000000
0.094985 1.000000
0.069788 1.000000
0.057189 1.000000
0.024457 1.000000
0.616724 1.000000
0.024457 1.000000
0.031621 1.000000
0.051630 1.000000
0.046566 1.000000
0.056695 1.000000
0.022110 1.000000
0.721714 1.000000
0.022110 1.000000
0.029150 1.000000
0.023345 1.000000
0.023221 1.000000
0.023221 1.000000
0.023221 1.000000
0.023221 1.000000
0.023221 0.974609
0.023221 1.000000
0.023221 0.873047
0.167614 1.000000
0.060400 0.146484
0.041378 0.150391
0.201705 1.000000
0.292861 1.000000
0.054471 1.000000
0.054348 1.000000
0.126112 0.990234
0.038414 1.000000
0.598320 1.000000
0.030632 1.000000
0.021986 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.082016 1.000000
0.028533 1.000000
0.327322 0.972656
0.322381 1.000000
0.027421 1.000000
0.127841 1.000000
0.101902 1.000000
0.026927 1.000000
0.646245 1.000000
0.075963 1.000000
0.073740 0.888672
0.078557 1.000000
0.366848 1.000000
0.328557 1.000000
0.024457 0.744141
0.122777 0.710938
0.429101 0.884766
0.137228 0.699219
0.234313 0.714844
0.046813 1.000000
0.444293 1.000000
0.043602 1.000000
0.446023 1.000000
0.025568 1.000000
0.025445 1.000000
0.053854 1.000000
0.053854 0.896484
0.135499 0.623047
0.033720 1.000000
0.614625 1.000000
0.020627 1.000000
0.095479 1.000000
0.092638 0.529297
0.098691 1.000000
0.028780 1.000000
0.588562 1.000000
0.034585 0.337891
0.170455 1.000000
0.034461 0.521484
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064723 1.000000
0.155509 1.000000
0.155385 1.000000
0.147357 1.000000
0.113760 1.000000
0.198123 1.000000
0.443923 1.000000
0.021739 1.000000
0.026680 0.013672
0.033597 0.025391
0.038043 0.093750
0.327569 0.140625
0.036438 0.000000
0.023715 0.025391
0.388958 0.011719
0.028039 0.009766
0.098567 1.000000
0.077693 1.000000
0.020504 1.000000
0.713439 1.000000
0.290637 1.000000
0.115860 1.000000
0.072381 1.000000
0.072381 1.000000
0.115860 1.000000
0.290514 1.000000
0.023468 1.000000
0.027421 1.000000
0.402050 1.000000
0.460474 1.000000
0.061882 0.343750
0.063365 1.000000
0.052619 0.978516
0.040020 1.000000
0.029644 0.634766
0.282115 1.000000
0.118083 1.000000
0.258029 1.000000
0.046072 0.736328
0.423790 0.935547
0.038538 1.000000
0.432559 1.000000
0.032362 1.000000
0.032238 1.000000
0.032238 1.000000
0.032238 1.000000
0.032238 1.000000
0.032238 1.000000
0.158103 1.000000
0.148715 1.000000
0.028533 1.000000
0.386734 1.000000
0.025939 1.000000
0.068429 1.000000
0.082510 0.839844
0.229620 1.000000
0.498765 1.000000
0.027050 1.000000
0.099061 1.000000
0.062376 1.000000
0.024951 1.000000
0.729990 1.000000
0.058794 1.000000
0.037302 1.000000
0.030385 0.494141
0.635128 1.000000
0.107831 1.000000
0.048295 0.263672
0.022851 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 0.968750
0.022727 1.000000
0.022727 0.966797
0.208498 1.000000
0.022110 0.271484
0.066700 1.000000
0.195035 1.000000
0.290514 1.000000
0.074728 1.000000
0.069417 0.763672
0.078063 1.000000
0.027297 1.000000
0.653533 1.000000
0.106596 1.000000
0.062624 1.000000
0.024951 1.000000
0.720479 1.000000
0.097950 1.000000
0.061759 1.000000
0.024704 1.000000
0.732213 1.000000
0.107955 1.000000
0.076705 1.000000
0.052989 1.000000
0.022851 1.000000
0.611907 1.000000
0.022851 1.000000
0.028286 1.000000
0.092638 1.000000
0.087574 0.623047
0.099061 1.000000
0.031744 1.000000
0.590168 1.000000
0.065464 1.000000
0.040267 1.000000
0.021369 1.000000
0.804595 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.257905 0.429688
0.021245 0.025391
0.105237 1.000000
0.058053 0.000000
0.029150 0.363281
0.058053 0.000000
0.105114 0.484375
0.021369 0.148438
0.257782 0.566406
0.062500 0.337891
0.198740 1.000000
0.026927 1.000000
0.162055 1.000000
0.045825 1.000000
0.468997 1.000000
0.124506 1.000000
0.098938 1.000000
0.200840 1.000000
0.503211 1.000000
0.030138 1.000000
0.030015 0.960938
0.030015 1.000000
0.030015 1.000000
0.212821 1.000000
0.022233 0.500000
0.024333 0.000000
0.030385 1.000000
0.196270 1.000000
0.314847 1.000000
0.057436 0.912109
0.026927 0.990234
0.026927 1.000000
0.026927 1.000000
0.026927 1.000000
0.058300 1.000000
0.047554 1.000000
0.037179 1.000000
0.261981 1.000000
0.166008 1.000000
0.240736 1.000000
0.086339 1.000000
0.142416 1.000000
0.062871 1.000000
0.323617 1.000000
0.303854 1.000000
0.024580 1.000000
0.043725 1.000000
0.088192 1.000000
0.039649 1.000000
0.377223 1.000000
0.372777 1.000000
0.141181 0.958984
0.141057 0.925781
0.029521 0.355469
0.040884 1.000000
0.373641 0.935547
0.141057 0.976562
0.028533 1.000000
0.029521 0.998047
0.121542 0.943359
0.020751 0.054688
0.020627 1.000000
0.020627 1.000000
0.020627 0.125000
0.020627 1.000000
0.020627 1.000000
0.020627 1.000000
0.020627 1.000000
0.194417 1.000000
0.024580 0.316406
0.152050 1.000000
0.165390 0.000000
0.020010 1.000000
0.027915 0.000000
0.049531 1.000000
0.973073 0.187500
0.115242 1.000000
0.096838 1.000000
0.142169 1.000000
0.552372 1.000000
0.028286 0.751953
0.190588 1.000000
0.028162 0.382812
0.066206 1.000000
0.066082 1.000000
0.066082 1.000000
0.066082 1.000000
0.066082 1.000000
0.066329 1.000000
0.147851 1.000000
0.147851 1.000000
0.030756 1.000000
0.030509 1.000000
0.699358 1.000000
0.056201 1.000000
0.057189 1.000000
0.041131 1.000000
0.023962 1.000000
0.023839 1.000000
0.023839 1.000000
0.023839 1.000000
0.293108 1.000000
0.277915 0.314453
0.058918 1.000000
0.050025 1.000000
0.034338 0.589844
0.084363 1.000000
0.034338 0.683594
0.048913 1.000000
0.050519 1.000000
0.036808 1.000000
0.045702 0.935547
0.624135 1.000000
0.118207 1.000000
0.042243 0.275391
0.086833 1.000000
0.020257 0.974609
0.020257 1.000000
0.020257 0.937500
0.020257 1.000000
0.058300 1.000000
0.049284 1.000000
0.055459 1.000000
0.026680 1.000000
0.243701 1.000000
0.142540 1.000000
0.236784 1.000000
0.028533 0.833984
0.363513 0.984375
0.039279 0.486328
0.039279 0.318359
0.028780 0.601562
0.412055 1.000000
0.028780 0.703125
0.040514 0.853516
0.040637 0.919922
0.029150 0.263672
0.046319 1.000000
0.065094 1.000000
0.064970 1.000000
0.052125 1.000000
0.052001 0.791016
0.052001 1.000000
0.046196 1.000000
0.052001 1.000000
0.135128 1.000000
0.035573 1.000000
0.024333 0.810547
0.180830 1.000000
0.024209 0.908203
0.040267 1.000000
0.020133 1.000000
0.048913 1.000000
0.053977 0.986328
0.296072 1.000000
0.482708 1.000000
0.115242 1.000000
0.071517 1.000000
0.240119 1.000000
0.479002 1.000000
0.118454 1.000000
0.088439 1.000000
0.101161 1.000000
0.205534 1.000000
0.368824 1.000000
0.023468 1.000000
0.128211 1.000000
0.096467 1.000000
0.411808 1.000000
0.288167 1.000000
0.819046 1.000000
0.024457 1.000000
0.047060 1.000000
0.021245 0.244141
0.030509 1.000000
0.030385 0.990234
0.030385 1.000000
0.030385 1.000000
0.286561 1.000000
0.061141 1.000000
0.171813 1.000000
0.347703 1.000000
0.583869 1.000000
0.320405 1.000000
0.085474 1.000000
0.079669 0.837891
0.317935 1.000000
0.398098 1.000000
0.022604 1.000000
0.047060 1.000000
0.087451 1.000000
0.032115 1.000000
0.480978 1.000000
0.253953 1.000000
0.026309 0.152344
0.195035 1.000000
0.026186 0.099609
0.065958 1.000000
0.065835 1.000000
0.065835 1.000000
0.065835 1.000000
0.065835 1.000000
0.066082 1.000000
0.148221 1.000000
0.148221 1.000000
0.095232 1.000000
0.092268 0.796875
0.020504 1.000000
0.249629 1.000000
0.455904 1.000000
0.042490 1.000000
0.042367 0.976562
0.042367 1.000000
0.042367 1.000000
0.207633 1.000000
0.039279 1.000000
0.248394 1.000000
0.280509 1.000000
0.102890 1.000000
0.082510 1.000000
0.371171 1.000000
0.366848 1.000000
0.174654 1.000000
0.080781 1.000000
0.304471 1.000000
0.305583 1.000000
0.034708 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.498047
0.029891 1.000000
0.024951 0.146484
0.029397 0.875000
0.020257 1.000000
0.833869 1.000000
0.024580 0.835938
0.123147 0.666016
0.431201 0.828125
0.137228 0.843750
0.234437 0.554688
0.120306 0.824219
0.031744 1.000000
0.031744 1.000000
0.031744 1.000000
0.031744 0.988281
0.166378 1.000000
0.203063 0.949219
0.154891 1.000000
0.089303 0.416016
0.040637 1.000000
0.040637 1.000000
0.060524 1.000000
0.095603 1.000000
0.477767 1.000000
0.167120 1.000000
0.059289 0.212891
0.038908 0.998047
0.038785 1.000000
0.101408 0.849609
0.161067 1.000000
0.573246 1.000000
0.041749 0.847656
0.041873 0.437500
0.032115 0.435547
0.046566 1.000000
0.057930 1.000000
0.058053 1.000000
0.053607 0.232422
0.053483 0.927734
0.053483 1.000000
0.046443 1.000000
0.053483 1.000000
0.123024 1.000000
0.041255 1.000000
0.028409 0.707031
0.182559 1.000000
0.028286 0.921875
0.040390 1.000000
0.029521 1.000000
0.534214 1.000000
0.024704 0.146484
0.379694 1.000000
0.066329 1.000000
0.050519 1.000000
0.043972 1.000000
0.712204 1.000000
0.027174 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.443359
0.020257 1.000000
0.096838 1.000000
0.062994 1.000000
0.188735 1.000000
0.568058 1.000000
0.029768 1.000000
0.173913 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.025568 0.000000
0.024580 0.498047
0.039896 0.734375
0.040143 1.000000
0.207633 1.000000
0.307806 1.000000
0.041378 0.574219
0.022110 0.101562
0.501729 0.000000
0.030632 0.027344
0.363760 1.000000
0.037302 1.000000
0.553977 1.000000
0.032732 1.000000
0.339180 1.000000
0.226285 1.000000
0.063118 1.000000
0.617218 1.000000
0.099926 0.984375
0.075716 0.056641
0.286808 1.000000
0.075716 0.019531
0.131917 0.910156
0.225420 0.652344
0.022604 1.000000
0.022480 1.000000
0.146122 0.986328
0.145875 1.000000
0.023221 0.832031
0.027544 1.000000
0.391922 0.906250
0.146122 1.000000
0.023221 0.984375
0.022851 0.232422
0.020257 0.060547
0.469491 1.000000
0.022727 0.021484
0.027421 1.000000
0.093379 1.000000
0.140316 0.048828
0.080163 1.000000
0.042737 0.427734
0.163785 1.000000
0.022480 1.000000
0.135005 1.000000
0.038167 1.000000
0.542367 1.000000
0.600914 1.000000
0.309536 1.000000
0.037426 1.000000
0.182436 1.000000
0.037302 1.000000
0.037302 1.000000
0.037302 1.000000
0.025692 0.000000
0.036314 1.000000
0.231843 1.000000
0.291255 1.000000
0.046443 1.000000
0.032979 0.291016
0.361413 1.000000
0.032979 0.546875
0.046319 1.000000
0.420331 1.000000
0.119565 1.000000
0.095479 1.000000
0.261611 1.000000
0.442070 1.000000
0.877100 1.000000
0.030385 1.000000
0.026927 1.000000
0.026927 1.000000
0.064106 1.000000
0.020875 1.000000
0.793849 1.000000
0.135623 0.867188
0.135375 0.970703
0.034708 0.408203
0.047925 1.000000
0.349802 0.568359
0.135375 0.904297
0.033473 1.000000
0.034708 1.000000
0.023345 0.425781
0.448740 1.000000
0.457386 1.000000
0.041008 0.177734
0.173913 1.000000
0.040884 0.968750
0.066947 1.000000
0.066823 1.000000
0.066823 1.000000
0.066823 1.000000
0.066823 1.000000
0.067070 1.000000
0.141304 1.000000
0.141304 1.000000
0.063982 0.998047
0.427125 0.943359
0.059906 1.000000
0.428236 0.933594
0.064970 1.000000
0.064847 1.000000
0.064847 1.000000
0.022357 0.107422
0.130805 1.000000
0.022357 0.542969
0.064847 1.000000
0.064847 1.000000
0.064970 1.000000
0.215786 1.000000
0.189723 1.000000
0.112525 1.000000
0.061141 1.000000
0.024333 1.000000
0.702569 1.000000
0.130558 0.513672
0.337574 0.988281
0.113389 1.000000
0.344244 1.000000
0.237525 1.000000
0.020875 1.000000
0.031250 0.666016
0.648715 1.000000
0.023839 0.847656
0.023962 0.898438
0.029521 0.806641
0.027544 1.000000
0.055707 1.000000
0.055583 1.000000
0.031374 1.000000
0.031374 1.000000
0.031374 1.000000
0.027544 1.000000
0.031374 1.000000
0.126853 1.000000
0.033720 1.000000
0.023839 0.699219
0.377717 1.000000
0.023715 0.187500
0.028533 1.000000
0.022110 0.396484
0.021986 0.035156
0.146492 0.101562
0.128582 1.000000
0.031126 0.035156
0.203928 0.105469
0.040637 1.000000
0.040637 1.000000
0.040637 0.894531
0.159461 1.000000
0.040637 0.572266
0.040637 1.000000
0.040637 1.000000
0.155756 1.000000
0.188241 0.755859
0.045702 1.000000
0.497653 1.000000
0.028039 1.000000
0.214056 1.000000
0.260746 0.550781
0.036438 1.000000
0.025074 0.839844
0.310030 1.000000
0.025198 0.992188
0.035697 1.000000
0.022604 0.039062
0.022851 0.960938
0.022604 0.523438
0.217638 1.000000
0.020998 0.058594
0.022727 1.000000
0.020875 0.091797
0.022604 0.064453
0.022727 1.000000
0.020875 0.007812
0.022604 0.875000
0.020875 0.044922
0.022604 1.000000
0.299160 0.167969
0.046443 1.000000
0.032362 0.335938
0.047431 1.000000
0.032362 0.460938
0.039032 1.000000
0.098073 1.000000
0.083869 1.000000
0.021369 1.000000
0.709980 1.000000
0.032115 1.000000
0.031991 1.000000
0.031991 0.984375
0.031991 1.000000
0.313612 1.000000
0.197505 0.994141
0.329051 1.000000
0.023962 1.000000
0.023839 1.000000
0.050395 1.000000
0.050395 1.000000
0.131299 0.789062
0.161932 1.000000
0.495553 1.000000
0.029644 0.017578
0.036314 0.107422
0.029150 0.369141
0.346838 0.042969
0.028780 0.367188
0.443923 0.066406
0.024333 0.013672
0.037179 0.000000
0.120800 1.000000
0.037179 0.146484
0.024209 0.000000
0.225420 1.000000
0.024209 0.011719
0.037179 0.937500
0.120677 1.000000
0.037302 0.080078
0.024209 0.029297
0.225420 1.000000
0.045208 1.000000
0.038661 1.000000
0.059042 1.000000
0.603384 1.000000
0.128088 1.000000
0.041131 0.292969
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 1.000000
0.020751 0.111328
0.023345 1.000000
0.026186 1.000000
0.057189 1.000000
0.057189 1.000000
0.141551 0.935547
0.058300 1.000000
0.024951 1.000000
0.527297 1.000000
0.024951 1.000000
0.032238 1.000000
0.147604 0.986328
0.147480 0.990234
0.023468 0.947266
0.027792 1.000000
0.395380 0.972656
0.147727 0.990234
0.023468 0.919922
0.041625 0.382812
0.170825 1.000000
0.041502 0.257812
0.066206 1.000000
0.066082 1.000000
0.066082 1.000000
0.066082 1.000000
0.066082 1.000000
0.066329 1.000000
0.143898 1.000000
0.143898 1.000000
0.038291 1.000000
0.043355 1.000000
0.838562 1.000000
0.086957 0.988281
0.252347 1.000000
0.091527 1.000000
0.028903 0.042969
0.035573 0.845703
0.035573 0.332031
0.031991 0.673828
0.357213 1.000000
0.031868 0.398438
0.041008 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.155879 1.000000
0.034956 0.230469
0.052372 1.000000
0.364254 0.847656
0.028162 0.833984
0.049778 1.000000
0.193058 1.000000
0.022974 1.000000
0.159832 1.000000
0.035079 1.000000
0.471467 1.000000
0.021739 1.000000
0.067441 1.000000
0.062747 0.921875
0.070529 1.000000
0.024580 1.000000
0.687253 1.000000
0.180212 1.000000
0.020010 1.000000
0.144639 1.000000
0.167367 1.000000
0.366848 1.000000
0.021616 1.000000
0.106225 1.000000
0.085227 1.000000
0.355237 1.000000
0.370183 1.000000
0.454175 1.000000
0.028656 1.000000
0.051013 1.000000
0.090292 0.076172
0.046443 1.000000
0.231349 0.539062
0.240366 0.199219
0.021369 1.000000
0.026927 1.000000
0.128706 1.000000
0.030509 1.000000
0.470232 1.000000
0.222703 1.000000
0.065711 1.000000
0.065711 1.000000
0.065711 1.000000
0.065711 1.000000
0.065711 1.000000
0.065835 1.000000
0.147851 1.000000
0.147727 1.000000
0.045331 1.000000
0.058053 1.000000
0.024580 1.000000
0.773592 1.000000
0.034708 1.000000
0.034585 1.000000
0.034585 1.000000
0.034585 1.000000
0.034585 1.000000
0.034585 1.000000
0.129447 1.000000
0.029150 0.166016
0.024086 0.560547
0.045084 1.000000
0.473938 0.894531
0.043231 1.000000
0.088068 1.000000
0.086215 0.935547
0.028286 1.000000
0.703063 1.000000
0.158473 1.000000
0.112401 1.000000
0.116477 1.000000
0.232460 1.000000
0.252964 1.000000
0.035203 1.000000
0.041255 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.135005 1.000000
0.093379 1.000000
0.445282 0.853516
0.038661 1.000000
0.090292 1.000000
0.149209 1.000000
0.065711 1.000000
0.025939 1.000000
0.584239 1.000000
0.025692 1.000000
0.305336 0.503906
0.031991 1.000000
0.056571 1.000000
0.029027 1.000000
0.497530 1.000000
0.899704 1.000000
0.026062 1.000000
0.051877 1.000000
0.056695 0.988281
0.028409 1.000000
0.769392 1.000000
0.044466 0.380859
0.039155 0.167969
0.160326 0.130859
0.039155 0.195312
0.044343 0.150391
0.136611 0.099609
0.044343 0.402344
0.039155 0.199219
0.160326 1.000000
0.039279 0.162109
0.044343 0.039062
0.136487 0.060547
0.090168 1.000000
0.112401 0.751953
0.033720 1.000000
0.678607 1.000000
0.076334 1.000000
0.278162 1.000000
0.030138 1.000000
0.030138 1.000000
0.030138 1.000000
0.030138 1.000000
0.168602 1.000000
0.209239 1.000000
0.021739 1.000000
0.026433 1.000000
0.323246 0.074219
0.023221 1.000000
0.040390 1.000000
0.020627 0.531250
0.528780 1.000000
0.114130 1.000000
0.086339 1.000000
0.384634 1.000000
0.293849 1.000000
0.028903 1.000000
0.025321 1.000000
0.025198 1.000000
0.030879 1.000000
0.090909 1.000000
0.091033 1.000000
0.210968 0.556641
0.031991 1.000000
0.026803 1.000000
0.360919 1.000000
0.026803 1.000000
0.051260 1.000000
0.035944 1.000000
0.035820 1.000000
0.080904 1.000000
0.341774 1.000000
0.423542 1.000000
0.020998 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.494141
0.029891 1.000000
0.029521 1.000000
0.029397 1.000000
0.029397 1.000000
0.029397 0.082031
0.029397 1.000000
0.029397 1.000000
0.118824 0.964844
0.107708 1.000000
0.053483 1.000000
0.468503 1.000000
0.023715 1.000000
0.026309 1.000000
0.026186 1.000000
0.036932 1.000000
0.091650 0.998047
0.091774 0.244141
0.164402 0.228516
0.119689 1.000000
0.041625 1.000000
0.031868 1.000000
0.021986 0.289062
0.243577 1.000000
0.021863 1.000000
0.031003 1.000000
0.022727 0.287109
0.113019 0.843750
0.035450 0.095703
0.367342 1.000000
0.035450 0.035156
0.019886 1.000000
0.132782 0.980469
0.226655 0.900391
0.019886 0.869141
0.119195 0.041016
0.059042 0.000000
0.025939 0.099609
0.025198 0.080078
0.092638 0.095703
0.094491 0.089844
0.039773 0.087891
0.022727 0.060547
0.023098 1.000000
0.046196 0.062500
0.107337 0.044922
0.038661 0.191406
0.095479 0.056641
0.142540 0.087891
0.025939 1.000000
0.020998 1.000000
0.869936 1.000000
0.025815 0.019531
0.025692 1.000000
0.147974 0.207031
0.116354 1.000000
0.036314 0.015625
0.210845 0.156250
0.156374 1.000000
0.039896 0.869141
0.039896 0.458984
0.040020 1.000000
0.039896 0.972656
0.039896 1.000000
0.039896 1.000000
0.051383 1.000000
0.092391 1.000000
0.041996 1.000000
0.021986 1.000000
0.720973 1.000000
0.105608 1.000000
0.084733 1.000000
0.719985 1.000000
0.027668 0.804688
0.348197 1.000000
0.040514 0.597656
0.040514 0.322266
0.031126 0.707031
0.416008 0.699219
0.031126 0.660156
0.103261 0.962891
0.062376 0.078125
0.023839 0.355469
0.245183 1.000000
0.023839 0.298828
0.062376 0.257812
0.103384 0.982422
0.303977 1.000000
0.036808 0.955078
0.378953 1.000000
0.021739 0.992188
0.026803 0.474609
0.026803 0.091797
0.022604 0.253906
0.409585 1.000000
0.022604 0.429688
0.033103 1.000000
0.023962 1.000000
0.029891 1.000000
0.694046 1.000000
0.078928 1.000000
0.053113 1.000000
0.032732 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.027792 0.140625
0.200963 1.000000
0.027668 0.089844
0.066453 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066576 1.000000
0.142292 1.000000
0.142292 1.000000
0.230237 0.982422
0.118824 0.125000
0.104125 0.472656
0.020257 0.791016
0.104125 0.669922
0.118824 0.214844
0.230361 0.888672
0.032238 0.154297
0.041378 1.000000
0.025815 1.000000
0.028903 1.000000
0.659585 1.000000
0.082510 1.000000
0.062006 1.000000
0.040143 1.000000
0.136117 1.000000
0.096961 1.000000
0.654521 1.000000
0.021616 1.000000
0.028533 1.000000
0.028656 1.000000
0.021986 1.000000
0.032238 1.000000
0.048172 1.000000
0.048172 1.000000
0.036438 1.000000
0.036438 1.000000
0.036438 1.000000
0.032238 1.000000
0.036438 1.000000
0.103384 1.000000
0.037179 1.000000
0.407485 1.000000
0.027421 1.000000
0.025321 1.000000
0.031250 1.000000
0.036561 1.000000
0.203063 1.000000
0.613760 1.000000
0.080657 1.000000
0.075222 0.861328
0.355978 1.000000
0.375988 1.000000
0.021245 1.000000
0.076581 1.000000
0.093132 0.775391
0.026062 1.000000
0.740366 1.000000
0.073864 1.000000
0.054718 1.000000
0.063241 1.000000
0.021492 1.000000
0.700716 1.000000
0.022357 1.000000
0.025692 1.000000
0.847950 1.000000
0.051383 1.000000
0.047678 1.000000
0.091280 1.000000
0.041749 1.000000
0.024209 1.000000
0.696887 1.000000
0.040514 1.000000
0.023468 0.820312
0.540390 1.000000
0.031991 0.050781
0.325840 1.000000
0.033597 1.000000
0.021245 1.000000
0.791996 1.000000
0.061388 1.000000
0.027544 0.150391
0.026680 1.000000
0.026803 1.000000
0.033103 1.000000
0.031126 1.000000
0.075346 1.000000
0.075469 1.000000
0.034956 1.000000
0.034956 1.000000
0.034956 1.000000
0.031126 1.000000
0.034956 1.000000
0.172801 1.000000
0.028533 1.000000
0.268034 1.000000
0.030509 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 1.000000
0.031497 1.000000
0.227767 0.011719
0.036067 1.000000
0.645504 1.000000
0.037055 1.000000
0.036932 1.000000
0.085598 1.000000
0.026062 1.000000
0.727149 1.000000
0.020875 1.000000
0.066700 1.000000
0.134634 1.000000
0.060647 1.000000
0.274086 1.000000
0.344244 1.000000
0.021863 1.000000
0.037179 0.824219
0.305830 1.000000
0.037055 0.822266
0.088192 1.000000
0.037055 0.640625
0.305954 1.000000
0.037179 0.791016
0.088192 1.000000
0.179718 1.000000
0.021369 1.000000
0.148592 1.000000
0.032609 1.000000
0.508399 1.000000
0.020133 1.000000
0.036067 0.150391
0.153533 1.000000
0.035944 0.937500
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.165761 1.000000
0.165637 1.000000
0.076334 1.000000
0.136117 1.000000
0.045331 1.000000
0.039649 1.000000
0.578434 1.000000
0.031744 1.000000
0.190217 1.000000
0.145627 1.000000
0.277544 1.000000
0.271245 1.000000
0.024457 1.000000
0.070652 1.000000
0.048295 1.000000
0.037920 1.000000
0.748888 1.000000
0.120430 1.000000
0.021122 1.000000
0.103014 1.000000
0.026186 1.000000
0.643898 1.000000
0.097332 1.000000
0.055830 1.000000
0.377717 1.000000
0.373394 1.000000
0.332016 1.000000
0.028286 1.000000
0.041378 1.000000
0.518898 1.000000
0.025568 1.000000
0.025445 1.000000
0.020751 1.000000
0.069911 1.000000
0.069788 1.000000
0.127841 0.332031
0.086586 1.000000
0.021492 1.000000
0.121171 1.000000
0.332016 1.000000
0.024704 1.000000
0.089674 1.000000
0.147974 1.000000
0.065341 1.000000
0.297431 1.000000
0.315464 1.000000
0.025568 1.000000
0.097826 1.000000
0.081645 1.000000
0.023345 1.000000
0.703310 1.000000
0.067070 1.000000
0.062747 0.615234
0.069046 1.000000
0.022727 1.000000
0.691206 1.000000
0.025939 1.000000
0.025939 1.000000
0.063365 1.000000
0.024333 1.000000
0.790514 1.000000
0.041255 1.000000
0.041131 1.000000
0.021616 1.000000
0.091403 1.000000
0.091403 0.365234
0.213192 0.654297
0.250865 1.000000
0.163414 1.000000
0.047184 1.000000
0.228384 0.630859
0.022233 1.000000
0.042861 1.000000
0.619936 1.000000
0.037549 1.000000
0.023839 1.000000
0.766922 1.000000
0.068799 1.000000
0.030879 0.300781
0.039032 1.000000
0.036561 1.000000
0.053483 1.000000
0.768404 1.000000
0.020133 1.000000
0.130805 1.000000
0.250371 1.000000
0.110301 1.000000
0.032238 1.000000
0.021986 0.923828
0.302372 1.000000
0.022110 1.000000
0.034338 1.000000
0.880311 1.000000
0.039032 1.000000
0.248518 1.000000
0.025321 1.000000
0.190094 1.000000
0.025321 1.000000
0.385375 1.000000
0.031991 1.000000
0.025939 1.000000
0.020998 1.000000
0.584363 1.000000
0.303977 1.000000
0.115860 1.000000
0.145998 0.669922
0.159708 1.000000
0.461833 1.000000
0.020380 1.000000
0.036685 1.000000
0.024951 1.000000
0.049778 1.000000
0.633276 1.000000
0.093379 0.998047
0.068923 1.000000
0.042367 1.000000
0.135870 1.000000
0.105114 1.000000
0.282856 1.000000
0.397727 1.000000
0.033597 0.380859
0.506793 1.000000
0.024580 0.167969
0.383893 1.000000
0.032115 0.324219
0.315711 1.000000
0.025445 1.000000
0.039649 0.896484
0.039649 0.349609
0.033720 0.318359
0.415267 1.000000
0.033720 0.578125
0.062747 1.000000
0.042861 1.000000
0.033720 1.000000
0.776927 1.000000
0.071764 1.000000
0.057559 1.000000
0.066947 1.000000
0.022604 1.000000
0.691823 1.000000
0.059412 0.996094
0.379817 0.972656
0.050519 1.000000
0.410326 1.000000
0.033597 1.000000
0.454298 1.000000
0.030262 0.980469
0.457016 1.000000
0.710968 1.000000
0.022357 1.000000
0.034832 1.000000
0.069541 1.000000
0.030385 1.000000
0.036685 1.000000
0.146122 0.888672
0.022727 1.000000
0.022727 0.976562
0.022727 1.000000
0.022727 0.123047
0.022727 1.000000
0.022727 1.000000
0.022727 0.115234
0.022727 0.791016
0.129941 0.349609
0.180459 1.000000
0.127594 1.000000
0.094615 0.306641
0.049654 1.000000
0.038291 1.000000
0.452693 1.000000
0.035079 1.000000
0.454669 1.000000
0.115489 1.000000
0.113019 0.816406
0.022851 1.000000
0.037055 1.000000
0.610795 1.000000
0.020998 1.000000
0.083622 0.976562
0.078804 0.939453
0.411067 1.000000
0.352643 1.000000
0.042737 1.000000
0.056324 0.904297
0.028533 1.000000
0.785697 1.000000
0.041131 1.000000
0.022604 0.191406
0.516551 1.000000
0.031250 0.080078
0.349061 1.000000
0.070405 1.000000
0.116107 1.000000
0.051136 1.000000
0.426013 1.000000
0.270504 1.000000
0.020010 1.000000
0.093874 1.000000
0.035573 0.152344
0.536685 0.345703
0.093009 1.000000
0.202446 0.837891
0.067564 1.000000
0.083869 0.705078
0.027174 1.000000
0.721467 1.000000
0.142169 0.988281
0.142045 0.945312
0.022110 0.865234
0.026062 1.000000
0.399827 0.945312
0.142045 0.992188
0.028286 1.000000
0.022110 0.914062
0.047801 1.000000
0.106843 1.000000
0.036314 1.000000
0.020380 1.000000
0.684042 1.000000
0.025939 1.000000
0.062006 1.000000
0.110548 1.000000
0.033473 1.000000
0.021369 1.000000
0.675889 1.000000
0.029150 1.000000
0.052248 1.000000
0.043478 1.000000
0.065464 1.000000
0.565835 1.000000
0.143157 1.000000
0.047554 0.222656
0.147727 1.000000
0.147480 0.908203
0.021245 0.773438
0.029397 1.000000
0.406497 0.414062
0.147480 0.890625
0.020504 1.000000
0.021245 0.945312
0.177742 1.000000
0.035450 1.000000
0.697134 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 0.994141
0.020627 0.134766
0.020257 1.000000
0.053113 1.000000
0.033226 1.000000
0.037179 1.000000
0.649951 1.000000
0.106719 1.000000
0.043602 0.279297
0.023962 0.986328
0.187500 1.000000
0.177742 0.156250
0.199975 1.000000
0.034832 1.000000
0.024333 0.767578
0.204422 1.000000
0.024333 0.980469
0.030262 1.000000
0.092762 1.000000
0.156868 1.000000
0.070652 1.000000
0.210104 1.000000
0.367589 1.000000
0.024704 1.000000
0.052619 1.000000
0.045208 1.000000
0.030385 1.000000
0.771245 1.000000
0.024209 1.000000
0.066947 1.000000
0.117465 1.000000
0.052866 1.000000
0.394392 1.000000
0.286314 1.000000
0.020998 0.167969
0.020875 0.048828
0.020875 0.154297
0.020875 0.052734
0.120800 1.000000
0.025198 0.835938
0.179224 0.525391
0.032115 1.000000
0.021863 0.824219
0.432436 1.000000
0.021863 1.000000
0.034338 1.000000
0.020380 0.085938
0.241971 1.000000
0.026803 1.000000
0.193676 1.000000
0.025568 1.000000
0.379941 1.000000
0.028903 1.000000
0.093874 1.000000
0.068305 1.000000
0.033597 1.000000
0.695529 1.000000
0.024209 1.000000
0.161808 1.000000
0.123765 1.000000
0.033103 1.000000
0.583251 1.000000
0.020751 1.000000
0.161685 1.000000
0.030138 1.000000
0.734437 1.000000
0.364007 1.000000
0.025568 1.000000
0.111660 1.000000
0.031744 1.000000
0.370800 0.371094
0.041625 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.156621 1.000000
0.073246 1.000000
0.377594 0.992188
0.021122 0.152344
0.044343 1.000000
0.023468 1.000000
0.023345 0.904297
0.023345 1.000000
0.023345 1.000000
0.229002 1.000000
0.124382 1.000000
0.188859 1.000000
0.353384 1.000000
0.036067 0.244141
0.153533 1.000000
0.035944 0.642578
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.165761 1.000000
0.165637 1.000000
0.112154 0.960938
0.023839 0.220703
0.023715 1.000000
0.023715 0.992188
0.023715 0.154297
0.023715 1.000000
0.023715 1.000000
0.023715 0.115234
0.023715 0.890625
0.135993 0.369141
0.187871 1.000000
0.133276 1.000000
0.089550 0.310547
0.020751 0.000000
0.060277 1.000000
0.020875 1.000000
0.020751 1.000000
0.020751 0.722656
0.020751 1.000000
0.151062 1.000000
0.192317 0.568359
0.059536 1.000000
0.020998 0.775391
0.427495 1.000000
0.020998 0.111328
0.024704 1.000000
0.028780 0.007812
0.027792 0.193359
0.108819 1.000000
0.027792 0.064453
0.028656 0.021484
0.240366 1.000000
0.028656 0.003906
0.027792 0.373047
0.108819 1.000000
0.027915 0.000000
0.028656 0.000000
0.240242 1.000000
0.024580 0.453125
0.123024 0.701172
0.431818 0.826172
0.136858 0.851562
0.233819 0.701172
0.144022 0.917969
0.094615 1.000000
0.075716 1.000000
0.033350 1.000000
0.491107 1.000000
0.033473 1.000000
0.032856 1.000000
0.058671 1.000000
0.105361 1.000000
0.047925 1.000000
0.422554 1.000000
0.284214 1.000000
0.096467 1.000000
0.069170 1.000000
0.071640 1.000000
0.656497 1.000000
0.021616 1.000000
0.023962 0.269531
0.119565 0.978516
0.021245 0.121094
0.407732 0.972656
0.021245 0.115234
0.136734 0.544922
0.232955 0.634766
0.160944 1.000000
0.023715 0.279297
0.107090 1.000000
0.021616 1.000000
0.031744 1.000000
0.026803 1.000000
0.463315 1.000000
0.026803 1.000000
0.046937 1.000000
0.026556 1.000000
0.026186 1.000000
0.746542 1.000000
0.068799 1.000000
0.043108 1.000000
0.024827 1.000000
0.095726 1.000000
0.090786 0.908203
0.032609 1.000000
0.684536 1.000000
0.344491 0.041016
0.036438 1.000000
0.064476 0.324219
0.032979 1.000000
0.424901 1.000000
0.068552 1.000000
0.052372 1.000000
0.059906 1.000000
0.021863 1.000000
0.716897 1.000000
0.148839 1.000000
0.148715 0.851562
0.024457 1.000000
0.409338 0.275391
0.148839 0.615234
0.020998 1.000000
0.024457 0.095703
0.031868 0.070312
0.035203 0.109375
0.332880 0.042969
0.034708 0.031250
0.022851 0.013672
0.410326 0.029297
0.026433 0.013672
0.166996 1.000000
0.024580 1.000000
0.131793 1.000000
0.038908 1.000000
0.544096 1.000000
0.090909 1.000000
0.055336 1.000000
0.319911 1.000000
0.436512 1.000000
0.023468 1.000000
0.023345 0.998047
0.023345 1.000000
0.023345 0.955078
0.023345 0.988281
0.023345 0.990234
0.023345 1.000000
0.023345 0.978516
0.255929 1.000000
0.039773 1.000000
0.203804 0.980469
0.295949 1.000000
0.093379 1.000000
0.398098 0.960938
0.088686 1.000000
0.398839 0.935547
0.748518 1.000000
0.021739 1.000000
0.033967 1.000000
0.065464 1.000000
0.029644 1.000000
0.025939 1.000000
0.168478 1.000000
0.023592 0.769531
0.158473 0.222656
0.184412 1.000000
0.032609 1.000000
0.023098 0.833984
0.280385 1.000000
0.023098 0.968750
0.027050 1.000000
0.045825 1.000000
0.045702 1.000000
0.100049 1.000000
0.369565 1.000000
0.340662 1.000000
0.026433 1.000000
0.094121 1.000000
0.061759 1.000000
0.377964 1.000000
0.373641 1.000000
0.044466 1.000000
0.024209 0.095703
0.502594 0.000000
0.033226 0.021484
0.352273 1.000000
0.107831 1.000000
0.298913 1.000000
0.101655 1.000000
0.406621 1.000000
0.023221 0.000000
0.046072 1.000000
0.045578 1.000000
0.028286 0.914062
0.752717 1.000000
0.021986 1.000000
0.031250 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.239748 1.000000
0.024580 0.792969
0.239748 0.416016
0.052989 1.000000
0.047184 1.000000
0.033473 0.566406
0.162179 1.000000
0.033350 0.712891
0.039155 1.000000
0.052989 1.000000
0.101038 1.000000
0.045455 1.000000
0.413291 1.000000
0.301383 1.000000
0.023592 1.000000
0.023468 1.000000
0.026062 1.000000
0.032609 1.000000
0.032609 1.000000
0.030015 1.000000
0.030015 1.000000
0.030015 1.000000
0.026062 1.000000
0.030015 1.000000
0.069293 1.000000
0.046319 1.000000
0.517663 1.000000
0.022604 1.000000
0.060030 1.000000
0.038043 1.000000
0.031003 0.941406
0.533720 1.000000
0.091403 1.000000
0.094368 1.000000
0.067194 1.000000
0.056077 1.000000
0.073864 0.757812
0.037426 1.000000
0.719121 1.000000
0.022480 1.000000
0.031250 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.305336 1.000000
0.021369 1.000000
0.203928 1.000000
0.326705 1.000000
0.027915 1.000000
0.027792 1.000000
0.027792 1.000000
0.027792 1.000000
0.190341 1.000000
0.022480 1.000000
0.248147 0.414062
0.033597 1.000000
0.023098 0.921875
0.308918 1.000000
0.023098 1.000000
0.034956 1.000000
0.120800 1.000000
0.061141 1.000000
0.736660 1.000000
0.036314 1.000000
0.036191 1.000000
0.036191 1.000000
0.036191 1.000000
0.036191 1.000000
0.036191 1.000000
0.177866 1.000000
0.167243 1.000000
0.031991 1.000000
0.022357 0.828125
0.310894 1.000000
0.022233 0.187500
0.029150 1.000000
0.057806 1.000000
0.058053 0.998047
0.033597 1.000000
0.735672 1.000000
0.026803 1.000000
0.056942 1.000000
0.297431 0.980469
0.049284 1.000000
0.021739 0.146484
0.038043 1.000000
0.038043 0.306641
0.032485 0.648438
0.386117 1.000000
0.032362 0.523438
0.055707 1.000000
0.106349 1.000000
0.047801 1.000000
0.025815 1.000000
0.674160 1.000000
0.022357 1.000000
0.039526 1.000000
0.039773 1.000000
0.264575 1.000000
0.546072 1.000000
0.072752 1.000000
0.024086 0.220703
0.550642 0.324219
0.070158 1.000000
0.252841 1.000000
0.024086 0.011719
0.028286 0.000000
0.101655 1.000000
0.028286 0.269531
0.023962 0.005859
0.260252 1.000000
0.023962 0.013672
0.028286 0.203125
0.101655 1.000000
0.028409 0.126953
0.023962 0.000000
0.260375 1.000000
0.024580 0.677734
0.123394 0.775391
0.432930 0.933594
0.137475 0.833984
0.234560 0.583984
0.024951 0.150391
0.024827 0.162109
0.174778 0.023438
0.077199 1.000000
0.115736 1.000000
0.034956 0.007812
0.243083 0.570312
0.055707 0.031250
0.055707 0.025391
0.055830 0.087891
0.055707 0.251953
0.076828 1.000000
0.218009 0.671875
0.146122 0.273438
0.084486 0.000000
0.021739 0.000000
0.084486 0.501953
0.145998 0.363281
0.218132 0.759766
0.036067 0.390625
0.062500 1.000000
0.109560 1.000000
0.049284 1.000000
0.435030 1.000000
0.267169 1.000000
0.029274 1.000000
0.029150 1.000000
0.064229 1.000000
0.064229 1.000000
0.152421 0.734375
0.340539 1.000000
0.242218 1.000000
0.030015 1.000000
0.116724 0.050781
0.045702 0.136719
0.411191 0.531250
0.100420 1.000000
0.251482 1.000000
0.024333 0.833984
0.122159 0.603516
0.427125 0.906250
0.137352 0.750000
0.234684 0.632812
0.056571 1.000000
0.110548 1.000000
0.041255 1.000000
0.356225 1.000000
0.335351 1.000000
0.025445 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 0.994141
0.439353 1.000000
0.031497 1.000000
0.092762 1.000000
0.116354 0.675781
0.217144 1.000000
0.489377 1.000000
0.100296 1.000000
0.055459 1.000000
0.022604 1.000000
0.730731 1.000000
0.023345 1.000000
0.854496 1.000000
0.042984 1.000000
0.130435 1.000000
0.090044 0.904297
0.020010 0.539062
0.193058 1.000000
0.020010 0.476562
0.090044 0.998047
0.130435 1.000000
0.254817 1.000000
0.091033 1.000000
0.030509 0.818359
0.516057 0.000000
0.087451 1.000000
0.237154 1.000000
0.082510 1.000000
0.071146 0.728516
0.087451 1.000000
0.029768 1.000000
0.646245 1.000000
0.022110 1.000000
0.021986 1.000000
0.021369 1.000000
0.034091 1.000000
0.034091 0.574219
0.024580 1.000000
0.024580 1.000000
0.024580 1.000000
0.021369 1.000000
0.024704 1.000000
0.074111 1.000000
0.136364 1.000000
0.470850 1.000000
0.027668 1.000000
0.557683 1.000000
0.021245 0.101562
0.348567 1.000000
0.052619 1.000000
0.366107 0.871094
0.033967 1.000000
0.026309 0.505859
0.026309 0.423828
0.022233 0.730469
0.391798 1.000000
0.022233 0.255859
0.024333 0.306641
0.121665 0.775391
0.422184 0.914062
0.136858 0.888672
0.233696 0.775391
0.345850 1.000000
0.084733 1.000000
0.053483 1.000000
0.053483 1.000000
0.084733 1.000000
0.345850 1.000000
0.093132 1.000000
0.064723 1.000000
0.073493 1.000000
0.377100 1.000000
0.317194 1.000000
0.070282 1.000000
0.043231 1.000000
0.022974 1.000000
0.790143 1.000000
0.106596 1.000000
0.022727 0.849609
0.089797 1.000000
0.027792 1.000000
0.674037 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.177372 1.000000
0.129447 1.000000
0.033597 1.000000
0.550148 1.000000
0.023715 1.000000
0.033597 1.000000
0.038043 1.000000
0.041873 1.000000
0.785944 1.000000
0.026680 1.000000
0.021739 0.921875
0.020380 1.000000
0.049284 1.000000
0.049284 1.000000
0.022851 1.000000
0.022851 1.000000
0.022851 1.000000
0.020380 1.000000
0.022851 1.000000
0.112895 1.000000
0.037302 1.000000
0.502841 1.000000
0.019886 1.000000
0.048542 0.996094
0.432189 0.984375
0.042861 1.000000
0.436512 1.000000
0.027297 0.033203
0.069541 0.101562
0.043849 0.066406
0.155385 1.000000
0.043849 0.078125
0.060400 1.000000
0.060400 1.000000
0.156250 1.000000
0.112895 1.000000
0.060524 1.000000
0.060524 1.000000
0.060400 1.000000
0.060524 1.000000
0.145133 0.970703
0.144886 0.986328
0.020751 0.880859
0.030138 1.000000
0.401927 0.939453
0.144886 0.955078
0.022851 1.000000
0.020751 0.789062
0.020751 1.000000
0.584116 1.000000
0.353878 0.968750
0.021122 1.000000
0.021245 1.000000
0.024951 1.000000
0.029644 1.000000
0.050519 1.000000
0.050272 1.000000
0.032856 1.000000
0.032856 1.000000
0.032856 1.000000
0.029644 1.000000
0.032856 1.000000
0.117342 1.000000
0.052372 1.000000
0.398098 1.000000
0.021616 1.000000
0.092762 1.000000
0.091650 0.640625
0.098444 1.000000
0.165390 1.000000
0.456028 1.000000
0.143404 0.912109
0.143157 0.990234
0.022974 0.880859
0.029274 1.000000
0.392416 0.875000
0.143157 0.976562
0.026556 1.000000
0.022974 0.855469
0.119195 1.000000
0.081645 1.000000
0.021492 0.462891
0.211339 1.000000
0.021492 0.513672
0.081645 1.000000
0.119318 1.000000
0.274580 1.000000
0.030632 1.000000
0.632041 1.000000
0.029274 1.000000
0.278162 1.000000
0.024209 1.000000
0.042861 1.000000
0.043231 1.000000
0.202446 1.000000
0.592144 1.000000
0.124012 1.000000
0.308300 1.000000
0.096467 0.992188
0.020380 0.248047
0.020380 0.492188
0.020380 0.300781
0.318429 1.000000
0.041008 0.054688
0.056201 0.035156
0.108325 0.765625
0.152297 0.035156
0.251976 1.000000
0.044960 0.021484
0.085721 1.000000
0.183671 0.849609
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 0.998047
0.020751 0.484375
0.023345 1.000000
0.139946 1.000000
0.065217 1.000000
0.023098 1.000000
0.669219 1.000000
0.026186 1.000000
0.140563 1.000000
0.106472 1.000000
0.299160 1.000000
0.354496 1.000000
0.044837 0.914062
0.443923 1.000000
0.041131 1.000000
0.446270 1.000000
0.105855 1.000000
0.379323 0.994141
0.098814 1.000000
0.381052 1.000000
0.040390 1.000000
0.040390 1.000000
0.040267 1.000000
0.040267 1.000000
0.040267 1.000000
0.040267 1.000000
0.162920 1.000000
0.147727 1.000000
0.036561 1.000000
0.025445 0.794922
0.308300 1.000000
0.025321 0.296875
0.032609 1.000000
0.049160 1.000000
0.049037 1.000000
0.116354 0.994141
0.171196 1.000000
0.492095 1.000000
0.028039 1.000000
0.033720 0.359375
0.033844 1.000000
0.024333 0.705078
0.038538 1.000000
0.054348 1.000000
0.054224 1.000000
0.043355 1.000000
0.043355 1.000000
0.043355 1.000000
0.038538 1.000000
0.043355 0.488281
0.112772 1.000000
0.029644 1.000000
0.020380 0.058594
0.316823 1.000000
0.020257 0.123047
0.033597 1.000000
0.046937 0.144531
0.024209 0.111328
0.474432 0.000000
0.033720 0.052734
0.373765 0.732422
0.048542 1.000000
0.032609 1.000000
0.032485 1.000000
0.032485 0.369141
0.032485 1.000000
0.032485 0.722656
0.032485 0.931641
0.094121 1.000000
0.021863 0.027344
0.021863 0.142578
0.372777 1.000000
0.022110 0.068359
0.021986 0.000000
0.047060 0.000000
0.083745 0.183594
0.235054 0.732422
0.105608 0.185547
0.107708 0.699219
0.021986 0.000000
0.107584 0.580078
0.105608 0.191406
0.235178 0.714844
0.036067 0.253906
0.046196 0.378906
0.032732 1.000000
0.149704 1.000000
0.032732 0.986328
0.046072 0.197266
0.158473 1.000000
0.046072 0.642578
0.032732 0.291016
0.149704 1.000000
0.032856 1.000000
0.046072 0.052734
0.158473 0.945312
0.143157 0.986328
0.142910 0.994141
0.020504 0.935547
0.029768 0.839844
0.397480 1.000000
0.142910 0.939453
0.022604 1.000000
0.020504 0.945312
0.020504 0.056641
0.050642 1.000000
0.020380 0.271484
0.126359 1.000000
0.029644 0.000000
0.200840 0.869141
0.020380 0.175781
0.020380 0.396484
0.031991 0.992188
0.043108 1.000000
0.275445 1.000000
0.042984 1.000000
0.061018 1.000000
0.127841 1.000000
0.096838 1.000000
0.362772 1.000000
0.322258 1.000000
0.055954 1.000000
0.040637 1.000000
0.050519 1.000000
0.584363 1.000000
0.130805 1.000000
0.046690 0.242188
0.023962 1.000000
0.503088 1.000000
0.025074 0.710938
0.350791 1.000000
0.110425 1.000000
0.091650 1.000000
0.024086 1.000000
0.681818 1.000000
0.037673 0.181641
0.037549 1.000000
0.030632 0.388672
0.103261 1.000000
0.103137 0.070312
0.189106 0.033203
0.127841 0.269531
0.031868 0.992188
0.029768 1.000000
0.020133 0.166016
0.162426 1.000000
0.020010 0.421875
0.036438 1.000000
0.023839 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.088933 1.000000
0.020010 0.412109
0.030879 1.000000
0.269886 0.917969
0.350173 1.000000
0.029768 1.000000
0.049407 1.000000
0.030756 1.000000
0.032979 1.000000
0.597085 1.000000
0.100420 0.998047
0.072752 1.000000
0.045702 1.000000
0.130435 0.919922
0.335721 0.833984
0.113142 1.000000
0.343256 1.000000
0.145875 0.925781
0.145627 0.894531
0.026433 0.435547
0.027421 1.000000
0.391304 0.345703
0.145875 1.000000
0.026433 0.990234
0.028903 1.000000
0.036067 1.000000
0.057312 1.000000
0.778533 1.000000
0.091650 1.000000
0.057683 1.000000
0.371789 1.000000
0.384264 1.000000
0.039773 1.000000
0.039649 1.000000
0.086957 1.000000
0.020627 1.000000
0.727026 1.000000
0.023098 1.000000
0.084610 1.000000
0.062253 1.000000
0.071393 1.000000
0.174407 1.000000
0.509758 1.000000
0.041873 1.000000
0.041749 1.000000
0.041749 1.000000
0.041749 1.000000
0.218997 1.000000
0.032732 1.000000
0.245553 1.000000
0.284214 1.000000
0.090786 0.929688
0.031868 1.000000
0.031868 1.000000
0.031868 0.972656
0.031868 1.000000
0.243083 1.000000
0.031744 1.000000
0.164402 1.000000
0.195899 1.000000
0.022974 1.000000
0.025445 1.000000
0.168108 1.000000
0.022851 1.000000
0.137105 1.000000
0.038661 1.000000
0.550766 1.000000
0.066576 0.996094
0.030879 1.000000
0.030879 1.000000
0.030879 1.000000
0.030879 1.000000
0.285326 1.000000
0.161932 1.000000
0.217515 1.000000
0.022851 1.000000
0.026433 1.000000
0.075963 1.000000
0.096591 0.843750
0.209486 1.000000
0.532609 1.000000
0.046813 1.000000
0.101655 1.000000
0.045825 1.000000
0.021739 1.000000
0.689970 1.000000
0.174778 1.000000
0.129076 1.000000
0.251359 1.000000
0.348938 1.000000
0.023592 1.000000
0.022110 0.000000
0.063365 1.000000
0.056324 1.000000
0.027792 1.000000
0.705163 1.000000
0.026803 1.000000
0.191700 1.000000
0.026680 0.962891
0.181201 0.134766
0.205163 1.000000
0.032732 1.000000
0.022480 0.716797
0.185400 1.000000
0.022480 0.927734
0.033967 1.000000
0.135993 0.826172
0.021739 1.000000
0.021739 0.998047
0.021739 1.000000
0.021863 0.140625
0.021739 0.798828
0.021739 0.992188
0.021739 0.140625
0.021739 1.000000
0.142416 0.421875
0.170455 1.000000
0.135128 1.000000
0.094244 0.320312
0.054224 1.000000
0.188859 1.000000
0.161932 0.361328
0.101408 1.000000
0.023221 0.000000
0.101285 1.000000
0.161808 0.500000
0.188982 1.000000
0.030015 0.078125
0.045084 1.000000
0.088192 1.000000
0.032856 1.000000
0.486784 1.000000
0.267416 1.000000
0.020257 1.000000
0.033103 0.488281
0.168108 1.000000
0.032979 0.802734
0.065217 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065341 1.000000
0.156868 1.000000
0.156868 1.000000
0.454792 0.064453
0.463933 0.013672
0.157238 1.000000
0.125000 1.000000
0.033720 1.000000
0.592515 1.000000
0.030138 1.000000
0.030015 1.000000
0.030015 1.000000
0.030015 1.000000
0.243701 1.000000
0.029768 1.000000
0.248147 0.398438
0.052742 1.000000
0.047060 1.000000
0.032856 0.498047
0.149209 1.000000
0.032732 0.667969
0.042861 1.000000
0.073617 1.000000
0.138340 1.000000
0.073493 1.000000
0.169713 1.000000
0.073493 1.000000
0.138340 1.000000
0.073493 1.000000
0.169837 1.000000
0.032115 1.000000
0.174778 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.036561 0.000000
0.031621 0.056641
0.023468 0.119141
0.028780 1.000000
0.188118 0.992188
0.313365 1.000000
0.083622 1.000000
0.061635 1.000000
0.071270 1.000000
0.192194 1.000000
0.507658 1.000000
0.117342 0.878906
0.020998 1.000000
0.020998 0.978516
0.020998 0.066406
0.020998 0.261719
0.020998 1.000000
0.020998 0.939453
0.020998 0.123047
0.020998 0.994141
0.188735 0.556641
0.163785 1.000000
0.154891 1.000000
0.103878 0.736328
0.033597 0.626953
0.080904 0.974609
0.291255 1.000000
0.063612 1.000000
0.029027 0.041016
0.039649 0.582031
0.039649 0.298828
0.031991 0.652344
0.349555 1.000000
0.031868 0.667969
0.032115 1.000000
0.023345 1.000000
0.029027 0.570312
0.761487 1.000000
0.074975 1.000000
0.026803 0.111328
0.111166 1.000000
0.078187 1.000000
0.213686 1.000000
0.475791 1.000000
0.024704 1.000000
0.045084 0.212891
0.150568 1.000000
0.044960 0.246094
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065341 1.000000
0.153162 1.000000
0.153162 1.000000
0.144269 0.988281
0.144022 1.000000
0.023715 0.953125
0.032856 1.000000
0.392540 0.992188
0.144022 0.951172
0.022974 1.000000
0.023715 0.992188
0.114995 0.865234
0.375000 1.000000
0.109684 0.759766
0.375988 1.000000
0.044837 0.068359
0.023592 0.121094
0.486166 0.000000
0.032732 0.048828
0.368330 1.000000
0.783720 1.000000
0.082139 1.000000
0.022851 1.000000
0.020133 0.000000
0.059042 1.000000
0.072134 1.000000
0.024580 1.000000
0.758523 1.000000
0.033473 1.000000
0.457016 1.000000
0.030632 1.000000
0.459116 1.000000
0.035203 1.000000
0.035326 1.000000
0.027174 0.601562
0.039773 1.000000
0.059536 1.000000
0.059412 1.000000
0.044960 1.000000
0.044960 1.000000
0.044960 1.000000
0.039773 1.000000
0.044960 1.000000
0.127594 1.000000
0.022851 1.000000
0.291873 1.000000
0.033844 1.000000
0.054471 0.103516
0.060647 1.000000
0.093132 1.000000
0.060647 1.000000
0.099308 1.000000
0.060647 1.000000
0.060771 1.000000
0.449358 0.945312
0.043849 1.000000
0.095356 0.984375
0.065958 1.000000
0.043602 1.000000
0.675519 1.000000
0.022233 1.000000
0.039526 1.000000
0.355608 1.000000
0.021863 1.000000
0.038908 0.570312
0.038908 0.324219
0.028533 0.595703
0.400321 1.000000
0.028533 0.226562
0.148221 0.861328
0.020875 1.000000
0.020875 1.000000
0.020875 1.000000
0.020875 0.093750
0.020875 1.000000
0.020875 1.000000
0.020875 1.000000
0.020875 0.980469
0.208127 1.000000
0.172431 1.000000
0.155138 1.000000
0.099555 0.472656
0.037426 1.000000
0.037302 1.000000
0.037302 1.000000
0.037302 1.000000
0.255558 1.000000
0.030138 1.000000
0.332757 0.289062
0.045208 1.000000
0.031003 0.628906
0.072752 1.000000
0.031003 0.693359
0.046813 1.000000
0.020627 1.000000
0.020504 1.000000
0.029891 1.000000
0.073864 1.000000
0.073740 1.000000
0.178113 0.730469
0.032856 1.000000
0.028039 1.000000
0.452446 1.000000
0.028039 1.000000
0.041008 1.000000
0.037796 1.000000
0.037673 1.000000
0.091033 1.000000
0.033597 1.000000
0.703310 1.000000
0.020875 1.000000
0.057683 1.000000
0.619812 1.000000
0.058177 1.000000
0.237525 1.000000
0.026680 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.130311 0.656250
0.122530 1.000000
0.047060 1.000000
0.471097 1.000000
0.021369 1.000000
0.081769 1.000000
0.059289 1.000000
0.067317 1.000000
0.354620 1.000000
0.340292 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 1.000000
0.020751 0.105469
0.023345 1.000000
0.023715 0.015625
0.028162 0.054688
0.023962 0.000000
0.380435 0.027344
0.022727 0.326172
0.425642 0.013672
0.446640 0.046875
0.464797 0.017578
0.023715 0.105469
0.029274 0.042969
0.020133 0.000000
0.035326 0.000000
0.335968 0.140625
0.033473 0.074219
0.020998 0.031250
0.402297 0.013672
0.025692 0.005859
0.345603 1.000000
0.072258 0.402344
0.059042 1.000000
0.059042 1.000000
0.072381 0.765625
0.345479 1.000000
0.097208 1.000000
0.160450 1.000000
0.070776 1.000000
0.238389 1.000000
0.342144 1.000000
0.027668 1.000000
0.479990 1.000000
0.027297 1.000000
0.048666 1.000000
0.086092 0.097656
0.044096 1.000000
0.220479 0.779297
0.087451 1.000000
0.065464 1.000000
0.072999 1.000000
0.027915 1.000000
0.669713 1.000000
0.024333 0.009766
0.028656 0.386719
0.102890 1.000000
0.028656 0.015625
0.024209 0.000000
0.252594 1.000000
0.024209 0.007812
0.028656 0.425781
0.102890 1.000000
0.028780 0.015625
0.024209 0.039062
0.252470 1.000000
0.802248 1.000000
0.084733 1.000000
0.020010 1.000000
0.041873 0.759766
0.077940 1.000000
0.030632 1.000000
0.024209 1.000000
0.735178 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.075346 1.000000
0.402174 1.000000
0.067317 1.000000
0.406003 1.000000
0.022727 0.250000
0.369195 1.000000
0.022604 0.000000
0.369195 1.000000
0.020751 0.535156
0.082386 0.728516
0.020751 0.742188
0.029521 1.000000
0.064106 1.000000
0.028903 1.000000
0.480731 1.000000
0.337451 1.000000
0.055089 1.000000
0.034214 1.000000
0.036808 1.000000
0.641551 1.000000
0.111166 1.000000
0.042861 0.281250
0.023345 0.259766
0.116354 0.910156
0.030262 0.056641
0.384387 1.000000
0.030262 0.128906
0.135128 0.564453
0.230361 0.576172
0.128335 1.000000
0.056201 1.000000
0.731966 1.000000
0.049531 1.000000
0.031374 1.000000
0.025568 1.000000
0.692935 1.000000
0.090786 1.000000
0.040637 0.250000
0.046566 1.000000
0.046443 1.000000
0.101902 1.000000
0.310524 1.000000
0.393898 1.000000
0.027050 1.000000
0.078187 0.753906
0.385252 0.902344
0.066082 1.000000
0.393404 1.000000
0.046690 0.169922
0.116230 1.000000
0.046566 0.230469
0.061882 1.000000
0.061882 1.000000
0.061882 1.000000
0.061882 1.000000
0.184042 1.000000
0.062006 1.000000
0.061882 1.000000
0.183918 1.000000
0.184412 1.000000
0.142416 1.000000
0.027544 1.000000
0.524457 1.000000
0.027174 1.000000
0.042367 1.000000
0.096714 1.000000
0.042737 1.000000
0.024457 1.000000
0.715292 1.000000
0.020998 1.000000
0.020875 1.000000
0.047060 1.000000
0.047060 1.000000
0.109684 0.802734
0.369071 1.000000
0.325469 1.000000
0.024827 1.000000
0.026927 1.000000
0.031621 0.597656
0.021863 1.000000
0.821270 1.000000
0.073493 0.048828
0.070529 0.080078
0.101285 0.414062
0.063982 1.000000
0.122900 0.056641
0.299037 1.000000
0.123147 0.019531
0.080040 1.000000
0.888216 1.000000
0.037179 1.000000
0.042984 1.000000
0.042861 1.000000
0.042861 1.000000
0.042861 1.000000
0.042861 1.000000
0.042861 1.000000
0.162302 1.000000
0.037302 0.400391
0.028780 1.000000
0.057065 1.000000
0.340909 0.916016
0.023345 0.228516
0.053236 1.000000
0.120800 0.005859
0.199975 0.000000
0.111290 0.642578
0.032609 0.000000
0.111290 0.521484
0.199975 0.000000
0.120924 1.000000
0.042243 0.117188
0.046196 1.000000
0.033597 1.000000
0.041625 1.000000
0.657238 1.000000
0.107708 1.000000
0.038538 0.296875
0.186882 1.000000
0.026062 0.833984
0.182189 0.123047
0.200593 1.000000
0.033103 1.000000
0.022727 0.679688
0.199234 1.000000
0.022727 0.919922
0.032362 1.000000
0.024704 1.000000
0.030879 1.000000
0.816082 1.000000
0.062376 1.000000
0.020627 0.220703
0.256546 1.000000
0.138093 0.000000
0.066947 0.494141
0.066947 1.000000
0.138093 0.000000
0.256546 1.000000
0.026556 0.650391
0.685524 1.000000
0.051630 1.000000
0.076581 0.199219
0.046072 1.000000
0.040884 0.951172
0.304965 1.000000
0.087574 1.000000
0.024827 1.000000
0.487525 1.000000
0.036067 0.990234
0.035944 1.000000
0.082386 0.951172
0.433177 1.000000
0.332757 1.000000
0.093379 1.000000
0.057806 1.000000
0.756176 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.295455 0.603516
0.104867 0.060547
0.058671 0.001953
0.058671 0.000000
0.104867 0.373047
0.295455 0.625000
0.031991 0.078125
0.069541 1.000000
0.065341 0.666016
0.075963 1.000000
0.188982 1.000000
0.527544 1.000000
0.228508 1.000000
0.022727 1.000000
0.172060 1.000000
0.022480 1.000000
0.442688 1.000000
0.030509 1.000000
0.083745 1.000000
0.081275 1.000000
0.086586 1.000000
0.025198 1.000000
0.639205 1.000000
0.021986 1.000000
0.021863 1.000000
0.046196 1.000000
0.046196 1.000000
0.116354 0.703125
0.029027 1.000000
0.668972 1.000000
0.086957 1.000000
0.105731 0.603516
0.177125 1.000000
0.557683 1.000000
0.126853 1.000000
0.101408 1.000000
0.025198 1.000000
0.660326 1.000000
0.036438 1.000000
0.036314 1.000000
0.087698 1.000000
0.227149 1.000000
0.519269 1.000000
0.020133 1.000000
0.031868 1.000000
0.031744 1.000000
0.031744 1.000000
0.031744 1.000000
0.031744 1.000000
0.031744 1.000000
0.131176 1.000000
0.030138 0.412109
0.044837 1.000000
0.476161 0.980469
0.021986 0.224609
0.034585 1.000000
0.047678 1.000000
0.036685 1.000000
0.065835 1.000000
0.593750 1.000000
0.130435 0.988281
0.045455 0.253906
0.144269 1.000000
0.089797 1.000000
0.034461 1.000000
0.611660 1.000000
0.020627 1.000000
0.067194 1.000000
0.120924 1.000000
0.054965 1.000000
0.028903 1.000000
0.634758 1.000000
0.027050 1.000000
0.024457 0.101562
0.798419 1.000000
0.063488 1.000000
0.022604 0.164062
0.040514 0.648438
0.294096 1.000000
0.040390 0.324219
0.094121 1.000000
0.040390 0.681641
0.294219 1.000000
0.040514 0.742188
0.094121 1.000000
0.070158 1.000000
0.023839 0.021484
0.695158 1.000000
0.077322 1.000000
0.119689 0.089844
0.029150 1.000000
0.029027 0.871094
0.029027 1.000000
0.029027 0.998047
0.225667 1.000000
0.047307 1.000000
0.031003 1.000000
0.204298 1.000000
0.326828 1.000000
0.035573 1.000000
0.024209 1.000000
0.048295 1.000000
0.718132 1.000000
0.093750 1.000000
0.032362 0.193359
0.060030 1.000000
0.134140 1.000000
0.045578 1.000000
0.025568 1.000000
0.603261 1.000000
0.032609 1.000000
0.112031 0.960938
0.028533 0.992188
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.223814 1.000000
0.029644 1.000000
0.174037 1.000000
0.183547 1.000000
0.028533 1.000000
0.039526 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.150391
0.026556 1.000000
0.099308 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.244812 1.000000
0.027915 1.000000
0.159956 1.000000
0.198493 1.000000
0.020751 1.000000
0.025939 1.000000
0.029891 1.000000
0.055954 0.509766
0.060894 1.000000
0.060894 1.000000
0.095479 1.000000
0.060894 1.000000
0.060894 1.000000
0.090415 1.000000
0.452816 0.916016
0.042367 1.000000
0.178854 1.000000
0.173048 0.617188
0.039526 1.000000
0.034461 1.000000
0.024086 0.912109
0.413043 1.000000
0.024209 1.000000
0.029027 1.000000
0.063365 1.000000
0.063241 1.000000
0.063241 1.000000
0.021122 0.230469
0.115242 1.000000
0.021122 0.212891
0.063241 1.000000
0.063241 1.000000
0.063365 1.000000
0.229620 1.000000
0.202816 1.000000
0.237278 0.544922
0.020257 0.234375
0.103755 1.000000
0.084857 0.435547
0.028039 0.421875
0.084857 0.000000
0.103631 0.000000
0.020380 0.000000
0.237278 0.328125
0.056201 0.236328
0.020998 1.000000
0.031126 1.000000
0.031126 1.000000
0.023468 1.000000
0.023468 1.000000
0.023468 1.000000
0.020875 1.000000
0.023468 1.000000
0.067070 1.000000
0.277297 1.000000
0.363513 1.000000
0.041131 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.153533 1.000000
0.034585 0.462891
0.028533 1.000000
0.053483 1.000000
0.376359 0.917969
0.021122 1.000000
0.051260 1.000000
0.096467 1.000000
0.120924 0.673828
0.031003 1.000000
0.663785 1.000000
0.135128 0.998047
0.090909 1.000000
0.020133 1.000000
0.061265 1.000000
0.026309 1.000000
0.516304 1.000000
0.026433 1.000000
0.033597 1.000000
0.875371 1.000000
0.030138 1.000000
0.066082 1.000000
0.062006 0.968750
0.072134 1.000000
0.025568 1.000000
0.705287 1.000000
0.056571 0.023438
0.164649 0.027344
0.270504 0.150391
0.164896 0.111328
0.035326 1.000000
0.056448 0.023438
0.035326 1.000000
0.020751 0.000000
0.020751 0.000000
0.020875 0.074219
0.020751 0.083984
0.020751 0.000000
0.020751 0.000000
0.046566 1.000000
0.044590 1.000000
0.556571 1.000000
0.270010 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.117218 1.000000
0.079669 1.000000
0.089797 1.000000
0.020627 1.000000
0.608572 1.000000
0.022974 1.000000
0.084980 1.000000
0.055830 1.000000
0.437994 1.000000
0.337574 1.000000
0.057065 0.187500
0.057436 1.000000
0.057436 1.000000
0.078557 1.000000
0.057436 1.000000
0.057436 1.000000
0.070776 1.000000
0.494442 0.847656
0.038414 1.000000
0.362772 1.000000
0.080781 0.246094
0.034091 1.000000
0.034091 1.000000
0.080781 0.671875
0.362772 1.000000
0.453310 0.052734
0.466156 0.044922
0.057806 1.000000
0.038043 1.000000
0.028409 1.000000
0.548542 1.000000
0.088686 1.000000
0.090786 1.000000
0.064847 1.000000
0.111413 1.000000
0.089427 1.000000
0.023592 1.000000
0.688365 1.000000
0.133770 1.000000
0.028656 0.074219
0.421319 0.548828
0.126729 1.000000
0.247406 1.000000
0.052495 1.000000
0.034214 1.000000
0.033967 1.000000
0.033967 0.228516
0.033967 1.000000
0.033967 0.730469
0.033967 0.945312
0.102273 1.000000
0.022233 0.117188
0.022110 0.167969
0.346467 0.984375
0.022480 0.326172
0.022357 0.000000
0.042614 0.000000
0.079916 0.257812
0.022357 1.000000
0.037426 1.000000
0.046319 1.000000
0.719368 1.000000
0.093503 1.000000
0.031003 0.097656
0.064847 1.000000
0.020133 0.039062
0.581769 0.498047
0.063982 1.000000
0.246418 0.882812
0.293231 1.000000
0.027297 0.957031
0.214674 1.000000
0.026680 1.000000
0.303483 1.000000
0.042861 1.000000
0.070776 0.107422
0.068182 0.074219
0.093997 0.773438
0.053483 1.000000
0.106966 0.068359
0.358325 1.000000
0.107213 0.054688
0.070405 1.000000
0.028656 1.000000
0.020751 1.000000
0.025815 1.000000
0.787426 1.000000
0.066947 1.000000
0.023839 0.187500
0.036067 1.000000
0.040884 1.000000
0.847703 1.000000
0.055212 0.759766
0.418725 1.000000
0.047431 1.000000
0.424037 1.000000
0.039279 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.148592 1.000000
0.034091 0.402344
0.026309 0.650391
0.052248 1.000000
0.397357 0.966797
0.021369 1.000000
0.048666 1.000000
0.051136 0.699219
0.032115 0.328125
0.347826 1.000000
0.032115 0.421875
0.051136 0.804688
0.409832 1.000000
0.021245 0.333984
0.021122 0.087891
0.021122 0.046875
0.021122 0.054688
0.142169 1.000000
0.022110 0.949219
0.156003 0.695312
0.039032 1.000000
0.026433 0.800781
0.406744 1.000000
0.026433 0.767578
0.048172 1.000000
0.097208 1.000000
0.032856 1.000000
0.032856 1.000000
0.032856 0.833984
0.032856 0.205078
0.172925 1.000000
0.209857 1.000000
0.160573 1.000000
0.087698 0.355469
0.046072 1.000000
0.304965 0.619141
0.107460 0.000000
0.043972 0.410156
0.043972 0.000000
0.107460 0.320312
0.305089 0.636719
0.035573 0.021484
0.034091 1.000000
0.432312 1.000000
0.027050 1.000000
0.443676 1.000000
0.034338 0.337891
0.034461 1.000000
0.030138 0.927734
0.034585 1.000000
0.058671 1.000000
0.058794 1.000000
0.040020 1.000000
0.040020 1.000000
0.040020 1.000000
0.034585 1.000000
0.040020 1.000000
0.131176 1.000000
0.036561 1.000000
0.025568 0.000000
0.286561 1.000000
0.025445 0.294922
0.031744 1.000000
0.141675 1.000000
0.141428 0.908203
0.024704 0.599609
0.031497 1.000000
0.384140 0.302734
0.141428 0.992188
0.028656 1.000000
0.024704 0.986328
0.142045 0.861328
0.141922 0.919922
0.026186 0.482422
0.029027 1.000000
0.384387 0.919922
0.141922 0.998047
0.025074 1.000000
0.026186 0.986328
0.036314 1.000000
0.036191 1.000000
0.024827 1.000000
0.076210 1.000000
0.076210 0.191406
0.197628 0.728516
0.055583 1.000000
0.430954 1.000000
0.028286 1.000000
0.023468 1.000000
0.023345 1.000000
0.052619 1.000000
0.052619 1.000000
0.122777 0.818359
0.038414 1.000000
0.619936 1.000000
0.027792 1.000000
0.037920 1.000000
0.037796 1.000000
0.037796 1.000000
0.037796 1.000000
0.037796 1.000000
0.037796 1.000000
0.150074 1.000000
0.048913 0.449219
0.046319 1.000000
0.362525 0.886719
0.027544 0.494141
0.042120 1.000000
0.045578 1.000000
0.037920 1.000000
0.057189 1.000000
0.527174 1.000000
0.119689 0.910156
0.084980 1.000000
0.054595 1.000000
0.036438 0.894531
0.184906 1.000000
0.036314 0.128906
0.076705 1.000000
0.076581 1.000000
0.076581 1.000000
0.076581 1.000000
0.076581 1.000000
0.076828 1.000000
0.117465 1.000000
0.117465 1.000000
0.025321 0.232422
0.187129 1.000000
0.025198 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064970 1.000000
0.156126 1.000000
0.156003 1.000000
0.090786 0.669922
0.031868 1.000000
0.031868 1.000000
0.031868 0.943359
0.031868 0.947266
0.243083 1.000000
0.031744 1.000000
0.164402 1.000000
0.195899 1.000000
0.022974 1.000000
0.025445 1.000000
0.044096 1.000000
0.032115 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 0.931641
0.094368 1.000000
0.024457 0.091797
0.024333 0.000000
0.352026 0.994141
0.024827 0.214844
0.024580 0.148438
0.052248 0.000000
0.084116 0.312500
0.107090 0.724609
0.031744 0.988281
0.031744 1.000000
0.031744 0.886719
0.031744 1.000000
0.203187 1.000000
0.182806 1.000000
0.191082 1.000000
0.087327 0.240234
0.036561 1.000000
0.024209 0.320312
0.121542 0.871094
0.421072 0.921875
0.136611 0.992188
0.233202 0.701172
0.039279 1.000000
0.639081 1.000000
0.038785 1.000000
0.251606 1.000000
0.022851 1.000000
0.059659 0.382812
0.028039 1.000000
0.028039 1.000000
0.028039 1.000000
0.028039 0.914062
0.240489 1.000000
0.027421 1.000000
0.157238 1.000000
0.195529 1.000000
0.020257 0.558594
0.025445 1.000000
0.045455 1.000000
0.022727 1.000000
0.022604 0.927734
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 0.992188
0.022604 1.000000
0.022604 0.914062
0.163908 1.000000
0.023221 0.244141
0.060030 1.000000
0.197258 1.000000
0.286438 1.000000
0.453928 0.191406
0.461462 0.011719
0.038291 1.000000
0.038538 1.000000
0.027915 0.660156
0.037179 1.000000
0.059659 1.000000
0.059412 1.000000
0.042861 1.000000
0.042861 1.000000
0.042861 1.000000
0.037179 1.000000
0.042861 0.945312
0.129694 1.000000
0.026309 1.000000
0.288785 1.000000
0.032609 1.000000
0.105484 0.810547
0.022233 1.000000
0.022233 1.000000
0.022233 1.000000
0.022233 0.111328
0.022233 0.986328
0.022233 1.000000
0.022233 0.121094
0.022233 0.093750
0.172554 0.658203
0.171072 1.000000
0.152544 1.000000
0.092638 0.552734
0.046443 1.000000
0.028286 0.130859
0.028162 0.035156
0.028162 0.039062
0.028162 0.046875
0.194541 1.000000
0.034461 0.708984
0.258152 0.226562
0.046072 1.000000
0.030509 0.148438
0.153409 1.000000
0.030509 0.435547
0.073987 1.000000
0.042367 1.000000
0.439600 1.000000
0.037179 1.000000
0.442441 0.679688
0.127470 0.949219
0.022110 1.000000
0.022110 0.970703
0.022110 0.988281
0.022233 0.082031
0.022110 1.000000
0.022233 0.939453
0.022110 1.000000
0.022110 1.000000
0.150815 1.000000
0.040514 1.000000
0.172431 0.986328
0.152297 1.000000
0.102643 0.476562
0.064847 1.000000
0.044096 1.000000
0.088068 1.000000
0.351655 1.000000
0.165143 0.707031
0.121789 1.000000
0.074975 1.000000
0.020875 0.994141
0.469738 1.000000
0.472085 1.000000
0.020257 1.000000
0.020380 1.000000
0.025198 1.000000
0.023715 1.000000
0.057436 1.000000
0.057312 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.023715 1.000000
0.026556 1.000000
0.131423 1.000000
0.043478 1.000000
0.421443 1.000000
0.023221 1.000000
0.040637 0.507812
0.040761 0.804688
0.029521 0.455078
0.039402 1.000000
0.062994 1.000000
0.063118 0.986328
0.045455 1.000000
0.045455 1.000000
0.045455 1.000000
0.039402 1.000000
0.045455 1.000000
0.137352 1.000000
0.027915 1.000000
0.246294 1.000000
0.034585 1.000000
0.032979 0.197266
0.173048 1.000000
0.032856 0.289062
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064723 1.000000
0.155879 1.000000
0.155756 1.000000
0.064353 1.000000
0.096591 0.615234
0.336709 1.000000
0.381423 1.000000
0.021492 1.000000
0.041255 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.134881 1.000000
0.093750 1.000000
0.447505 0.851562
0.042243 1.000000
0.111413 1.000000
0.110178 0.416016
0.118330 1.000000
0.198740 1.000000
0.346467 1.000000
0.020380 1.000000
0.124382 1.000000
0.299901 1.000000
0.095603 1.000000
0.029644 0.064453
0.029644 0.490234
0.029644 0.326172
0.021492 0.855469
0.319541 1.000000
0.021369 0.382812
0.032979 1.000000
0.035573 1.000000
0.730855 1.000000
0.069293 1.000000
0.051383 1.000000
0.030879 1.000000
0.029150 1.000000
0.036438 1.000000
0.776186 1.000000
0.073123 1.000000
0.024209 0.162109
0.066947 1.000000
0.066823 1.000000
0.066823 1.000000
0.119689 1.000000
0.066823 1.000000
0.066823 1.000000
0.066947 1.000000
0.218256 1.000000
0.192935 1.000000
0.081892 1.000000
0.029521 0.251953
0.499135 0.183594
0.074852 1.000000
0.272233 0.988281
0.029397 1.000000
0.025198 1.000000
0.042614 1.000000
0.738142 1.000000
0.085721 1.000000
0.028286 0.251953
0.096220 1.000000
0.119936 0.689453
0.252100 1.000000
0.440835 1.000000
0.207510 1.000000
0.070158 1.000000
0.631052 1.000000
0.023098 0.539062
0.047307 1.000000
0.139946 1.000000
0.047307 0.968750
0.022974 0.029297
0.186882 1.000000
0.022974 0.658203
0.047307 0.753906
0.139946 1.000000
0.047431 1.000000
0.022974 0.884766
0.186882 1.000000
0.104620 1.000000
0.079298 1.000000
0.216156 1.000000
0.472826 1.000000
0.028903 1.000000
0.022357 1.000000
0.134387 1.000000
0.022233 1.000000
0.022233 0.574219
0.022233 1.000000
0.022233 0.996094
0.022233 1.000000
0.022233 1.000000
0.022233 1.000000
0.125124 1.000000
0.200963 1.000000
0.296196 1.000000
0.020257 0.085938
0.020133 0.083984
0.020133 0.427734
0.020133 0.101562
0.125247 1.000000
0.026803 0.986328
0.188488 0.501953
0.028656 1.000000
0.422307 1.000000
0.041996 1.000000
0.023715 0.384766
0.118454 0.998047
0.022110 0.132812
0.402544 0.990234
0.022110 0.083984
0.135623 0.177734
0.231225 0.712891
0.296937 1.000000
0.121542 0.292969
0.051136 1.000000
0.051136 1.000000
0.121542 0.464844
0.296937 1.000000
0.021369 0.332031
0.038908 0.908203
0.197258 1.000000
0.038785 0.832031
0.078681 1.000000
0.078681 1.000000
0.078557 1.000000
0.078557 1.000000
0.078557 1.000000
0.078928 1.000000
0.104249 1.000000
0.104373 1.000000
0.760746 1.000000
0.022727 1.000000
0.093379 1.000000
0.025568 1.000000
0.022480 1.000000
0.128582 1.000000
0.053854 1.000000
0.403162 1.000000
0.291255 1.000000
0.025198 1.000000
0.194417 1.000000
0.055212 1.000000
0.060771 1.000000
0.020257 0.091797
0.543725 1.000000
0.020257 0.447266
0.038785 1.000000
0.305583 1.000000
0.101161 1.000000
0.072381 1.000000
0.072381 1.000000
0.101161 1.000000
0.305583 1.000000
0.020133 1.000000
0.049531 1.000000
0.053730 1.000000
0.679842 1.000000
0.107460 1.000000
0.037302 0.349609
0.030632 0.082031
0.036067 1.000000
0.028656 1.000000
0.028656 1.000000
0.028656 0.888672
0.028656 1.000000
0.245059 1.000000
0.028039 1.000000
0.160079 1.000000
0.199111 1.000000
0.020627 1.000000
0.035697 1.000000
0.041873 1.000000
0.021245 1.000000
0.875371 1.000000
0.041378 1.000000
0.086957 1.000000
0.060153 1.000000
0.278656 1.000000
0.465292 1.000000
0.020257 1.000000
0.080904 0.421875
0.043972 0.724609
0.027050 0.269531
0.286561 1.000000
0.027050 0.478516
0.043972 0.455078
0.080904 0.609375
0.345109 1.000000
0.049284 1.000000
0.032362 1.000000
0.024086 0.783203
0.693182 1.000000
0.089427 0.982422
0.041378 0.345703
0.105361 1.000000
0.075346 1.000000
0.087080 1.000000
0.029521 1.000000
0.604002 1.000000
0.072628 1.000000
0.071764 0.796875
0.076952 1.000000
0.317688 1.000000
0.386117 1.000000
0.038661 0.107422
0.172925 1.000000
0.038538 0.744141
0.076087 1.000000
0.076087 1.000000
0.075963 1.000000
0.075963 1.000000
0.075963 1.000000
0.076210 1.000000
0.122530 1.000000
0.122653 1.000000
0.035450 1.000000
0.035326 1.000000
0.078310 1.000000
0.429101 1.000000
0.344615 1.000000
0.456028 0.013672
0.466033 0.029297
0.197505 1.000000
0.027297 0.769531
0.195158 0.089844
0.209857 1.000000
0.031991 1.000000
0.021739 0.697266
0.162055 1.000000
0.021739 1.000000
0.036191 1.000000
0.056324 1.000000
0.102520 1.000000
0.038291 1.000000
0.401309 1.000000
0.284708 1.000000
0.023592 1.000000
0.033226 1.000000
0.033103 1.000000
0.033103 1.000000
0.033103 1.000000
0.033103 1.000000
0.033103 1.000000
0.128458 1.000000
0.029274 0.136719
0.044219 1.000000
0.478755 0.921875
0.020504 0.523438
0.043108 1.000000
0.133893 1.000000
0.106843 1.000000
0.186141 1.000000
0.494442 1.000000
0.059042 0.712891
0.027050 0.695312
0.030879 0.486328
0.333127 1.000000
0.030879 0.501953
0.027050 0.742188
0.059042 0.933594
0.394516 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.054348 1.000000
0.033473 1.000000
0.031868 1.000000
0.657732 1.000000
0.103384 1.000000
0.043602 0.285156
0.251606 1.000000
0.149333 1.000000
0.069788 1.000000
0.069788 1.000000
0.149457 1.000000
0.251482 1.000000
0.049901 1.000000
0.031250 1.000000
0.034956 1.000000
0.671319 1.000000
0.100173 1.000000
0.040884 0.333984
0.072134 0.996094
0.051877 1.000000
0.053607 0.853516
0.045702 1.000000
0.030756 1.000000
0.268404 1.000000
0.130311 0.982422
0.248147 1.000000
0.090415 1.000000
0.076087 1.000000
0.023592 1.000000
0.723691 1.000000
0.127594 0.726562
0.075593 0.000000
0.020380 0.011719
0.020504 0.000000
0.136487 0.025391
0.084363 1.000000
0.028903 0.015625
0.189600 0.107422
0.021616 0.042969
0.021616 1.000000
0.021616 0.841797
0.105978 1.000000
0.021616 0.853516
0.021616 1.000000
0.021616 0.292969
0.068552 1.000000
0.054842 1.000000
0.063859 1.000000
0.021616 1.000000
0.705904 1.000000
0.021369 1.000000
0.037796 0.972656
0.038167 1.000000
0.021863 1.000000
0.796937 1.000000
0.025445 0.097656
0.196023 0.998047
0.025321 0.046875
0.118824 1.000000
0.118701 1.000000
0.118701 1.000000
0.091650 1.000000
0.118824 1.000000
0.136858 1.000000
0.057436 1.000000
0.035697 1.000000
0.038291 1.000000
0.532238 1.000000
0.116601 0.925781
0.084486 1.000000
0.052989 1.000000
0.035573 0.035156
0.035450 1.000000
0.065464 0.681641
0.044343 1.000000
0.021739 1.000000
0.697505 1.000000
0.106843 1.000000
0.075840 1.000000
0.078557 1.000000
0.378953 1.000000
0.274086 1.000000
0.023715 1.000000
0.031621 0.359375
0.511487 1.000000
0.023715 0.187500
0.387846 1.000000
0.040020 1.000000
0.030385 1.000000
0.026556 1.000000
0.826458 1.000000
0.136734 1.000000
0.136611 0.984375
0.032732 0.927734
0.041625 1.000000
0.356472 0.859375
0.136611 1.000000
0.037796 1.000000
0.032732 0.839844
0.049407 1.000000
0.023592 0.103516
0.486042 0.000000
0.037920 0.035156
0.359684 0.843750
0.131176 0.998047
0.334363 1.000000
0.115242 1.000000
0.343379 1.000000
0.050642 1.000000
0.031126 1.000000
0.029644 1.000000
0.601902 1.000000
0.094368 1.000000
0.073370 1.000000
0.048295 1.000000
0.042367 1.000000
0.092638 1.000000
0.041625 1.000000
0.276803 1.000000
0.462945 1.000000
0.024086 0.025391
0.023962 0.197266
0.155385 0.013672
0.093379 1.000000
0.145010 1.000000
0.033967 0.001953
0.216403 0.464844
0.054224 0.027344
0.054224 0.031250
0.054348 0.025391
0.054224 0.027344
0.087821 0.982422
0.048790 0.244141
0.048913 0.000000
0.021492 0.058594
0.084980 0.025391
0.115860 0.085938
0.043725 0.078125
0.025198 1.000000
0.080163 0.824219
0.030632 0.140625
0.021492 0.039062
0.084980 0.244141
0.115736 0.259766
0.043849 0.013672
0.025198 0.048828
0.080163 0.101562
0.030632 0.419922
0.136487 1.000000
0.171196 0.664062
0.241354 1.000000
0.326828 1.000000
0.024827 1.000000
0.031003 0.998047
0.030879 1.000000
0.030879 0.992188
0.030879 1.000000
0.270133 1.000000
0.028409 0.531250
0.021986 0.000000
0.028656 1.000000
0.190588 1.000000
0.317564 1.000000
0.051877 1.000000
0.051754 1.000000
0.113389 0.994141
0.026927 1.000000
0.644022 1.000000
0.030015 1.000000
0.035450 1.000000
0.059165 1.000000
0.073123 1.000000
0.438859 1.000000
0.142045 0.695312
0.106843 1.000000
0.063735 1.000000
0.268034 0.541016
0.130435 1.000000
0.031497 0.509766
0.024457 0.357422
0.031497 0.000000
0.130435 0.000000
0.268034 0.316406
0.058300 0.244141
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.111413 1.000000
0.081028 1.000000
0.092885 1.000000
0.177248 1.000000
0.427866 1.000000
0.020875 1.000000
0.023221 1.000000
0.843626 1.000000
0.050395 1.000000
0.041255 1.000000
0.181324 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 0.962891
0.021986 0.000000
0.020504 0.101562
0.025198 1.000000
0.240119 0.994141
0.278533 1.000000
0.033720 1.000000
0.033597 1.000000
0.033597 1.000000
0.033597 1.000000
0.033597 1.000000
0.033597 1.000000
0.130805 1.000000
0.032485 0.494141
0.041625 1.000000
0.464180 0.994141
0.024333 0.216797
0.041996 1.000000
0.086833 1.000000
0.084610 0.720703
0.093132 1.000000
0.300272 1.000000
0.343009 1.000000
0.082139 1.000000
0.079545 0.982422
0.353137 1.000000
0.392910 1.000000
0.165020 1.000000
0.199481 0.687500
0.048419 1.000000
0.467762 1.000000
0.029644 1.000000
0.034214 1.000000
0.034091 1.000000
0.020133 1.000000
0.077446 1.000000
0.077446 0.660156
0.178607 0.697266
0.029521 1.000000
0.467885 1.000000
0.041625 1.000000
0.043972 1.000000
0.036561 1.000000
0.055089 1.000000
0.634387 1.000000
0.120677 1.000000
0.040020 0.253906
0.044219 0.537109
0.156126 1.000000
0.044096 0.089844
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.157115 1.000000
0.064353 1.000000
0.064106 1.000000
0.156991 1.000000
0.170578 1.000000
0.024827 1.000000
0.136611 1.000000
0.030138 1.000000
0.542243 1.000000
0.023345 0.378906
0.326581 1.000000
0.037796 1.000000
0.264699 1.000000
0.032485 1.000000
0.022110 0.800781
0.183424 1.000000
0.022110 0.857422
0.033226 1.000000
0.127223 1.000000
0.153780 0.755859
0.037426 1.000000
0.589550 1.000000
0.022851 1.000000
0.065835 1.000000
0.041131 1.000000
0.028162 1.000000
0.775815 1.000000
0.970726 0.208984
0.102149 1.000000
0.022604 0.023438
0.463068 0.339844
0.096097 1.000000
0.282115 1.000000
0.060153 1.000000
0.020380 0.015625
0.717391 1.000000
0.066082 1.000000
0.124135 0.109375
0.023839 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.250494 1.000000
0.021369 1.000000
0.245306 0.322266
0.049531 1.000000
0.040143 1.000000
0.027544 0.611328
0.195652 1.000000
0.027421 0.763672
0.045455 1.000000
0.219862 1.000000
0.072258 1.000000
0.020627 1.000000
0.608325 1.000000
0.062747 0.818359
0.423295 1.000000
0.057683 1.000000
0.425642 1.000000
0.120059 1.000000
0.076952 1.000000
0.045455 1.000000
0.019886 1.000000
0.621542 1.000000
0.019886 1.000000
0.020627 1.000000
0.134634 1.000000
0.134511 1.000000
0.029521 0.742188
0.041255 0.869141
0.361413 0.972656
0.134511 1.000000
0.044837 1.000000
0.029521 0.707031
0.023715 0.378906
0.118454 1.000000
0.022974 0.080078
0.400321 1.000000
0.022974 0.167969
0.135623 0.341797
0.231102 0.724609
0.066206 1.000000
0.062500 0.773438
0.070652 1.000000
0.022604 1.000000
0.707510 1.000000
0.028533 0.093750
0.154274 1.000000
0.028409 1.000000
0.028409 1.000000
0.028409 1.000000
0.025321 0.000000
0.040637 0.160156
0.031126 0.199219
0.044837 1.000000
0.183053 1.000000
0.315958 1.000000
0.029768 1.000000
0.600543 1.000000
0.028286 1.000000
0.321270 1.000000
0.043478 1.000000
0.028656 1.000000
0.021245 0.654297
0.728878 1.000000
0.079051 1.000000
0.036561 0.378906
0.124382 1.000000
0.296937 1.000000
0.097826 1.000000
0.029027 0.019531
0.029027 0.658203
0.029027 0.363281
0.021369 0.705078
0.321023 1.000000
0.021245 0.240234
0.025692 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.205904 1.000000
0.033844 1.000000
0.218009 0.986328
0.274827 1.000000
0.034214 1.000000
0.034091 1.000000
0.034091 1.000000
0.034091 1.000000
0.257535 0.439453
0.195282 1.000000
0.026803 1.000000
0.036685 1.000000
0.025321 0.857422
0.256546 1.000000
0.025321 0.992188
0.035820 1.000000
0.167243 1.000000
0.122159 1.000000
0.031621 1.000000
0.575716 1.000000
0.022357 1.000000
0.041131 0.820312
0.041255 0.974609
0.031744 0.476562
0.046443 1.000000
0.069417 1.000000
0.069541 0.408203
0.052372 1.000000
0.052372 1.000000
0.052372 1.000000
0.046443 1.000000
0.052372 1.000000
0.149086 1.000000
0.026803 0.994141
0.173419 1.000000
0.039402 1.000000
0.028039 1.000000
0.027915 1.000000
0.026309 1.000000
0.100049 1.000000
0.100049 1.000000
0.218132 0.519531
0.023468 1.000000
0.342762 1.000000
0.059536 1.000000
0.038291 0.000000
0.031991 0.558594
0.134264 1.000000
0.031991 0.830078
0.038167 0.566406
0.192564 1.000000
0.038167 0.003906
0.031991 0.919922
0.134264 1.000000
0.032115 0.775391
0.038167 0.021484
0.192564 1.000000
0.105237 1.000000
0.076458 1.000000
0.352273 1.000000
0.344244 1.000000
0.027174 1.000000
0.053977 1.000000
0.109066 1.000000
0.049037 1.000000
0.022110 1.000000
0.668849 1.000000
0.028780 1.000000
0.062871 1.000000
0.062871 1.000000
0.155632 0.757812
0.064106 1.000000
0.027421 1.000000
0.480361 1.000000
0.027421 1.000000
0.035450 1.000000
0.036561 1.000000
0.026556 1.000000
0.032979 1.000000
0.728384 1.000000
0.085474 1.000000
0.030509 0.201172
0.020257 1.000000
0.025074 1.000000
0.025074 1.000000
0.023098 1.000000
0.023098 1.000000
0.023098 1.000000
0.020133 1.000000
0.023098 1.000000
0.053483 1.000000
0.035820 1.000000
0.627964 1.000000
0.033720 0.201172
0.195652 1.000000
0.033597 0.113281
0.076952 1.000000
0.076828 1.000000
0.076828 1.000000
0.076828 1.000000
0.076828 1.000000
0.077075 1.000000
0.114501 1.000000
0.114501 1.000000
0.886240 1.000000
0.035697 1.000000
0.056818 1.000000
0.103261 1.000000
0.038538 1.000000
0.021122 1.000000
0.662426 1.000000
0.023839 1.000000
0.309783 1.000000
0.070529 1.000000
0.524209 1.000000
0.022974 0.433594
0.114501 0.982422
0.035079 0.046875
0.373765 1.000000
0.035079 0.054688
0.134758 0.824219
0.229620 0.859375
0.133276 1.000000
0.133152 1.000000
0.029274 0.763672
0.040884 0.939453
0.358572 0.972656
0.133152 1.000000
0.044590 1.000000
0.029274 0.759766
0.027915 0.990234
0.462451 1.000000
0.025321 1.000000
0.464674 1.000000
0.038291 1.000000
0.038167 1.000000
0.038167 1.000000
0.038167 1.000000
0.038167 1.000000
0.038167 1.000000
0.142910 1.000000
0.032115 0.115234
0.026556 1.000000
0.049778 1.000000
0.419590 0.925781
0.047678 1.000000
0.088933 1.000000
0.061759 1.000000
0.070158 1.000000
0.405262 1.000000
0.302866 1.000000
0.027792 0.900391
0.027668 1.000000
0.027668 1.000000
0.027668 1.000000
0.213192 1.000000
0.021863 0.732422
0.213192 0.404297
0.047060 1.000000
0.041996 1.000000
0.029768 0.638672
0.254941 1.000000
0.029644 0.949219
0.034832 1.000000
0.259758 1.000000
0.245059 0.304688
0.048048 1.000000
0.038167 1.000000
0.025692 0.724609
0.227643 1.000000
0.025815 0.818359
0.046813 1.000000
0.049284 0.013672
0.049407 0.107422
0.025321 0.052734
0.090786 0.035156
0.109313 0.066406
0.046566 0.078125
0.026556 1.000000
0.074358 1.000000
0.031744 1.000000
0.025321 0.048828
0.090786 0.248047
0.109190 0.267578
0.046813 0.013672
0.026556 0.253906
0.074358 0.107422
0.031744 0.929688
0.177001 1.000000
0.020010 1.000000
0.142045 1.000000
0.167243 1.000000
0.382164 1.000000
0.024209 1.000000
0.038291 1.000000
0.038167 1.000000
0.038167 1.000000
0.038167 1.000000
0.038167 1.000000
0.038167 1.000000
0.163167 1.000000
0.034585 0.568359
0.020257 0.000000
0.058300 1.000000
0.359807 0.937500
0.027297 0.296875
0.039402 1.000000
0.079175 1.000000
0.133893 1.000000
0.060277 1.000000
0.028656 1.000000
0.610919 1.000000
0.021122 1.000000
0.041255 1.000000
0.041131 0.998047
0.041131 1.000000
0.041131 1.000000
0.215415 1.000000
0.241601 1.000000
0.280015 1.000000
0.025692 0.001953
0.021986 0.013672
0.028903 0.089844
0.031991 0.048828
0.038785 0.179688
0.310894 0.111328
0.040267 0.009766
0.023715 0.000000
0.381052 0.027344
0.026433 0.005859
0.024704 1.000000
0.024580 1.000000
0.027792 1.000000
0.074358 1.000000
0.074234 0.242188
0.136981 0.373047
0.095232 1.000000
0.032609 1.000000
0.027421 1.000000
0.375494 1.000000
0.023715 1.000000
0.040514 1.000000
0.023715 0.615234
0.549160 0.996094
0.032609 1.000000
0.316823 1.000000
0.027050 0.105469
0.182065 1.000000
0.026927 0.105469
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.065217 1.000000
0.156621 1.000000
0.156497 1.000000
0.152792 1.000000
0.144022 0.775391
0.028286 1.000000
0.269516 1.000000
0.298666 1.000000
0.027544 1.000000
0.036808 1.000000
0.036685 1.000000
0.081275 1.000000
0.081275 1.000000
0.189723 0.607422
0.026186 1.000000
0.452446 1.000000
0.041996 1.000000
0.100173 1.000000
0.096961 0.882812
0.022110 0.783203
0.038538 1.000000
0.651803 1.000000
0.023468 0.082031
0.200716 0.894531
0.023345 0.125000
0.118577 1.000000
0.118577 1.000000
0.118577 1.000000
0.091650 1.000000
0.118701 1.000000
0.136734 1.000000
0.137599 1.000000
0.137475 0.984375
0.038538 0.591797
0.039896 0.986328
0.346591 0.867188
0.137475 1.000000
0.027915 1.000000
0.038538 0.580078
0.043602 1.000000
0.033103 1.000000
0.434042 1.000000
0.405879 1.000000
0.269886 1.000000
0.126482 1.000000
0.080904 1.000000
0.080904 1.000000
0.126606 1.000000
0.269763 1.000000
0.044343 1.000000
0.044219 1.000000
0.044219 1.000000
0.044219 1.000000
0.044219 1.000000
0.044219 1.000000
0.157238 1.000000
0.076210 1.000000
0.366107 0.998047
0.052742 1.000000
0.031250 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.167737 1.000000
0.029891 0.000000
0.032485 0.072266
0.025321 0.261719
0.039649 1.000000
0.194293 1.000000
0.311759 1.000000
0.023468 1.000000
0.037426 1.000000
0.047431 1.000000
0.704298 1.000000
0.094121 1.000000
0.032856 0.300781
0.067811 1.000000
0.066947 0.968750
0.071887 1.000000
0.021863 1.000000
0.701581 1.000000
0.062871 1.000000
0.076828 1.000000
0.026186 1.000000
0.742959 1.000000
0.034585 0.511719
0.106102 1.000000
0.034461 0.705078
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.064353 1.000000
0.190094 1.000000
0.189847 1.000000
0.057436 1.000000
0.293602 0.923828
0.043355 1.000000
0.041873 0.785156
0.041873 0.294922
0.035079 0.554688
0.386240 1.000000
0.035079 0.658203
0.394392 1.000000
0.027668 1.000000
0.041378 0.615234
0.024827 1.000000
0.455163 0.464844
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.169922
0.026556 1.000000
0.099926 1.000000
0.077075 1.000000
0.742342 1.000000
0.024827 1.000000
0.041008 1.000000
0.051383 1.000000
0.684412 1.000000
0.103261 1.000000
0.034091 0.302734
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.137969 0.916016
0.137722 0.992188
0.035573 0.314453
0.036808 1.000000
0.354002 0.728516
0.137722 0.810547
0.025692 1.000000
0.035573 0.923828
0.030756 0.041016
0.030632 0.013672
0.030632 0.050781
0.030632 0.042969
0.174531 1.000000
0.038661 0.988281
0.255435 0.244141
0.034585 1.000000
0.022233 0.068359
0.189476 1.000000
0.022233 0.066406
0.068552 1.000000
0.044343 0.023438
0.060400 0.093750
0.034585 0.289062
0.307683 0.037109
0.038291 0.255859
0.420949 0.087891
0.068429 1.000000
0.122159 1.000000
0.036932 1.000000
0.023592 1.000000
0.642169 1.000000
0.032115 1.000000
0.133646 0.003906
0.151803 1.000000
0.205781 1.000000
0.025074 0.003906
0.180954 0.728516
0.045825 0.027344
0.045825 0.025391
0.045949 0.044922
0.045825 0.560547
0.081769 1.000000
0.037055 1.000000
0.035573 1.000000
0.848320 1.000000
0.108572 1.000000
0.294713 1.000000
0.099555 1.000000
0.403286 1.000000
0.066329 1.000000
0.025321 0.285156
0.584857 0.984375
0.065341 1.000000
0.230114 1.000000
0.100296 0.714844
0.057065 0.736328
0.024951 0.533203
0.255188 1.000000
0.024951 0.468750
0.057065 0.337891
0.100420 0.949219
0.317935 1.000000
0.128088 1.000000
0.095973 1.000000
0.106966 1.000000
0.041008 1.000000
0.516057 1.000000
0.021245 1.000000
0.059906 1.000000
0.108325 1.000000
0.131793 0.804688
0.021863 1.000000
0.051507 1.000000
0.413043 1.000000
0.051630 1.000000
0.067688 1.000000
0.141675 0.738281
0.241848 1.000000
0.137846 1.000000
0.383770 1.000000
0.036191 0.830078
0.203557 0.972656
0.036067 0.185547
0.078434 1.000000
0.078434 1.000000
0.078310 1.000000
0.078310 1.000000
0.078310 1.000000
0.078681 1.000000
0.104496 1.000000
0.104620 1.000000
0.056571 1.000000
0.093256 1.000000
0.041131 1.000000
0.538538 1.000000
0.217515 1.000000
0.024333 0.263672
0.122283 0.781250
0.426136 0.791016
0.136858 0.851562
0.233696 0.691406
0.061265 1.000000
0.091774 0.681641
0.368948 1.000000
0.362895 1.000000
0.020504 1.000000
0.023221 1.000000
0.023345 1.000000
0.023221 0.281250
0.023221 1.000000
0.023345 1.000000
0.023221 1.000000
0.023345 1.000000
0.023221 1.000000
0.116477 1.000000
0.031621 0.000000
0.033967 0.007812
0.027544 0.039062
0.057559 1.000000
0.193552 1.000000
0.281003 1.000000
0.095356 1.000000
0.067688 1.000000
0.178607 1.000000
0.535203 1.000000
0.024457 1.000000
0.090786 1.000000
0.085351 0.705078
0.099185 1.000000
0.035203 1.000000
0.594738 1.000000
0.152421 1.000000
0.110919 1.000000
0.054471 1.000000
0.022604 1.000000
0.505929 1.000000
0.022604 1.000000
0.039402 1.000000
0.085721 0.037109
0.080534 0.085938
0.124382 0.673828
0.060153 1.000000
0.106843 0.060547
0.299654 1.000000
0.107090 0.046875
0.075840 1.000000
0.149333 1.000000
0.069417 1.000000
0.388710 1.000000
0.278409 1.000000
0.029397 1.000000
0.042367 1.000000
0.085721 1.000000
0.037796 1.000000
0.744318 1.000000
0.037796 1.000000
0.037673 0.865234
0.064229 0.582031
0.049037 1.000000
0.020010 1.000000
0.026927 1.000000
0.684412 1.000000
0.023592 0.330078
0.117465 1.000000
0.025815 0.115234
0.392540 0.994141
0.025815 0.097656
0.134881 0.783203
0.229990 0.664062
0.022727 1.000000
0.065711 0.220703
0.023839 0.000000
0.027792 0.960938
0.027792 1.000000
0.027792 1.000000
0.027792 1.000000
0.217515 1.000000
0.028903 1.000000
0.169590 1.000000
0.178113 0.000000
0.027792 0.693359
0.062500 1.000000
0.084857 1.000000
0.110301 0.656250
0.209980 1.000000
0.497283 1.000000
0.038661 1.000000
0.034338 1.000000
0.023468 1.000000
0.810647 1.000000
0.024333 0.009766
0.028656 0.210938
0.102890 1.000000
0.028656 0.000000
0.024209 0.000000
0.252594 1.000000
0.024209 0.005859
0.028656 0.570312
0.102890 1.000000
0.028780 0.000000
0.024209 0.025391
0.252470 1.000000
0.039649 1.000000
0.040761 1.000000
0.614748 1.000000
0.233696 1.000000
0.053113 1.000000
0.033226 1.000000
0.037179 1.000000
0.649951 1.000000
0.106719 1.000000
0.043602 0.298828
0.036808 1.000000
0.080040 1.000000
0.035944 1.000000
0.756176 1.000000
0.124135 1.000000
0.292614 0.902344
0.101038 1.000000
0.028162 0.031250
0.028162 0.718750
0.028162 0.363281
0.021369 0.691406
0.323246 1.000000
0.021245 0.156250
0.048172 1.000000
0.048048 1.000000
0.105361 1.000000
0.025074 1.000000
0.669219 1.000000
0.027915 1.000000
0.968256 1.000000
0.029397 1.000000
0.029274 0.933594
0.029274 1.000000
0.029274 1.000000
0.300642 1.000000
0.029150 0.986328
0.206398 1.000000
0.329792 1.000000
0.045825 0.289062
0.114254 1.000000
0.045702 0.843750
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.064353 1.000000
0.173542 1.000000
0.173295 1.000000
0.463192 1.000000
0.078804 1.000000
0.021863 1.000000
0.351408 1.000000
0.118330 1.000000
0.093256 1.000000
0.025198 1.000000
0.683794 1.000000
0.121912 1.000000
0.083375 1.000000
0.088933 1.000000
0.601285 1.000000
0.025939 1.000000
0.257411 0.283203
0.025815 1.000000
0.051507 1.000000
0.022357 0.177734
0.561388 1.000000
0.168972 1.000000
0.119936 1.000000
0.124259 1.000000
0.181324 1.000000
0.269886 1.000000
0.037549 1.000000
0.026433 1.000000
0.557683 1.000000
0.022727 0.126953
0.365983 0.943359
0.037055 1.000000
0.025074 0.708984
0.527297 1.000000
0.026186 0.160156
0.341280 1.000000
0.221220 0.632812
0.119565 0.212891
0.101532 0.000000
0.023962 0.675781
0.101408 0.000000
0.119442 0.255859
0.221467 0.646484
0.040761 0.205078
0.082016 1.000000
0.040761 0.060547
0.447875 0.000000
0.064600 1.000000
0.294096 0.996094
0.227520 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.065094 1.000000
0.149457 1.000000
0.149333 1.000000
0.119565 1.000000
0.090786 1.000000
0.103014 1.000000
0.025815 1.000000
0.535944 1.000000
0.025568 1.000000
0.065835 1.000000
0.065588 1.000000
0.065588 1.000000
0.020751 0.111328
0.128458 1.000000
0.020751 0.574219
0.065588 1.000000
0.065588 1.000000
0.065958 0.968750
0.216280 1.000000
0.190464 1.000000
0.193305 1.000000
0.030385 1.000000
0.695282 1.000000
0.051877 1.000000
0.430459 1.000000
0.045825 1.000000
0.432683 1.000000
0.106349 1.000000
0.084486 1.000000
0.096591 1.000000
0.238389 1.000000
0.352273 1.000000
0.022357 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.036685 1.000000
0.087698 1.000000
0.039155 1.000000
0.022357 1.000000
0.732090 1.000000
0.082633 1.000000
0.060771 1.000000
0.070652 1.000000
0.317317 1.000000
0.372036 1.000000
0.453434 0.064453
0.461957 0.013672
0.064847 1.000000
0.050519 1.000000
0.333004 1.000000
0.448987 1.000000
0.022357 1.000000
0.366477 1.000000
0.024704 1.000000
0.042243 1.000000
0.074234 0.101562
0.038908 1.000000
0.373147 0.433594
0.114995 0.828125
0.022233 0.835938
0.022110 1.000000
0.022110 1.000000
0.022110 0.214844
0.022110 1.000000
0.022110 0.994141
0.022110 0.107422
0.022110 0.931641
0.144639 0.503906
0.172925 1.000000
0.137352 1.000000
0.088315 0.539062
0.025815 0.000000
0.061265 1.000000
0.138340 1.000000
0.138093 0.988281
0.033350 0.898438
0.036932 1.000000
0.360919 0.890625
0.138093 1.000000
0.031991 1.000000
0.033350 0.712891
0.077199 1.000000
0.036808 0.175781
0.520133 1.000000
0.070282 1.000000
0.246294 1.000000
0.047554 0.199219
0.143281 1.000000
0.047431 0.292969
0.065588 1.000000
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065835 1.000000
0.153409 1.000000
0.153409 1.000000
0.141551 0.996094
0.141304 1.000000
0.025815 0.832031
0.032732 1.000000
0.377100 0.806641
0.141304 1.000000
0.028286 1.000000
0.025815 1.000000
0.075716 1.000000
0.057312 1.000000
0.066329 1.000000
0.145998 1.000000
0.566576 1.000000
0.185277 1.000000
0.132535 1.000000
0.289032 1.000000
0.279027 1.000000
0.026433 1.000000
0.023715 0.236328
0.023592 1.000000
0.023592 1.000000
0.023592 1.000000
0.092021 1.000000
0.188612 1.000000
0.083375 1.000000
0.047678 1.000000
0.414649 1.000000
0.026186 1.000000
0.089180 0.962891
0.020257 0.048828
0.020133 1.000000
0.020133 1.000000
0.020133 0.087891
0.020133 0.113281
0.020133 0.878906
0.020133 0.978516
0.020133 0.916016
0.067194 1.000000
0.046443 0.033203
0.037055 1.000000
0.207386 1.000000
0.171813 1.000000
0.184165 0.000000
0.131423 0.816406
0.020627 1.000000
0.020627 1.000000
0.020627 0.902344
0.020627 0.083984
0.020627 1.000000
0.020627 0.978516
0.020627 1.000000
0.020627 0.443359
0.170825 0.619141
0.169343 1.000000
0.153533 1.000000
0.093009 0.687500
0.044466 1.000000
0.049778 1.000000
0.347950 0.921875
0.029150 1.000000
0.038414 0.492188
0.038414 0.339844
0.028162 0.683594
0.389328 1.000000
0.028162 0.640625
0.076458 1.000000
0.030756 1.000000
0.030756 1.000000
0.030756 1.000000
0.030756 0.990234
0.264328 1.000000
0.155385 1.000000
0.212698 1.000000
0.021739 1.000000
0.024951 1.000000
0.027668 0.753906
0.026556 1.000000
0.025445 0.000000
0.026433 1.000000
0.026433 0.998047
0.026433 1.000000
0.142540 1.000000
0.040514 0.177734
0.032485 0.105469
0.058918 1.000000
0.184659 0.988281
0.319293 1.000000
0.111413 0.943359
0.073493 1.000000
0.022727 0.703125
0.225296 1.000000
0.022727 0.503906
0.073493 1.000000
0.111537 1.000000
0.289649 1.000000
0.079051 1.000000
0.395875 0.994141
0.070035 1.000000
0.399827 1.000000
0.151433 1.000000
0.120430 1.000000
0.276927 1.000000
0.363019 1.000000
0.102520 1.000000
0.060030 0.748047
0.023962 0.339844
0.240242 1.000000
0.023962 0.412109
0.060030 0.794922
0.102643 1.000000
0.306324 1.000000
0.369318 0.558594
0.051013 0.697266
0.051013 0.000000
0.369442 0.181641
0.071146 0.318359
0.130311 1.000000
0.081398 1.000000
0.020875 0.550781
0.192194 1.000000
0.020875 1.000000
0.081398 1.000000
0.130311 1.000000
0.267292 1.000000
0.042490 1.000000
0.166008 1.000000
0.042367 1.000000
0.042367 1.000000
0.042367 1.000000
0.029027 0.000000
0.023592 0.031250
0.023345 1.000000
0.241477 1.000000
0.273098 1.000000
0.024580 0.000000
0.048419 1.000000
0.145133 1.000000
0.048419 1.000000
0.024457 0.000000
0.175148 1.000000
0.024457 0.964844
0.048419 1.000000
0.145010 1.000000
0.048542 1.000000
0.024457 1.000000
0.175272 0.751953
0.114995 1.000000
0.083622 1.000000
0.095850 1.000000
0.029274 1.000000
0.563241 1.000000
0.021492 1.000000
0.031250 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.305336 1.000000
0.021369 1.000000
0.203928 1.000000
0.326705 1.000000
0.141675 0.750000
0.023221 0.064453
0.023221 0.347656
0.023221 0.994141
0.023221 0.267578
0.023221 1.000000
0.023221 1.000000
0.023221 0.091797
0.023221 0.480469
0.133029 0.292969
0.183794 1.000000
0.130311 1.000000
0.097085 0.265625
0.050766 1.000000
0.078063 0.574219
0.350049 1.000000
0.054842 1.000000
0.021245 0.496094
0.021245 0.382812
0.020504 0.224609
0.366477 1.000000
0.020504 0.085938
0.123765 0.894531
0.283350 1.000000
0.109931 1.000000
0.025198 0.041016
0.025198 0.644531
0.025198 0.437500
0.020504 0.804688
0.331151 1.000000
0.020380 0.548828
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.087698 1.000000
0.081769 0.875000
0.024209 1.000000
0.684289 1.000000
0.023221 1.000000
0.042737 1.000000
0.051630 1.000000
0.321270 1.000000
0.502717 1.000000
0.192441 1.000000
0.131299 1.000000
0.139946 1.000000
0.164773 1.000000
0.238389 1.000000
0.040761 1.000000
0.037920 1.000000
0.032362 1.000000
0.049531 1.000000
0.667490 1.000000
0.107337 1.000000
0.034461 0.251953
0.026062 1.000000
0.025939 0.947266
0.025939 1.000000
0.025939 0.996094
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 0.968750
0.221220 1.000000
0.056818 1.000000
0.220603 0.982422
0.278039 1.000000
0.147233 1.000000
0.146986 0.894531
0.020010 0.830078
0.022110 1.000000
0.408844 0.263672
0.147233 0.705078
0.020010 0.960938
0.045455 1.000000
0.101655 1.000000
0.034585 1.000000
0.699234 1.000000
0.024704 1.000000
0.126853 0.005859
0.190958 1.000000
0.230731 1.000000
0.027421 0.013672
0.174160 0.714844
0.035203 0.056641
0.035203 0.041016
0.035326 0.109375
0.035203 0.035156
0.068799 1.000000
0.070776 1.000000
0.050148 1.000000
0.390440 1.000000
0.397110 1.000000
0.116601 1.000000
0.140934 0.685547
0.034214 1.000000
0.623888 1.000000
0.020998 1.000000
0.030879 1.000000
0.030756 0.988281
0.030756 0.996094
0.030756 1.000000
0.216033 1.000000
0.022851 0.373047
0.024827 1.000000
0.025939 1.000000
0.189723 1.000000
0.316082 1.000000
0.047060 1.000000
0.040143 1.000000
0.061388 1.000000
0.487772 1.000000
0.127347 0.800781
0.090415 1.000000
0.056695 1.000000
0.022851 1.000000
0.022974 0.988281
0.026680 1.000000
0.025939 1.000000
0.061512 1.000000
0.061388 1.000000
0.029027 0.798828
0.029027 1.000000
0.029027 1.000000
0.025939 1.000000
0.029027 1.000000
0.141428 1.000000
0.043602 1.000000
0.380311 1.000000
0.023962 1.000000
0.021616 1.000000
0.021492 1.000000
0.045578 1.000000
0.045578 1.000000
0.118701 0.625000
0.034832 1.000000
0.654644 1.000000
0.038043 1.000000
0.031868 0.251953
0.031621 0.941406
0.031621 1.000000
0.031621 1.000000
0.031621 0.501953
0.031621 0.988281
0.087945 1.000000
0.022357 0.107422
0.022233 0.146484
0.387846 1.000000
0.022604 0.000000
0.022480 0.000000
0.045825 0.085938
0.086339 0.197266
0.056448 1.000000
0.396863 1.000000
0.044466 1.000000
0.414279 1.000000
0.373271 1.000000
0.075222 1.000000
0.034708 0.597656
0.034708 1.000000
0.075346 1.000000
0.373271 1.000000
0.143034 0.931641
0.142787 0.964844
0.025321 0.945312
0.035079 1.000000
0.386364 0.718750
0.142787 1.000000
0.024580 1.000000
0.025321 0.921875
0.043972 1.000000
0.526433 1.000000
0.039773 1.000000
0.359313 1.000000
0.042120 1.000000
0.041996 1.000000
0.103755 1.000000
0.042737 1.000000
0.653162 1.000000
0.023592 1.000000
0.122777 1.000000
0.202693 1.000000
0.089427 1.000000
0.452322 1.000000
0.034956 1.000000
0.075346 0.998047
0.058671 1.000000
0.053360 1.000000
0.023098 1.000000
0.693305 1.000000
0.023098 1.000000
0.026062 1.000000
0.031621 1.000000
0.584857 1.000000
0.027297 1.000000
0.315094 1.000000
0.126853 0.070312
0.137846 1.000000
0.024827 0.222656
0.173419 0.093750
0.190217 1.000000
0.044466 0.466797
0.040390 0.876953
0.040390 1.000000
0.040390 1.000000
0.040514 0.996094
0.040390 1.000000
0.040390 1.000000
0.049037 1.000000
0.106472 1.000000
0.047925 1.000000
0.022727 1.000000
0.675395 1.000000
0.115242 1.000000
0.095356 1.000000
0.020875 1.000000
0.684659 1.000000
0.279521 1.000000
0.337945 0.251953
0.041008 1.000000
0.027668 0.703125
0.139328 1.000000
0.027792 0.935547
0.050395 1.000000
0.096344 1.000000
0.061512 1.000000
0.024704 0.265625
0.247283 1.000000
0.024704 0.363281
0.061512 1.000000
0.096467 1.000000
0.315711 1.000000
0.072999 1.000000
0.071887 0.941406
0.225296 1.000000
0.511981 1.000000
0.022233 1.000000
0.162426 1.000000
0.141922 0.337891
0.170455 1.000000
0.030138 1.000000
0.021122 0.876953
0.336586 1.000000
0.021245 1.000000
0.025445 1.000000
0.155756 0.886719
0.021492 0.507812
0.021492 0.974609
0.021492 0.974609
0.021492 0.103516
0.021492 1.000000
0.021492 0.980469
0.021492 0.113281
0.021492 0.521484
0.140563 0.455078
0.168231 1.000000
0.133523 1.000000
0.100420 0.263672
0.046690 1.000000
0.021245 1.000000
0.054101 1.000000
0.054101 0.535156
0.092638 0.583984
0.069788 1.000000
0.028533 1.000000
0.039032 1.000000
0.542861 1.000000
0.037920 1.000000
0.037796 1.000000
0.037796 0.996094
0.037796 0.912109
0.224555 1.000000
0.033844 1.000000
0.022110 1.000000
0.236537 1.000000
0.296937 1.000000
0.047554 1.000000
0.094862 1.000000
0.041873 1.000000
0.396122 1.000000
0.320652 1.000000
0.054101 0.050781
0.126112 0.017578
0.390193 0.087891
0.126359 0.000000
0.022110 0.191406
0.053977 0.021484
0.022110 0.046875
0.020010 0.000000
0.020010 0.000000
0.020133 0.021484
0.020010 0.000000
0.020010 0.095703
0.020010 0.033203
0.032732 1.000000
0.032856 1.000000
0.023839 1.000000
0.031868 1.000000
0.050889 1.000000
0.050766 1.000000
0.036685 1.000000
0.036685 1.000000
0.036685 1.000000
0.031868 1.000000
0.036685 1.000000
0.110795 1.000000
0.022480 1.000000
0.391922 1.000000
0.027915 1.000000
0.298913 0.705078
0.103261 0.130859
0.059783 0.673828
0.059783 0.738281
0.103261 0.359375
0.298913 0.794922
0.028903 0.000000
0.022357 0.164062
0.111290 0.878906
0.038043 0.041016
0.354743 1.000000
0.038043 0.046875
0.027050 1.000000
0.130682 0.875000
0.223320 0.578125
0.027050 1.000000
0.078557 1.000000
0.137722 1.000000
0.062006 1.000000
0.322505 1.000000
0.303113 1.000000
0.022357 1.000000
0.109931 1.000000
0.083375 1.000000
0.094738 1.000000
0.023715 1.000000
0.573493 1.000000
0.023468 1.000000
0.021369 0.134766
0.021245 0.089844
0.021245 0.076172
0.021245 0.062500
0.146863 1.000000
0.026062 0.775391
0.194911 0.357422
0.034832 1.000000
0.023098 0.720703
0.360795 1.000000
0.023098 0.779297
0.055707 1.000000
0.020998 1.000000
0.020875 1.000000
0.043849 1.000000
0.043849 1.000000
0.113389 0.625000
0.196023 1.000000
0.508523 1.000000
0.026803 1.000000
0.460845 0.972656
0.023715 1.000000
0.464056 1.000000
0.075963 1.000000
0.046196 1.000000
0.094491 0.953125
0.436635 1.000000
0.190958 1.000000
0.063241 0.175781
0.115983 0.865234
0.023345 0.978516
0.023221 1.000000
0.023221 1.000000
0.023345 0.072266
0.023221 1.000000
0.023221 0.998047
0.023221 1.000000
0.023221 1.000000
0.133029 0.238281
0.184536 1.000000
0.130682 1.000000
0.087451 0.443359
0.020257 0.000000
0.058918 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 0.996094
0.031497 1.000000
0.064476 0.121094
0.061388 0.048828
0.156621 0.371094
0.062747 1.000000
0.113513 0.248047
0.301507 1.000000
0.113760 0.046875
0.075593 1.000000
0.143034 1.000000
0.026803 1.000000
0.761981 1.000000
0.137722 1.000000
0.063982 1.000000
0.673172 1.000000
0.027050 1.000000
0.071764 1.000000
0.034214 0.769531
0.515934 0.193359
0.063488 1.000000
0.266057 1.000000
0.117589 1.000000
0.057930 1.000000
0.374259 1.000000
0.360054 1.000000
0.020380 1.000000
0.089921 1.000000
0.113636 0.990234
0.048172 1.000000
0.021245 1.000000
0.598814 1.000000
0.021245 1.000000
0.020875 1.000000
0.021245 0.697266
0.871047 1.000000
0.042861 1.000000
0.037796 1.000000
0.027421 1.000000
0.034091 1.000000
0.650445 1.000000
0.090168 1.000000
0.060771 1.000000
0.037302 1.000000
0.743207 1.000000
0.035573 1.000000
0.062376 1.000000
0.032609 1.000000
0.032115 1.000000
0.048542 0.160156
0.137228 1.000000
0.048419 0.152344
0.066453 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066576 1.000000
0.153533 1.000000
0.153533 1.000000
0.103137 0.873047
0.021492 1.000000
0.021492 1.000000
0.021492 0.871094
0.021492 0.062500
0.021492 0.906250
0.021492 1.000000
0.021492 0.216797
0.021492 1.000000
0.184412 0.441406
0.166378 1.000000
0.155015 1.000000
0.103878 0.464844
0.037055 0.888672
0.031497 1.000000
0.031374 1.000000
0.076581 1.000000
0.228631 1.000000
0.547554 1.000000
0.055459 0.990234
0.030879 1.000000
0.030879 1.000000
0.030879 1.000000
0.030879 0.998047
0.081398 1.000000
0.027915 1.000000
0.022974 1.000000
0.249876 1.000000
0.168849 0.998047
0.234066 1.000000
0.871294 1.000000
0.040390 1.000000
0.060400 1.000000
0.308547 1.000000
0.040514 1.000000
0.041131 0.681641
0.041131 0.330078
0.033103 0.644531
0.379076 1.000000
0.033103 0.677734
0.030015 0.416016
0.218379 1.000000
0.029891 0.105469
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.078063 1.000000
0.104867 1.000000
0.104867 1.000000
0.040884 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.137228 1.000000
0.096714 1.000000
0.442194 0.984375
0.036067 1.000000
0.025321 1.000000
0.065588 1.000000
0.065588 1.000000
0.111784 0.513672
0.085227 1.000000
0.034832 1.000000
0.046813 1.000000
0.451334 1.000000
0.021616 1.000000
0.046072 1.000000
0.548172 0.998047
0.041378 1.000000
0.322258 1.000000
0.047678 1.000000
0.047554 1.000000
0.110301 1.000000
0.335968 1.000000
0.346220 1.000000
0.026803 1.000000
0.020133 0.011719
0.029027 0.058594
0.096467 1.000000
0.029027 0.134766
0.020010 0.003906
0.273592 1.000000
0.020010 0.031250
0.029027 0.220703
0.096467 1.000000
0.029150 0.000000
0.020010 0.000000
0.273468 1.000000
0.020875 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.183300 1.000000
0.179965 0.484375
0.037920 1.000000
0.031621 1.000000
0.021492 0.806641
0.389946 1.000000
0.021492 1.000000
0.032362 1.000000
0.056077 1.000000
0.107090 1.000000
0.048172 1.000000
0.378706 1.000000
0.319046 1.000000
0.117589 0.007812
0.157856 0.000000
0.240736 1.000000
0.021863 0.009766
0.158103 0.425781
0.041131 0.062500
0.041131 0.041016
0.041255 0.037109
0.041131 0.236328
0.107090 1.000000
0.139575 0.980469
0.139328 0.998047
0.033226 0.724609
0.034338 1.000000
0.362401 0.955078
0.139328 1.000000
0.024086 1.000000
0.033226 0.912109
0.076087 0.138672
0.039279 0.042969
0.427372 0.000000
0.054842 0.023438
0.326334 0.333984
0.252470 0.570312
0.024457 1.000000
0.047060 1.000000
0.021245 1.000000
0.585351 1.000000
0.021986 0.394531
0.307436 1.000000
0.035573 1.000000
0.249382 1.000000
0.030632 1.000000
0.020875 0.755859
0.230855 1.000000
0.020875 0.910156
0.031374 1.000000
0.093750 1.000000
0.091280 0.673828
0.100420 1.000000
0.033226 1.000000
0.581892 1.000000
0.115119 1.000000
0.075593 1.000000
0.032609 1.000000
0.663414 1.000000
0.020010 1.000000
0.145875 0.992188
0.145751 0.992188
0.021739 0.939453
0.024086 0.945312
0.402421 0.992188
0.145751 1.000000
0.020751 1.000000
0.021739 0.929688
0.056818 1.000000
0.056695 1.000000
0.124259 0.998047
0.029027 1.000000
0.611166 1.000000
0.032856 1.000000
0.029768 1.000000
0.527915 1.000000
0.022357 0.230469
0.374753 1.000000
0.094615 0.730469
0.057930 0.957031
0.025445 0.558594
0.261240 1.000000
0.025445 0.531250
0.057930 1.000000
0.094738 1.000000
0.325222 1.000000
0.041502 1.000000
0.030385 1.000000
0.041008 1.000000
0.682312 1.000000
0.103137 1.000000
0.032732 0.287109
0.043972 0.496094
0.302989 1.000000
0.032115 0.107422
0.042737 0.789062
0.042737 0.308594
0.035820 0.634766
0.400939 1.000000
0.035820 0.166016
0.027668 1.000000
0.027544 1.000000
0.057930 1.000000
0.057930 0.443359
0.150198 0.708984
0.042120 1.000000
0.567441 1.000000
0.021492 1.000000
0.130435 1.000000
0.090662 1.000000
0.102890 1.000000
0.158226 1.000000
0.413785 1.000000
0.025198 1.000000
0.054348 1.000000
0.106349 1.000000
0.039649 1.000000
0.021739 1.000000
0.681695 1.000000
0.024457 1.000000
0.022233 1.000000
0.022110 0.884766
0.022110 1.000000
0.022110 1.000000
0.220109 1.000000
0.141798 1.000000
0.177742 1.000000
0.362031 1.000000
0.033226 1.000000
0.033103 1.000000
0.025815 1.000000
0.073493 1.000000
0.073493 0.212891
0.188612 0.697266
0.057436 1.000000
0.448617 1.000000
0.026556 1.000000
0.102890 1.000000
0.099679 0.753906
0.022110 1.000000
0.038414 1.000000
0.643528 1.000000
0.085104 1.000000
0.569664 1.000000
0.085721 1.000000
0.219368 1.000000
0.059536 0.781250
0.020133 0.000000
0.028039 0.531250
0.028039 1.000000
0.028039 1.000000
0.028039 1.000000
0.239995 1.000000
0.027421 1.000000
0.156868 1.000000
0.194911 1.000000
0.020133 0.613281
0.025321 1.000000
0.049531 1.000000
0.029150 0.156250
0.176507 1.000000
0.029027 0.125000
0.065217 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065341 1.000000
0.156621 1.000000
0.156621 1.000000
0.131670 0.947266
0.022233 0.113281
0.022233 0.867188
0.022233 1.000000
0.022233 0.183594
0.022233 1.000000
0.022233 1.000000
0.022233 0.121094
0.022233 0.392578
0.145380 0.976562
0.173172 1.000000
0.137846 1.000000
0.096591 0.417969
0.055336 1.000000
0.134017 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 0.175781
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.150198 1.000000
0.038043 1.000000
0.171566 1.000000
0.151433 1.000000
0.104373 0.587891
0.099432 1.000000
0.124629 0.646484
0.160820 1.000000
0.524580 1.000000
0.971591 0.203125
0.019763 1.000000
0.022727 0.580078
0.865613 1.000000
0.045331 1.000000
0.080534 1.000000
0.076334 0.869141
0.245430 1.000000
0.516675 1.000000
0.028533 0.396484
0.504076 0.451172
0.020504 0.191406
0.403533 0.984375
0.043231 0.908203
0.043355 0.687500
0.031374 0.458984
0.041996 1.000000
0.067070 1.000000
0.066947 1.000000
0.048419 1.000000
0.048419 1.000000
0.048419 1.000000
0.041996 1.000000
0.048419 0.156250
0.145998 1.000000
0.029644 1.000000
0.020257 0.837891
0.198246 1.000000
0.020133 0.162109
0.036685 1.000000
0.072381 0.056641
0.069664 0.044922
0.114995 0.019531
0.056942 1.000000
0.108202 0.023438
0.329916 1.000000
0.108449 0.046875
0.073123 1.000000
0.144516 1.000000
0.111907 1.000000
0.054348 1.000000
0.022851 0.736328
0.528656 1.000000
0.022851 1.000000
0.038414 1.000000
0.023098 1.000000
0.022974 1.000000
0.049407 1.000000
0.049407 0.490234
0.129076 0.855469
0.041008 1.000000
0.620800 1.000000
0.587821 1.000000
0.348938 0.976562
0.072875 1.000000
0.073740 0.798828
0.081769 1.000000
0.026309 1.000000
0.657609 1.000000
0.025939 0.203125
0.020380 1.000000
0.308053 1.000000
0.034091 1.000000
0.246789 1.000000
0.032485 1.000000
0.022110 0.753906
0.210845 1.000000
0.022110 0.978516
0.036808 1.000000
0.108078 1.000000
0.131546 0.802734
0.036808 1.000000
0.633276 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 0.998047
0.020751 0.484375
0.023345 1.000000
0.025815 1.000000
0.025692 1.000000
0.025692 1.000000
0.025815 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.191576 1.000000
0.058794 1.000000
0.219738 1.000000
0.276927 1.000000
0.324234 1.000000
0.104125 0.296875
0.043849 0.564453
0.043849 1.000000
0.104125 0.488281
0.324234 1.000000
0.020998 0.000000
0.046937 1.000000
0.031868 1.000000
0.063612 1.000000
0.531497 1.000000
0.119318 0.761719
0.087945 1.000000
0.054224 1.000000
0.154397 1.000000
0.116230 1.000000
0.030509 1.000000
0.608078 1.000000
0.020627 1.000000
0.080410 1.000000
0.078310 0.757812
0.086092 1.000000
0.170825 1.000000
0.499135 1.000000
0.101161 0.994141
0.307806 1.000000
0.096220 1.000000
0.409091 1.000000
0.271863 0.480469
0.091897 1.000000
0.021492 1.000000
0.516675 1.000000
0.076458 1.000000
0.061265 1.000000
0.071270 1.000000
0.320405 1.000000
0.375494 1.000000
0.069788 1.000000
0.062871 0.802734
0.077693 1.000000
0.026186 1.000000
0.666502 1.000000
0.067935 1.000000
0.067811 1.000000
0.067811 1.000000
0.022357 0.037109
0.163908 1.000000
0.022357 0.542969
0.067811 1.000000
0.067811 1.000000
0.067935 1.000000
0.190341 1.000000
0.165514 1.000000
0.025568 1.000000
0.025445 1.000000
0.025445 1.000000
0.025445 1.000000
0.025445 1.000000
0.025445 1.000000
0.097332 1.000000
0.020998 0.076172
0.030756 1.000000
0.193552 1.000000
0.388587 1.000000
0.032485 1.000000
0.117836 1.000000
0.044343 0.281250
0.493454 0.605469
0.117218 1.000000
0.179842 0.988281
0.039032 1.000000
0.637722 1.000000
0.038414 1.000000
0.253582 0.714844
0.038043 1.000000
0.087698 1.000000
0.038043 1.000000
0.022110 1.000000
0.735548 1.000000
0.022851 0.337891
0.114130 0.611328
0.033350 0.035156
0.370553 1.000000
0.033350 0.066406
0.020257 1.000000
0.132658 1.000000
0.226408 0.685547
0.020257 1.000000
0.089550 0.984375
0.022110 1.000000
0.022110 0.982422
0.022110 1.000000
0.022233 0.058594
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.164773 1.000000
0.042243 1.000000
0.173295 1.000000
0.159461 1.000000
0.104373 0.507812
0.096467 0.994141
0.039155 1.000000
0.039155 1.000000
0.039155 0.072266
0.039155 1.000000
0.160820 1.000000
0.232584 1.000000
0.138340 1.000000
0.089180 0.263672
0.030385 1.000000
0.104990 1.000000
0.076828 1.000000
0.087574 1.000000
0.022357 1.000000
0.609190 1.000000
0.021369 1.000000
0.038785 1.000000
0.024086 1.000000
0.025815 1.000000
0.684289 1.000000
0.078681 1.000000
0.057065 1.000000
0.035820 1.000000
0.134758 1.000000
0.103014 1.000000
0.337698 1.000000
0.342885 1.000000
0.069046 1.000000
0.030509 1.000000
0.030509 1.000000
0.030509 0.976562
0.030509 1.000000
0.073740 1.000000
0.035203 1.000000
0.026803 1.000000
0.237772 1.000000
0.179471 1.000000
0.216527 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.147480 1.000000
0.117712 1.000000
0.029274 1.000000
0.618824 1.000000
0.054101 1.000000
0.039526 1.000000
0.038785 1.000000
0.768157 1.000000
0.021492 0.019531
0.021492 0.314453
0.135993 0.003906
0.167367 1.000000
0.207757 1.000000
0.030509 0.000000
0.188241 0.466797
0.038167 0.023438
0.038167 0.031250
0.038291 0.041016
0.038167 0.089844
0.072505 1.000000
0.040267 1.000000
0.025074 1.000000
0.028162 0.722656
0.735425 1.000000
0.080534 1.000000
0.032979 0.328125
0.020257 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.020133 1.000000
0.077199 1.000000
0.024333 1.000000
0.360672 0.978516
0.308300 1.000000
0.025692 1.000000
0.123765 1.000000
0.287796 0.845703
0.104125 1.000000
0.027297 0.125000
0.027297 0.828125
0.027297 0.355469
0.021369 0.169922
0.325346 1.000000
0.021245 0.476562
0.061512 1.000000
0.111660 1.000000
0.041502 1.000000
0.358819 1.000000
0.308918 1.000000
0.023592 1.000000
0.121912 1.000000
0.021986 0.083984
0.021863 1.000000
0.021863 0.179688
0.021863 0.308594
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.179842 1.000000
0.026680 0.230469
0.164155 1.000000
0.156868 0.000000
0.023715 0.000000
0.052495 1.000000
0.126853 1.000000
0.098320 1.000000
0.025815 1.000000
0.655632 1.000000
0.114501 1.000000
0.094368 1.000000
0.186265 1.000000
0.520504 1.000000
0.139822 0.974609
0.139699 0.902344
0.026927 0.455078
0.034214 1.000000
0.375741 0.250000
0.139699 0.992188
0.031003 1.000000
0.026927 1.000000
0.177619 0.953125
0.126112 1.000000
0.028780 1.000000
0.043478 1.000000
0.037549 1.000000
0.405262 1.000000
0.037673 1.000000
0.046443 1.000000
0.027421 1.000000
0.828681 1.000000
0.049901 1.000000
0.023098 0.179688
0.055954 1.000000
0.040637 1.000000
0.050519 0.982422
0.584363 1.000000
0.130805 1.000000
0.046690 0.289062
0.137228 1.000000
0.098444 1.000000
0.102026 1.000000
0.024209 1.000000
0.510993 1.000000
0.030879 1.000000
0.020875 1.000000
0.027421 1.000000
0.815835 1.000000
0.059412 1.000000
0.138958 0.978516
0.138834 0.996094
0.024827 0.882812
0.034708 1.000000
0.380682 0.841797
0.138834 1.000000
0.037796 1.000000
0.024827 0.925781
0.076458 1.000000
0.409956 1.000000
0.071023 1.000000
0.411808 1.000000
0.025939 1.000000
0.025692 1.000000
0.794219 1.000000
0.055830 1.000000
0.026556 0.166016
0.068676 1.000000
0.067564 0.974609
0.271245 1.000000
0.481719 1.000000
0.020875 1.000000
0.042737 1.000000
0.433547 1.000000
0.036314 1.000000
0.439106 1.000000
0.023592 0.337891
0.117465 0.806641
0.024827 0.048828
0.395875 0.972656
0.024827 0.095703
0.135252 0.660156
0.230608 0.626953
0.971714 0.240234
0.028780 0.000000
0.027792 0.296875
0.108819 1.000000
0.027792 0.144531
0.028656 0.025391
0.240366 1.000000
0.028656 0.005859
0.027792 0.664062
0.108819 1.000000
0.027915 0.007812
0.028656 0.007812
0.240242 1.000000
0.092762 1.000000
0.069046 1.000000
0.070529 1.000000
0.383399 1.000000
0.280756 1.000000
0.021369 1.000000
0.035944 0.523438
0.035820 1.000000
0.036685 0.320312
0.101161 1.000000
0.101038 0.074219
0.187253 0.064453
0.128953 0.277344
0.039279 1.000000
0.034585 1.000000
0.023839 0.111328
0.153162 1.000000
0.023715 0.589844
0.033844 1.000000
0.035697 0.230469
0.123394 1.000000
0.035573 0.912109
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063612 1.000000
0.181324 1.000000
0.181324 1.000000
0.081892 1.000000
0.062006 1.000000
0.386734 1.000000
0.369936 1.000000
0.022604 1.000000
0.028409 1.000000
0.062747 1.000000
0.023098 1.000000
0.808177 1.000000
0.027174 0.253906
0.204422 1.000000
0.027050 0.148438
0.067441 1.000000
0.067194 1.000000
0.067317 1.000000
0.067194 1.000000
0.067194 1.000000
0.067441 1.000000
0.139081 1.000000
0.139205 1.000000
0.039526 1.000000
0.039402 1.000000
0.039402 1.000000
0.039402 1.000000
0.039402 1.000000
0.039402 1.000000
0.154027 1.000000
0.077446 1.000000
0.395751 0.992188
0.043478 1.000000
0.217391 1.000000
0.021369 1.000000
0.161561 1.000000
0.042367 1.000000
0.431571 1.000000
0.028656 1.000000
0.110795 1.000000
0.029150 0.066406
0.428854 0.000000
0.100420 1.000000
0.282856 1.000000
0.030509 0.349609
0.030385 0.050781
0.091280 0.025391
0.145010 0.078125
0.046690 0.056641
0.025815 1.000000
0.091774 0.945312
0.028903 0.976562
0.091280 0.085938
0.145010 0.304688
0.046813 0.021484
0.025815 0.146484
0.091774 0.128906
0.028903 0.566406
0.068429 1.000000
0.045084 1.000000
0.033597 0.406250
0.465539 1.000000
0.104867 0.994141
0.107584 1.000000
0.076828 1.000000
0.020380 0.123047
0.329916 1.000000
0.031991 1.000000
0.246418 1.000000
0.031991 1.000000
0.020998 0.691406
0.203187 1.000000
0.020998 0.376953
0.046319 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.082031
0.026556 1.000000
0.081028 1.000000
0.044096 0.896484
0.027174 0.365234
0.282115 1.000000
0.027174 0.308594
0.044096 1.000000
0.081028 1.000000
0.346838 1.000000
0.024580 1.000000
0.465786 1.000000
0.022110 0.982422
0.468132 1.000000
0.044590 1.000000
0.027792 1.000000
0.031126 1.000000
0.706769 1.000000
0.089427 1.000000
0.036438 0.369141
0.025074 1.000000
0.024951 1.000000
0.056201 1.000000
0.056201 1.000000
0.130929 0.908203
0.041008 1.000000
0.594368 1.000000
0.029644 1.000000
0.137722 0.986328
0.137475 0.976562
0.024580 0.736328
0.034461 1.000000
0.377717 0.970703
0.137475 0.990234
0.037549 1.000000
0.024580 0.871094
0.036561 1.000000
0.026556 1.000000
0.032979 1.000000
0.728384 1.000000
0.085474 1.000000
0.030509 0.103516
0.045208 1.000000
0.032362 1.000000
0.032238 1.000000
0.032238 0.576172
0.032238 1.000000
0.032238 1.000000
0.032238 0.943359
0.095726 1.000000
0.020380 0.070312
0.020380 0.000000
0.382164 1.000000
0.020504 0.224609
0.020380 0.111328
0.038785 0.000000
0.085227 0.281250
0.170208 1.000000
0.124506 1.000000
0.349185 1.000000
0.262228 1.000000
0.024827 1.000000
0.043355 1.000000
0.043231 1.000000
0.043231 1.000000
0.043231 1.000000
0.043231 1.000000
0.043231 1.000000
0.155509 1.000000
0.076458 1.000000
0.377470 1.000000
0.053607 1.000000
0.027668 0.197266
0.190588 0.878906
0.027544 0.076172
0.119318 1.000000
0.119195 1.000000
0.119195 1.000000
0.091403 1.000000
0.119318 1.000000
0.136240 1.000000
0.024086 0.732422
0.120677 0.835938
0.422060 0.923828
0.137599 0.998047
0.234931 0.707031
0.223691 1.000000
0.021369 1.000000
0.163291 1.000000
0.021122 1.000000
0.453928 1.000000
0.029891 1.000000
0.023221 0.431641
0.115489 0.998047
0.031126 0.074219
0.380435 0.996094
0.031126 0.167969
0.134511 0.861328
0.229125 0.738281
0.039526 0.980469
0.039402 1.000000
0.099926 0.810547
0.309165 1.000000
0.430707 1.000000
0.041873 1.000000
0.041749 1.000000
0.041749 1.000000
0.041749 1.000000
0.041749 1.000000
0.041749 1.000000
0.152668 1.000000
0.072752 1.000000
0.389822 0.990234
0.049778 1.000000
0.063859 1.000000
0.078063 1.000000
0.391798 1.000000
0.373641 1.000000
0.143651 0.972656
0.143404 0.962891
0.029521 0.998047
0.030632 1.000000
0.379447 0.978516
0.143404 1.000000
0.021369 1.000000
0.029521 0.804688
0.021986 0.105469
0.022110 0.261719
0.180954 0.855469
0.021986 0.058594
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.031991 1.000000
0.093503 1.000000
0.024951 0.785156
0.061388 1.000000
0.079051 0.085938
0.021122 0.458984
0.110054 0.000000
0.082757 0.197266
0.125371 1.000000
0.309042 1.000000
0.095726 1.000000
0.027792 0.205078
0.027792 0.560547
0.027915 0.404297
0.322011 1.000000
0.020875 1.000000
0.045208 1.000000
0.058177 0.916016
0.021245 1.000000
0.759881 1.000000
0.091774 1.000000
0.026803 1.000000
0.026803 1.000000
0.026803 0.199219
0.026803 0.945312
0.084857 1.000000
0.036191 1.000000
0.036191 1.000000
0.224679 1.000000
0.168355 1.000000
0.212204 1.000000
0.122777 0.021484
0.155385 1.000000
0.024209 0.058594
0.167490 0.035156
0.189970 1.000000
0.027174 0.128906
0.042367 1.000000
0.042367 1.000000
0.042367 1.000000
0.042490 0.779297
0.042367 1.000000
0.042367 1.000000
0.020010 1.000000
0.019886 0.941406
0.042120 1.000000
0.042120 0.443359
0.109684 0.822266
0.033844 1.000000
0.680089 1.000000
0.064476 0.988281
0.060400 0.697266
0.070158 1.000000
0.024827 1.000000
0.686265 1.000000
0.205657 0.517578
0.028656 0.000000
0.111413 1.000000
0.079669 0.000000
0.038908 0.171875
0.079669 0.000000
0.111290 0.589844
0.028780 0.000000
0.205534 0.283203
0.077940 0.312500
0.069170 1.000000
0.043231 1.000000
0.048419 1.000000
0.430707 1.000000
0.137969 0.710938
0.103631 1.000000
0.067194 1.000000
0.141675 0.947266
0.141428 0.953125
0.027174 0.976562
0.037673 1.000000
0.379200 0.917969
0.141428 0.988281
0.026309 1.000000
0.027174 0.986328
0.061759 1.000000
0.046690 1.000000
0.537673 1.000000
0.278903 1.000000
0.077075 0.515625
0.044466 1.000000
0.027544 0.320312
0.292614 1.000000
0.027544 0.398438
0.044466 0.972656
0.077075 0.658203
0.352396 1.000000
0.094121 0.806641
0.053236 0.500000
0.025568 0.455078
0.265687 1.000000
0.025568 0.357422
0.053236 0.000000
0.094244 1.000000
0.327075 1.000000
0.021122 0.763672
0.467638 1.000000
0.470603 1.000000
0.035820 1.000000
0.089056 1.000000
0.020875 0.000000
0.141428 0.986328
0.022480 1.000000
0.030262 1.000000
0.489377 1.000000
0.030262 1.000000
0.042861 1.000000
0.029027 1.000000
0.028903 1.000000
0.028903 1.000000
0.028903 1.000000
0.028903 1.000000
0.028903 1.000000
0.112278 1.000000
0.025568 0.150391
0.038785 1.000000
0.544466 0.976562
0.037673 1.000000
0.028409 1.000000
0.028409 1.000000
0.064106 1.000000
0.797060 1.000000
0.028656 1.000000
0.020751 1.000000
0.025815 1.000000
0.787426 1.000000
0.066947 1.000000
0.023839 0.220703
0.182683 1.000000
0.085227 1.000000
0.030262 1.000000
0.568058 1.000000
0.034091 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.021122 0.000000
0.044219 1.000000
0.035944 1.000000
0.021986 1.000000
0.787302 1.000000
0.030015 1.000000
0.028162 1.000000
0.041378 1.000000
0.821146 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.332510 1.000000
0.084363 0.259766
0.056448 1.000000
0.056448 1.000000
0.084363 0.457031
0.332386 1.000000
0.020257 0.000000
0.534585 1.000000
0.036685 1.000000
0.063612 1.000000
0.032485 1.000000
0.237895 1.000000
0.068182 1.000000
0.051630 1.000000
0.027792 1.000000
0.769516 1.000000
0.051383 0.218750
0.154150 1.000000
0.051260 0.197266
0.068182 1.000000
0.068058 1.000000
0.068058 1.000000
0.068058 1.000000
0.068058 1.000000
0.068305 1.000000
0.137846 1.000000
0.137846 1.000000
0.337945 0.521484
0.088933 1.000000
0.021492 0.550781
0.021492 0.000000
0.088933 0.000000
0.338068 0.570312
0.047431 0.261719
0.095232 0.666016
0.055212 0.457031
0.025445 0.537109
0.262969 1.000000
0.025445 0.408203
0.055212 0.000000
0.095356 1.000000
0.325099 1.000000
0.443058 0.031250
0.457633 0.015625
0.032856 1.000000
0.040884 1.000000
0.690711 1.000000
0.079298 1.000000
0.059659 1.000000
0.035573 1.000000
0.056818 1.000000
0.033597 0.615234
0.507041 0.000000
0.044343 1.000000
0.303607 1.000000
0.189600 1.000000
0.025445 1.000000
0.151309 1.000000
0.037673 1.000000
0.510005 1.000000
0.163785 1.000000
0.120183 1.000000
0.031250 1.000000
0.565835 1.000000
0.022604 1.000000
0.084733 0.037109
0.079051 0.052734
0.133893 0.742188
0.063118 1.000000
0.110301 0.066406
0.286561 1.000000
0.110548 0.060547
0.077816 1.000000
0.056695 1.000000
0.037302 1.000000
0.027792 1.000000
0.646616 1.000000
0.103014 1.000000
0.047678 0.259766
0.160697 1.000000
0.119318 1.000000
0.254694 1.000000
0.356596 1.000000
0.021122 1.000000
0.029891 1.000000
0.024827 1.000000
0.037426 1.000000
0.751729 1.000000
0.081892 1.000000
0.027174 0.146484
0.024827 1.000000
0.030756 1.000000
0.813612 1.000000
0.062253 1.000000
0.020504 0.255859
0.309536 0.003906
0.025321 1.000000
0.112401 0.105469
0.031868 1.000000
0.424037 1.000000
0.107831 1.000000
0.022974 1.000000
0.136117 0.798828
0.067811 1.000000
0.029768 1.000000
0.483325 1.000000
0.029891 1.000000
0.030262 1.000000
0.134758 1.000000
0.131917 0.669922
0.026680 1.000000
0.238266 1.000000
0.350667 1.000000
0.024457 1.000000
0.025815 1.000000
0.029521 1.000000
0.825222 1.000000
0.059042 1.000000
0.020504 0.201172
0.034461 1.000000
0.074728 1.000000
0.033597 1.000000
0.772233 1.000000
0.039402 0.976562
0.450840 0.978516
0.035820 0.978516
0.452816 0.968750
0.124753 0.990234
0.023468 0.152344
0.023468 0.929688
0.023468 1.000000
0.023468 0.107422
0.023468 1.000000
0.023468 1.000000
0.023468 0.083984
0.023468 1.000000
0.134634 0.337891
0.186265 1.000000
0.131793 1.000000
0.092762 0.259766
0.056448 1.000000
0.058671 1.000000
0.608078 1.000000
0.058671 1.000000
0.238513 1.000000
0.020998 1.000000
0.020875 1.000000
0.020875 1.000000
0.020875 1.000000
0.242218 1.000000
0.295208 0.419922
0.041255 1.000000
0.028286 0.695312
0.219244 1.000000
0.028286 0.941406
0.040390 1.000000
0.718009 1.000000
0.020133 1.000000
0.025321 1.000000
0.120924 1.000000
0.028533 1.000000
0.024951 1.000000
0.024827 1.000000
0.024827 1.000000
0.024827 1.000000
0.024827 1.000000
0.024827 1.000000
0.024827 1.000000
0.024827 0.964844
0.222950 1.000000
0.039155 1.000000
0.212821 1.000000
0.281374 1.000000
0.065588 0.371094
0.056324 1.000000
0.322381 1.000000
0.430212 1.000000
0.030262 1.000000
0.030385 0.966797
0.460474 1.000000
0.027792 1.000000
0.462451 1.000000
0.071887 1.000000
0.053607 1.000000
0.061388 1.000000
0.724061 1.000000
0.074605 1.000000
0.052866 1.000000
0.357337 1.000000
0.418725 1.000000
0.041749 0.101562
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.146986 1.000000
0.120924 1.000000
0.044837 1.000000
0.031126 0.656250
0.316206 1.000000
0.031003 0.791016
0.041625 1.000000
0.039032 1.000000
0.025568 1.000000
0.757164 1.000000
0.070776 0.986328
0.032732 0.101562
0.020133 1.000000
0.023098 1.000000
0.826458 1.000000
0.044960 0.859375
0.033350 1.000000
0.020010 1.000000
0.148468 1.000000
0.021122 1.000000
0.099432 1.000000
0.153039 1.000000
0.099308 1.000000
0.021122 0.966797
0.148468 1.000000
0.229990 1.000000
0.036314 1.000000
0.036067 1.000000
0.020627 0.468750
0.712204 1.000000
0.078063 1.000000
0.037179 0.312500
0.167490 1.000000
0.129323 1.000000
0.287920 1.000000
0.305212 1.000000
0.024704 1.000000
0.081522 1.000000
0.079792 0.912109
0.321887 1.000000
0.429471 1.000000
0.197505 1.000000
0.171813 1.000000
0.180583 0.982422
0.369318 1.000000
0.350420 0.595703
0.081522 0.009766
0.033350 0.000000
0.033350 0.552734
0.081522 0.054688
0.350420 0.597656
0.030385 0.080078
0.161191 1.000000
0.079545 1.000000
0.175766 1.000000
0.459857 1.000000
0.027915 1.000000
0.023839 0.021484
0.026309 0.011719
0.026556 0.000000
0.035944 0.048828
0.041255 0.025391
0.304595 0.029297
0.041625 0.000000
0.026186 0.029297
0.372653 0.011719
0.029644 0.023438
0.023715 0.011719
0.028162 0.007812
0.023962 0.000000
0.380435 0.126953
0.022727 0.441406
0.425642 0.007812
0.142540 1.000000
0.114377 1.000000
0.279644 1.000000
0.366724 1.000000
0.038167 0.105469
0.036067 1.000000
0.027297 1.000000
0.027297 0.949219
0.027297 0.998047
0.027297 1.000000
0.234437 1.000000
0.025692 0.917969
0.166378 1.000000
0.203063 1.000000
0.034214 1.000000
0.053854 1.000000
0.089427 1.000000
0.064353 1.000000
0.072628 1.000000
0.679224 1.000000
0.024580 0.000000
0.048419 1.000000
0.145133 0.988281
0.048419 1.000000
0.024457 0.132812
0.175148 1.000000
0.024457 0.865234
0.048419 0.398438
0.145010 1.000000
0.048542 0.066406
0.024457 0.619141
0.175272 1.000000
0.028162 1.000000
0.028039 1.000000
0.030385 1.000000
0.082633 1.000000
0.082510 1.000000
0.151927 0.224609
0.105855 1.000000
0.031621 1.000000
0.027668 1.000000
0.312624 1.000000
0.028162 1.000000
0.121171 1.000000
0.274580 1.000000
0.108943 1.000000
0.026803 0.113281
0.026803 0.820312
0.026803 0.408203
0.022480 0.632812
0.330163 1.000000
0.022357 0.808594
0.137105 1.000000
0.096467 1.000000
0.387722 1.000000
0.020504 0.599609
0.229496 1.000000
0.020504 1.000000
0.030385 1.000000
0.150815 1.000000
0.143034 0.681641
0.030262 1.000000
0.051383 1.000000
0.503335 1.000000
0.025074 1.000000
0.072875 1.000000
0.062129 1.000000
0.071146 1.000000
0.025939 1.000000
0.672307 1.000000
0.066700 1.000000
0.109931 1.000000
0.048542 1.000000
0.693182 1.000000
0.022604 1.000000
0.022480 1.000000
0.052866 1.000000
0.052866 1.000000
0.120924 0.896484
0.042861 1.000000
0.613760 1.000000
0.029027 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.048913 1.000000
0.089056 1.000000
0.033226 1.000000
0.709116 1.000000
0.020504 1.000000
0.086833 1.000000
0.108325 0.916016
0.324975 1.000000
0.397851 1.000000
0.098567 0.460938
0.377223 1.000000
0.088686 1.000000
0.380311 1.000000
0.065711 1.000000
0.423913 1.000000
0.061759 1.000000
0.425642 1.000000
0.226161 1.000000
0.030756 1.000000
0.184536 1.000000
0.052001 1.000000
0.395751 1.000000
0.021492 1.000000
0.052989 1.000000
0.050766 1.000000
0.783844 1.000000
0.020998 1.000000
0.222703 1.000000
0.156126 1.000000
0.082139 1.000000
0.082139 1.000000
0.156126 1.000000
0.222703 1.000000
0.024580 0.166016
0.024951 0.013672
0.041131 0.019531
0.024209 0.246094
0.357090 0.023438
0.029644 0.837891
0.433918 0.037109
0.058424 1.000000
0.042737 1.000000
0.041873 1.000000
0.749753 1.000000
0.021492 1.000000
0.090539 0.089844
0.085474 0.158203
0.098320 0.021484
0.063118 1.000000
0.114130 0.052734
0.286314 1.000000
0.114254 0.027344
0.080534 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.121094
0.026556 1.000000
0.145504 1.000000
0.115736 1.000000
0.305212 1.000000
0.348814 1.000000
0.034091 1.000000
0.054224 1.000000
0.068799 1.000000
0.459733 1.000000
0.134387 0.707031
0.100296 1.000000
0.058300 1.000000
0.118330 1.000000
0.094738 1.000000
0.020875 1.000000
0.682436 1.000000
0.022851 0.521484
0.270998 1.000000
0.030015 1.000000
0.217021 1.000000
0.028656 1.000000
0.305459 1.000000
0.032362 1.000000
0.218132 1.000000
0.146492 0.681641
0.091897 1.000000
0.021245 0.000000
0.091774 1.000000
0.146369 0.703125
0.218256 1.000000
0.027421 0.076172
0.029768 1.000000
0.029644 1.000000
0.022974 1.000000
0.063859 1.000000
0.063859 0.337891
0.165637 0.755859
0.052619 1.000000
0.512722 1.000000
0.022110 1.000000
0.065217 1.000000
0.050519 1.000000
0.024457 1.000000
0.787302 1.000000
0.062994 1.000000
0.025074 0.371094
0.577569 1.000000
0.061018 1.000000
0.243824 1.000000
0.135993 1.000000
0.021739 0.736328
0.021739 0.898438
0.021739 1.000000
0.021863 0.097656
0.021739 1.000000
0.021739 1.000000
0.021739 0.855469
0.021739 0.115234
0.142416 0.414062
0.170455 1.000000
0.135128 0.964844
0.094244 0.367188
0.054224 1.000000
0.131052 1.000000
0.064106 1.000000
0.711957 1.000000
0.045702 0.117188
0.168972 1.000000
0.045578 0.367188
0.069911 1.000000
0.069788 1.000000
0.069788 1.000000
0.069788 1.000000
0.069788 1.000000
0.070035 1.000000
0.132164 1.000000
0.132164 1.000000
0.021863 1.000000
0.021739 0.798828
0.021739 1.000000
0.021739 1.000000
0.132288 1.000000
0.136487 0.642578
0.028903 1.000000
0.049901 1.000000
0.488019 1.000000
0.024209 1.000000
0.446517 0.023438
0.464797 0.027344
0.045949 1.000000
0.034956 1.000000
0.403903 1.000000
0.427372 1.000000
0.054471 1.000000
0.065588 0.892578
0.387228 1.000000
0.396739 1.000000
0.021492 1.000000
0.358078 0.035156
0.020257 1.000000
0.031744 0.531250
0.063118 1.000000
0.027421 1.000000
0.412920 1.000000
0.084116 0.986328
0.024951 1.000000
0.024951 1.000000
0.024951 1.000000
0.024951 1.000000
0.090044 1.000000
0.046937 1.000000
0.040020 1.000000
0.235178 1.000000
0.163291 1.000000
0.217021 1.000000
0.041502 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.041378 1.000000
0.132535 1.000000
0.089056 1.000000
0.452075 0.933594
0.045084 1.000000
0.099308 0.837891
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 0.250000
0.244812 1.000000
0.027915 1.000000
0.159956 1.000000
0.198493 1.000000
0.020751 1.000000
0.025939 1.000000
0.029891 1.000000
0.118330 0.980469
0.022233 1.000000
0.022110 0.875000
0.022110 1.000000
0.022233 0.140625
0.022110 1.000000
0.022110 0.933594
0.022110 1.000000
0.022110 0.957031
0.171072 1.000000
0.027668 0.900391
0.189600 1.000000
0.149951 1.000000
0.084980 0.628906
0.020010 0.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.326087 0.996094
0.040761 0.734375
0.040761 0.324219
0.034708 0.027344
0.433300 0.939453
0.034708 0.091797
0.062376 1.000000
0.110795 1.000000
0.050025 1.000000
0.026433 1.000000
0.670578 1.000000
0.166255 1.000000
0.121665 1.000000
0.304965 1.000000
0.299778 1.000000
0.022851 1.000000
0.027792 1.000000
0.027668 1.000000
0.067564 1.000000
0.319046 1.000000
0.483449 1.000000
0.039155 1.000000
0.039032 1.000000
0.039032 1.000000
0.039032 1.000000
0.039032 1.000000
0.039032 1.000000
0.158473 1.000000
0.093132 1.000000
0.390193 0.988281
0.041008 1.000000
0.021245 1.000000
0.021122 1.000000
0.021616 1.000000
0.040761 1.000000
0.040761 1.000000
0.024704 1.000000
0.024704 1.000000
0.024704 1.000000
0.021616 1.000000
0.024827 1.000000
0.091897 1.000000
0.030509 1.000000
0.542490 1.000000
0.174160 1.000000
0.127100 1.000000
0.247530 1.000000
0.343626 1.000000
0.023345 1.000000
0.019763 1.000000
0.022727 1.000000
0.865613 1.000000
0.045331 1.000000
0.221961 1.000000
0.163414 1.000000
0.085474 1.000000
0.085474 1.000000
0.163538 1.000000
0.221961 1.000000
0.021739 1.000000
0.720109 1.000000
0.102026 1.000000
0.028286 1.000000
0.030262 1.000000
0.022110 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.960938
0.188241 1.000000
0.020627 0.337891
0.090044 1.000000
0.198740 1.000000
0.292737 1.000000
0.091280 0.978516
0.399333 1.000000
0.085968 1.000000
0.399827 0.902344
0.880311 1.000000
0.039032 1.000000
0.040637 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.040514 1.000000
0.138340 1.000000
0.098814 1.000000
0.439723 0.939453
0.033967 1.000000
0.024457 1.000000
0.530262 1.000000
0.389822 0.970703
0.067688 1.000000
0.044466 1.000000
0.355978 1.000000
0.440464 1.000000
0.024827 1.000000
0.024704 1.000000
0.027915 1.000000
0.041749 1.000000
0.041749 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.027915 1.000000
0.031497 1.000000
0.089550 1.000000
0.032238 1.000000
0.487031 1.000000
0.023715 1.000000
0.102767 1.000000
0.022233 1.000000
0.022233 0.789062
0.022233 0.966797
0.022233 0.978516
0.220850 1.000000
0.118948 1.000000
0.213192 1.000000
0.124876 0.283203
0.021616 0.111328
0.050642 1.000000
0.032979 1.000000
0.040637 1.000000
0.687994 1.000000
0.078928 1.000000
0.059412 1.000000
0.035450 1.000000
0.080287 1.000000
0.058794 1.000000
0.066947 1.000000
0.429224 1.000000
0.288908 1.000000
0.030632 1.000000
0.030879 1.000000
0.038043 0.740234
0.035450 1.000000
0.071640 1.000000
0.071517 1.000000
0.040390 0.181641
0.040390 1.000000
0.040390 1.000000
0.035450 1.000000
0.040390 1.000000
0.163414 1.000000
0.043602 1.000000
0.030632 0.109375
0.198740 1.000000
0.030509 0.509766
0.036685 1.000000
0.121789 1.000000
0.119195 0.871094
0.024086 1.000000
0.039032 1.000000
0.589550 1.000000
0.022110 1.000000
0.886240 1.000000
0.035697 1.000000
0.066700 1.000000
0.118454 1.000000
0.053483 1.000000
0.028286 1.000000
0.647851 1.000000
0.030015 1.000000
0.020998 1.000000
0.802742 1.000000
0.060030 1.000000
0.024580 0.167969
0.041996 1.000000
0.041873 1.000000
0.041873 1.000000
0.041873 1.000000
0.041873 1.000000
0.041873 1.000000
0.132782 1.000000
0.089921 1.000000
0.447505 0.886719
0.041996 1.000000
0.197011 1.000000
0.020133 1.000000
0.150692 1.000000
0.251976 1.000000
0.280879 1.000000
0.025321 1.000000
0.029891 1.000000
0.029768 1.000000
0.029768 1.000000
0.029768 0.978516
0.197628 1.000000
0.022233 0.000000
0.025198 0.554688
0.040267 1.000000
0.208498 0.996094
0.309042 1.000000
0.326458 1.000000
0.033226 1.000000
0.052742 1.000000
0.496294 1.000000
0.053854 1.000000
0.430089 0.851562
0.048295 0.982422
0.433424 1.000000
0.084239 0.847656
0.043355 0.980469
0.026803 0.306641
0.277668 1.000000
0.026803 0.425781
0.043355 0.294922
0.084239 1.000000
0.341403 1.000000
0.022357 0.951172
0.111290 0.921875
0.044837 0.050781
0.349802 1.000000
0.044837 0.023438
0.133399 0.976562
0.227273 0.552734
0.048790 1.000000
0.030385 1.000000
0.034091 1.000000
0.599061 1.000000
0.097208 0.984375
0.072999 1.000000
0.047307 1.000000
0.021986 1.000000
0.021863 1.000000
0.029768 1.000000
0.072999 1.000000
0.072875 0.466797
0.133029 0.355469
0.095109 1.000000
0.035573 1.000000
0.027915 1.000000
0.385993 1.000000
0.022974 1.000000
0.112031 1.000000
0.055212 1.000000
0.020257 1.000000
0.726532 1.000000
0.970356 0.261719
0.154891 1.000000
0.187253 0.583984
0.273468 1.000000
0.272233 1.000000
0.027915 1.000000
0.055830 1.000000
0.055707 1.000000
0.125741 1.000000
0.033103 1.000000
0.602026 1.000000
0.032732 1.000000
0.105608 1.000000
0.132411 0.839844
0.033844 1.000000
0.632041 1.000000
0.041378 1.000000
0.593256 1.000000
0.039279 1.000000
0.294096 0.990234
0.074111 1.000000
0.415143 0.945312
0.069788 1.000000
0.416749 0.988281
0.220232 1.000000
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.147480 1.000000
0.147480 1.000000
0.073246 1.000000
0.057065 1.000000
0.246418 1.000000
0.022480 0.539062
0.507288 1.000000
0.022480 1.000000
0.025321 1.000000
0.452322 0.041016
0.459610 0.025391
0.024086 0.695312
0.036685 1.000000
0.032485 1.000000
0.022851 0.998047
0.780756 1.000000
0.020380 1.000000
0.109807 1.000000
0.107460 0.773438
0.021616 1.000000
0.035203 1.000000
0.630188 1.000000
0.019886 1.000000
0.066329 1.000000
0.109437 1.000000
0.048295 1.000000
0.458869 1.000000
0.254941 1.000000
0.027297 1.000000
0.031126 1.000000
0.050889 0.994141
0.805089 1.000000
0.024580 0.386719
0.122900 0.714844
0.431571 0.802734
0.136858 1.000000
0.233943 0.601562
0.287796 1.000000
0.030632 1.000000
0.229125 1.000000
0.030879 1.000000
0.021245 0.787109
0.284708 1.000000
0.021245 1.000000
0.030262 1.000000
0.236537 1.000000
0.133893 0.261719
0.082880 1.000000
0.022357 0.000000
0.082880 0.789062
0.133893 0.363281
0.236537 1.000000
0.030138 0.271484
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.523438
0.026556 1.000000
0.146863 1.000000
0.067070 1.000000
0.024704 1.000000
0.644022 1.000000
0.031374 1.000000
0.151186 1.000000
0.102767 1.000000
0.115860 1.000000
0.260252 1.000000
0.261364 1.000000
0.029644 1.000000
0.097703 1.000000
0.063735 1.000000
0.024457 0.398438
0.252223 1.000000
0.024457 0.552734
0.063735 0.871094
0.097826 1.000000
0.312747 1.000000
0.025692 1.000000
0.025568 1.000000
0.802372 1.000000
0.064106 1.000000
0.020380 0.244141
0.025568 1.000000
0.535203 1.000000
0.381176 0.986328
0.092268 1.000000
0.394639 1.000000
0.086339 1.000000
0.395875 1.000000
0.166873 1.000000
0.127717 1.000000
0.179348 1.000000
0.424778 1.000000
0.021492 1.000000
0.112031 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.223814 1.000000
0.029644 1.000000
0.174037 1.000000
0.183547 1.000000
0.028533 1.000000
0.039526 1.000000
0.020627 1.000000
0.030509 1.000000
0.035944 1.000000
0.320158 1.000000
0.501729 1.000000
0.186882 1.000000
0.127470 1.000000
0.135870 1.000000
0.188982 1.000000
0.231349 1.000000
0.039649 1.000000
0.108819 0.912109
0.021492 0.050781
0.021492 1.000000
0.021492 1.000000
0.021616 0.070312
0.021492 1.000000
0.021492 0.998047
0.021492 1.000000
0.021492 1.000000
0.254694 1.000000
0.158844 1.000000
0.172801 0.000000
0.020875 1.000000
0.029027 0.019531
0.066823 1.000000
0.043972 1.000000
0.032732 1.000000
0.583375 1.000000
0.121542 1.000000
0.056201 0.230469
0.027544 1.000000
0.828928 1.000000
0.050519 1.000000
0.022604 0.205078
0.025445 1.000000
0.025568 1.000000
0.021986 1.000000
0.026062 1.000000
0.049160 1.000000
0.049037 1.000000
0.029768 1.000000
0.029768 1.000000
0.029768 1.000000
0.026062 1.000000
0.029768 1.000000
0.110548 1.000000
0.036685 1.000000
0.449605 1.000000
0.021986 1.000000
0.075716 1.000000
0.098567 0.701172
0.294713 1.000000
0.443923 1.000000
0.035326 1.000000
0.035326 1.000000
0.035203 1.000000
0.035203 1.000000
0.035203 1.000000
0.035203 1.000000
0.134758 1.000000
0.029150 0.189453
0.020133 1.000000
0.042737 1.000000
0.454175 0.996094
0.021369 0.185547
0.044960 1.000000
0.022851 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 0.947266
0.208498 1.000000
0.022110 0.275391
0.066700 1.000000
0.195035 1.000000
0.290514 1.000000
0.081645 1.000000
0.063982 1.000000
0.073370 1.000000
0.022357 1.000000
0.663414 1.000000
0.043849 0.765625
0.086092 1.000000
0.038414 1.000000
0.021986 1.000000
0.718256 1.000000
0.028409 1.000000
0.028286 1.000000
0.028286 1.000000
0.028286 1.000000
0.172307 1.000000
0.022357 1.000000
0.177989 0.550781
0.037673 1.000000
0.032362 1.000000
0.022357 0.921875
0.365983 1.000000
0.022233 1.000000
0.031497 1.000000
0.119442 1.000000
0.075716 0.197266
0.021616 0.556641
0.216280 1.000000
0.021616 0.468750
0.075716 0.000000
0.119565 1.000000
0.275568 1.000000
0.112031 1.000000
0.246912 0.974609
0.108696 1.000000
0.029521 0.083984
0.029521 0.962891
0.029521 0.402344
0.028533 0.642578
0.329916 1.000000
0.028409 0.421875
0.041131 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.134634 1.000000
0.092268 1.000000
0.447628 0.904297
0.040143 1.000000
0.026556 1.000000
0.026433 0.960938
0.026433 1.000000
0.026433 0.998047
0.266304 1.000000
0.084980 1.000000
0.180707 1.000000
0.351532 1.000000
0.087698 1.000000
0.148221 1.000000
0.066700 1.000000
0.253829 1.000000
0.347208 1.000000
0.023345 1.000000
0.024333 1.000000
0.038785 1.000000
0.049160 1.000000
0.614254 1.000000
0.095973 0.966797
0.071517 1.000000
0.041625 1.000000
0.042984 1.000000
0.045578 1.000000
0.038908 1.000000
0.075222 1.000000
0.700963 1.000000
0.023221 0.792969
0.115489 0.781250
0.027668 0.048828
0.382411 1.000000
0.027668 0.033203
0.133029 0.994141
0.226779 0.740234
0.061018 1.000000
0.060030 0.933594
0.030138 1.000000
0.750124 1.000000
0.029274 0.003906
0.020504 0.025391
0.031744 0.019531
0.035326 0.427734
0.339303 0.060547
0.034338 0.271484
0.406991 0.031250
0.020257 0.007812
0.029521 1.000000
0.598073 1.000000
0.027050 1.000000
0.316576 1.000000
0.096467 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 0.628906
0.039155 1.000000
0.160820 1.000000
0.232584 0.996094
0.138340 1.000000
0.089180 0.208984
0.030385 1.000000
0.050148 1.000000
0.038538 1.000000
0.069046 1.000000
0.461339 1.000000
0.134881 0.716797
0.100667 1.000000
0.058547 1.000000
0.088068 1.000000
0.317194 1.000000
0.059783 1.000000
0.026433 0.150391
0.036932 0.496094
0.036932 0.330078
0.027174 0.798828
0.346961 1.000000
0.027050 0.410156
0.057930 1.000000
0.033597 0.367188
0.507658 0.259766
0.045949 1.000000
0.300766 1.000000
0.854373 1.000000
0.033720 1.000000
0.021986 1.000000
0.079175 1.000000
0.061759 1.000000
0.071393 1.000000
0.024209 1.000000
0.672678 1.000000
0.105484 1.000000
0.184659 0.986328
0.041255 0.218750
0.612525 1.000000
0.197505 0.025391
0.031003 1.000000
0.695405 1.000000
0.040143 1.000000
0.036191 1.000000
0.043972 0.994141
0.783720 1.000000
0.022604 1.000000
0.146122 1.000000
0.022727 1.000000
0.022727 0.992188
0.022727 1.000000
0.022727 0.318359
0.022727 1.000000
0.022727 1.000000
0.022727 0.169922
0.022727 0.876953
0.129941 0.248047
0.180459 1.000000
0.127594 1.000000
0.094615 0.273438
0.049654 1.000000
0.083004 1.000000
0.077940 0.822266
0.090662 1.000000
0.032115 1.000000
0.629694 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.097703 1.000000
0.068799 1.000000
0.308794 1.000000
0.418108 1.000000
0.021739 1.000000
0.083004 1.000000
0.065835 1.000000
0.075346 1.000000
0.021863 1.000000
0.658844 1.000000
0.120183 1.000000
0.097332 1.000000
0.023839 1.000000
0.687624 1.000000
0.137846 1.000000
0.137599 0.947266
0.029397 0.425781
0.037426 1.000000
0.365860 0.281250
0.137599 0.960938
0.033967 1.000000
0.029397 1.000000
0.454792 0.021484
0.468750 0.015625
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.021739 1.000000
0.021616 1.000000
0.022110 1.000000
0.061018 1.000000
0.061018 1.000000
0.113142 0.425781
0.077940 1.000000
0.023715 1.000000
0.041996 1.000000
0.467391 1.000000
0.020380 1.000000
0.104496 1.000000
0.085845 1.000000
0.022727 1.000000
0.689229 1.000000
0.023592 1.000000
0.025692 0.835938
0.847085 1.000000
0.051260 1.000000
0.057683 0.078125
0.030509 0.048828
0.466774 0.000000
0.042367 0.037109
0.345603 0.484375
0.971467 0.236328
0.847826 1.000000
0.035944 1.000000
0.022851 0.238281
0.156126 0.978516
0.096097 1.000000
0.051013 1.000000
0.022110 1.000000
0.533844 1.000000
0.022110 1.000000
0.024951 1.000000
0.044343 1.000000
0.630311 1.000000
0.043725 1.000000
0.244071 1.000000
0.115242 0.998047
0.020998 1.000000
0.020875 1.000000
0.020875 1.000000
0.020875 0.056641
0.020875 1.000000
0.020875 1.000000
0.020875 1.000000
0.020875 1.000000
0.172431 0.648438
0.170949 1.000000
0.155015 1.000000
0.087574 0.605469
0.021369 0.000000
0.050642 1.000000
0.023098 0.324219
0.140069 1.000000
0.022974 0.939453
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.021986 0.000000
0.022357 0.025391
0.104496 1.000000
0.199975 1.000000
0.290020 1.000000
0.190094 0.048828
0.116477 0.035156
0.020875 0.033203
0.022357 0.000000
0.022480 0.011719
0.128829 0.107422
0.022974 1.000000
0.031621 0.171875
0.183671 0.015625
0.047060 1.000000
0.021122 0.621094
0.021122 1.000000
0.021245 0.064453
0.021122 0.937500
0.021122 1.000000
0.021122 0.263672
0.065835 1.000000
0.043602 1.000000
0.025939 1.000000
0.767663 1.000000
0.717638 1.000000
0.022974 1.000000
0.035820 1.000000
0.070776 1.000000
0.030385 1.000000
0.033720 1.000000
0.272357 1.000000
0.257041 0.318359
0.050395 1.000000
0.040020 1.000000
0.027050 0.628906
0.189847 1.000000
0.027174 0.853516
0.049037 1.000000
0.141057 1.000000
0.111166 1.000000
0.030015 1.000000
0.623147 1.000000
0.022727 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.163908 1.000000
0.208745 0.667969
0.064600 1.000000
0.022851 0.882812
0.378211 1.000000
0.022851 1.000000
0.026803 1.000000
0.043602 1.000000
0.043478 0.656250
0.043478 0.982422
0.043478 0.998047
0.250618 1.000000
0.237525 1.000000
0.277421 1.000000
0.056818 1.000000
0.035573 1.000000
0.039773 1.000000
0.625741 1.000000
0.114130 1.000000
0.046566 0.255859
0.020380 1.000000
0.591897 1.000000
0.343256 1.000000
0.065711 1.000000
0.034956 1.000000
0.034832 1.000000
0.034832 1.000000
0.034832 1.000000
0.034832 1.000000
0.034832 0.818359
0.115242 1.000000
0.022974 0.000000
0.022851 0.146484
0.306942 1.000000
0.023221 0.037109
0.023098 0.121094
0.043478 0.000000
0.075099 0.167969
0.036314 0.832031
0.312624 1.000000
0.036191 0.669922
0.085351 1.000000
0.036191 0.867188
0.312747 1.000000
0.036314 0.839844
0.085351 0.970703
0.139205 1.000000
0.139081 0.998047
0.029644 0.759766
0.037796 0.978516
0.368701 0.931641
0.139081 1.000000
0.034214 1.000000
0.029644 0.761719
0.028039 1.000000
0.046813 1.000000
0.057806 1.000000
0.556818 1.000000
0.112154 0.845703
0.084239 1.000000
0.050395 1.000000
0.047184 0.189453
0.213068 0.820312
0.060524 0.052734
0.036685 0.052734
0.053360 0.546875
0.053360 0.339844
0.033844 0.298828
0.055954 0.130859
0.338686 1.000000
0.055954 0.435547
0.033844 0.000000
0.140934 0.886719
0.140687 0.873047
0.031126 0.703125
0.032238 1.000000
0.370059 0.265625
0.140687 0.992188
0.022604 1.000000
0.031126 0.976562
0.023839 0.287109
0.119565 0.865234
0.415884 0.941406
0.137352 0.826172
0.234684 0.658203
0.887475 1.000000
0.029274 0.472656
0.237278 0.562500
0.020257 0.263672
0.103755 1.000000
0.084857 0.439453
0.028039 0.402344
0.084857 0.000000
0.103631 0.000000
0.020380 0.000000
0.237278 0.259766
0.056201 0.365234
0.034585 0.074219
0.036561 0.826172
0.137352 1.000000
0.036561 1.000000
0.034461 0.388672
0.187994 1.000000
0.034461 0.732422
0.036561 1.000000
0.137352 1.000000
0.036685 1.000000
0.034461 0.589844
0.187994 1.000000
0.039526 1.000000
0.025939 1.000000
0.691700 1.000000
0.060524 0.978516
0.062006 1.000000
0.044343 1.000000
0.092885 1.000000
0.068429 1.000000
0.079175 1.000000
0.027421 1.000000
0.639205 1.000000
0.081769 1.000000
0.065217 1.000000
0.072628 1.000000
0.027792 1.000000
0.666749 1.000000
0.045084 1.000000
0.030632 1.000000
0.061141 1.000000
0.642910 1.000000
0.118824 1.000000
0.041008 0.287109
0.043355 1.000000
0.043231 1.000000
0.102643 1.000000
0.268651 1.000000
0.434412 1.000000
0.024704 1.000000
0.036808 0.312500
0.132535 1.000000
0.036685 0.343750
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063612 1.000000
0.175766 1.000000
0.175642 1.000000
0.046196 0.087891
0.032732 1.000000
0.149704 1.000000
0.032732 1.000000
0.046072 0.447266
0.158473 1.000000
0.046072 0.648438
0.032732 1.000000
0.149704 1.000000
0.032856 1.000000
0.046072 0.099609
0.158473 0.960938
0.026062 1.000000
0.025939 0.947266
0.025939 1.000000
0.025939 0.996094
0.025939 1.000000
0.025939 1.000000
0.025939 1.000000
0.025939 0.968750
0.221220 1.000000
0.056818 1.000000
0.220603 0.982422
0.278039 1.000000
0.114007 1.000000
0.075346 1.000000
0.022727 0.500000
0.218750 1.000000
0.022727 0.558594
0.075346 1.000000
0.114130 1.000000
0.290514 1.000000
0.059536 1.000000
0.043725 1.000000
0.059042 0.929688
0.543602 1.000000
0.148098 1.000000
0.047060 0.207031
0.024086 0.066406
0.199358 0.970703
0.023962 0.781250
0.118701 1.000000
0.118701 1.000000
0.118701 1.000000
0.091527 1.000000
0.118824 1.000000
0.136487 1.000000
0.072875 1.000000
0.508523 0.000000
0.068799 1.000000
0.310400 1.000000
0.073370 0.951172
0.028286 1.000000
0.028286 1.000000
0.028286 0.988281
0.028286 1.000000
0.275321 1.000000
0.145627 1.000000
0.221961 1.000000
0.023468 1.000000
0.029274 1.000000
0.028286 1.000000
0.143898 0.914062
0.143775 0.951172
0.023715 0.896484
0.026309 1.000000
0.393651 0.869141
0.143775 1.000000
0.022727 1.000000
0.023715 0.742188
0.158597 1.000000
0.122653 1.000000
0.032979 1.000000
0.594244 1.000000
0.903039 1.000000
0.032732 1.000000
0.037549 0.933594
0.352890 0.937500
0.023468 1.000000
0.038291 0.550781
0.038291 0.292969
0.028533 0.644531
0.403286 1.000000
0.028533 0.714844
0.057930 1.000000
0.057806 1.000000
0.128211 1.000000
0.034091 1.000000
0.595726 1.000000
0.032609 1.000000
0.076334 1.000000
0.413538 1.000000
0.072134 1.000000
0.415020 1.000000
0.227890 0.531250
0.102767 1.000000
0.096714 0.535156
0.028533 0.460938
0.096714 0.000000
0.102767 0.000000
0.228014 0.400391
0.053360 0.144531
0.022357 1.000000
0.022233 1.000000
0.025074 1.000000
0.037426 1.000000
0.037549 1.000000
0.028286 1.000000
0.028286 1.000000
0.028286 1.000000
0.025074 1.000000
0.028286 1.000000
0.080410 1.000000
0.130682 1.000000
0.437500 1.000000
0.021245 1.000000
0.088192 0.974609
0.049901 0.828125
0.026309 0.460938
0.274209 1.000000
0.026309 0.310547
0.049901 0.000000
0.088315 1.000000
0.335721 1.000000
0.070529 0.078125
0.067811 0.787109
0.101285 0.699219
0.057312 1.000000
0.112772 0.058594
0.336957 1.000000
0.113019 0.015625
0.073493 1.000000
0.102643 1.000000
0.081522 1.000000
0.093256 1.000000
0.027050 1.000000
0.577816 1.000000
0.021616 1.000000
0.020875 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.080287 1.000000
0.027668 1.000000
0.321146 1.000000
0.333004 0.980469
0.026927 1.000000
0.162179 1.000000
0.130188 1.000000
0.236907 1.000000
0.350173 1.000000
0.022233 1.000000
0.454916 0.072266
0.465909 0.025391
0.037302 0.992188
0.037179 1.000000
0.096838 0.933594
0.029768 1.000000
0.717391 1.000000
0.060153 0.970703
0.339674 1.000000
0.037055 1.000000
0.038043 0.601562
0.038043 0.367188
0.027915 0.769531
0.377717 1.000000
0.027915 0.744141
0.027421 1.000000
0.027297 1.000000
0.022233 0.734375
0.027297 1.000000
0.027297 1.000000
0.264081 1.000000
0.329298 0.271484
0.049284 1.000000
0.034338 0.523438
0.108819 1.000000
0.034338 0.781250
0.042737 1.000000
0.041873 1.000000
0.041749 1.000000
0.041749 1.000000
0.041749 1.000000
0.246912 1.000000
0.037302 1.000000
0.245430 1.000000
0.284461 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 1.000000
0.033473 1.000000
0.140069 1.000000
0.169343 0.574219
0.041131 1.000000
0.548172 1.000000
0.025198 1.000000
0.065835 1.000000
0.170949 1.000000
0.065711 1.000000
0.152915 1.000000
0.065711 1.000000
0.170949 1.000000
0.065835 1.000000
0.152915 1.000000
0.037302 0.316406
0.146863 1.000000
0.037179 0.251953
0.074234 1.000000
0.074234 1.000000
0.074111 1.000000
0.074111 1.000000
0.074111 1.000000
0.074358 1.000000
0.140934 1.000000
0.141057 1.000000
0.021245 0.867188
0.170578 1.000000
0.147357 0.273438
0.181201 1.000000
0.030756 1.000000
0.021369 0.833984
0.299160 1.000000
0.021369 1.000000
0.028039 1.000000
0.021369 1.000000
0.031621 0.986328
0.037179 1.000000
0.025692 1.000000
0.789896 1.000000
0.020010 1.000000
0.033720 0.333984
0.033844 1.000000
0.039402 1.000000
0.037426 1.000000
0.063488 1.000000
0.063612 0.876953
0.043602 0.076172
0.043602 1.000000
0.043602 1.000000
0.037426 0.998047
0.043602 0.927734
0.138958 1.000000
0.046196 1.000000
0.031868 0.628906
0.203557 1.000000
0.031744 0.529297
0.044960 1.000000
0.047801 0.378906
0.129570 1.000000
0.047678 0.146484
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.168231 1.000000
0.063735 1.000000
0.063488 1.000000
0.168231 1.000000
0.028533 1.000000
0.028409 0.986328
0.028409 1.000000
0.028409 0.984375
0.243824 1.000000
0.026680 0.250000
0.034708 1.000000
0.041502 1.000000
0.199852 1.000000
0.320035 1.000000
0.034461 0.990234
0.447134 1.000000
0.029768 1.000000
0.450469 1.000000
0.023098 0.111328
0.385623 1.000000
0.023592 1.000000
0.022851 1.000000
0.151309 1.000000
0.035573 1.000000
0.260375 1.000000
0.021369 1.000000
0.021245 1.000000
0.021245 1.000000
0.030879 1.000000
0.030879 1.000000
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.021245 1.000000
0.025074 1.000000
0.067070 1.000000
0.041749 1.000000
0.565958 1.000000
0.021616 1.000000
0.022110 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.982422
0.153780 1.000000
0.087821 1.000000
0.198246 1.000000
0.292367 1.000000
0.216774 0.638672
0.106843 1.000000
0.115489 0.421875
0.023468 0.533203
0.115366 0.386719
0.106719 0.250000
0.216897 0.667969
0.044590 0.064453
0.065464 1.000000
0.061141 0.847656
0.069170 1.000000
0.022110 1.000000
0.691700 1.000000
0.125988 1.000000
0.090044 1.000000
0.102149 1.000000
0.256423 1.000000
0.312871 1.000000
0.025321 1.000000
0.142045 0.912109
0.021739 0.941406
0.021739 0.722656
0.021739 1.000000
0.021863 0.246094
0.021739 1.000000
0.021739 0.978516
0.021739 1.000000
0.021739 1.000000
0.161438 1.000000
0.186512 1.000000
0.147357 1.000000
0.091774 0.429688
0.214427 1.000000
0.162426 0.000000
0.078681 0.500000
0.020133 0.000000
0.078681 0.826172
0.162426 0.128906
0.214550 1.000000
0.029768 0.169922
0.033350 1.000000
0.185400 1.000000
0.151186 0.220703
0.118701 1.000000
0.056942 0.193359
0.033597 1.000000
0.023345 0.279297
0.283103 1.000000
0.023345 0.962891
0.029891 1.000000
0.156126 1.000000
0.072505 1.000000
0.361042 1.000000
0.291008 1.000000
0.030756 1.000000
0.023221 1.000000
0.023098 0.974609
0.023098 1.000000
0.023098 1.000000
0.023221 1.000000
0.023098 1.000000
0.023098 1.000000
0.023098 0.972656
0.175272 1.000000
0.055954 0.136719
0.044837 0.626953
0.198617 0.994141
0.296196 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.102520 1.000000
0.059659 0.880859
0.024580 0.589844
0.250247 1.000000
0.024580 0.541016
0.059659 0.923828
0.102643 1.000000
0.314229 1.000000
0.023221 1.000000
0.023098 1.000000
0.052001 1.000000
0.052001 1.000000
0.121171 0.781250
0.303113 1.000000
0.359437 1.000000
0.027421 1.000000
0.120430 0.996094
0.072505 1.000000
0.022357 0.595703
0.214921 1.000000
0.022357 0.546875
0.072505 1.000000
0.120306 1.000000
0.285450 1.000000
0.024209 0.890625
0.459857 1.000000
0.020751 1.000000
0.463809 1.000000
0.139081 0.955078
0.138834 0.896484
0.025445 0.945312
0.036808 1.000000
0.378706 0.353516
0.138834 0.998047
0.027915 1.000000
0.025445 0.937500
0.104496 0.011719
0.213933 1.000000
0.140563 0.042969
0.034461 1.000000
0.034461 1.000000
0.034461 1.000000
0.234313 1.000000
0.034585 1.000000
0.034461 1.000000
0.034461 1.000000
0.028409 0.025391
0.054101 0.181641
0.163908 0.421875
0.054101 0.541016
0.028286 0.011719
0.133276 0.208984
0.028286 0.074219
0.054101 0.730469
0.163785 0.466797
0.054224 0.107422
0.028286 0.191406
0.133276 0.263672
0.074975 1.000000
0.146492 1.000000
0.054595 1.000000
0.029891 1.000000
0.561512 1.000000
0.033720 1.000000
0.026309 0.003906
0.031744 0.251953
0.112895 1.000000
0.031744 0.285156
0.026186 0.000000
0.239748 1.000000
0.026186 0.021484
0.031744 0.775391
0.112895 0.966797
0.031868 0.009766
0.026186 0.304688
0.239625 1.000000
0.041873 1.000000
0.041749 0.923828
0.041749 1.000000
0.041749 1.000000
0.246912 1.000000
0.037302 1.000000
0.245430 0.986328
0.284461 1.000000
0.028780 0.052734
0.035450 0.064453
0.038908 0.000000
0.321887 0.105469
0.037179 0.027344
0.025198 0.007812
0.395875 0.015625
0.030138 0.029297
0.081151 1.000000
0.034708 0.140625
0.523468 0.000000
0.076087 1.000000
0.240119 0.996094
0.061141 1.000000
0.037673 1.000000
0.035820 0.994141
0.614995 1.000000
0.116354 1.000000
0.049037 0.255859
0.108572 1.000000
0.050272 1.000000
0.436882 1.000000
0.320529 1.000000
0.021616 1.000000
0.047925 1.000000
0.090168 1.000000
0.042614 1.000000
0.026680 1.000000
0.692935 1.000000
0.023098 1.000000
0.022974 0.958984
0.022974 0.408203
0.022974 1.000000
0.022974 1.000000
0.022974 0.988281
0.022974 1.000000
0.022974 0.984375
0.149086 1.000000
0.103508 1.000000
0.197258 0.998047
0.293602 1.000000
0.267292 1.000000
0.027174 1.000000
0.040884 1.000000
0.025074 1.000000
0.583992 0.740234
0.058547 1.000000
0.042984 1.000000
0.035203 1.000000
0.763710 1.000000
0.038785 0.960938
0.298295 1.000000
0.038661 0.949219
0.091897 1.000000
0.038661 0.982422
0.298295 1.000000
0.038785 1.000000
0.091897 1.000000
0.242836 1.000000
0.066947 1.000000
0.595356 1.000000
0.054965 1.000000
0.054842 1.000000
0.123765 1.000000
0.326210 1.000000
0.314600 1.000000
0.032238 1.000000
0.210845 1.000000
0.020998 1.000000
0.158720 1.000000
0.244936 1.000000
0.261611 1.000000
0.028162 1.000000
0.021986 0.968750
0.027050 1.000000
0.031621 1.000000
0.029397 1.000000
0.811882 1.000000
0.045331 1.000000
0.044960 1.000000
0.025815 0.105469
0.640810 1.000000
0.097332 1.000000
0.046443 0.251953
0.029397 1.000000
0.597208 1.000000
0.026803 0.701172
0.317811 1.000000
0.055707 0.230469
0.061388 1.000000
0.061388 1.000000
0.098444 1.000000
0.061388 1.000000
0.061388 1.000000
0.093626 1.000000
0.446764 0.992188
0.044590 1.000000
0.044590 0.318359
0.279397 1.000000
0.059783 1.000000
0.038043 0.824219
0.038043 0.314453
0.034091 0.654297
0.407609 1.000000
0.034091 0.060547
0.026062 1.000000
0.025939 1.000000
0.020257 0.781250
0.025939 1.000000
0.025939 1.000000
0.302125 1.000000
0.368330 0.216797
0.051507 0.986328
0.035326 0.353516
0.026433 0.474609
0.035326 0.410156
0.050395 1.000000
0.030385 1.000000
0.030262 0.949219
0.044096 1.000000
0.108572 1.000000
0.108696 1.000000
0.262599 0.458984
0.048542 1.000000
0.041378 1.000000
0.192935 1.000000
0.041378 1.000000
0.060400 1.000000
0.050395 1.000000
0.035450 1.000000
0.841403 1.000000
0.174531 1.000000
0.135252 1.000000
0.230114 1.000000
0.027544 0.369141
0.266057 1.000000
0.027668 1.000000
0.046443 1.000000
0.022357 0.070312
0.195035 1.000000
0.022233 0.199219
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064723 1.000000
0.155632 1.000000
0.155632 1.000000
0.054101 1.000000
0.432683 0.816406
0.049531 1.000000
0.435153 1.000000
0.117589 1.000000
0.115119 0.705078
0.023221 1.000000
0.335474 1.000000
0.305954 1.000000
0.021369 1.000000
0.044466 1.000000
0.044343 1.000000
0.105361 1.000000
0.034461 1.000000
0.660820 1.000000
0.025321 1.000000
0.132658 1.000000
0.094121 1.000000
0.097579 1.000000
0.023221 1.000000
0.545949 1.000000
0.029521 1.000000
0.033720 1.000000
0.033597 0.875000
0.057312 0.673828
0.043725 1.000000
0.023962 1.000000
0.718626 1.000000
0.104249 0.990234
0.063365 1.000000
0.024333 0.689453
0.243824 1.000000
0.024333 0.509766
0.063365 0.806641
0.104373 1.000000
0.310400 1.000000
0.079051 0.875000
0.044466 1.000000
0.027421 0.273438
0.284956 1.000000
0.027421 0.447266
0.044466 0.865234
0.079051 1.000000
0.350296 1.000000
0.143034 0.716797
0.021986 0.058594
0.021986 1.000000
0.021986 1.000000
0.022110 0.132812
0.021986 1.000000
0.021986 0.818359
0.021986 0.097656
0.021986 0.376953
0.144392 0.626953
0.172184 1.000000
0.136858 1.000000
0.100173 0.451172
0.051260 1.000000
0.313735 1.000000
0.243701 1.000000
0.032732 1.000000
0.022727 0.837891
0.255805 1.000000
0.022727 0.953125
0.028409 1.000000
0.034461 1.000000
0.021492 1.000000
0.024086 0.863281
0.716527 1.000000
0.068676 1.000000
0.051630 1.000000
0.033473 1.000000
0.100667 1.000000
0.041131 0.220703
0.453681 0.000000
0.089056 1.000000
0.253458 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.474609
0.020257 1.000000
0.047678 1.000000
0.029644 1.000000
0.031868 1.000000
0.689353 1.000000
0.096344 1.000000
0.037179 0.238281
0.020257 1.000000
0.020133 1.000000
0.031250 1.000000
0.031250 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.068429 1.000000
0.027792 1.000000
0.611290 1.000000
0.060153 1.000000
0.114995 1.000000
0.050642 1.000000
0.296072 1.000000
0.398221 1.000000
0.063241 1.000000
0.063118 1.000000
0.063118 1.000000
0.024209 0.062500
0.129941 1.000000
0.024209 0.326172
0.063118 1.000000
0.063118 1.000000
0.063118 1.000000
0.219491 1.000000
0.192688 1.000000
0.082139 1.000000
0.061265 1.000000
0.070158 1.000000
0.020257 1.000000
0.684659 1.000000
0.075222 1.000000
0.093750 0.697266
0.028039 1.000000
0.731966 1.000000
0.023098 0.330078
0.114995 1.000000
0.033967 0.044922
0.375741 1.000000
0.033967 0.123047
0.134634 0.820312
0.229496 0.613281
0.022233 1.000000
0.859560 1.000000
0.042367 1.000000
0.040884 1.000000
0.025198 1.000000
0.023962 0.960938
0.742836 1.000000
0.077569 1.000000
0.032732 0.335938
0.031991 0.126953
0.132411 0.998047
0.031868 0.187500
0.114501 1.000000
0.170084 1.000000
0.114501 1.000000
0.114625 1.000000
0.121047 1.000000
0.114501 1.000000
0.035079 1.000000
0.034956 1.000000
0.048048 1.000000
0.123641 1.000000
0.123518 1.000000
0.293231 0.507812
0.047925 1.000000
0.040390 1.000000
0.104002 1.000000
0.040390 0.996094
0.070652 1.000000
0.099926 1.000000
0.071023 1.000000
0.072505 1.000000
0.659832 1.000000
0.021863 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.507812
0.029891 1.000000
0.293108 1.000000
0.112031 0.089844
0.062747 0.982422
0.062747 0.738281
0.112031 0.341797
0.293108 1.000000
0.024457 0.156250
0.031868 1.000000
0.031744 1.000000
0.071640 1.000000
0.416625 1.000000
0.375371 1.000000
0.020875 0.992188
0.134264 1.000000
0.020751 1.000000
0.020751 0.982422
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.020751 1.000000
0.038291 0.000000
0.083251 1.000000
0.196764 0.998047
0.295455 1.000000
0.023962 0.792969
0.120306 0.931641
0.411932 1.000000
0.135993 0.785156
0.232090 0.664062
0.040390 1.000000
0.058918 1.000000
0.027297 1.000000
0.774333 1.000000
0.327816 1.000000
0.028162 1.000000
0.049531 1.000000
0.025939 0.183594
0.498394 1.000000
0.281991 1.000000
0.037796 1.000000
0.225173 1.000000
0.027915 1.000000
0.299284 1.000000
0.029027 1.000000
0.025321 1.000000
0.025198 1.000000
0.025198 1.000000
0.025198 1.000000
0.025198 1.000000
0.025198 1.000000
0.025198 1.000000
0.025198 0.916016
0.261117 1.000000
0.025198 0.755859
0.216403 1.000000
0.286191 1.000000
0.031991 0.000000
0.072134 0.000000
0.021986 0.001953
0.021245 0.064453
0.021122 1.000000
0.021245 0.113281
0.021122 0.082031
0.021245 1.000000
0.021122 1.000000
0.021122 1.000000
0.021122 1.000000
0.174531 1.000000
0.025815 0.251953
0.159338 1.000000
0.152421 1.000000
0.022974 0.007812
0.073123 1.000000
0.033720 0.173828
0.140440 1.000000
0.033597 0.181641
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.064229 1.000000
0.172925 1.000000
0.172801 1.000000
0.128829 1.000000
0.058794 1.000000
0.391304 1.000000
0.318058 1.000000
0.027544 1.000000
0.047925 1.000000
0.047801 1.000000
0.105978 0.968750
0.227767 1.000000
0.466156 1.000000
0.026927 1.000000
0.036067 1.000000
0.035944 1.000000
0.090662 0.806641
0.022480 1.000000
0.742095 1.000000
0.031621 1.000000
0.070776 1.000000
0.024086 1.000000
0.790637 1.000000
0.030509 1.000000
0.030385 1.000000
0.037179 1.000000
0.109437 1.000000
0.109560 1.000000
0.253706 0.445312
0.038538 1.000000
0.032362 1.000000
0.230608 1.000000
0.032362 1.000000
0.061759 1.000000
0.067194 1.000000
0.065094 0.957031
0.069417 1.000000
0.020133 1.000000
0.710845 1.000000
0.172184 1.000000
0.117836 1.000000
0.125618 1.000000
0.450222 1.000000
0.036561 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.185524 1.000000
0.135746 1.000000
0.033720 1.000000
0.542614 1.000000
0.027050 1.000000
0.099308 0.902344
0.028533 1.000000
0.028533 0.958984
0.028533 0.781250
0.028533 1.000000
0.244812 1.000000
0.027915 0.960938
0.159956 1.000000
0.198493 1.000000
0.020751 0.994141
0.025939 1.000000
0.029891 1.000000
0.132905 1.000000
0.082633 1.000000
0.208745 1.000000
0.467638 1.000000
0.022851 1.000000
0.252594 1.000000
0.023468 1.000000
0.184783 1.000000
0.195652 1.000000
0.227643 1.000000
0.036808 1.000000
0.144516 0.912109
0.144269 0.980469
0.026309 0.992188
0.027174 1.000000
0.388093 0.904297
0.144516 1.000000
0.026309 0.767578
0.022357 1.000000
0.134387 1.000000
0.022233 1.000000
0.022233 0.984375
0.022233 1.000000
0.022233 1.000000
0.022233 0.960938
0.022233 1.000000
0.022233 0.972656
0.125124 1.000000
0.200963 1.000000
0.296196 1.000000
0.021863 0.212891
0.021739 0.082031
0.021739 0.197266
0.021739 0.085938
0.170578 0.642578
0.125741 1.000000
0.024951 1.000000
0.038043 1.000000
0.025692 0.785156
0.410079 1.000000
0.025692 0.777344
0.042120 1.000000
0.023468 0.322266
0.116848 0.998047
0.024333 0.056641
0.391304 1.000000
0.024333 0.078125
0.133770 0.947266
0.227890 0.685547
0.021986 0.013672
0.026803 0.005859
0.022480 0.386719
0.382288 0.023438
0.021863 0.359375
0.432189 0.031250
0.119689 1.000000
0.086092 1.000000
0.097085 1.000000
0.223691 1.000000
0.369565 1.000000
0.024827 1.000000
0.070899 0.234375
0.213686 0.537109
0.076952 1.000000
0.031868 0.019531
0.047060 1.000000
0.047060 0.265625
0.027421 0.337891
0.047184 0.541016
0.348938 1.000000
0.047184 0.478516
0.027421 0.000000
0.020875 1.000000
0.022727 0.984375
0.864748 1.000000
0.045331 1.000000
0.039032 1.000000
0.038908 1.000000
0.021492 1.000000
0.082139 1.000000
0.082139 0.384766
0.207139 0.515625
0.154891 1.000000
0.307930 1.000000
0.031621 1.000000
0.386364 1.000000
0.022233 1.000000
0.033967 1.000000
0.020627 0.314453
0.489748 1.000000
0.026186 0.173828
0.194293 0.886719
0.026062 0.037109
0.118948 1.000000
0.136487 1.000000
0.118948 1.000000
0.118948 1.000000
0.091527 1.000000
0.118948 1.000000
0.033103 1.000000
0.546813 1.000000
0.028533 0.109375
0.357460 1.000000
0.075099 1.000000
0.076087 0.832031
0.026433 1.000000
0.723938 1.000000
0.023221 1.000000
0.068182 1.000000
0.068182 1.000000
0.158103 0.830078
0.048172 1.000000
0.020133 0.509766
0.496542 1.000000
0.020133 1.000000
0.038414 1.000000
0.103755 0.814453
0.034832 0.974609
0.034832 1.000000
0.034832 0.921875
0.034832 0.947266
0.185524 1.000000
0.198370 1.000000
0.173295 1.000000
0.079051 0.300781
0.033350 1.000000
0.023715 0.000000
0.023839 1.000000
0.023715 0.482422
0.199358 1.000000
0.023715 1.000000
0.023715 0.068359
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.266798 0.314453
0.032362 1.000000
0.021986 0.671875
0.149704 1.000000
0.021863 0.824219
0.039649 1.000000
0.111413 1.000000
0.022604 0.072266
0.022480 0.921875
0.022480 1.000000
0.022604 0.066406
0.022480 1.000000
0.022480 1.000000
0.022480 0.132812
0.022480 0.423828
0.147851 0.619141
0.175766 1.000000
0.140069 1.000000
0.090415 0.419922
0.026309 0.000000
0.062500 1.000000
0.088933 1.000000
0.066206 1.000000
0.067688 1.000000
0.408597 1.000000
0.269392 1.000000
0.020380 1.000000
0.022480 0.009766
0.029768 0.013672
0.021492 0.132812
0.367712 0.111328
0.023345 0.734375
0.435771 0.037109
0.165884 1.000000
0.123765 1.000000
0.310400 1.000000
0.305089 1.000000
0.023345 1.000000
0.035203 1.000000
0.035079 1.000000
0.035079 1.000000
0.035079 1.000000
0.301630 1.000000
0.211709 0.992188
0.314847 1.000000
0.043355 1.000000
0.031744 1.000000
0.042861 1.000000
0.585968 1.000000
0.112401 0.886719
0.070282 1.000000
0.040637 1.000000
0.192441 0.679688
0.132164 0.099609
0.112401 0.000000
0.026433 0.000000
0.112278 0.000000
0.132164 0.310547
0.192564 0.611328
0.043602 0.218750
0.974926 0.226562
0.106596 1.000000
0.100420 0.837891
0.031250 1.000000
0.667614 1.000000
0.032115 1.000000
0.034708 0.783203
0.792861 1.000000
0.069541 1.000000
0.024086 0.191406
0.063365 1.000000
0.052495 1.000000
0.057930 1.000000
0.023839 1.000000
0.732831 1.000000
0.294590 1.000000
0.124506 0.625000
0.051260 1.000000
0.051260 1.000000
0.124506 1.000000
0.294590 1.000000
0.020010 0.000000
0.208869 1.000000
0.020504 1.000000
0.155138 1.000000
0.040637 1.000000
0.454051 1.000000
0.027544 1.000000
0.133399 0.865234
0.133152 0.974609
0.034708 0.343750
0.040761 1.000000
0.358202 0.455078
0.133152 0.943359
0.044466 1.000000
0.034708 1.000000
0.025815 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.187376 1.000000
0.020875 1.000000
0.190341 0.503906
0.039279 1.000000
0.033103 1.000000
0.022851 0.820312
0.343997 1.000000
0.022727 0.996094
0.034338 1.000000
0.071270 1.000000
0.071146 0.962891
0.028039 1.000000
0.737031 1.000000
0.057930 1.000000
0.129570 1.000000
0.043972 1.000000
0.278780 1.000000
0.363019 1.000000
0.031374 1.000000
0.035573 1.000000
0.035450 1.000000
0.035450 1.000000
0.035450 1.000000
0.035450 1.000000
0.035450 1.000000
0.145875 1.000000
0.052372 1.000000
0.425889 0.970703
0.023962 0.316406
0.039773 1.000000
0.045208 1.000000
0.574234 0.371094
0.041502 1.000000
0.296319 1.000000
0.081398 1.000000
0.409091 1.000000
0.076458 1.000000
0.409708 0.966797
0.102643 0.128906
0.370183 1.000000
0.091527 1.000000
0.375124 1.000000
0.029150 1.000000
0.029027 1.000000
0.029027 0.990234
0.029027 1.000000
0.225667 1.000000
0.047307 1.000000
0.031003 1.000000
0.204298 1.000000
0.326828 1.000000
0.032115 1.000000
0.023345 1.000000
0.029027 1.000000
0.761487 1.000000
0.074975 1.000000
0.026803 0.113281
0.139452 0.947266
0.139205 0.994141
0.031991 1.000000
0.044219 1.000000
0.364007 0.849609
0.139205 1.000000
0.030879 1.000000
0.031991 0.929688
0.077940 1.000000
0.062253 1.000000
0.071146 1.000000
0.025939 1.000000
0.672801 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.041502 1.000000
0.041378 0.648438
0.107213 0.853516
0.030015 1.000000
0.690958 1.000000
0.871418 1.000000
0.021616 1.000000
0.031991 0.535156
0.240366 0.468750
0.031126 0.533203
0.647604 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.160156
0.020257 1.000000
0.118207 1.000000
0.082386 1.000000
0.021616 0.617188
0.211833 1.000000
0.021616 0.814453
0.082386 1.000000
0.118083 1.000000
0.275692 1.000000
0.052495 0.039062
0.385375 0.982422
0.124753 1.000000
0.062994 1.000000
0.204175 0.767578
0.071146 0.099609
0.064970 0.083984
0.062747 0.796875
0.101779 0.453125
0.063118 1.000000
0.125988 0.035156
0.314229 1.000000
0.126235 0.023438
0.078187 1.000000
0.094244 1.000000
0.119195 1.000000
0.046813 1.000000
0.020257 1.000000
0.590539 1.000000
0.020257 1.000000
0.022851 1.000000
0.090786 1.000000
0.031868 1.000000
0.031868 0.566406
0.031868 0.816406
0.031868 1.000000
0.243083 1.000000
0.031744 1.000000
0.164402 1.000000
0.195899 1.000000
0.022974 1.000000
0.025445 1.000000
0.020875 0.109375
0.020998 0.083984
0.193182 0.871094
0.020875 0.056641
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.084239 1.000000
0.023592 0.753906
0.058053 1.000000
0.067688 0.113281
0.022974 0.541016
0.154644 0.000000
0.069417 0.281250
0.225296 1.000000
0.076210 1.000000
0.599432 1.000000
0.040390 0.851562
0.033103 0.152344
0.500494 0.000000
0.023839 0.025391
0.341403 1.000000
0.112154 0.988281
0.023839 1.000000
0.023715 1.000000
0.023715 0.917969
0.023715 0.082031
0.023715 1.000000
0.023715 1.000000
0.023715 0.138672
0.023715 1.000000
0.135993 0.306641
0.187871 1.000000
0.133276 1.000000
0.089550 0.343750
0.020751 0.000000
0.060277 1.000000
0.058671 1.000000
0.104002 1.000000
0.047060 1.000000
0.024827 1.000000
0.690588 1.000000
0.037055 1.000000
0.036932 0.998047
0.036932 1.000000
0.036932 1.000000
0.198740 1.000000
0.026927 0.470703
0.027174 1.000000
0.231349 1.000000
0.290761 1.000000
0.365983 1.000000
0.057806 1.000000
0.059165 1.000000
0.059165 1.000000
0.057930 1.000000
0.365983 1.000000
0.131546 1.000000
0.131299 1.000000
0.034338 0.714844
0.040390 0.828125
0.354743 0.966797
0.131299 1.000000
0.044096 1.000000
0.034338 0.712891
0.159338 1.000000
0.116601 1.000000
0.333992 1.000000
0.287302 1.000000
0.021863 1.000000
0.129323 0.910156
0.341280 0.876953
0.112525 1.000000
0.345356 1.000000
0.035450 1.000000
0.030385 1.000000
0.051383 1.000000
0.684412 1.000000
0.103261 0.986328
0.034091 0.343750
0.023468 1.000000
0.041502 0.972656
0.041873 1.000000
0.023962 1.000000
0.777174 1.000000
0.086709 0.861328
0.035326 1.000000
0.035326 1.000000
0.035326 0.986328
0.035326 1.000000
0.188365 1.000000
0.201458 1.000000
0.176013 1.000000
0.075963 0.326172
0.036932 1.000000
0.030879 1.000000
0.211092 1.000000
0.030756 0.976562
0.030756 1.000000
0.030756 1.000000
0.023715 0.000000
0.022851 0.734375
0.024827 1.000000
0.025939 1.000000
0.189476 0.998047
0.316082 1.000000
0.144639 1.000000
0.114007 1.000000
0.300766 1.000000
0.343626 1.000000
0.145133 0.960938
0.020504 1.000000
0.020504 1.000000
0.020504 0.058594
0.020504 0.099609
0.020504 0.900391
0.020504 0.978516
0.020504 0.425781
0.020504 0.988281
0.169590 0.664062
0.168108 1.000000
0.152421 1.000000
0.097703 0.527344
0.038785 0.970703
0.022233 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.195035 1.000000
0.191206 0.566406
0.040390 1.000000
0.033597 1.000000
0.022974 0.857422
0.351038 1.000000
0.022974 1.000000
0.034338 1.000000
0.023962 0.353516
0.120306 0.601562
0.415143 0.966797
0.135375 0.894531
0.231102 0.500000
0.021245 1.000000
0.021122 1.000000
0.023839 1.000000
0.035697 1.000000
0.035697 1.000000
0.026927 1.000000
0.026927 1.000000
0.026927 1.000000
0.023839 1.000000
0.026927 1.000000
0.076581 1.000000
0.172554 1.000000
0.416502 1.000000
0.020257 1.000000
0.137475 1.000000
0.020010 0.878906
0.109931 1.000000
0.218997 1.000000
0.436512 1.000000
0.127100 0.988281
0.079669 1.000000
0.054471 1.000000
0.023345 1.000000
0.566823 1.000000
0.023345 1.000000
0.030138 1.000000
0.041008 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.040884 1.000000
0.139081 1.000000
0.100543 1.000000
0.437871 0.904297
0.036067 1.000000
0.041502 0.970703
0.442070 1.000000
0.036561 0.939453
0.445899 1.000000
0.131546 1.000000
0.102026 1.000000
0.315711 1.000000
0.386117 1.000000
0.045702 1.000000
0.045578 1.000000
0.045578 1.000000
0.045578 1.000000
0.045578 1.000000
0.045578 1.000000
0.159832 1.000000
0.079298 0.140625
0.351902 0.992188
0.020380 0.044922
0.049284 1.000000
0.101408 0.728516
0.060030 0.023438
0.124259 0.029297
0.124876 0.515625
0.024457 0.021484
0.169960 0.052734
0.154027 1.000000
0.027544 0.367188
0.020380 0.669922
0.020380 0.566406
0.020504 0.074219
0.020380 0.619141
0.020380 0.835938
0.020380 0.681641
0.038291 0.000000
0.031991 0.638672
0.134264 1.000000
0.031991 0.998047
0.038167 0.455078
0.192564 1.000000
0.038167 0.009766
0.031991 0.894531
0.134264 1.000000
0.032115 0.566406
0.038167 0.029297
0.192564 1.000000
0.030262 1.000000
0.030138 1.000000
0.030138 1.000000
0.030138 1.000000
0.264575 1.000000
0.027668 0.357422
0.022110 0.000000
0.032979 1.000000
0.197134 1.000000
0.316206 1.000000
0.033597 1.000000
0.033720 1.000000
0.025939 0.611328
0.038043 1.000000
0.056942 1.000000
0.056818 1.000000
0.042861 1.000000
0.042861 1.000000
0.042861 1.000000
0.038043 1.000000
0.042861 1.000000
0.121789 1.000000
0.021863 1.000000
0.323987 1.000000
0.032238 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.132812
0.026556 1.000000
0.030138 0.982422
0.456892 1.000000
0.026803 0.982422
0.459980 1.000000
0.099926 1.000000
0.041131 0.382812
0.453804 1.000000
0.088068 1.000000
0.254817 1.000000
0.186141 0.048828
0.072011 1.000000
0.648098 1.000000
0.056818 1.000000
0.035573 1.000000
0.039773 0.878906
0.625741 1.000000
0.114130 1.000000
0.046566 0.236328
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.115234
0.029891 1.000000
0.024209 0.000000
0.024086 0.144531
0.086586 0.027344
0.161808 0.076172
0.044096 0.029297
0.023715 1.000000
0.096591 0.550781
0.024951 1.000000
0.086586 0.037109
0.161685 0.289062
0.044219 0.082031
0.023715 0.091797
0.096591 0.234375
0.024951 1.000000
0.057312 0.781250
0.270998 1.000000
0.071146 1.000000
0.020998 0.099609
0.037179 0.960938
0.037179 0.371094
0.033350 0.687500
0.389575 1.000000
0.033226 0.556641
0.070776 1.000000
0.119689 1.000000
0.053854 1.000000
0.025568 1.000000
0.652297 1.000000
0.044219 1.000000
0.044096 1.000000
0.044096 0.998047
0.044096 1.000000
0.215292 1.000000
0.035203 1.000000
0.240860 1.000000
0.281126 1.000000
0.119071 1.000000
0.098444 1.000000
0.173419 1.000000
0.522357 1.000000
0.020380 1.000000
0.020257 1.000000
0.020751 1.000000
0.057189 1.000000
0.057189 0.970703
0.105978 0.486328
0.073123 1.000000
0.022357 1.000000
0.039279 1.000000
0.500618 1.000000
0.147357 1.000000
0.021616 0.390625
0.021616 0.978516
0.021616 0.994141
0.021616 0.080078
0.021616 1.000000
0.021616 1.000000
0.021616 0.134766
0.021616 0.486328
0.141304 0.572266
0.169096 1.000000
0.134017 1.000000
0.097826 0.363281
0.050025 1.000000
0.028286 1.000000
0.028409 1.000000
0.024580 1.000000
0.029027 1.000000
0.054595 1.000000
0.054471 1.000000
0.033103 1.000000
0.033103 1.000000
0.033103 1.000000
0.029027 1.000000
0.033103 1.000000
0.123147 1.000000
0.040884 1.000000
0.387475 1.000000
0.024580 1.000000
0.176507 1.000000
0.166502 0.755859
0.032732 1.000000
0.155756 1.000000
0.345232 1.000000
0.031744 1.000000
0.071393 1.000000
0.054101 1.000000
0.062500 1.000000
0.194911 1.000000
0.534091 1.000000
0.099432 1.000000
0.080904 0.658203
0.063612 1.000000
0.030509 1.000000
0.036067 1.000000
0.597579 1.000000
0.648592 1.000000
0.035820 1.000000
0.053730 1.000000
0.030632 1.000000
0.164402 0.656250
0.090909 1.000000
0.064600 1.000000
0.066082 1.000000
0.690217 1.000000
0.020010 1.000000
0.021245 0.064453
0.045084 0.880859
0.132288 1.000000
0.045084 1.000000
0.021122 0.240234
0.203928 1.000000
0.021122 0.003906
0.045084 1.000000
0.132164 1.000000
0.045208 1.000000
0.021122 0.820312
0.204051 1.000000
0.787796 1.000000
0.029397 1.000000
0.051507 1.000000
0.026927 1.000000
0.026556 1.000000
0.049284 1.000000
0.032362 1.000000
0.024086 0.894531
0.693182 1.000000
0.089427 0.996094
0.041378 0.259766
0.146245 1.000000
0.145998 0.935547
0.021122 0.943359
0.029150 1.000000
0.403039 0.144531
0.145998 0.830078
0.020257 1.000000
0.021122 0.984375
0.318429 1.000000
0.092021 0.945312
0.067317 1.000000
0.067317 1.000000
0.092021 1.000000
0.318429 1.000000
0.038785 0.302734
0.143281 1.000000
0.038661 0.822266
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064847 1.000000
0.165143 1.000000
0.165143 1.000000
0.039773 1.000000
0.039649 1.000000
0.039649 1.000000
0.039649 1.000000
0.039649 1.000000
0.039649 1.000000
0.154521 1.000000
0.077693 1.000000
0.390687 1.000000
0.021863 0.070312
0.037920 1.000000
0.073987 1.000000
0.042861 0.308594
0.477643 0.000000
0.058671 1.000000
0.277792 0.968750
0.226038 1.000000
0.160573 1.000000
0.084733 1.000000
0.084733 1.000000
0.160697 1.000000
0.226038 1.000000
0.020751 0.373047
0.020627 0.078125
0.020627 0.095703
0.020627 0.056641
0.122900 1.000000
0.027544 1.000000
0.269763 1.000000
0.121171 1.000000
0.032856 1.000000
0.022110 0.748047
0.210598 1.000000
0.021986 0.912109
0.039526 1.000000
0.086586 1.000000
0.053977 1.000000
0.026433 0.503906
0.274704 1.000000
0.026433 0.386719
0.053977 0.998047
0.086586 1.000000
0.337945 1.000000
0.116601 1.000000
0.096097 1.000000
0.027050 1.000000
0.674284 1.000000
0.112278 0.998047
0.077569 1.000000
0.022357 0.353516
0.224061 1.000000
0.022357 0.425781
0.077569 0.988281
0.112401 1.000000
0.285079 1.000000
0.021863 1.000000
0.021739 1.000000
0.024827 1.000000
0.034956 1.000000
0.034956 1.000000
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.024827 1.000000
0.027915 1.000000
0.072752 1.000000
0.210968 1.000000
0.367959 1.000000
0.021616 1.000000
0.023098 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.229867 1.000000
0.020998 1.000000
0.288538 0.501953
0.036932 1.000000
0.025074 0.718750
0.236042 1.000000
0.025074 0.845703
0.041749 1.000000
0.764081 1.000000
0.020380 1.000000
0.031868 1.000000
0.061388 1.000000
0.027792 1.000000
0.024333 1.000000
0.023345 1.000000
0.023221 1.000000
0.026186 1.000000
0.039155 1.000000
0.039155 1.000000
0.029521 1.000000
0.029521 1.000000
0.029521 1.000000
0.026186 1.000000
0.029521 1.000000
0.083992 1.000000
0.030138 1.000000
0.519022 1.000000
0.022233 1.000000
0.172060 1.000000
0.024951 1.000000
0.133893 1.000000
0.039526 1.000000
0.552495 1.000000
0.253953 0.361328
0.025815 1.000000
0.051383 1.000000
0.022357 0.164062
0.559536 1.000000
0.064476 1.000000
0.064600 0.933594
0.318305 1.000000
0.424654 1.000000
0.029891 1.000000
0.039279 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.159091 1.000000
0.093379 1.000000
0.385993 0.978516
0.022357 0.193359
0.035944 1.000000
0.093256 1.000000
0.059042 1.000000
0.279644 1.000000
0.490860 1.000000
0.023839 0.619141
0.118948 0.880859
0.020875 0.125000
0.411685 0.994141
0.020875 0.218750
0.137475 0.923828
0.234313 0.744141
0.025568 0.089844
0.029397 0.964844
0.032238 1.000000
0.032238 1.000000
0.032238 0.994141
0.032238 1.000000
0.245553 1.000000
0.032115 0.945312
0.166255 1.000000
0.198123 1.000000
0.020010 1.000000
0.031497 1.000000
0.036067 1.000000
0.066206 1.000000
0.051877 1.000000
0.059536 1.000000
0.726902 1.000000
0.547554 1.000000
0.041749 1.000000
0.062871 0.193359
0.038538 1.000000
0.219244 0.812500
0.127100 0.011719
0.075963 0.732422
0.122653 0.005859
0.104496 0.908203
0.024209 0.062500
0.167614 0.021484
0.131917 1.000000
0.027174 0.189453
0.020133 0.613281
0.020133 1.000000
0.020257 0.082031
0.020133 0.636719
0.020133 1.000000
0.020133 0.312500
0.044590 1.000000
0.027792 1.000000
0.031126 1.000000
0.706769 1.000000
0.089427 1.000000
0.036438 0.240234
0.034461 1.000000
0.025321 1.000000
0.034091 1.000000
0.735795 1.000000
0.085845 1.000000
0.027174 0.146484
0.099555 1.000000
0.063365 0.957031
0.024209 0.328125
0.249876 1.000000
0.024209 0.466797
0.063365 0.171875
0.099679 1.000000
0.309783 1.000000
0.023345 0.056641
0.306942 0.636719
0.023221 0.296875
0.024704 0.000000
0.170702 1.000000
0.023221 0.263672
0.023221 0.326172
0.037179 0.935547
0.057065 1.000000
0.051136 0.992188
0.096467 1.000000
0.051013 1.000000
0.047307 1.000000
0.020133 1.000000
0.049531 1.000000
0.053730 1.000000
0.679842 1.000000
0.107460 1.000000
0.037302 0.361328
0.089797 0.822266
0.068058 1.000000
0.025568 1.000000
0.728014 1.000000
0.131052 1.000000
0.093626 1.000000
0.106349 1.000000
0.226655 1.000000
0.325346 1.000000
0.026309 1.000000
0.021863 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.962891
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.190341 1.000000
0.065588 1.000000
0.200963 1.000000
0.298172 1.000000
0.037796 0.410156
0.126976 1.000000
0.037673 0.248047
0.065958 1.000000
0.065835 1.000000
0.065835 1.000000
0.065835 1.000000
0.065835 1.000000
0.066082 1.000000
0.171690 1.000000
0.171690 1.000000
0.024333 0.494141
0.121789 0.908203
0.422554 0.939453
0.136240 0.787109
0.232584 0.658203
0.030509 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.208127 1.000000
0.024580 1.000000
0.271122 0.419922
0.036808 1.000000
0.025198 0.740234
0.244689 1.000000
0.025198 0.972656
0.038167 1.000000
0.044466 1.000000
0.044343 1.000000
0.100049 1.000000
0.185277 1.000000
0.524209 1.000000
0.026062 1.000000
0.021863 1.000000
0.021739 1.000000
0.024580 1.000000
0.036808 1.000000
0.036808 1.000000
0.027792 1.000000
0.027792 1.000000
0.027792 1.000000
0.024580 1.000000
0.027792 1.000000
0.078928 1.000000
0.028409 1.000000
0.547801 1.000000
0.020875 1.000000
0.135993 1.000000
0.023839 1.000000
0.116354 1.000000
0.029521 1.000000
0.597950 1.000000
0.043725 0.939453
0.442935 1.000000
0.039402 1.000000
0.445652 1.000000
0.046690 1.000000
0.094862 1.000000
0.042984 1.000000
0.027792 1.000000
0.688365 1.000000
0.093256 1.000000
0.112648 0.597656
0.333498 1.000000
0.393034 1.000000
0.025445 1.000000
0.031497 1.000000
0.761611 1.000000
0.061141 1.000000
0.045825 1.000000
0.027421 1.000000
0.021616 1.000000
0.021492 0.980469
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.021492 0.966797
0.172060 1.000000
0.028903 0.000000
0.062994 1.000000
0.204422 0.990234
0.294343 1.000000
0.147480 1.000000
0.178236 0.675781
0.043355 1.000000
0.524209 1.000000
0.026556 1.000000
0.052125 1.000000
0.033473 0.320312
0.504941 0.332031
0.038538 0.029297
0.314600 0.988281
0.024704 1.000000
0.216774 1.000000
0.033350 1.000000
0.023468 0.923828
0.600173 1.000000
0.023468 1.000000
0.055089 0.078125
0.055583 1.000000
0.067688 1.000000
0.055583 1.000000
0.077322 1.000000
0.055583 1.000000
0.055707 1.000000
0.504570 0.908203
0.031621 1.000000
0.050889 0.349609
0.142540 1.000000
0.050766 0.175781
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.064106 1.000000
0.157238 1.000000
0.064353 1.000000
0.064106 1.000000
0.157115 1.000000
0.026556 0.035156
0.026433 0.035156
0.026433 0.066406
0.026433 0.050781
0.164155 1.000000
0.035079 0.658203
0.246912 0.251953
0.037302 1.000000
0.024827 0.673828
0.243207 1.000000
0.024827 0.962891
0.055089 1.000000
0.226038 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065217 1.000000
0.149209 1.000000
0.149209 1.000000
0.023345 0.789062
0.116107 0.925781
0.028286 0.076172
0.387475 0.871094
0.028286 0.220703
0.134758 0.763672
0.229743 0.550781
0.223444 0.894531
0.152668 1.000000
0.021616 0.947266
0.022604 1.000000
0.060030 1.000000
0.053360 1.000000
0.266428 1.000000
0.053360 1.000000
0.050766 1.000000
0.338192 0.552734
0.086462 1.000000
0.021122 0.437500
0.021122 0.140625
0.086462 0.267578
0.338192 0.447266
0.051507 0.251953
0.025198 1.000000
0.021616 1.000000
0.036438 1.000000
0.776186 1.000000
0.073123 1.000000
0.024209 0.179688
0.099926 1.000000
0.061882 1.000000
0.739007 1.000000
0.076087 1.000000
0.074481 0.843750
0.024333 1.000000
0.743577 1.000000
0.071146 1.000000
0.136117 1.000000
0.059906 1.000000
0.034956 1.000000
0.603261 1.000000
0.107584 1.000000
0.083498 1.000000
0.396122 1.000000
0.315341 1.000000
0.258646 1.000000
0.023468 1.000000
0.179718 1.000000
0.167737 1.000000
0.242712 1.000000
0.041502 1.000000
0.041255 0.587891
0.083127 1.000000
0.037426 1.000000
0.747283 1.000000
0.409338 1.000000
0.031497 1.000000
0.048172 1.000000
0.029274 1.000000
0.416255 0.666016
0.040143 1.000000
0.614007 1.000000
0.038043 1.000000
0.268898 1.000000
0.071146 1.000000
0.126235 1.000000
0.057065 1.000000
0.332880 1.000000
0.321764 1.000000
0.026680 1.000000
0.026556 1.000000
0.025692 1.000000
0.041131 1.000000
0.041131 1.000000
0.029644 1.000000
0.029644 1.000000
0.029644 1.000000
0.025692 1.000000
0.029644 1.000000
0.089674 1.000000
0.036438 1.000000
0.489995 1.000000
0.022480 1.000000
0.151680 1.000000
0.022233 1.000000
0.119689 1.000000
0.035326 1.000000
0.586092 1.000000
0.110548 0.816406
0.020627 0.052734
0.020504 0.740234
0.020504 1.000000
0.020504 0.072266
0.020504 0.494141
0.020504 0.998047
0.020504 1.000000
0.020504 1.000000
0.206028 1.000000
0.149580 1.000000
0.175519 0.000000
0.021245 1.000000
0.029521 0.080078
0.052619 1.000000
0.096344 1.000000
0.020133 0.992188
0.231843 1.000000
0.098691 1.000000
0.032485 1.000000
0.022357 0.861328
0.356472 1.000000
0.022357 0.988281
0.030015 1.000000
0.023221 0.892578
0.048542 1.000000
0.039402 1.000000
0.024209 1.000000
0.766428 1.000000
0.126606 1.000000
0.091403 1.000000
0.020257 0.542969
0.196146 1.000000
0.020257 0.496094
0.091403 1.000000
0.126729 1.000000
0.258893 1.000000
0.101408 1.000000
0.068182 1.000000
0.023962 0.246094
0.240860 1.000000
0.023962 0.441406
0.068182 1.000000
0.101532 1.000000
0.306571 1.000000
0.050519 1.000000
0.036808 1.000000
0.045702 1.000000
0.624135 1.000000
0.118207 1.000000
0.042243 0.312500
0.067441 0.126953
0.039649 0.255859
0.154891 1.000000
0.039649 0.060547
0.061265 1.000000
0.061265 1.000000
0.164155 1.000000
0.121542 1.000000
0.061265 1.000000
0.061512 1.000000
0.061265 1.000000
0.061388 1.000000
0.059165 1.000000
0.105608 1.000000
0.035079 1.000000
0.030632 1.000000
0.673295 1.000000
0.024580 1.000000
0.044713 1.000000
0.044590 1.000000
0.044590 1.000000
0.044590 1.000000
0.276556 1.000000
0.243083 1.000000
0.283967 1.000000
0.128211 1.000000
0.099802 1.000000
0.315341 1.000000
0.376482 1.000000
0.163414 1.000000
0.075963 1.000000
0.330904 1.000000
0.304842 1.000000
0.032115 1.000000
0.172678 1.000000
0.123147 1.000000
0.021616 1.000000
0.561512 1.000000
0.027421 1.000000
0.086092 1.000000
0.049531 1.000000
0.027915 1.000000
0.736907 1.000000
0.039402 0.400391
0.135128 1.000000
0.039279 0.755859
0.065217 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065341 1.000000
0.167490 1.000000
0.167614 1.000000
0.020257 1.000000
0.020133 0.876953
0.022727 1.000000
0.033967 1.000000
0.033967 1.000000
0.025692 1.000000
0.025692 1.000000
0.025692 1.000000
0.022727 1.000000
0.025815 1.000000
0.072875 1.000000
0.210845 1.000000
0.397233 1.000000
0.143404 1.000000
0.255435 1.000000
0.129323 1.000000
0.398839 1.000000
0.141551 1.000000
0.108202 1.000000
0.304101 1.000000
0.360301 1.000000
0.035079 1.000000
0.021492 1.000000
0.020504 1.000000
0.779644 1.000000
0.066576 1.000000
0.028039 0.138672
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 1.000000
0.031497 1.000000
0.072258 1.000000
0.071393 0.884766
0.076581 1.000000
0.023345 1.000000
0.681942 1.000000
0.031250 1.000000
0.031497 1.000000
0.022727 1.000000
0.030385 1.000000
0.048419 1.000000
0.048419 1.000000
0.034956 1.000000
0.034956 1.000000
0.034956 1.000000
0.030385 1.000000
0.034956 1.000000
0.105731 1.000000
0.021492 1.000000
0.420084 1.000000
0.026556 1.000000
0.081028 1.000000
0.144516 1.000000
0.048172 1.000000
0.041996 1.000000
0.552495 1.000000
0.033720 1.000000
0.028409 0.179688
0.054101 0.101562
0.163908 0.162109
0.054101 0.281250
0.028286 0.070312
0.133276 0.218750
0.028286 0.466797
0.054101 0.304688
0.163785 0.320312
0.054224 0.054688
0.028286 0.107422
0.133276 0.085938
0.066329 1.000000
0.042120 1.000000
0.034214 1.000000
0.484313 1.000000
0.101038 0.980469
0.104496 1.000000
0.074358 1.000000
0.378953 1.000000
0.066453 0.537109
0.035944 1.000000
0.035944 1.000000
0.066576 1.000000
0.378953 1.000000
0.051013 1.000000
0.024580 0.017578
0.567194 0.976562
0.046196 1.000000
0.277792 1.000000
0.050642 1.000000
0.103631 1.000000
0.045825 1.000000
0.386611 1.000000
0.317564 1.000000
0.234437 1.000000
0.021863 1.000000
0.171566 1.000000
0.128211 1.000000
0.336339 1.000000
0.034214 1.000000
0.242712 1.000000
0.135005 0.000000
0.075099 0.585938
0.021986 0.000000
0.075099 1.000000
0.134881 0.257812
0.242712 1.000000
0.031374 0.121094
0.104496 1.000000
0.083869 1.000000
0.022110 1.000000
0.707757 1.000000
0.143281 1.000000
0.097826 1.000000
0.104249 1.000000
0.267663 1.000000
0.287796 1.000000
0.030385 1.000000
0.021986 1.000000
0.021863 0.994141
0.030138 1.000000
0.077446 1.000000
0.077322 1.000000
0.183547 0.679688
0.030015 1.000000
0.025321 1.000000
0.438982 1.000000
0.025321 1.000000
0.044219 1.000000
0.025692 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 0.925781
0.025568 1.000000
0.025568 0.960938
0.229867 1.000000
0.035573 1.000000
0.218379 0.998047
0.275445 1.000000
0.842515 1.000000
0.023345 0.519531
0.041008 0.320312
0.021369 0.257812
0.085721 1.000000
0.049778 0.687500
0.455534 0.330078
0.067935 1.000000
0.260870 0.937500
0.050766 1.000000
0.609684 1.000000
0.049654 1.000000
0.247900 1.000000
0.566453 1.000000
0.087698 1.000000
0.023345 1.000000
0.224308 1.000000
0.021122 1.000000
0.020998 1.000000
0.020998 1.000000
0.020998 1.000000
0.161191 1.000000
0.161191 0.513672
0.035697 1.000000
0.063612 1.000000
0.022480 0.916016
0.404274 1.000000
0.022480 1.000000
0.026309 1.000000
0.071146 1.000000
0.067317 0.824219
0.075716 1.000000
0.026433 1.000000
0.685277 1.000000
0.038043 1.000000
0.024086 1.000000
0.704298 1.000000
0.057930 1.000000
0.059906 1.000000
0.042614 1.000000
0.026803 1.000000
0.026680 1.000000
0.033103 1.000000
0.083992 1.000000
0.084116 0.408203
0.153656 0.220703
0.108819 1.000000
0.036808 1.000000
0.028286 1.000000
0.301754 1.000000
0.029274 1.000000
0.133399 1.000000
0.161191 0.644531
0.039155 1.000000
0.569788 1.000000
0.023962 1.000000
0.020875 1.000000
0.022727 1.000000
0.864748 1.000000
0.045331 1.000000
0.052372 0.097656
0.442811 0.978516
0.103631 1.000000
0.032856 0.166016
0.205163 1.000000
0.067070 0.050781
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.034708 1.000000
0.197011 1.000000
0.034585 1.000000
0.034585 1.000000
0.034585 1.000000
0.061141 1.000000
0.207880 1.000000
0.309165 1.000000
0.118824 1.000000
0.304595 0.757812
0.088068 1.000000
0.020504 0.175781
0.020504 0.208984
0.020504 0.000000
0.023962 0.441406
0.023592 0.601562
0.300395 1.000000
0.023592 0.226562
0.023962 0.470703
0.088933 0.933594
0.055954 1.000000
0.026186 0.542969
0.269763 1.000000
0.026186 0.509766
0.055954 0.955078
0.089056 1.000000
0.333745 1.000000
0.031621 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 1.000000
0.119812 1.000000
0.026927 0.289062
0.040267 1.000000
0.510746 0.953125
0.021616 0.140625
0.038291 1.000000
0.108572 1.000000
0.093009 1.000000
0.023098 1.000000
0.676507 1.000000
0.118948 1.000000
0.022480 1.000000
0.022357 1.000000
0.022357 0.779297
0.022357 0.072266
0.022357 1.000000
0.022357 1.000000
0.022357 1.000000
0.022357 1.000000
0.165267 1.000000
0.028533 0.490234
0.190711 1.000000
0.150815 1.000000
0.085598 0.894531
0.020257 0.000000
0.069911 1.000000
0.068058 0.882812
0.074852 1.000000
0.247653 1.000000
0.465415 1.000000
0.022727 0.095703
0.337698 1.000000
0.035944 0.974609
0.268898 1.000000
0.036314 1.000000
0.024827 0.580078
0.160450 1.000000
0.024827 0.951172
0.035450 1.000000
0.751359 1.000000
0.020504 1.000000
0.036561 0.517578
0.064600 1.000000
0.033226 1.000000
0.023592 1.000000
0.023962 1.000000
0.023839 1.000000
0.022357 1.000000
0.085104 1.000000
0.085104 1.000000
0.185524 0.648438
0.440835 1.000000
0.050642 1.000000
0.041008 1.000000
0.036314 1.000000
0.480114 1.000000
0.347456 1.000000
0.205163 1.000000
0.063859 1.000000
0.063859 1.000000
0.063859 1.000000
0.063859 1.000000
0.063859 1.000000
0.063982 1.000000
0.156126 1.000000
0.156003 1.000000
0.445282 0.044922
0.462204 0.021484
0.023839 0.882812
0.119812 0.511719
0.410944 0.994141
0.135128 0.775391
0.230608 0.669922
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.496094
0.029891 1.000000
0.044096 1.000000
0.032115 1.000000
0.039896 1.000000
0.591650 1.000000
0.105237 1.000000
0.071023 1.000000
0.043602 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.029397 1.000000
0.029274 0.865234
0.029274 0.953125
0.029274 1.000000
0.300642 1.000000
0.029150 1.000000
0.206398 0.984375
0.329792 1.000000
0.057559 1.000000
0.048913 1.000000
0.333745 1.000000
0.459980 1.000000
0.025198 1.000000
0.110795 1.000000
0.085474 1.000000
0.397357 1.000000
0.333622 1.000000
0.061882 1.000000
0.053854 0.732422
0.069170 1.000000
0.023962 1.000000
0.709980 1.000000
0.043602 1.000000
0.043478 1.000000
0.043478 1.000000
0.043478 1.000000
0.043478 1.000000
0.043478 1.000000
0.156250 1.000000
0.076705 1.000000
0.371294 0.994141
0.021369 0.150391
0.046566 1.000000
0.129447 0.757812
0.341280 0.787109
0.111290 1.000000
0.345603 1.000000
0.023839 0.238281
0.118824 0.697266
0.022851 0.091797
0.402174 0.748047
0.022851 0.097656
0.135993 0.601562
0.231843 0.568359
0.109684 0.718750
0.378953 0.587891
0.103755 0.810547
0.380064 0.998047
0.089056 1.000000
0.064723 1.000000
0.031744 1.000000
0.711462 1.000000
0.022974 1.000000
0.127594 1.000000
0.102520 1.000000
0.174160 1.000000
0.509140 1.000000
0.030632 1.000000
0.030509 1.000000
0.030509 1.000000
0.030509 1.000000
0.230484 0.498047
0.174901 1.000000
0.023962 1.000000
0.032856 1.000000
0.022604 0.853516
0.334733 1.000000
0.022604 1.000000
0.031991 1.000000
0.115242 1.000000
0.076828 0.580078
0.021986 0.423828
0.220850 1.000000
0.021986 0.462891
0.076828 0.000000
0.115366 1.000000
0.281250 1.000000
0.023098 0.978516
0.140069 1.000000
0.022974 0.820312
0.022974 0.998047
0.022974 1.000000
0.022974 1.000000
0.022974 0.939453
0.022974 1.000000
0.022974 1.000000
0.021986 0.285156
0.022357 0.318359
0.104496 1.000000
0.199975 0.984375
0.290020 1.000000
0.176754 1.000000
0.129323 1.000000
0.032115 1.000000
0.564229 1.000000
0.025815 1.000000
0.030879 1.000000
0.030756 1.000000
0.020627 1.000000
0.064476 1.000000
0.064476 0.341797
0.166625 0.728516
0.048048 1.000000
0.517787 1.000000
0.023468 1.000000
0.043849 1.000000
0.093503 1.000000
0.039896 1.000000
0.302372 1.000000
0.426754 1.000000
0.037673 1.000000
0.037549 1.000000
0.082139 1.000000
0.741848 1.000000
0.021739 1.000000
0.561265 1.000000
0.041749 1.000000
0.062994 0.244141
0.038538 1.000000
0.209857 1.000000
0.348444 1.000000
0.022727 1.000000
0.034091 1.000000
0.020380 0.341797
0.529891 1.000000
0.033597 1.000000
0.191082 1.000000
0.033473 1.000000
0.033473 1.000000
0.033473 1.000000
0.023839 0.000000
0.027297 0.232422
0.028656 1.000000
0.021369 1.000000
0.201581 1.000000
0.300025 1.000000
0.041625 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.041502 1.000000
0.133646 1.000000
0.091897 1.000000
0.449234 0.910156
0.044837 1.000000
0.318182 1.000000
0.025074 1.000000
0.037920 1.000000
0.023221 0.250000
0.541255 1.000000
0.029274 1.000000
0.029150 1.000000
0.029150 1.000000
0.029150 1.000000
0.029150 1.000000
0.029150 1.000000
0.110795 1.000000
0.025445 0.203125
0.038908 1.000000
0.550889 0.919922
0.036314 1.000000
0.028162 0.935547
0.447258 0.974609
0.023221 1.000000
0.453928 1.000000
0.173913 1.000000
0.027544 1.000000
0.729373 1.000000
0.131052 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.863281
0.021863 0.177734
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.849609
0.169219 0.539062
0.168108 1.000000
0.149827 1.000000
0.099802 0.375000
0.038414 1.000000
0.064970 1.000000
0.041255 1.000000
0.033473 0.845703
0.597085 1.000000
0.119071 1.000000
0.053360 0.216797
0.024209 0.214844
0.121047 0.923828
0.418725 0.931641
0.135623 0.613281
0.231719 0.607422
0.771245 1.000000
0.082386 1.000000
0.023468 1.000000
0.024209 0.332031
0.105608 1.000000
0.080163 1.000000
0.091033 1.000000
0.022727 1.000000
0.590292 1.000000
0.022480 1.000000
0.072875 1.000000
0.417367 1.000000
0.068305 1.000000
0.418355 1.000000
0.447505 0.064453
0.457633 0.027344
0.040143 0.025391
0.064353 0.013672
0.032485 0.333984
0.303730 0.023438
0.040143 0.607422
0.422554 0.035156
0.020257 1.000000
0.020133 1.000000
0.047184 1.000000
0.047184 1.000000
0.108078 0.664062
0.256299 1.000000
0.436759 1.000000
0.025939 1.000000
0.798048 1.000000
0.025568 1.000000
0.049284 1.000000
0.022233 0.298828
0.027915 1.000000
0.085474 1.000000
0.362525 1.000000
0.072875 1.000000
0.382782 1.000000
0.020010 0.000000
0.020133 0.080078
0.189476 0.056641
0.020010 0.093750
0.027050 1.000000
0.027174 1.000000
0.027050 1.000000
0.027050 1.000000
0.027050 1.000000
0.027050 1.000000
0.066329 1.000000
0.023221 0.576172
0.043725 1.000000
0.061882 0.000000
0.022974 0.242188
0.223567 0.363281
0.062500 0.298828
0.038414 0.000000
0.229249 0.896484
0.059536 0.980469
0.022851 0.203125
0.049284 0.888672
0.049284 0.316406
0.028656 0.376953
0.049407 0.445312
0.382041 1.000000
0.049407 0.425781
0.028656 0.000000
0.149086 0.357422
0.021739 0.210938
0.138093 1.000000
0.136117 0.419922
0.031250 0.500000
0.135993 0.000000
0.138093 0.181641
0.021863 0.000000
0.148962 0.365234
0.052742 0.240234
0.021369 0.298828
0.106349 0.978516
0.057436 0.046875
0.327569 1.000000
0.057436 0.046875
0.133770 0.935547
0.228014 0.742188
0.037302 1.000000
0.037179 1.000000
0.037179 1.000000
0.037179 1.000000
0.037179 1.000000
0.037179 1.000000
0.141551 1.000000
0.031868 0.447266
0.047554 1.000000
0.422060 0.957031
0.025568 1.000000
0.045331 1.000000
0.128088 0.902344
0.021122 1.000000
0.021122 1.000000
0.021122 0.941406
0.021122 0.115234
0.021122 0.962891
0.021122 0.998047
0.021122 1.000000
0.021122 0.996094
0.210721 1.000000
0.174531 1.000000
0.156991 1.000000
0.092515 0.740234
0.021245 1.000000
0.023098 1.000000
0.825716 1.000000
0.044960 0.996094
0.033226 1.000000
0.020010 1.000000
0.020257 1.000000
0.050395 1.000000
0.050395 0.394531
0.088809 0.406250
0.065711 1.000000
0.026433 1.000000
0.038167 1.000000
0.564970 1.000000
0.182930 1.000000
0.172554 0.515625
0.033844 1.000000
0.026803 1.000000
0.456151 1.000000
0.032979 1.000000
0.025198 1.000000
0.025074 0.970703
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.214303 1.000000
0.032609 1.000000
0.026186 1.000000
0.215539 1.000000
0.284956 1.000000
0.047431 1.000000
0.753582 0.000000
0.052372 1.000000
0.121789 0.304688
0.059783 1.000000
0.107584 1.000000
0.048913 1.000000
0.025692 1.000000
0.675025 1.000000
0.287426 0.625000
0.105361 0.000000
0.060153 0.476562
0.060153 0.000000
0.105361 0.298828
0.287426 0.712891
0.037426 0.000000
0.060030 1.000000
0.059906 1.000000
0.059906 1.000000
0.088439 1.000000
0.059906 1.000000
0.059906 1.000000
0.060030 1.000000
0.256546 1.000000
0.228261 1.000000
0.113266 1.000000
0.079051 1.000000
0.022604 0.453125
0.217144 1.000000
0.022604 0.652344
0.079051 1.000000
0.113389 1.000000
0.288414 1.000000
0.110548 1.000000
0.087698 1.000000
0.025321 1.000000
0.709980 1.000000
0.087327 1.000000
0.105484 0.681641
0.025568 1.000000
0.718379 1.000000
0.042614 1.000000
0.042490 1.000000
0.042490 1.000000
0.042490 1.000000
0.042490 1.000000
0.042490 1.000000
0.158473 1.000000
0.072134 1.000000
0.367218 0.994141
0.048666 1.000000
0.142663 1.000000
0.020257 0.927734
0.119936 1.000000
0.029274 1.000000
0.592638 1.000000
0.082139 1.000000
0.103508 0.802734
0.028286 1.000000
0.703310 1.000000
0.022851 1.000000
0.022727 1.000000
0.050519 1.000000
0.050519 1.000000
0.117836 0.724609
0.032609 1.000000
0.643528 1.000000
0.026062 1.000000
0.333869 1.000000
0.086957 0.683594
0.057806 1.000000
0.057806 1.000000
0.087080 1.000000
0.333869 1.000000
0.040390 0.994141
0.040267 0.445312
0.070899 0.675781
0.052495 1.000000
0.021122 1.000000
0.030509 1.000000
0.652421 1.000000
0.245183 0.013672
0.021122 1.000000
0.111042 1.000000
0.025939 1.000000
0.499382 1.000000
0.195035 1.000000
0.146863 1.000000
0.038538 1.000000
0.504941 1.000000
0.026062 1.000000
0.068429 1.000000
0.051877 1.000000
0.058918 1.000000
0.734560 1.000000
0.151927 1.000000
0.112154 1.000000
0.349555 1.000000
0.303113 1.000000
0.020504 1.000000
0.130558 1.000000
0.222826 1.000000
0.104125 1.000000
0.021245 0.000000
0.104002 1.000000
0.222703 1.000000
0.130682 1.000000
0.025815 0.156250
0.020998 0.121094
0.020875 0.083984
0.020875 0.058594
0.020875 0.066406
0.123394 1.000000
0.026309 0.955078
0.276062 1.000000
0.121418 1.000000
0.035450 1.000000
0.024333 0.767578
0.198493 1.000000
0.024209 0.880859
0.037920 1.000000
0.031868 0.369141
0.213809 1.000000
0.031744 0.496094
0.078063 1.000000
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.078187 1.000000
0.104990 1.000000
0.105114 1.000000
0.138340 0.919922
0.138093 0.953125
0.029150 0.878906
0.042243 1.000000
0.369442 0.845703
0.138093 1.000000
0.031991 1.000000
0.029150 0.906250
0.022480 1.000000
0.022357 1.000000
0.032485 1.000000
0.080287 1.000000
0.080163 1.000000
0.193676 0.550781
0.035820 1.000000
0.030509 1.000000
0.404397 1.000000
0.030509 1.000000
0.044590 1.000000
0.064600 1.000000
0.064476 1.000000
0.064476 1.000000
0.114872 1.000000
0.064476 1.000000
0.064476 1.000000
0.064600 1.000000
0.228014 1.000000
0.201581 1.000000
0.094491 1.000000
0.165637 1.000000
0.074605 1.000000
0.185400 1.000000
0.364254 1.000000
0.026927 1.000000
0.225667 1.000000
0.020133 1.000000
0.025321 1.000000
0.120924 1.000000
0.028533 1.000000
0.502470 0.847656
0.092144 1.000000
0.064847 1.000000
0.348197 1.000000
0.394392 1.000000
0.020380 1.000000
0.047307 0.119141
0.047431 0.046875
0.028533 0.019531
0.064600 0.031250
0.139081 0.044922
0.036932 0.029297
0.021122 1.000000
0.093874 0.757812
0.022480 0.136719
0.028533 0.150391
0.064476 0.054688
0.139081 0.287109
0.037055 0.031250
0.021122 0.066406
0.093997 0.138672
0.022480 0.000000
0.037302 1.000000
0.022974 1.000000
0.888463 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 1.000000
0.031497 1.000000
0.035820 1.000000
0.026186 1.000000
0.035450 1.000000
0.658226 1.000000
0.092762 1.000000
0.058053 1.000000
0.033473 1.000000
0.028409 1.000000
0.028286 1.000000
0.059783 1.000000
0.059783 1.000000
0.151680 0.705078
0.308671 1.000000
0.296937 1.000000
0.022480 1.000000
0.026186 0.078125
0.050889 1.000000
0.152915 1.000000
0.050766 0.203125
0.026062 0.158203
0.158226 0.091797
0.026062 0.574219
0.050766 0.166016
0.152792 1.000000
0.051013 0.070312
0.026062 0.121094
0.158226 0.117188
0.025939 1.000000
0.025815 1.000000
0.025815 1.000000
0.025815 1.000000
0.025815 1.000000
0.025815 1.000000
0.104373 1.000000
0.094491 1.000000
0.046937 1.000000
0.533350 1.000000
0.020875 1.000000
0.024333 0.228516
0.290761 1.000000
0.047307 1.000000
0.039279 0.855469
0.039279 0.351562
0.020380 0.546875
0.035203 0.644531
0.427742 1.000000
0.035203 0.111328
0.020380 0.023438
0.041378 0.339844
0.041502 1.000000
0.025568 0.376953
0.046319 1.000000
0.057065 1.000000
0.056942 0.906250
0.052248 1.000000
0.052248 0.279297
0.052248 1.000000
0.046319 1.000000
0.052248 1.000000
0.112278 1.000000
0.033844 1.000000
0.022974 0.699219
0.226038 1.000000
0.022851 0.240234
0.041502 1.000000
0.146986 1.000000
0.099926 1.000000
0.112772 1.000000
0.025939 1.000000
0.508770 1.000000
0.028903 1.000000
0.205781 1.000000
0.150692 1.000000
0.037426 1.000000
0.492465 1.000000
0.030015 1.000000
0.209610 1.000000
0.198740 0.503906
0.042120 1.000000
0.035697 1.000000
0.024457 0.912109
0.345479 1.000000
0.024580 0.798828
0.034956 1.000000
0.079545 1.000000
0.058177 1.000000
0.066329 1.000000
0.703804 1.000000
0.024086 0.601562
0.120924 0.837891
0.418972 0.878906
0.136487 0.804688
0.232955 0.720703
0.021863 1.000000
0.021739 1.000000
0.030632 1.000000
0.076334 1.000000
0.076210 0.179688
0.136364 0.361328
0.099555 1.000000
0.034585 1.000000
0.026556 1.000000
0.371294 1.000000
0.025815 1.000000
0.287302 0.492188
0.021986 0.000000
0.103508 0.960938
0.026803 0.591797
0.026803 0.294922
0.026803 0.115234
0.103384 0.500000
0.022110 0.343750
0.287179 0.287109
0.072999 0.337891
0.020627 1.000000
0.020504 1.000000
0.045208 1.000000
0.045208 0.964844
0.107460 0.689453
0.033597 1.000000
0.672431 1.000000
0.021122 1.000000
0.038167 1.000000
0.043602 1.000000
0.672554 1.000000
0.084857 0.621094
0.062747 1.000000
0.037796 1.000000
0.036067 0.554688
0.500741 0.000000
0.026186 0.046875
0.382411 0.601562
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.091797
0.026556 1.000000
0.142910 1.000000
0.101408 1.000000
0.105114 1.000000
0.168972 1.000000
0.366848 1.000000
0.031744 1.000000
0.549160 1.000000
0.042861 1.000000
0.064353 0.248047
0.036808 1.000000
0.229867 0.414062
0.070405 1.000000
0.071270 0.947266
0.024827 1.000000
0.741230 1.000000
0.241848 0.558594
0.025568 1.000000
0.045208 1.000000
0.023098 1.000000
0.596467 1.000000
0.058918 1.000000
0.042861 1.000000
0.053236 1.000000
0.454792 1.000000
0.140563 0.812500
0.094738 1.000000
0.058300 1.000000
0.020504 1.000000
0.020380 1.000000
0.020380 1.000000
0.020380 1.000000
0.097332 1.000000
0.186141 1.000000
0.083622 1.000000
0.045455 1.000000
0.429718 1.000000
0.027174 1.000000
0.675395 1.000000
0.022851 1.000000
0.044960 1.000000
0.078804 0.185547
0.041378 1.000000
0.040637 1.000000
0.075099 0.019531
0.040884 0.000000
0.449728 0.000000
0.056324 1.000000
0.304965 0.927734
0.134511 1.000000
0.134387 0.996094
0.038538 1.000000
0.053236 1.000000
0.338933 0.832031
0.134264 1.000000
0.037179 1.000000
0.038538 0.914062
0.026433 1.000000
0.827693 1.000000
0.053360 1.000000
0.020627 0.240234
0.850543 1.000000
0.020380 1.000000
0.036191 1.000000
0.034214 0.294922
0.171443 1.000000
0.034091 0.154297
0.065464 1.000000
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.065588 1.000000
0.153162 1.000000
0.153162 1.000000
0.043602 1.000000
0.043849 0.650391
0.031744 0.314453
0.041255 1.000000
0.053607 1.000000
0.053607 0.994141
0.049160 0.164062
0.049037 0.464844
0.049037 1.000000
0.041255 1.000000
0.049037 1.000000
0.111537 1.000000
0.040761 1.000000
0.027792 0.798828
0.229373 1.000000
0.027668 0.593750
0.041502 1.000000
0.023962 0.236328
0.119936 0.970703
0.409832 0.931641
0.136240 0.712891
0.232584 0.623047
0.774704 1.000000
0.035203 1.000000
0.052619 1.000000
0.031497 1.000000
0.033967 1.000000
0.029891 1.000000
0.024827 1.000000
0.037426 1.000000
0.751729 1.000000
0.081892 1.000000
0.027174 0.144531
0.085721 1.000000
0.053607 1.000000
0.353384 1.000000
0.389452 1.000000
0.020257 1.000000
0.200716 1.000000
0.139452 1.000000
0.236907 1.000000
0.305459 1.000000
0.032238 1.000000
0.043108 1.000000
0.042984 1.000000
0.111166 0.871094
0.034091 1.000000
0.674407 1.000000
0.021616 1.000000
0.021492 1.000000
0.020875 1.000000
0.033226 1.000000
0.033226 1.000000
0.023962 1.000000
0.023962 1.000000
0.023962 1.000000
0.020875 1.000000
0.024086 1.000000
0.072505 1.000000
0.029521 1.000000
0.586957 1.000000
0.170208 1.000000
0.136117 1.000000
0.035944 1.000000
0.546072 1.000000
0.020380 1.000000
0.033597 1.000000
0.021245 1.000000
0.791996 1.000000
0.061388 1.000000
0.027544 0.150391
0.344862 1.000000
0.083375 0.000000
0.046690 0.871094
0.046690 1.000000
0.083375 0.248047
0.344862 1.000000
0.020504 0.119141
0.035697 1.000000
0.036438 1.000000
0.051383 1.000000
0.774209 1.000000
0.021369 1.000000
0.122283 1.000000
0.086709 1.000000
0.089921 1.000000
0.289155 1.000000
0.313735 1.000000
0.027174 1.000000
0.047060 1.000000
0.555336 0.474609
0.042490 1.000000
0.310771 1.000000
0.048048 1.000000
0.035203 1.000000
0.028903 1.000000
0.806201 1.000000
0.119565 1.000000
0.070282 1.000000
0.027915 1.000000
0.686512 1.000000
0.139822 1.000000
0.020751 1.000000
0.111537 1.000000
0.029521 1.000000
0.612895 1.000000
0.964921 0.251953
0.025692 0.019531
0.036932 0.238281
0.123024 1.000000
0.036932 0.451172
0.025568 0.000000
0.215044 1.000000
0.025568 0.007812
0.036932 0.681641
0.122900 1.000000
0.037055 0.000000
0.025568 0.031250
0.215044 1.000000
0.048913 1.000000
0.053483 1.000000
0.026803 1.000000
0.782485 1.000000
0.041255 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.041131 1.000000
0.156497 1.000000
0.079916 1.000000
0.380435 1.000000
0.021245 0.056641
0.041131 1.000000
0.023715 0.392578
0.118454 0.976562
0.023468 0.671875
0.403780 0.988281
0.023468 0.384766
0.136734 0.683594
0.233078 0.636719
0.086462 1.000000
0.142787 1.000000
0.062994 1.000000
0.024827 1.000000
0.601902 1.000000
0.024580 1.000000
0.307683 1.000000
0.093750 1.000000
0.076210 1.000000
0.076210 1.000000
0.093750 1.000000
0.307683 1.000000
0.119071 1.000000
0.089550 1.000000
0.023468 1.000000
0.697875 1.000000
0.029891 0.050781
0.029768 0.052734
0.029768 0.128906
0.029768 0.046875
0.171937 1.000000
0.034091 1.000000
0.253953 0.341797
0.042861 1.000000
0.029027 0.654297
0.204545 1.000000
0.029027 0.744141
0.047060 1.000000
0.021986 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 0.777344
0.021863 1.000000
0.021863 1.000000
0.193305 1.000000
0.049531 1.000000
0.041749 1.000000
0.207880 0.998047
0.299654 1.000000
0.110795 0.755859
0.021492 1.000000
0.021492 1.000000
0.021492 0.996094
0.021492 0.080078
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.223073 1.000000
0.170084 1.000000
0.158844 1.000000
0.104125 0.763672
0.839797 1.000000
0.065217 1.000000
0.022110 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.998047
0.021986 0.992188
0.021986 1.000000
0.021986 1.000000
0.021986 0.841797
0.177001 1.000000
0.098567 1.000000
0.202693 1.000000
0.300642 1.000000
0.077075 1.000000
0.099679 0.720703
0.029768 1.000000
0.707757 1.000000
0.057065 1.000000
0.056942 1.000000
0.124135 0.939453
0.026680 1.000000
0.612525 1.000000
0.033844 1.000000
0.046813 0.033203
0.044713 0.037109
0.153656 0.820312
0.046690 0.074219
0.044713 0.017578
0.021492 1.000000
0.038167 0.019531
0.464921 0.806641
0.038167 0.160156
0.021492 1.000000
0.108202 0.634766
0.021122 1.000000
0.021122 1.000000
0.021122 0.980469
0.021122 0.085938
0.021122 1.000000
0.021122 1.000000
0.021122 1.000000
0.021122 0.091797
0.190217 0.566406
0.164896 1.000000
0.156003 1.000000
0.101408 0.623047
0.036438 1.000000
0.085845 1.000000
0.062500 1.000000
0.071517 1.000000
0.249259 1.000000
0.431077 1.000000
0.129076 1.000000
0.089550 1.000000
0.020133 0.662109
0.191082 1.000000
0.020133 0.566406
0.089550 1.000000
0.129076 1.000000
0.257905 1.000000
0.041749 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.134140 1.000000
0.092268 1.000000
0.445282 0.867188
0.040143 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.457031
0.020257 1.000000
0.120800 1.000000
0.304224 1.000000
0.094368 1.000000
0.021616 0.765625
0.021616 0.503906
0.307559 1.000000
0.021739 0.205078
0.021616 0.419922
0.139575 0.939453
0.139452 0.992188
0.025074 0.880859
0.029521 1.000000
0.388834 0.927734
0.139452 1.000000
0.032238 1.000000
0.025074 0.816406
0.030632 0.130859
0.072381 0.052734
0.023345 0.498047
0.264946 0.062500
0.044096 0.500000
0.020257 0.007812
0.442811 0.031250
0.020998 1.000000
0.150815 1.000000
0.110301 1.000000
0.028656 1.000000
0.612895 1.000000
0.020751 1.000000
0.041625 1.000000
0.086339 1.000000
0.038414 1.000000
0.024333 1.000000
0.718997 1.000000
0.141798 1.000000
0.109931 1.000000
0.029521 1.000000
0.649086 1.000000
0.115736 0.830078
0.374629 0.978516
0.110672 0.724609
0.375741 1.000000
0.057930 1.000000
0.021863 0.042969
0.636240 1.000000
0.059412 1.000000
0.204051 1.000000
0.075099 1.000000
0.024951 0.468750
0.517663 0.429688
0.069911 1.000000
0.277668 1.000000
0.046196 0.070312
0.044713 0.000000
0.126606 0.919922
0.059536 1.000000
0.125494 0.046875
0.354496 1.000000
0.125618 0.019531
0.070652 1.000000
0.033720 1.000000
0.033597 0.996094
0.057559 0.867188
0.043478 1.000000
0.024209 1.000000
0.715662 1.000000
0.208745 0.099609
0.032979 1.000000
0.674407 1.000000
0.022480 0.228516
0.111907 0.937500
0.038291 0.072266
0.360178 1.000000
0.038291 0.060547
0.021492 1.000000
0.132288 0.929688
0.225914 0.890625
0.021492 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.022727 1.000000
0.592515 1.000000
0.020257 0.095703
0.341650 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.501953
0.029891 1.000000
0.049901 1.000000
0.500618 0.000000
0.043108 0.019531
0.363389 1.000000
0.050148 1.000000
0.032979 1.000000
0.024580 0.931641
0.608943 1.000000
0.076828 1.000000
0.078557 1.000000
0.056201 1.000000
0.070776 1.000000
0.055212 1.000000
0.063859 1.000000
0.021616 1.000000
0.707386 1.000000
0.124382 1.000000
0.086339 0.949219
0.021122 0.533203
0.193923 1.000000
0.021122 1.000000
0.086339 1.000000
0.124382 1.000000
0.269639 1.000000
0.262722 1.000000
0.026803 1.000000
0.201087 1.000000
0.026803 1.000000
0.350049 1.000000
0.033844 1.000000
0.030262 1.000000
0.030138 1.000000
0.033720 1.000000
0.041378 1.000000
0.041378 1.000000
0.038043 1.000000
0.038043 1.000000
0.038043 1.000000
0.033720 1.000000
0.038043 1.000000
0.081892 1.000000
0.024580 1.000000
0.436512 1.000000
0.030262 1.000000
0.067811 1.000000
0.041749 1.000000
0.410079 1.000000
0.409585 1.000000
0.046937 1.000000
0.376729 1.000000
0.028780 1.000000
0.021739 0.582031
0.021739 0.425781
0.020998 0.484375
0.398592 1.000000
0.020998 0.169922
0.024333 0.244141
0.122159 0.916016
0.424901 0.835938
0.136364 0.779297
0.232955 0.650391
0.045208 0.101562
0.045455 0.000000
0.026433 0.031250
0.085845 0.013672
0.123394 0.066406
0.043725 0.058594
0.024704 0.779297
0.081892 0.957031
0.029274 1.000000
0.026433 0.041016
0.085845 0.082031
0.123147 0.255859
0.043972 0.027344
0.024704 0.050781
0.081892 0.099609
0.029274 1.000000
0.137969 1.000000
0.137846 1.000000
0.037179 0.873047
0.043849 0.966797
0.340415 0.869141
0.137846 1.000000
0.030632 1.000000
0.037179 0.585938
0.021122 1.000000
0.020998 1.000000
0.023468 1.000000
0.028903 1.000000
0.028903 1.000000
0.026556 1.000000
0.026556 1.000000
0.026556 1.000000
0.023468 1.000000
0.026556 1.000000
0.057189 1.000000
0.172307 1.000000
0.451705 1.000000
0.021122 1.000000
0.083992 1.000000
0.072875 0.859375
0.023098 1.000000
0.706028 1.000000
0.025692 1.000000
0.152421 1.000000
0.177248 0.242188
0.109684 1.000000
0.029521 0.000000
0.109684 1.000000
0.177248 0.169922
0.152544 1.000000
0.037549 0.326172
0.813488 1.000000
0.025568 1.000000
0.045208 1.000000
0.023098 0.181641
0.024827 1.000000
0.146616 1.000000
0.091156 1.000000
0.025568 1.000000
0.617465 1.000000
0.025198 1.000000
0.120553 1.000000
0.091403 1.000000
0.049284 1.000000
0.020627 1.000000
0.592391 1.000000
0.020627 1.000000
0.033350 1.000000
0.021863 1.000000
0.032485 1.000000
0.032485 1.000000
0.024580 1.000000
0.024580 1.000000
0.024580 1.000000
0.021739 1.000000
0.024580 1.000000
0.069911 1.000000
0.245430 1.000000
0.379570 1.000000
0.033720 1.000000
0.186141 1.000000
0.033597 0.207031
0.033597 1.000000
0.033597 1.000000
0.028903 0.000000
0.027297 0.000000
0.028656 1.000000
0.021369 1.000000
0.201334 0.998047
0.299531 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.110054 1.000000
0.059536 1.000000
0.026062 1.000000
0.716774 1.000000
0.037302 0.949219
0.161314 1.000000
0.037179 0.865234
0.066329 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 1.000000
0.066453 1.000000
0.153162 1.000000
0.153162 1.000000
0.134758 1.000000
0.134511 0.998047
0.033597 0.652344
0.048666 0.900391
0.352026 0.996094
0.134511 1.000000
0.036932 1.000000
0.033597 0.701172
0.055830 1.000000
0.042490 1.000000
0.037055 1.000000
0.757782 1.000000
0.022851 1.000000
0.030015 1.000000
0.029891 1.000000
0.020504 1.000000
0.062871 1.000000
0.062871 1.000000
0.163167 0.578125
0.045949 1.000000
0.530138 1.000000
0.023345 1.000000
0.086957 1.000000
0.109066 0.785156
0.266304 1.000000
0.458622 1.000000
0.155509 1.000000
0.125865 1.000000
0.030879 1.000000
0.595973 1.000000
0.100543 1.000000
0.086215 1.000000
0.021369 1.000000
0.700346 1.000000
0.094491 1.000000
0.156003 1.000000
0.068799 1.000000
0.027174 1.000000
0.564970 1.000000
0.026927 1.000000
0.041131 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.139575 1.000000
0.100914 1.000000
0.434042 0.908203
0.031621 1.000000
0.026927 1.000000
0.045084 1.000000
0.055707 1.000000
0.662302 1.000000
0.112525 1.000000
0.037302 0.271484
0.021986 0.937500
0.467762 1.000000
0.470356 1.000000
0.020751 0.675781
0.466774 0.740234
0.470109 1.000000
0.062624 1.000000
0.047678 1.000000
0.187006 1.000000
0.582880 1.000000
0.025692 1.000000
0.165020 0.958984
0.124876 1.000000
0.020875 1.000000
0.026062 1.000000
0.021492 0.052734
0.509387 1.000000
0.021616 1.000000
0.041749 1.000000
0.969368 0.205078
0.136858 0.982422
0.136734 0.992188
0.034091 0.992188
0.043231 1.000000
0.347085 0.814453
0.136734 1.000000
0.037302 1.000000
0.034091 1.000000
0.090292 1.000000
0.059289 1.000000
0.047431 1.000000
0.020875 1.000000
0.681324 1.000000
0.020875 1.000000
0.020504 1.000000
0.053360 1.000000
0.109190 1.000000
0.047307 1.000000
0.027544 1.000000
0.675889 1.000000
0.138463 1.000000
0.225049 1.000000
0.096961 1.000000
0.096961 1.000000
0.225049 1.000000
0.138587 1.000000
0.023715 0.105469
0.023468 1.000000
0.021245 0.988281
0.825346 1.000000
0.054842 1.000000
0.055954 0.949219
0.389205 1.000000
0.045825 1.000000
0.414402 1.000000
0.063735 1.000000
0.065217 1.000000
0.092021 0.990234
0.026927 1.000000
0.596220 1.000000
0.027050 1.000000
0.038167 1.000000
0.021492 1.000000
0.021369 0.994141
0.021369 1.000000
0.021369 1.000000
0.021369 1.000000
0.021369 0.947266
0.021369 1.000000
0.021369 0.701172
0.251112 1.000000
0.053730 1.000000
0.202816 1.000000
0.304965 1.000000
0.114995 1.000000
0.068799 1.000000
0.028039 1.000000
0.694046 1.000000
0.191206 1.000000
0.139946 1.000000
0.200346 1.000000
0.345109 1.000000
0.026309 1.000000
0.113266 1.000000
0.078928 1.000000
0.052989 1.000000
0.022604 0.400391
0.597085 1.000000
0.022604 1.000000
0.032485 1.000000
0.022357 0.318359
0.022604 0.070312
0.212574 0.765625
0.022357 0.054688
0.020998 0.000000
0.030509 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.030385 1.000000
0.074605 1.000000
0.026186 0.585938
0.049160 1.000000
0.069293 0.000000
0.025815 0.000000
0.128458 0.509766
0.070158 0.335938
0.033967 1.000000
0.034091 1.000000
0.029397 1.000000
0.034708 1.000000
0.065217 1.000000
0.065341 1.000000
0.039649 1.000000
0.039649 1.000000
0.039649 1.000000
0.034708 1.000000
0.039649 1.000000
0.147357 1.000000
0.024457 1.000000
0.291131 1.000000
0.029397 1.000000
0.149580 1.000000
0.120059 1.000000
0.025692 1.000000
0.593503 1.000000
0.020504 1.000000
0.026680 1.000000
0.031374 1.000000
0.406374 1.000000
0.438118 1.000000
0.141181 0.966797
0.140934 0.972656
0.029521 0.810547
0.032609 1.000000
0.375741 0.900391
0.140934 1.000000
0.028162 1.000000
0.029521 0.658203
0.038043 1.000000
0.037920 0.996094
0.037920 1.000000
0.037920 0.998047
0.279644 1.000000
0.237772 1.000000
0.298913 1.000000
0.046690 1.000000
0.024704 0.058594
0.485178 0.000000
0.034091 0.052734
0.363266 0.886719
0.023592 1.000000
0.023468 1.000000
0.023468 1.000000
0.023468 1.000000
0.023468 1.000000
0.023468 1.000000
0.089550 1.000000
0.028286 1.000000
0.257782 0.992188
0.357460 0.884766
0.029891 1.000000
0.073246 1.000000
0.069417 0.941406
0.074481 1.000000
0.022727 1.000000
0.663043 1.000000
0.335351 1.000000
0.020627 0.382812
0.260375 1.000000
0.034956 1.000000
0.024333 0.640625
0.204545 1.000000
0.024457 0.890625
0.030262 1.000000
0.052001 1.000000
0.038167 1.000000
0.051507 1.000000
0.601408 1.000000
0.129323 1.000000
0.041131 0.257812
0.056695 1.000000
0.037302 1.000000
0.027792 0.728516
0.646616 1.000000
0.103014 1.000000
0.047678 0.214844
0.041996 1.000000
0.041873 1.000000
0.041873 1.000000
0.041873 1.000000
0.041873 1.000000
0.041873 1.000000
0.153286 1.000000
0.072999 1.000000
0.385252 0.998047
0.021369 0.164062
0.043849 1.000000
0.808300 1.000000
0.022974 1.000000
0.045331 1.000000
0.028780 1.000000
0.178360 1.000000
0.123888 1.000000
0.020998 1.000000
0.572381 1.000000
0.028656 1.000000
0.037302 1.000000
0.037179 1.000000
0.082633 1.000000
0.397851 1.000000
0.363636 1.000000
0.020998 1.000000
0.026062 0.462891
0.433424 1.000000
0.449605 1.000000
0.021492 0.345703
0.107460 0.982422
0.051507 0.097656
0.346097 0.902344
0.051507 0.033203
0.135499 0.939453
0.231102 0.835938
0.026680 1.000000
0.026556 1.000000
0.056077 1.000000
0.056077 1.000000
0.147110 0.835938
0.041008 1.000000
0.577199 1.000000
0.021245 1.000000
0.041996 1.000000
0.025815 1.000000
0.024580 1.000000
0.669837 1.000000
0.078187 1.000000
0.060894 1.000000
0.040020 1.000000
0.031744 1.000000
0.031991 1.000000
0.027544 0.980469
0.032485 1.000000
0.061388 1.000000
0.061141 1.000000
0.037055 1.000000
0.037055 1.000000
0.037055 1.000000
0.032485 1.000000
0.037055 1.000000
0.138093 1.000000
0.022851 1.000000
0.336092 1.000000
0.027544 1.000000
0.029274 0.011719
0.027050 0.105469
0.108078 1.000000
0.027050 0.000000
0.029150 0.117188
0.247283 1.000000
0.029150 0.011719
0.027050 0.699219
0.108078 1.000000
0.027174 0.000000
0.029150 0.029297
0.247159 1.000000
0.023839 0.000000
0.030879 0.150391
0.106719 1.000000
0.030879 0.351562
0.023715 0.009766
0.247159 1.000000
0.023715 0.007812
0.030879 0.224609
0.106719 1.000000
0.031003 0.000000
0.023715 0.025391
0.247159 1.000000
0.059536 1.000000
0.098073 1.000000
0.043231 1.000000
0.514699 1.000000
0.228755 1.000000
0.021616 0.117188
0.299531 1.000000
0.044343 1.000000
0.238266 1.000000
0.031497 1.000000
0.021616 0.796875
0.240860 1.000000
0.021616 0.865234
0.030632 1.000000
0.020627 0.119141
0.020751 1.000000
0.020627 0.111328
0.176877 1.000000
0.020627 0.761719
0.020627 0.000000
0.020627 1.000000
0.020627 0.000000
0.020627 0.000000
0.239995 0.318359
0.033597 0.962891
0.023098 0.208984
0.231843 1.000000
0.022974 0.996094
0.032856 1.000000
0.023345 1.000000
0.854496 1.000000
0.042984 1.000000
0.049654 1.000000
0.087945 1.000000
0.039773 1.000000
0.020998 1.000000
0.738266 1.000000
0.236413 0.029297
0.020504 1.000000
0.035944 0.201172
0.634017 1.000000
0.031250 0.210938
0.175395 1.000000
0.031126 0.863281
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064970 1.000000
0.156003 1.000000
0.155879 1.000000
0.037055 1.000000
0.036932 1.000000
0.083251 1.000000
0.021863 1.000000
0.736413 1.000000
0.021616 1.000000
0.088809 1.000000
0.085968 0.867188
0.034214 1.000000
0.691082 1.000000
0.057065 1.000000
0.206769 1.000000
0.056942 1.000000
0.134264 1.000000
0.056942 1.000000
0.206769 1.000000
0.057065 1.000000
0.134264 1.000000
0.446640 0.064453
0.465044 0.050781
0.163785 1.000000
0.116848 1.000000
0.020504 1.000000
0.583992 1.000000
0.026062 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 1.000000
0.036808 1.000000
0.963809 0.201172
0.020133 0.142578
0.020257 0.130859
0.194293 0.882812
0.020133 0.056641
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.031126 1.000000
0.089056 1.000000
0.024704 0.558594
0.059412 1.000000
0.074481 0.000000
0.022233 0.000000
0.128953 0.458984
0.077075 0.318359
0.061512 1.000000
0.046566 1.000000
0.025074 1.000000
0.792120 1.000000
0.022851 1.000000
0.026803 1.000000
0.024827 1.000000
0.841033 1.000000
0.021986 0.011719
0.026803 0.005859
0.022480 0.000000
0.382288 0.035156
0.021863 0.015625
0.432189 0.025391
0.056201 1.000000
0.094862 1.000000
0.042737 1.000000
0.498024 1.000000
0.246418 1.000000
0.179471 1.000000
0.217021 0.593750
0.158350 1.000000
0.315217 1.000000
0.032362 1.000000
0.021369 1.000000
0.021245 1.000000
0.021245 1.000000
0.021245 1.000000
0.021245 1.000000
0.021245 1.000000
0.080781 1.000000
0.027050 1.000000
0.307312 0.992188
0.340662 1.000000
0.025815 1.000000
0.071146 1.000000
0.128088 1.000000
0.058177 1.000000
0.298790 1.000000
0.345109 1.000000
0.070405 1.000000
0.043972 1.000000
0.034091 1.000000
0.754694 1.000000
0.037302 1.000000
0.037179 1.000000
0.037179 1.000000
0.037179 0.998047
0.237648 1.000000
0.024951 0.000000
0.029768 1.000000
0.232955 1.000000
0.292490 1.000000
0.285573 0.017578
0.020504 1.000000
0.035697 0.527344
0.583745 1.000000
0.118824 1.000000
0.082880 1.000000
0.278162 1.000000
0.023715 1.000000
0.354620 1.000000
0.023715 1.000000
0.034091 1.000000
0.068182 1.000000
0.090292 0.775391
0.032238 1.000000
0.687500 1.000000
0.025815 1.000000
0.034338 0.990234
0.189353 1.000000
0.034214 0.984375
0.034214 1.000000
0.034214 1.000000
0.029397 1.000000
0.027792 0.970703
0.050889 1.000000
0.205040 1.000000
0.305089 1.000000
0.140440 1.000000
0.087327 1.000000
0.024457 1.000000
0.633523 1.000000
0.024209 1.000000
0.022357 1.000000
0.022233 1.000000
0.046813 1.000000
0.046813 0.988281
0.121418 0.644531
0.290020 1.000000
0.394269 1.000000
0.109190 1.000000
0.054348 1.000000
0.023839 1.000000
0.732090 1.000000
0.020998 0.945312
0.020875 1.000000
0.020257 1.000000
0.032362 1.000000
0.032362 1.000000
0.023345 1.000000
0.023345 1.000000
0.023345 1.000000
0.020257 1.000000
0.023468 1.000000
0.070529 1.000000
0.179842 1.000000
0.447134 1.000000
0.052372 1.000000
0.030756 0.558594
0.526433 1.000000
0.042120 1.000000
0.300272 1.000000
0.040390 1.000000
0.040020 1.000000
0.022974 0.912109
0.680459 1.000000
0.086586 0.974609
0.041255 0.326172
0.110919 1.000000
0.138958 0.804688
0.035573 1.000000
0.613760 1.000000
0.020133 1.000000
0.039032 1.000000
0.042243 1.000000
0.748394 1.000000
0.084363 1.000000
0.029274 0.191406
0.162302 1.000000
0.196270 0.505859
0.238883 1.000000
0.285079 1.000000
0.029274 1.000000
0.027668 1.000000
0.027544 1.000000
0.061265 1.000000
0.061265 1.000000
0.143034 0.634766
0.272727 1.000000
0.334486 1.000000
0.031621 1.000000
0.097826 1.000000
0.070282 1.000000
0.079422 1.000000
0.365489 1.000000
0.302125 1.000000
0.020257 1.000000
0.020257 0.328125
0.261858 1.000000
0.027050 1.000000
0.204051 1.000000
0.026803 1.000000
0.343256 1.000000
0.032856 1.000000
0.084857 1.000000
0.152544 1.000000
0.069293 1.000000
0.164279 1.000000
0.411438 1.000000
0.022480 1.000000
0.119936 1.000000
0.095973 1.000000
0.318429 1.000000
0.380929 1.000000
0.270380 0.896484
0.125494 0.164062
0.065094 0.777344
0.065094 0.812500
0.125494 0.259766
0.270504 1.000000
0.028286 0.000000
0.021739 1.000000
0.021616 1.000000
0.021616 1.000000
0.021616 1.000000
0.021616 1.000000
0.021616 1.000000
0.082880 1.000000
0.026186 1.000000
0.313365 0.968750
0.331028 1.000000
0.027668 1.000000
0.063241 1.000000
0.025568 0.042969
0.593379 0.572266
0.062500 1.000000
0.227273 1.000000
0.033844 0.003906
0.041749 0.023438
0.030015 0.070312
0.350667 0.097656
0.029768 0.000000
0.417490 0.037109
0.097950 1.000000
0.123394 0.607422
0.033720 1.000000
0.646245 1.000000
0.024086 0.328125
0.120553 0.798828
0.415884 0.904297
0.135499 0.591797
0.231349 0.664062
0.069911 1.000000
0.052001 1.000000
0.060153 1.000000
0.020875 1.000000
0.717144 1.000000
0.102149 1.000000
0.074852 1.000000
0.085227 1.000000
0.273345 1.000000
0.367959 1.000000
0.020875 1.000000
0.880311 1.000000
0.039032 1.000000
0.079916 1.000000
0.075469 0.378906
0.085351 1.000000
0.027297 1.000000
0.646863 1.000000
0.238266 1.000000
0.144145 1.000000
0.092021 1.000000
0.092021 1.000000
0.144145 1.000000
0.238142 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 0.925781
0.441947 1.000000
0.020010 0.492188
0.026556 1.000000
0.055459 1.000000
0.103137 1.000000
0.037920 1.000000
0.387969 1.000000
0.299531 1.000000
0.022727 1.000000
0.035079 1.000000
0.021863 1.000000
0.024580 0.373047
0.769145 1.000000
0.070405 1.000000
0.028656 0.166016
0.099679 1.000000
0.064229 1.000000
0.024704 0.609375
0.248024 1.000000
0.024704 0.566406
0.064229 1.000000
0.099802 1.000000
0.315464 1.000000
0.030756 1.000000
0.519639 1.000000
0.022851 0.224609
0.380064 0.994141
0.055336 1.000000
0.059783 0.953125
0.212821 1.000000
0.581892 1.000000
0.151062 0.919922
0.021986 0.261719
0.021986 1.000000
0.021986 1.000000
0.021986 0.054688
0.021986 0.386719
0.021986 0.750000
0.021986 0.115234
0.021986 0.244141
0.143651 0.658203
0.171072 1.000000
0.136117 1.000000
0.102890 0.267578
0.047801 1.000000
0.098691 1.000000
0.119195 0.664062
0.294837 1.000000
0.415884 1.000000
0.033844 0.476562
0.495430 0.000000
0.024333 0.060547
0.394886 0.988281
0.020380 1.000000
0.866971 1.000000
0.041131 1.000000
0.107708 1.000000
0.062871 1.000000
0.025321 1.000000
0.717144 1.000000
0.028286 0.281250
0.163661 0.898438
0.028162 0.076172
0.116477 1.000000
0.116477 1.000000
0.116477 1.000000
0.107337 1.000000
0.116477 1.000000
0.154644 1.000000
0.258523 0.550781
0.090786 1.000000
0.085351 0.378906
0.025198 0.455078
0.085351 0.000000
0.090786 0.185547
0.258523 0.580078
0.049531 0.107422
0.024086 0.626953
0.120924 0.810547
0.416749 0.912109
0.136858 0.990234
0.233819 0.699219
0.136734 1.000000
0.133770 0.869141
0.027050 1.000000
0.043849 1.000000
0.539279 1.000000
0.024827 1.000000
0.156868 1.000000
0.020998 0.765625
0.125247 1.000000
0.031126 1.000000
0.580163 1.000000
0.088686 1.000000
0.169713 1.000000
0.074728 1.000000
0.043602 1.000000
0.505558 1.000000
0.023221 1.000000
0.021492 0.585938
0.107337 1.000000
0.050272 0.158203
0.329916 1.000000
0.050272 0.042969
0.028286 1.000000
0.130311 0.853516
0.222579 0.837891
0.028286 1.000000
0.025815 0.117188
0.022974 0.568359
0.408350 1.000000
0.025692 0.062500
0.030138 1.000000
0.099926 1.000000
0.149580 0.013672
0.089674 1.000000
0.048295 1.000000
0.110054 1.000000
0.079175 1.000000
0.089303 1.000000
0.020504 1.000000
0.605484 1.000000
0.022851 1.000000
0.050272 1.000000
0.051754 1.000000
0.510993 1.000000
0.296690 1.000000
0.198370 0.603516
0.023345 0.144531
0.119812 1.000000
0.098073 0.000000
0.032362 0.363281
0.098073 0.255859
0.119689 0.000000
0.023468 0.296875
0.198370 0.294922
0.061265 0.240234
0.064476 1.000000
0.064353 1.000000
0.064353 1.000000
0.104990 1.000000
0.064353 1.000000
0.064353 1.000000
0.064476 1.000000
0.236784 1.000000
0.210351 1.000000
0.034461 1.000000
0.034461 1.000000
0.034338 1.000000
0.034338 1.000000
0.034338 1.000000
0.034338 1.000000
0.136487 1.000000
0.044466 0.273438
0.042120 1.000000
0.420208 0.941406
0.025074 0.716797
0.038291 1.000000
0.128829 1.000000
0.126112 0.675781
0.025445 1.000000
0.041378 1.000000
0.565835 1.000000
0.023345 1.000000
0.026309 0.054688
0.194417 0.951172
0.026186 0.060547
0.119442 1.000000
0.135252 1.000000
0.119442 1.000000
0.119442 1.000000
0.090662 1.000000
0.119442 1.000000
0.034461 1.000000
0.034585 1.000000
0.025074 0.642578
0.033473 1.000000
0.053483 1.000000
0.053360 1.000000
0.038538 1.000000
0.038538 1.000000
0.038538 1.000000
0.033473 1.000000
0.038538 1.000000
0.116354 1.000000
0.023715 1.000000
0.360919 1.000000
0.029274 1.000000
0.028656 1.000000
0.024457 1.000000
0.037426 1.000000
0.748641 1.000000
0.081151 0.998047
0.026062 0.191406
0.040761 0.355469
0.173542 1.000000
0.040637 0.728516
0.066576 1.000000
0.066453 1.000000
0.066453 1.000000
0.066453 1.000000
0.066453 1.000000
0.066700 1.000000
0.142540 1.000000
0.142663 1.000000
0.030509 0.753906
0.202075 1.000000
0.030385 0.998047
0.069664 1.000000
0.069541 1.000000
0.069541 1.000000
0.069541 1.000000
0.069541 1.000000
0.069788 1.000000
0.131670 1.000000
0.131670 1.000000
0.136981 1.000000
0.081275 1.000000
0.020380 0.638672
0.186759 1.000000
0.020380 0.957031
0.081275 1.000000
0.137105 1.000000
0.260005 1.000000
0.054965 0.031250
0.153656 0.074219
0.278409 1.000000
0.153903 0.105469
0.030138 1.000000
0.054842 0.105469
0.030138 1.000000
0.024457 0.021484
0.024457 0.068359
0.024580 0.000000
0.024457 0.392578
0.024457 0.000000
0.024457 0.000000
0.130929 0.769531
0.022110 1.000000
0.022110 0.992188
0.022110 1.000000
0.022233 0.068359
0.022110 0.937500
0.022110 1.000000
0.022110 1.000000
0.022110 1.000000
0.200593 1.000000
0.189353 1.000000
0.149951 1.000000
0.087698 0.652344
0.095479 0.900391
0.023715 0.503906
0.023715 0.947266
0.023715 1.000000
0.023715 0.449219
0.023715 1.000000
0.023715 0.986328
0.023715 1.000000
0.023715 0.998047
0.240860 1.000000
0.174284 1.000000
0.147110 0.000000
0.025321 1.000000
0.035450 0.000000
0.155262 1.000000
0.119812 1.000000
0.023098 1.000000
0.599802 1.000000
0.022851 1.000000
0.020380 0.884766
0.020257 0.933594
0.020257 1.000000
0.020257 0.826172
0.265316 1.000000
0.020998 0.080078
0.042614 1.000000
0.227767 1.000000
0.028409 1.000000
0.237401 1.000000
0.031003 1.000000
0.024580 1.000000
0.024704 1.000000
0.028656 1.000000
0.027792 1.000000
0.066082 1.000000
0.066206 1.000000
0.031250 1.000000
0.031250 1.000000
0.031250 1.000000
0.027792 1.000000
0.031250 1.000000
0.151927 1.000000
0.023468 1.000000
0.357213 1.000000
0.025815 1.000000
0.070035 1.000000
0.026433 0.097656
0.611907 1.000000
0.071887 1.000000
0.194911 1.000000
0.661438 1.000000
0.262599 1.000000
0.148592 0.998047
0.148345 0.865234
0.020133 0.888672
0.022233 1.000000
0.411932 0.910156
0.148592 0.748047
0.020133 0.798828
0.021739 0.037109
0.024209 0.000000
0.028656 0.021484
0.027297 0.011719
0.038043 0.373047
0.316329 0.136719
0.037426 0.000000
0.021122 0.025391
0.378582 0.009766
0.025445 1.000000
0.023221 1.000000
0.023098 1.000000
0.023098 1.000000
0.023098 1.000000
0.110548 1.000000
0.211586 1.000000
0.095109 1.000000
0.025815 1.000000
0.377841 1.000000
0.031003 1.000000
0.053977 0.433594
0.059659 1.000000
0.059659 1.000000
0.096344 1.000000
0.059659 1.000000
0.059659 1.000000
0.089056 1.000000
0.459733 0.966797
0.042737 1.000000
0.023345 0.451172
0.116354 1.000000
0.029274 0.113281
0.390810 0.990234
0.029274 0.136719
0.136117 0.218750
0.232213 0.744141
0.169343 1.000000
0.027915 1.000000
0.137475 1.000000
0.038785 1.000000
0.538661 1.000000
0.031497 0.328125
0.410820 1.000000
0.024704 0.648438
0.441329 1.000000
0.082510 0.861328
0.030138 1.000000
0.030138 1.000000
0.030138 0.185547
0.030138 1.000000
0.081151 1.000000
0.030632 1.000000
0.026186 1.000000
0.230978 1.000000
0.177742 1.000000
0.214303 1.000000
0.178977 1.000000
0.132905 1.000000
0.170084 1.000000
0.396863 1.000000
0.023592 1.000000
0.107584 1.000000
0.130064 0.664062
0.031621 1.000000
0.652792 1.000000
0.079051 0.550781
0.041625 1.000000
0.041625 1.000000
0.041625 1.000000
0.041625 0.675781
0.184042 1.000000
0.224061 1.000000
0.166378 1.000000
0.065711 0.402344
0.023098 1.000000
0.021863 0.009766
0.021739 1.000000
0.140563 0.035156
0.131423 1.000000
0.030756 0.017578
0.195776 0.064453
0.183300 1.000000
0.038167 0.181641
0.035326 0.966797
0.035326 0.919922
0.035450 0.988281
0.035326 0.566406
0.035326 1.000000
0.035326 1.000000
0.034708 0.138672
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.040761 0.998047
0.252717 1.000000
0.203681 1.000000
0.211833 1.000000
0.067935 0.412109
0.021986 1.000000
0.021863 1.000000
0.060524 1.000000
0.060524 1.000000
0.111784 0.478516
0.075840 1.000000
0.020998 1.000000
0.163291 1.000000
0.357708 1.000000
0.020998 1.000000
0.073617 1.000000
0.069664 0.638672
0.078310 1.000000
0.315711 1.000000
0.385870 1.000000
0.040514 1.000000
0.040390 1.000000
0.040390 1.000000
0.040390 1.000000
0.040390 1.000000
0.040390 1.000000
0.137846 1.000000
0.098444 1.000000
0.443799 0.894531
0.038908 1.000000
0.065094 1.000000
0.425025 1.000000
0.060894 1.000000
0.426136 1.000000
0.094121 0.996094
0.072875 1.000000
0.035326 1.000000
0.692935 1.000000
0.025074 1.000000
0.114872 1.000000
0.139822 0.658203
0.039155 1.000000
0.610301 1.000000
0.074358 1.000000
0.312994 1.000000
0.053360 1.000000
0.025568 0.150391
0.038043 0.644531
0.038043 0.300781
0.029397 0.265625
0.360795 0.988281
0.029274 0.578125
0.053360 1.000000
0.328681 0.998047
0.037426 1.000000
0.039032 0.636719
0.039032 0.355469
0.030015 0.693359
0.384511 0.958984
0.030015 0.640625
0.032979 0.791016
0.162426 1.000000
0.032856 0.099609
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.164402 1.000000
0.164279 1.000000
0.036438 1.000000
0.036561 1.000000
0.031497 0.900391
0.037302 1.000000
0.070035 1.000000
0.070158 0.841797
0.042490 1.000000
0.042490 1.000000
0.042490 1.000000
0.037302 1.000000
0.042490 1.000000
0.157856 1.000000
0.026186 1.000000
0.239748 1.000000
0.031497 1.000000
0.111537 1.000000
0.081769 1.000000
0.062129 1.000000
0.026680 1.000000
0.581028 1.000000
0.026803 1.000000
0.035079 1.000000
0.023839 0.005859
0.030879 0.312500
0.106719 1.000000
0.030879 0.320312
0.023715 0.000000
0.247159 1.000000
0.023715 0.011719
0.030879 0.683594
0.106719 1.000000
0.031003 0.000000
0.023715 0.044922
0.247159 1.000000
0.120553 1.000000
0.303360 0.927734
0.093503 1.000000
0.021616 0.068359
0.022110 0.119141
0.306571 1.000000
0.022233 0.388672
0.021616 0.433594
0.054595 1.000000
0.096220 1.000000
0.039155 1.000000
0.433547 1.000000
0.264328 1.000000
0.021369 1.000000
0.120430 1.000000
0.096344 1.000000
0.286438 1.000000
0.417861 1.000000
0.024333 0.216797
0.121665 0.882812
0.423419 0.689453
0.136364 0.958984
0.232955 0.611328
0.045702 1.000000
0.031744 1.000000
0.031497 1.000000
0.031497 0.396484
0.031497 1.000000
0.031497 0.910156
0.031497 0.527344
0.095232 1.000000
0.020010 0.078125
0.020010 0.185547
0.394763 0.998047
0.020257 0.029297
0.020010 0.000000
0.037302 0.000000
0.084733 0.195312
0.056448 0.494141
0.131546 0.060547
0.321270 0.287109
0.131670 0.011719
0.044466 1.000000
0.056324 0.025391
0.044466 1.000000
0.020875 0.037109
0.020875 0.027344
0.020998 0.007812
0.020875 1.000000
0.020875 0.000000
0.020875 0.105469
0.022480 1.000000
0.028162 1.000000
0.826581 1.000000
0.056695 1.000000
0.023221 0.066406
0.023098 0.171875
0.023098 0.050781
0.023098 0.056641
0.155138 1.000000
0.024086 0.812500
0.170331 0.582031
0.042614 1.000000
0.028780 0.761719
0.352520 1.000000
0.028780 0.746094
0.052619 1.000000
0.028533 1.000000
0.028409 1.000000
0.028409 0.986328
0.028409 1.000000
0.243824 1.000000
0.026680 0.230469
0.034708 1.000000
0.041502 1.000000
0.199852 1.000000
0.320035 1.000000
0.025445 1.000000
0.025321 1.000000
0.025321 1.000000
0.025321 1.000000
0.205781 1.000000
0.025074 1.000000
0.209486 0.496094
0.044590 1.000000
0.039649 1.000000
0.027668 0.773438
0.281991 1.000000
0.027544 0.916016
0.036191 1.000000
0.105361 1.000000
0.081275 1.000000
0.728384 1.000000
0.023962 0.009766
0.026556 0.000000
0.097826 1.000000
0.026556 0.000000
0.023839 0.000000
0.268528 1.000000
0.023839 0.007812
0.026556 0.000000
0.097826 0.888672
0.026680 0.000000
0.023839 0.029297
0.268404 1.000000
0.069788 1.000000
0.090539 0.656250
0.364007 1.000000
0.357955 1.000000
0.020133 1.000000
0.082633 1.000000
0.054842 1.000000
0.318799 1.000000
0.422060 1.000000
0.024086 1.000000
0.061265 1.000000
0.036067 0.964844
0.509264 0.476562
0.049407 0.000000
0.287673 1.000000
0.054348 1.000000
0.024827 0.042969
0.573987 1.000000
0.050642 1.000000
0.264328 1.000000
0.023592 0.000000
0.023715 1.000000
0.023592 1.000000
0.198493 1.000000
0.023592 0.986328
0.023592 0.000000
0.023592 0.132812
0.023592 0.984375
0.023592 1.000000
0.270504 0.335938
0.036932 1.000000
0.025321 0.623047
0.130558 1.000000
0.025198 0.876953
0.037796 1.000000
0.137599 1.000000
0.021739 0.955078
0.021739 1.000000
0.021739 0.224609
0.021739 0.158203
0.021739 1.000000
0.021739 1.000000
0.021739 0.832031
0.021739 0.115234
0.168478 0.580078
0.167243 1.000000
0.149086 1.000000
0.101655 0.533203
0.035944 1.000000
0.027421 1.000000
0.027297 1.000000
0.027297 1.000000
0.027297 1.000000
0.027297 1.000000
0.027297 1.000000
0.103878 1.000000
0.023345 0.705078
0.034956 1.000000
0.575716 0.828125
0.033226 1.000000
0.024580 1.000000
0.024457 1.000000
0.067070 1.000000
0.067070 1.000000
0.122900 0.468750
0.083127 1.000000
0.020751 1.000000
0.155385 1.000000
0.319170 1.000000
0.023715 1.000000
0.238513 1.000000
0.027544 1.000000
0.193182 1.000000
0.023715 1.000000
0.404027 1.000000
0.024209 1.000000
0.143775 1.000000
0.102273 1.000000
0.104373 1.000000
0.154027 1.000000
0.384140 1.000000
0.031621 1.000000
0.104990 1.000000
0.074728 1.000000
0.076334 1.000000
0.020380 1.000000
0.642169 1.000000
0.023098 1.000000
0.022851 0.996094
0.022727 0.990234
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 1.000000
0.022727 0.923828
0.171443 1.000000
0.020751 0.000000
0.063859 1.000000
0.194664 0.953125
0.289896 1.000000
0.024209 1.000000
0.035697 1.000000
0.041996 1.000000
0.204669 1.000000
0.587080 1.000000
0.022604 1.000000
0.105484 1.000000
0.080410 1.000000
0.034956 1.000000
0.030015 1.000000
0.576952 1.000000
0.030138 1.000000
0.043355 1.000000
0.104249 1.000000
0.076581 1.000000
0.062747 1.000000
0.026803 1.000000
0.579298 1.000000
0.026927 1.000000
0.034708 1.000000
0.033597 1.000000
0.028656 1.000000
0.043849 1.000000
0.634017 1.000000
0.090909 1.000000
0.064723 1.000000
0.040514 1.000000
0.027174 1.000000
0.027050 1.000000
0.030138 1.000000
0.037179 1.000000
0.037179 1.000000
0.034091 1.000000
0.034091 1.000000
0.034091 1.000000
0.030138 1.000000
0.034091 1.000000
0.073370 1.000000
0.044219 1.000000
0.472826 1.000000
0.027050 1.000000
0.030632 0.056641
0.426013 0.925781
0.100667 1.000000
0.053854 0.089844
0.246912 0.847656
0.055954 0.177734
0.040761 1.000000
0.022974 0.851562
0.526927 0.925781
0.031497 0.029297
0.339180 1.000000
0.024333 0.417969
0.121789 0.923828
0.423419 0.695312
0.135993 0.566406
0.232213 0.646484
0.026803 1.000000
0.026927 1.000000
0.023221 1.000000
0.027421 1.000000
0.051754 1.000000
0.051630 1.000000
0.031374 1.000000
0.031374 1.000000
0.031374 1.000000
0.027421 1.000000
0.031374 1.000000
0.116477 1.000000
0.038661 1.000000
0.420084 1.000000
0.023221 1.000000
0.030879 0.980469
0.030756 1.000000
0.029397 1.000000
0.112278 1.000000
0.112401 1.000000
0.248888 0.501953
0.033103 1.000000
0.027297 1.000000
0.248147 1.000000
0.027297 0.791016
0.063365 1.000000
0.025692 0.011719
0.036932 0.000000
0.123024 1.000000
0.036932 0.000000
0.025568 0.000000
0.215044 1.000000
0.025568 0.029297
0.036932 0.101562
0.122900 1.000000
0.037055 0.000000
0.025568 0.005859
0.215044 1.000000
0.143528 0.996094
0.143281 0.966797
0.027668 0.386719
0.028780 1.000000
0.383152 0.218750
0.143281 0.996094
0.020010 1.000000
0.027668 1.000000
0.114130 1.000000
0.139575 0.857422
0.047678 1.000000
0.020380 1.000000
0.532979 1.000000
0.020380 1.000000
0.029274 1.000000
0.123271 1.000000
0.301630 1.000000
0.094121 1.000000
0.024580 0.212891
0.024580 0.570312
0.024580 0.384766
0.021739 0.150391
0.315341 1.000000
0.021616 0.187500
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.084363 1.000000
0.107337 0.859375
0.033226 1.000000
0.680089 1.000000
0.022727 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 1.000000
0.022604 0.980469
0.022604 1.000000
0.022604 1.000000
0.146863 1.000000
0.038291 0.000000
0.063612 1.000000
0.194293 1.000000
0.289279 1.000000
0.104373 1.000000
0.080287 1.000000
0.021492 1.000000
0.698740 1.000000
0.020998 0.021484
0.028286 0.029297
0.026803 0.025391
0.031126 0.058594
0.039896 0.304688
0.321146 0.033203
0.037796 0.138672
0.020380 0.019531
0.398839 0.013672
0.026309 0.189453
0.035944 0.964844
0.079175 1.000000
0.029150 1.000000
0.757905 1.000000
0.050766 1.000000
0.048666 1.000000
0.516428 1.000000
0.294466 1.000000
0.020133 1.000000
0.046937 1.000000
0.096097 1.000000
0.042490 1.000000
0.401062 1.000000
0.324728 1.000000
0.413538 1.000000
0.035326 1.000000
0.053236 0.455078
0.032609 1.000000
0.388958 0.458984
0.029274 0.000000
0.027050 0.171875
0.108078 1.000000
0.027050 0.000000
0.029150 0.003906
0.247283 1.000000
0.029150 0.021484
0.027050 0.583984
0.108078 0.996094
0.027174 0.005859
0.029150 0.013672
0.247159 1.000000
0.056324 1.000000
0.034708 1.000000
0.033103 1.000000
0.556324 1.000000
0.105114 0.958984
0.081769 1.000000
0.053854 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 1.000000
0.031497 1.000000
0.081769 1.000000
0.062253 1.000000
0.054224 1.000000
0.023221 1.000000
0.645504 1.000000
0.023221 1.000000
0.033473 1.000000
0.083622 1.000000
0.059412 1.000000
0.278903 1.000000
0.469862 1.000000
0.021492 1.000000
0.057189 1.000000
0.211709 1.000000
0.057065 1.000000
0.134387 1.000000
0.057065 1.000000
0.211586 1.000000
0.057189 1.000000
0.134387 1.000000
0.271616 0.003906
0.028409 1.000000
0.050395 1.000000
0.025815 1.000000
0.553113 1.000000
0.107708 0.023438
0.165514 1.000000
0.020257 0.021484
0.145504 0.019531
0.213315 1.000000
0.046813 0.236328
0.040884 0.988281
0.040884 1.000000
0.040884 1.000000
0.041008 0.998047
0.040884 1.000000
0.040884 1.000000
0.029521 1.000000
0.454669 1.000000
0.025815 1.000000
0.458375 1.000000
0.025568 1.000000
0.025445 1.000000
0.025445 1.000000
0.025445 1.000000
0.212574 1.000000
0.268281 0.359375
0.036561 1.000000
0.024951 0.833984
0.268528 1.000000
0.024951 1.000000
0.037426 1.000000
0.257041 1.000000
0.043108 1.000000
0.212204 1.000000
0.029768 1.000000
0.020751 0.861328
0.289526 1.000000
0.020875 0.910156
0.027174 1.000000
0.166378 1.000000
0.128829 1.000000
0.266304 1.000000
0.026309 1.000000
0.253582 1.000000
0.026433 1.000000
0.044219 1.000000
0.152915 1.000000
0.111907 1.000000
0.360672 1.000000
0.275815 1.000000
0.020998 1.000000
0.116477 0.816406
0.032238 1.000000
0.032238 1.000000
0.032238 0.185547
0.032238 0.703125
0.170084 1.000000
0.206398 1.000000
0.158103 1.000000
0.091403 0.318359
0.041502 1.000000
0.022110 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.955078
0.021986 1.000000
0.021986 1.000000
0.153780 1.000000
0.087821 1.000000
0.198246 0.998047
0.292367 1.000000
0.109066 0.996094
0.027174 1.000000
0.027174 1.000000
0.027174 1.000000
0.027174 1.000000
0.231102 1.000000
0.030632 1.000000
0.165514 1.000000
0.194788 1.000000
0.028162 1.000000
0.040884 1.000000
0.038661 1.000000
0.038538 1.000000
0.038538 1.000000
0.038538 1.000000
0.291502 0.417969
0.221220 1.000000
0.030262 1.000000
0.041502 1.000000
0.028656 0.628906
0.158720 1.000000
0.028656 0.878906
0.040514 1.000000
0.037673 1.000000
0.023468 1.000000
0.025074 1.000000
0.754817 1.000000
0.075963 1.000000
0.029397 0.121094
0.035944 0.701172
0.312253 1.000000
0.035820 0.613281
0.085227 1.000000
0.035820 0.482422
0.312376 1.000000
0.035944 0.718750
0.085227 0.986328
0.046690 1.000000
0.094738 1.000000
0.041749 1.000000
0.390687 1.000000
0.328434 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 1.000000
0.058547 0.136719
0.035450 0.263672
0.177248 0.279297
0.035450 0.298828
0.058424 0.015625
0.095973 0.218750
0.058424 0.164062
0.035450 0.806641
0.177125 0.304688
0.035573 0.255859
0.058424 0.083984
0.095973 0.146484
0.222579 1.000000
0.020751 1.000000
0.162920 1.000000
0.172431 1.000000
0.319170 1.000000
0.032485 1.000000
0.029274 0.126953
0.153409 0.953125
0.029150 0.466797
0.115736 1.000000
0.115736 1.000000
0.115860 1.000000
0.112154 1.000000
0.115736 1.000000
0.160203 1.000000
0.021739 1.000000
0.108572 0.929688
0.048419 0.042969
0.338686 1.000000
0.048419 0.029297
0.023221 0.863281
0.131793 0.982422
0.225173 0.527344
0.023221 1.000000
0.021245 1.000000
0.872900 1.000000
0.042984 1.000000
0.967762 1.000000
0.030262 0.787109
0.405756 1.000000
0.023839 1.000000
0.442441 1.000000
0.036067 0.441406
0.146739 1.000000
0.035944 0.255859
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063612 1.000000
0.169343 1.000000
0.169219 1.000000
0.065958 1.000000
0.421072 1.000000
0.061141 1.000000
0.423172 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.021369 1.000000
0.021245 0.982422
0.021245 0.074219
0.021245 1.000000
0.021245 0.988281
0.021245 1.000000
0.021245 1.000000
0.021245 0.974609
0.161067 1.000000
0.065958 0.541016
0.055583 0.226562
0.201210 1.000000
0.302372 1.000000
0.370059 1.000000
0.036685 1.000000
0.054348 0.294922
0.032485 1.000000
0.436018 1.000000
0.141551 1.000000
0.100914 1.000000
0.398839 1.000000
0.259511 1.000000
0.022480 1.000000
0.035326 0.148438
0.188241 1.000000
0.035203 0.154297
0.067935 1.000000
0.067935 1.000000
0.067935 1.000000
0.067935 1.000000
0.067935 1.000000
0.068182 1.000000
0.137352 1.000000
0.137352 1.000000
0.276556 0.285156
0.122406 1.000000
0.029891 0.402344
0.023098 0.312500
0.029891 0.267578
0.122406 0.580078
0.276556 0.449219
0.061759 0.312500
0.091650 0.990234
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.084363 1.000000
0.054348 1.000000
0.054348 1.000000
0.220109 1.000000
0.166625 1.000000
0.207633 1.000000
0.075469 0.035156
0.040514 0.076172
0.443799 0.000000
0.056201 0.000000
0.310277 0.884766
0.025568 0.517578
0.394022 1.000000
0.022110 0.443359
0.022110 0.388672
0.021369 0.095703
0.423295 1.000000
0.021369 0.140625
0.152421 0.000000
0.092391 0.107422
0.022851 0.382812
0.022974 0.035156
0.131670 0.062500
0.052989 1.000000
0.032362 0.000000
0.187994 0.046875
0.079792 1.000000
0.021616 0.039062
0.021616 0.447266
0.021739 0.046875
0.021616 0.599609
0.021616 0.978516
0.021616 1.000000
0.067564 1.000000
0.047925 1.000000
0.033103 1.000000
0.757041 1.000000
0.073987 1.000000
0.043478 0.220703
0.485054 0.085938
0.059536 1.000000
0.270010 1.000000
0.072258 1.000000
0.050766 1.000000
0.025445 1.000000
0.772727 1.000000
0.144269 0.955078
0.144022 0.982422
0.023715 0.835938
0.030015 0.988281
0.377594 0.929688
0.144022 0.984375
0.022727 1.000000
0.023715 0.861328
0.053236 0.017578
0.060647 1.000000
0.060647 1.000000
0.101902 1.000000
0.060647 1.000000
0.060647 1.000000
0.094738 1.000000
0.447752 0.992188
0.045702 1.000000
0.104496 1.000000
0.059289 0.675781
0.023715 0.300781
0.237895 1.000000
0.023715 0.531250
0.059289 0.380859
0.104620 1.000000
0.303607 1.000000
0.104002 1.000000
0.098567 0.818359
0.020875 1.000000
0.345973 1.000000
0.346961 1.000000
0.024457 0.478516
0.122406 0.757812
0.427001 0.779297
0.136487 0.906250
0.233202 0.785156
0.051630 1.000000
0.069170 0.919922
0.024827 1.000000
0.758523 1.000000
0.022233 1.000000
0.022110 1.000000
0.027421 1.000000
0.069788 1.000000
0.069664 1.000000
0.127223 0.361328
0.090168 1.000000
0.030509 1.000000
0.046937 1.000000
0.397851 1.000000
0.024209 1.000000
0.083251 1.000000
0.053360 1.000000
0.031497 1.000000
0.737278 1.000000
0.031744 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.221591 1.000000
0.055336 1.000000
0.194788 1.000000
0.324605 1.000000
0.138834 0.996094
0.138587 0.996094
0.029274 0.802734
0.037179 0.931641
0.362772 0.865234
0.138587 0.966797
0.032115 1.000000
0.029274 0.814453
0.094862 1.000000
0.020010 0.882812
0.020010 1.000000
0.020010 0.902344
0.020010 0.992188
0.078681 1.000000
0.056201 1.000000
0.056201 1.000000
0.030262 1.000000
0.227767 1.000000
0.140934 1.000000
0.213933 1.000000
0.037796 1.000000
0.452816 1.000000
0.034585 1.000000
0.454792 1.000000
0.104743 1.000000
0.079175 1.000000
0.435524 1.000000
0.269516 1.000000
0.026556 1.000000
0.058918 1.000000
0.031991 0.117188
0.477767 0.000000
0.044096 0.044922
0.330040 1.000000
0.045455 1.000000
0.045331 1.000000
0.045331 1.000000
0.045331 1.000000
0.045331 1.000000
0.045331 1.000000
0.159091 1.000000
0.079051 0.912109
0.357831 0.982422
0.056077 1.000000
0.144516 0.972656
0.021863 1.000000
0.021863 0.927734
0.021863 1.000000
0.021863 0.259766
0.021863 0.951172
0.021863 0.996094
0.021863 1.000000
0.021863 1.000000
0.168478 1.000000
0.186512 1.000000
0.147480 1.000000
0.094491 0.359375
0.063488 1.000000
0.050395 1.000000
0.057683 1.000000
0.738883 1.000000
0.040390 1.000000
0.339427 0.986328
0.024457 1.000000
0.039896 0.693359
0.039896 0.351562
0.030632 0.613281
0.402792 1.000000
0.030632 0.181641
0.045825 1.000000
0.087574 1.000000
0.039402 1.000000
0.021245 1.000000
0.731719 1.000000
0.039402 1.000000
0.020380 0.091797
0.486537 0.000000
0.028286 0.070312
0.385993 0.560547
0.241971 1.000000
0.023221 1.000000
0.176630 1.000000
0.022851 1.000000
0.409091 1.000000
0.032362 1.000000
0.252223 0.523438
0.023839 0.000000
0.092762 1.000000
0.066329 0.292969
0.032362 0.224609
0.066329 0.410156
0.092638 0.492188
0.023962 0.000000
0.252223 0.486328
0.070282 0.250000
0.072999 1.000000
0.515810 0.000000
0.068429 1.000000
0.295331 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 1.000000
0.020627 0.451172
0.020257 1.000000
0.063859 1.000000
0.570899 1.000000
0.062376 1.000000
0.266428 1.000000
0.145875 1.000000
0.108325 1.000000
0.323617 1.000000
0.323370 1.000000
0.023592 1.000000
0.023468 1.000000
0.023468 1.000000
0.023468 1.000000
0.237031 1.000000
0.023221 1.000000
0.295455 0.621094
0.045702 1.000000
0.031991 0.626953
0.199234 1.000000
0.031991 0.746094
0.038538 1.000000
0.133029 1.000000
0.095726 1.000000
0.108078 1.000000
0.024827 1.000000
0.522727 1.000000
0.027668 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 1.000000
0.035450 1.000000
0.024209 1.000000
0.026062 1.000000
0.802495 1.000000
0.050889 0.437500
0.037796 1.000000
0.022604 1.000000
0.065958 1.000000
0.126235 1.000000
0.055583 1.000000
0.227520 1.000000
0.437006 1.000000
0.224185 1.000000
0.065217 1.000000
0.065217 1.000000
0.065217 1.000000
0.065217 1.000000
0.065217 1.000000
0.065341 1.000000
0.149086 1.000000
0.149086 1.000000
0.026680 1.000000
0.026803 1.000000
0.031126 1.000000
0.030262 1.000000
0.071764 1.000000
0.071887 1.000000
0.033967 1.000000
0.033967 1.000000
0.033967 1.000000
0.030262 1.000000
0.033967 1.000000
0.165390 1.000000
0.025445 1.000000
0.301260 1.000000
0.028039 1.000000
0.021863 0.996094
0.021122 1.000000
0.050148 1.000000
0.050148 1.000000
0.023715 1.000000
0.023715 1.000000
0.023715 1.000000
0.021122 1.000000
0.023715 1.000000
0.115489 1.000000
0.035573 1.000000
0.493948 1.000000
0.057065 1.000000
0.064476 1.000000
0.265810 1.000000
0.515316 1.000000
0.112031 1.000000
0.094121 1.000000
0.022974 1.000000
0.680212 1.000000
0.125247 1.000000
0.082633 1.000000
0.059783 1.000000
0.026062 1.000000
0.554224 1.000000
0.026062 1.000000
0.029150 1.000000
0.450840 0.023438
0.461833 0.029297
0.054471 1.000000
0.045331 1.000000
0.068305 1.000000
0.434659 1.000000
0.143157 0.703125
0.101779 1.000000
0.065217 1.000000
0.140440 1.000000
0.140193 1.000000
0.029521 0.849609
0.037426 1.000000
0.365983 0.904297
0.140193 1.000000
0.032362 1.000000
0.029521 0.863281
0.028409 1.000000
0.192935 1.000000
0.028286 1.000000
0.028286 1.000000
0.028286 0.998047
0.021245 0.000000
0.021245 0.322266
0.040514 0.628906
0.039032 1.000000
0.199234 1.000000
0.318799 1.000000
0.022604 1.000000
0.022480 1.000000
0.022480 1.000000
0.022480 1.000000
0.114625 1.000000
0.021986 1.000000
0.235548 1.000000
0.102026 1.000000
0.029644 1.000000
0.020133 0.937500
0.331892 1.000000
0.020010 1.000000
0.032856 1.000000
0.042367 1.000000
0.042243 1.000000
0.096591 0.898438
0.034338 1.000000
0.691082 1.000000
0.023221 1.000000
0.795825 1.000000
0.029150 1.000000
0.050519 1.000000
0.025692 1.000000
0.023592 1.000000
0.258523 0.591797
0.090786 1.000000
0.085351 0.390625
0.025198 0.490234
0.085351 0.000000
0.090786 0.181641
0.258523 0.630859
0.049531 0.144531
0.839180 1.000000
0.066329 1.000000
0.030879 0.664062
0.180459 1.000000
0.030756 0.421875
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.065094 1.000000
0.152915 1.000000
0.152915 1.000000
0.042367 0.548828
0.171937 1.000000
0.042243 0.457031
0.067564 1.000000
0.067441 1.000000
0.067441 1.000000
0.067441 1.000000
0.067441 1.000000
0.067688 1.000000
0.139452 1.000000
0.139452 1.000000
0.901433 1.000000
0.032732 1.000000
0.058794 1.000000
0.037302 1.000000
0.030385 0.728516
0.635128 1.000000
0.107831 1.000000
0.048295 0.259766
0.022110 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.990234
0.021986 1.000000
0.021986 0.724609
0.021986 1.000000
0.021986 0.933594
0.188241 1.000000
0.020627 0.343750
0.090044 1.000000
0.198740 1.000000
0.292737 1.000000
0.022480 0.585938
0.112031 0.832031
0.039155 0.037109
0.361042 1.000000
0.039155 0.048828
0.133276 0.996094
0.227149 0.859375
0.032609 1.000000
0.032485 1.000000
0.073864 1.000000
0.073864 0.947266
0.170208 0.787109
0.308794 1.000000
0.212080 1.000000
0.039649 1.000000
0.106225 1.000000
0.066823 1.000000
0.026803 1.000000
0.709857 1.000000
0.050766 1.000000
0.066947 0.970703
0.033967 1.000000
0.745430 1.000000
0.020380 1.000000
0.116724 1.000000
0.094738 1.000000
0.026556 1.000000
0.682312 1.000000
0.795702 1.000000
0.086339 1.000000
0.020257 1.000000
0.054101 1.000000
0.071146 1.000000
0.371047 1.000000
0.411067 1.000000
0.231596 1.000000
0.021986 1.000000
0.169466 1.000000
0.021986 1.000000
0.427495 1.000000
0.031868 1.000000
0.070899 1.000000
0.030262 0.470703
0.515069 0.000000
0.063488 1.000000
0.276556 0.755859
0.326458 1.000000
0.020010 0.396484
0.252841 1.000000
0.033967 1.000000
0.023592 0.636719
0.198617 1.000000
0.023715 0.468750
0.029397 1.000000
0.021986 0.361328
0.021863 1.000000
0.021863 1.000000
0.021863 0.138672
0.084980 1.000000
0.174407 1.000000
0.077075 1.000000
0.044096 1.000000
0.458622 1.000000
0.024209 1.000000
0.028409 1.000000
0.028286 1.000000
0.064353 1.000000
0.064353 1.000000
0.148221 0.796875
0.048790 1.000000
0.533967 1.000000
0.034461 1.000000
0.872653 1.000000
0.033103 0.542969
0.760623 1.000000
0.039032 1.000000
0.058424 0.144531
0.033350 1.000000
0.035697 1.000000
0.058177 1.000000
0.431818 1.000000
0.054224 1.000000
0.433177 1.000000
0.047925 1.000000
0.063241 0.925781
0.176507 1.000000
0.615119 1.000000
0.108572 0.056641
0.197258 1.000000
0.023468 0.027344
0.148962 0.070312
0.223073 1.000000
0.023592 0.166016
0.035697 0.886719
0.035697 0.921875
0.035697 1.000000
0.035820 1.000000
0.035697 1.000000
0.035697 1.000000
0.139452 1.000000
0.103508 1.000000
0.353508 1.000000
0.309165 1.000000
0.028533 1.000000
0.028409 1.000000
0.031991 1.000000
0.101285 1.000000
0.101408 1.000000
0.228631 0.550781
0.030015 1.000000
0.024457 1.000000
0.306942 1.000000
0.024457 1.000000
0.059536 1.000000
0.137969 0.996094
0.137846 0.980469
0.029274 0.339844
0.034461 1.000000
0.377964 0.164062
0.137846 1.000000
0.037673 1.000000
0.029274 1.000000
0.125494 1.000000
0.156374 0.718750
0.048295 1.000000
0.552001 1.000000
0.020380 1.000000
0.045331 1.000000
0.045208 1.000000
0.104990 1.000000
0.367959 1.000000
0.329669 1.000000
0.025568 1.000000
0.025074 1.000000
0.024951 1.000000
0.030879 1.000000
0.078557 1.000000
0.078434 0.998047
0.143404 0.255859
0.101532 1.000000
0.034338 1.000000
0.026433 1.000000
0.348197 1.000000
0.027297 1.000000
0.033597 1.000000
0.033473 0.953125
0.061141 0.822266
0.043725 1.000000
0.025568 1.000000
0.704545 1.000000
0.847579 1.000000
0.022604 1.000000
0.039649 0.267578
0.020751 0.220703
0.029027 1.000000
0.028903 1.000000
0.067194 1.000000
0.020380 1.000000
0.786067 1.000000
0.452569 0.050781
0.460598 0.044922
0.846591 1.000000
0.056201 1.000000
0.032485 1.000000
0.030509 1.000000
0.044713 0.919922
0.806571 1.000000
0.034091 1.000000
0.033967 1.000000
0.071517 1.000000
0.071517 0.500000
0.180212 0.765625
0.044837 1.000000
0.487525 1.000000
0.027421 1.000000
0.042243 1.000000
0.042120 1.000000
0.097208 0.845703
0.031991 1.000000
0.694417 1.000000
0.022604 1.000000
0.134387 1.000000
0.130064 0.697266
0.029768 1.000000
0.051754 1.000000
0.532856 1.000000
0.021863 1.000000
0.120430 0.988281
0.312006 1.000000
0.091897 0.976562
0.020504 0.138672
0.020627 0.058594
0.309412 1.000000
0.020627 0.107422
0.020504 0.386719
0.036685 1.000000
0.385005 1.000000
0.021492 1.000000
0.021986 0.416016
0.021986 0.531250
0.021122 0.228516
0.411191 1.000000
0.021122 0.091797
0.022727 0.064453
0.070035 0.103516
0.043849 0.091797
0.155138 1.000000
0.043849 0.203125
0.061265 1.000000
0.061265 1.000000
0.156126 1.000000
0.112278 0.771484
0.061388 1.000000
0.061388 1.000000
0.061265 1.000000
0.061265 1.000000
0.276186 1.000000
0.125741 1.000000
0.066206 1.000000
0.066206 1.000000
0.125741 1.000000
0.276186 1.000000
0.020751 0.150391
0.111290 1.000000
0.183671 1.000000
0.081028 1.000000
0.128335 1.000000
0.391428 1.000000
0.031621 1.000000
0.092638 0.699219
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.064453
0.021739 1.000000
0.021739 0.937500
0.021739 0.150391
0.021739 0.144531
0.186141 0.662109
0.167614 1.000000
0.156374 1.000000
0.101779 0.677734
0.039526 1.000000
0.044219 1.000000
0.029027 1.000000
0.021616 1.000000
0.655385 1.000000
0.067688 0.912109
0.069293 1.000000
0.049531 1.000000
0.088686 1.000000
0.055089 1.000000
0.768651 1.000000
0.294466 1.000000
0.106349 0.847656
0.066700 1.000000
0.066700 1.000000
0.106349 1.000000
0.294590 1.000000
0.021492 0.000000
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 1.000000
0.020010 0.507812
0.029891 1.000000
0.104002 1.000000
0.129570 0.832031
0.038908 1.000000
0.629323 1.000000
0.126729 0.886719
0.342638 0.966797
0.107955 0.986328
0.343874 1.000000
0.110178 0.964844
0.071393 1.000000
0.022974 0.500000
0.227767 1.000000
0.022974 0.416016
0.071393 0.980469
0.110301 1.000000
0.293972 1.000000
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.052989 1.000000
0.038538 1.000000
0.047925 1.000000
0.509511 1.000000
0.126482 0.724609
0.085227 1.000000
0.052372 1.000000
0.021986 0.953125
0.022110 1.000000
0.027297 1.000000
0.025692 1.000000
0.062129 1.000000
0.062006 1.000000
0.028780 1.000000
0.028780 1.000000
0.028780 1.000000
0.025692 1.000000
0.028780 1.000000
0.142169 1.000000
0.023468 1.000000
0.397357 1.000000
0.025074 1.000000
0.027915 1.000000
0.020257 1.000000
0.025074 1.000000
0.742465 1.000000
0.066329 1.000000
0.044837 1.000000
0.027544 1.000000
0.022851 1.000000
0.055459 1.000000
0.061141 0.902344
0.027050 1.000000
0.722456 1.000000
0.020998 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 1.000000
0.020010 0.173828
0.026556 1.000000
0.044343 0.042969
0.064970 0.128906
0.033844 0.263672
0.271863 0.025391
0.039649 0.414062
0.446146 0.019531
0.026186 1.000000
0.136240 0.974609
0.135993 1.000000
0.029027 0.896484
0.034091 1.000000
0.374259 0.921875
0.135993 1.000000
0.037302 1.000000
0.029027 0.767578
0.128829 0.796875
0.022974 1.000000
0.022974 1.000000
0.022974 0.771484
0.022974 0.123047
0.022974 1.000000
0.022974 0.921875
0.022974 0.103516
0.022974 1.000000
0.131670 0.212891
0.182806 1.000000
0.129323 1.000000
0.090415 0.337891
0.055212 1.000000
0.021122 0.511719
0.104990 0.246094
0.056201 0.033203
0.315094 1.000000
0.056201 0.054688
0.031621 1.000000
0.129323 0.730469
0.220850 0.939453
0.031621 0.365234
0.059165 0.789062
0.042490 1.000000
0.042490 1.000000
0.042490 0.931641
0.042490 1.000000
0.187500 1.000000
0.228384 1.000000
0.169466 1.000000
0.063118 0.332031
0.025815 1.000000
0.217515 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 1.000000
0.066329 1.000000
0.147110 1.000000
0.146986 1.000000
0.022727 0.640625
0.113389 0.998047
0.035697 0.041016
0.369442 1.000000
0.035697 0.181641
0.133770 0.912109
0.227890 0.708984
0.021986 0.021484
0.022110 0.210938
0.021986 0.472656
0.185647 1.000000
0.021986 1.000000
0.021986 0.000000
0.021986 0.781250
0.021986 1.000000
0.021986 0.468750
0.252964 0.375000
0.034461 0.642578
0.023715 0.689453
0.187624 1.000000
0.023592 0.978516
0.035326 1.000000


==> figures/plots/pointnet2_direct_reg.txt <==
0.023468 0.000000
0.021863 0.142578
0.052989 0.228516
0.052989 0.238281
0.024580 0.128906
0.024580 0.261719
0.024580 0.513672
0.021863 0.142578
0.024580 0.160156
0.121418 1.000000
0.040143 1.000000
0.465292 1.000000
0.021369 1.000000
0.152421 0.000000
0.092391 0.154297
0.022851 0.521484
0.022974 0.019531
0.131670 0.207031
0.052989 0.164062
0.032362 0.878906
0.187994 0.113281
0.079792 0.091797
0.021616 0.101562
0.021616 0.093750
0.021739 0.042969
0.021616 0.238281
0.021616 0.111328
0.021616 0.099609
0.064970 0.199219
0.064847 0.160156
0.064847 0.109375
0.022357 0.230469
0.130805 0.001953
0.022357 0.283203
0.064847 0.117188
0.064847 0.220703
0.064970 0.181641
0.215786 0.000000
0.189723 0.000000
0.033967 1.000000
0.033844 0.000000
0.062747 1.000000
0.043231 0.501953
0.023221 0.000000
0.704298 0.646484
0.030015 0.185547
0.020998 0.556641
0.802742 0.876953
0.060030 0.240234
0.024580 0.238281
0.079916 0.951172
0.075469 0.685547
0.085351 0.435547
0.027297 0.669922
0.646863 1.000000
0.055459 0.507812
0.103137 0.373047
0.037920 1.000000
0.387969 1.000000
0.299531 0.000000
0.022727 1.000000
0.178854 0.634766
0.173048 0.447266
0.039526 1.000000
0.034461 1.000000
0.024086 0.335938
0.413043 1.000000
0.024209 0.984375
0.029027 0.898438
0.033350 0.787109
0.033226 0.535156
0.079051 0.251953
0.024704 1.000000
0.758770 1.000000
0.027297 1.000000
0.027174 1.000000
0.025692 0.117188
0.033350 0.234375
0.033350 0.361328
0.030509 0.509766
0.030509 0.162109
0.030509 0.160156
0.025692 0.158203
0.030509 0.107422
0.069541 1.000000
0.050642 1.000000
0.494936 1.000000
0.025815 1.000000
0.026556 0.160156
0.193676 0.000000
0.026433 0.128906
0.119071 0.128906
0.119071 0.000000
0.119071 0.000000
0.091280 0.000000
0.119195 0.000000
0.136117 0.000000
0.095356 0.169922
0.065958 0.591797
0.043602 1.000000
0.675519 1.000000
0.022233 1.000000
0.842515 1.000000
0.023345 0.384766
0.041008 1.000000
0.021369 1.000000
0.021986 1.000000
0.021863 1.000000
0.049901 0.708984
0.049901 0.500000
0.114995 0.228516
0.281868 1.000000
0.394516 0.601562
0.026803 1.000000
0.022110 0.392578
0.110425 0.574219
0.045455 0.166016
0.344121 0.136719
0.045455 0.214844
0.022727 0.210938
0.131917 0.214844
0.225173 0.056641
0.022727 0.275391
0.109066 0.000000
0.027174 0.134766
0.027174 0.244141
0.027174 0.144531
0.027174 0.210938
0.231102 0.000000
0.030632 0.222656
0.165514 0.679688
0.194788 1.000000
0.028162 0.234375
0.040884 0.000000
0.086092 0.255859
0.049531 1.000000
0.027915 1.000000
0.736907 1.000000
0.079669 0.458984
0.100543 0.199219
0.050148 0.724609
0.021986 0.000000
0.618330 0.656250
0.021986 0.412109
0.022357 1.000000
0.022851 0.810547
0.059659 0.000000
0.028039 0.248047
0.028039 0.203125
0.028039 0.115234
0.028039 0.179688
0.240489 0.000000
0.027421 0.626953
0.157238 0.800781
0.195529 1.000000
0.020257 0.558594
0.025445 0.216797
0.045455 0.000000
0.050272 0.912109
0.051754 0.380859
0.510993 1.000000
0.296690 1.000000
0.020380 0.337891
0.020257 0.685547
0.020257 0.357422
0.020257 0.224609
0.079051 0.576172
0.162055 0.693359
0.071640 1.000000
0.041008 0.519531
0.497036 1.000000
0.022480 1.000000
0.037920 0.158203
0.037796 0.142578
0.037796 0.136719
0.037796 0.138672
0.240983 1.000000
0.055459 0.000000
0.236290 0.742188
0.296566 0.000000
0.129200 0.376953
0.022480 0.701172
0.106225 0.451172
0.030509 0.392578
0.638958 0.623047
0.026680 0.218750
0.026556 0.572266
0.026556 0.546875
0.026556 1.000000
0.026556 0.234375
0.026556 0.476562
0.101779 0.306641
0.021986 0.515625
0.032115 0.341797
0.156744 0.367188
0.406621 0.683594
0.033967 0.751953
0.145751 0.001953
0.145627 0.496094
0.026186 0.578125
0.031003 0.324219
0.384511 0.783203
0.145627 0.490234
0.021739 0.271484
0.026186 0.615234
0.024333 0.009766
0.037179 0.396484
0.120800 0.080078
0.037179 0.013672
0.024209 0.458984
0.225420 0.000000
0.024209 0.031250
0.037179 0.916016
0.120677 0.416016
0.037302 0.267578
0.024209 0.000000
0.225420 0.000000
0.257041 0.097656
0.043108 0.486328
0.212204 0.000000
0.029768 0.539062
0.020751 0.277344
0.289526 1.000000
0.020875 0.607422
0.027174 0.634766
0.318182 0.791016
0.025074 1.000000
0.037920 1.000000
0.023221 1.000000
0.541255 0.000000
0.081028 0.541016
0.144516 0.000000
0.048172 0.361328
0.041996 1.000000
0.552495 0.013672
0.033720 1.000000
0.054965 0.125000
0.153656 0.158203
0.278409 0.078125
0.153903 0.076172
0.030138 0.000000
0.054842 0.123047
0.030138 0.201172
0.024457 0.074219
0.024457 0.000000
0.024580 0.283203
0.024457 0.046875
0.024457 0.402344
0.024457 0.216797
0.041008 0.480469
0.040884 0.351562
0.040884 0.269531
0.040884 1.000000
0.040884 0.519531
0.040884 0.400391
0.139081 0.125000
0.100543 0.000000
0.437871 0.103516
0.036067 0.775391
0.727026 1.000000
0.041749 0.437500
0.062871 0.898438
0.038538 0.974609
0.039773 0.000000
0.021739 0.000000
0.021616 0.181641
0.021616 0.152344
0.021616 0.171875
0.159091 0.244141
0.024457 0.216797
0.192564 0.000000
0.042737 0.470703
0.028409 0.314453
0.324975 0.736328
0.028409 0.324219
0.063118 0.220703
0.057930 1.000000
0.033597 0.187500
0.507658 0.226562
0.045949 0.000000
0.300766 0.419922
0.041255 0.312500
0.041131 0.289062
0.041131 0.291016
0.041131 1.000000
0.041131 0.421875
0.041131 0.382812
0.134881 0.154297
0.093750 0.000000
0.447505 0.000000
0.042243 0.626953
0.831769 0.740234
0.027174 0.000000
0.040884 1.000000
0.025074 0.000000
0.129817 0.314453
0.104249 0.447266
0.022110 1.000000
0.655756 0.005859
0.798048 1.000000
0.025568 0.560547
0.049284 0.572266
0.022233 1.000000
0.027915 0.328125
0.751359 1.000000
0.020504 1.000000
0.036561 0.917969
0.064600 1.000000
0.033226 0.974609
0.023592 0.369141
0.158226 0.373047
0.115736 0.000000
0.030138 1.000000
0.593750 1.000000
0.021739 1.000000
0.140934 0.277344
0.114130 0.531250
0.280756 1.000000
0.380929 1.000000
0.044096 0.380859
0.032115 0.173828
0.039896 0.734375
0.591650 0.472656
0.105237 0.179688
0.071023 0.000000
0.043602 0.503906
0.086339 0.816406
0.085227 0.369141
0.091527 0.494141
0.188859 1.000000
0.458992 0.988281
0.028409 0.171875
0.192935 1.000000
0.028286 0.193359
0.028286 0.087891
0.028286 0.197266
0.021245 0.341797
0.021245 0.687500
0.040514 0.019531
0.039032 0.000000
0.199234 0.787109
0.318799 0.000000
0.040143 0.044922
0.064353 0.000000
0.032485 0.148438
0.303730 0.183594
0.040143 0.000000
0.422554 0.160156
0.038661 0.000000
0.038538 0.378906
0.038538 0.195312
0.038538 0.224609
0.291502 0.000000
0.221220 0.058594
0.030262 0.976562
0.041502 0.000000
0.028656 0.238281
0.158720 0.675781
0.028656 0.000000
0.040514 0.337891
0.041749 0.480469
0.041625 0.300781
0.041625 0.306641
0.041625 0.000000
0.041625 0.376953
0.041625 0.142578
0.132658 0.154297
0.089674 0.000000
0.449728 0.033203
0.043725 0.578125
0.118701 0.564453
0.111907 0.187500
0.021986 1.000000
0.164402 0.595703
0.500124 1.000000
0.021369 1.000000
0.041378 0.347656
0.041255 0.478516
0.041255 0.236328
0.041255 0.000000
0.041255 0.271484
0.041255 0.265625
0.133770 0.218750
0.090909 0.000000
0.448740 0.259766
0.041502 0.632812
0.069293 0.455078
0.054224 1.000000
0.062253 1.000000
0.266304 1.000000
0.467144 0.279297
0.031497 0.187500
0.410820 0.000000
0.024704 0.613281
0.441329 0.310547
0.026309 0.117188
0.195035 0.152344
0.026186 0.281250
0.065958 0.189453
0.065835 0.093750
0.065835 0.148438
0.065835 0.207031
0.065835 0.201172
0.066082 0.175781
0.148221 0.078125
0.148221 0.804688
0.052125 0.128906
0.342021 0.123047
0.033473 0.000000
0.037673 0.152344
0.037673 0.312500
0.028162 0.320312
0.387228 0.369141
0.028162 0.277344
0.022110 0.074219
0.021986 0.205078
0.021986 0.064453
0.021986 0.154297
0.021986 0.070312
0.021986 0.228516
0.021986 0.058594
0.021986 0.177734
0.188241 0.000000
0.020627 0.240234
0.090044 0.000000
0.198740 0.794922
0.292737 0.000000
0.069911 0.376953
0.068058 1.000000
0.074852 0.871094
0.247653 1.000000
0.465415 0.386719
0.023592 0.546875
0.117959 0.558594
0.024580 0.232422
0.396369 0.462891
0.024580 0.207031
0.135375 0.562500
0.230731 1.000000
0.060524 0.128906
0.531868 0.000000
0.056448 0.123047
0.310647 0.152344
0.542243 0.000000
0.400815 0.595703
0.124382 0.179688
0.086339 0.000000
0.021122 0.000000
0.193923 0.992188
0.021122 0.009766
0.086339 0.000000
0.124382 0.666016
0.269639 1.000000
0.024333 0.279297
0.037179 0.519531
0.120800 0.029297
0.037179 0.000000
0.024209 0.023438
0.225420 0.000000
0.024209 0.558594
0.037179 0.589844
0.120677 0.271484
0.037302 0.228516
0.024209 0.019531
0.225420 0.000000
0.030262 0.363281
0.030138 0.791016
0.033720 0.296875
0.041378 0.220703
0.041378 0.359375
0.038043 0.171875
0.038043 0.000000
0.038043 0.582031
0.033720 0.126953
0.038043 0.052734
0.081892 0.000000
0.024580 1.000000
0.436512 1.000000
0.030262 0.960938
0.330657 1.000000
0.087574 0.312500
0.063612 0.314453
0.063612 0.296875
0.087698 0.060547
0.330534 1.000000
0.112031 0.000000
0.246912 0.039062
0.108696 0.000000
0.029521 0.441406
0.029521 0.162109
0.029521 0.201172
0.028533 0.175781
0.329916 0.101562
0.028409 0.111328
0.151927 0.253906
0.112154 0.439453
0.349555 0.562500
0.303113 0.000000
0.020504 1.000000
0.148221 0.542969
0.020875 0.052734
0.020875 0.107422
0.020875 0.072266
0.020875 0.179688
0.020875 0.054688
0.020875 0.132812
0.020875 0.060547
0.020875 0.111328
0.208127 0.578125
0.172431 0.699219
0.155138 0.000000
0.099555 0.191406
0.023221 0.324219
0.115489 0.152344
0.027668 0.246094
0.382411 0.089844
0.027668 0.187500
0.133029 0.199219
0.226779 0.189453
0.026680 1.000000
0.026556 1.000000
0.056077 0.458984
0.056077 0.220703
0.147110 0.160156
0.041008 1.000000
0.577199 1.000000
0.021245 1.000000
0.022480 0.425781
0.111907 0.193359
0.038291 0.216797
0.360178 0.134766
0.038291 0.167969
0.021492 0.273438
0.132288 0.246094
0.225914 0.005859
0.021492 0.289062
0.035697 0.193359
0.517663 0.384766
0.026680 0.207031
0.365860 0.566406
0.081151 0.000000
0.034708 0.001953
0.523468 0.234375
0.076087 1.000000
0.240119 0.132812
0.119071 0.607422
0.089550 0.658203
0.023468 0.000000
0.697875 1.000000
0.156991 0.121094
0.270257 0.349609
0.060524 0.583984
0.439353 1.000000
0.031497 0.863281
0.120800 1.000000
0.199975 1.000000
0.111290 0.253906
0.032609 0.000000
0.111290 0.230469
0.199975 1.000000
0.120924 1.000000
0.042243 0.000000
0.125494 0.283203
0.156374 0.212891
0.048295 1.000000
0.552001 1.000000
0.020380 1.000000
0.022851 0.732422
0.026803 0.564453
0.024827 0.296875
0.841033 1.000000
0.042367 1.000000
0.448370 0.376953
0.038908 0.136719
0.450099 0.265625
0.079669 0.208984
0.143528 0.318359
0.065217 0.458984
0.214427 0.000000
0.386734 1.000000
0.021122 1.000000
0.287302 0.000000
0.021986 0.486328
0.103508 0.093750
0.026803 0.121094
0.026803 0.289062
0.026803 0.015625
0.103384 0.535156
0.022110 0.236328
0.287179 0.000000
0.072999 1.000000
0.032609 0.513672
0.032485 0.791016
0.079422 0.199219
0.030509 1.000000
0.737401 1.000000
0.060153 0.564453
0.083251 0.113281
0.050519 0.132812
0.041625 0.000000
0.035203 0.238281
0.268404 1.000000
0.116971 0.587891
0.247653 1.000000
0.119812 1.000000
0.022110 0.066406
0.022110 0.187500
0.022110 0.080078
0.022110 0.179688
0.022110 0.058594
0.022110 0.150391
0.022110 0.062500
0.022110 0.130859
0.161932 0.000000
0.171690 0.763672
0.151803 0.000000
0.098073 0.105469
0.024951 0.000000
0.099308 0.328125
0.077199 0.804688
0.020257 0.000000
0.713315 0.978516
0.126853 0.208984
0.087698 0.419922
0.057930 1.000000
0.025074 0.435547
0.568305 1.000000
0.025198 0.498047
0.029644 1.000000
0.070405 0.181641
0.043972 0.251953
0.034091 1.000000
0.754694 1.000000
0.238513 0.369141
0.027544 0.619141
0.193182 1.000000
0.023715 0.595703
0.404027 0.552734
0.024209 1.000000
0.155756 0.126953
0.269392 0.408203
0.061759 0.566406
0.438982 1.000000
0.020010 0.478516
0.029891 0.908203
0.035697 0.208984
0.151309 0.693359
0.035573 0.203125
0.063118 0.214844
0.063118 0.109375
0.063118 0.152344
0.063118 0.216797
0.063118 0.205078
0.063488 0.058594
0.167614 0.000000
0.167490 0.970703
0.092638 0.599609
0.021739 0.064453
0.021739 0.210938
0.021739 0.074219
0.021739 0.140625
0.021739 0.052734
0.021739 0.166016
0.021739 0.115234
0.021739 0.132812
0.186141 0.000000
0.167614 0.595703
0.156374 0.000000
0.101779 0.089844
0.039526 0.000000
0.126853 0.625000
0.190958 0.000000
0.230731 0.728516
0.027421 0.429688
0.174160 0.621094
0.035203 0.058594
0.035203 0.107422
0.035326 0.056641
0.035203 0.000000
0.068799 0.138672
0.022974 1.000000
0.022851 1.000000
0.020257 0.224609
0.063118 0.718750
0.063118 0.306641
0.116724 0.828125
0.079175 0.392578
0.021863 0.416016
0.126606 0.923828
0.373518 1.000000
0.021986 1.000000
0.023468 1.000000
0.023345 0.000000
0.029027 1.000000
0.073740 0.248047
0.073617 0.218750
0.134387 0.197266
0.095232 1.000000
0.032238 1.000000
0.024827 0.951172
0.388710 0.025391
0.025568 1.000000
0.058918 0.216797
0.042861 0.998047
0.053236 1.000000
0.454792 0.000000
0.140563 0.294922
0.094738 0.000000
0.058300 0.259766
0.084363 0.562500
0.107337 0.166016
0.033226 1.000000
0.680089 0.029297
0.153903 0.126953
0.267910 0.933594
0.058424 0.000000
0.441947 0.453125
0.020010 0.537109
0.026556 1.000000
0.102890 0.388672
0.084857 0.585938
0.023839 0.000000
0.703804 0.988281
0.047678 0.779297
0.097456 0.560547
0.042243 0.533203
0.024580 1.000000
0.710598 1.000000
0.024333 0.167969
0.290761 0.125000
0.047307 0.353516
0.039279 0.373047
0.039279 0.277344
0.020380 0.439453
0.035203 0.621094
0.427742 0.617188
0.035203 0.248047
0.020380 0.236328
0.059165 0.560547
0.042490 0.128906
0.042490 0.076172
0.042490 0.134766
0.042490 0.083984
0.187500 0.000000
0.228384 0.496094
0.169466 1.000000
0.063118 0.134766
0.025815 0.000000
0.105608 0.546875
0.132411 0.185547
0.033844 1.000000
0.632041 0.873047
0.020627 0.931641
0.020504 1.000000
0.045208 0.521484
0.045208 0.162109
0.107460 0.222656
0.033597 1.000000
0.672431 1.000000
0.021122 1.000000
0.046566 0.826172
0.095232 1.000000
0.042120 0.826172
0.023962 1.000000
0.704175 1.000000
0.258646 0.228516
0.023468 0.904297
0.179718 0.000000
0.167737 0.203125
0.242712 1.000000
0.041502 0.544922
0.097950 0.580078
0.123394 0.218750
0.033720 1.000000
0.646245 1.000000
0.021369 0.402344
0.037796 0.509766
0.038167 0.480469
0.021863 1.000000
0.796937 1.000000
0.042737 0.707031
0.086833 1.000000
0.039402 0.519531
0.025445 0.000000
0.714550 0.519531
0.044590 0.419922
0.027792 0.054688
0.031126 0.474609
0.706769 0.523438
0.089427 0.199219
0.036438 0.130859
0.068552 0.740234
0.051877 0.621094
0.060030 0.560547
0.021986 1.000000
0.717885 0.000000
0.036438 0.218750
0.185153 0.191406
0.036314 0.267578
0.067688 0.101562
0.067688 0.044922
0.067688 0.169922
0.067688 0.187500
0.067688 0.166016
0.067935 0.193359
0.138340 0.000000
0.138340 0.000000
0.036314 0.167969
0.312624 1.000000
0.036191 1.000000
0.085351 0.039062
0.036191 0.011719
0.312747 1.000000
0.036314 0.025391
0.085351 1.000000
0.127100 0.228516
0.079669 0.462891
0.054471 1.000000
0.023345 0.066406
0.566823 0.982422
0.023345 0.582031
0.030138 1.000000
0.053360 0.101562
0.328681 0.152344
0.037426 0.000000
0.039032 0.376953
0.039032 0.324219
0.030015 0.197266
0.384511 0.242188
0.030015 0.216797
0.083498 0.554688
0.408226 0.886719
0.079175 0.000000
0.409091 0.466797
0.024209 0.164062
0.024086 0.160156
0.086586 0.113281
0.161808 0.087891
0.044096 0.050781
0.023715 0.115234
0.096591 0.042969
0.024951 0.107422
0.086586 0.082031
0.161685 0.070312
0.044219 0.085938
0.023715 0.078125
0.096591 0.048828
0.024951 0.128906
0.024457 0.892578
0.122900 0.375000
0.429965 0.990234
0.137475 0.474609
0.234684 0.115234
0.129694 0.240234
0.101038 0.220703
0.045949 0.435547
0.039896 0.261719
0.517416 0.000000
0.040020 0.451172
0.044960 0.558594
0.029644 1.000000
0.029521 1.000000
0.061759 0.542969
0.061759 0.148438
0.159708 0.246094
0.160944 0.654297
0.422801 1.000000
0.022480 1.000000
0.099926 0.000000
0.041131 0.406250
0.453804 0.183594
0.088068 0.000000
0.254817 0.507812
0.137228 0.578125
0.093626 0.416016
0.099802 0.000000
0.298913 0.511719
0.275568 1.000000
0.029027 1.000000
0.031374 1.000000
0.031497 0.033203
0.024209 0.000000
0.034832 0.300781
0.043602 0.000000
0.043602 0.259766
0.040267 0.156250
0.040267 0.310547
0.040267 0.421875
0.034832 0.000000
0.040267 0.072266
0.092515 0.000000
0.031003 0.000000
0.021369 0.707031
0.385499 1.000000
0.021245 0.748047
0.030385 0.822266
0.034214 0.517578
0.034338 0.984375
0.021122 1.000000
0.038291 0.072266
0.047184 0.037109
0.047184 0.220703
0.043231 0.199219
0.043231 0.414062
0.043231 0.101562
0.038291 0.093750
0.043231 0.042969
0.093132 1.000000
0.028039 1.000000
0.359437 1.000000
0.034338 0.705078
0.038043 0.359375
0.031621 0.324219
0.047554 0.257812
0.684165 0.566406
0.104249 0.207031
0.034585 0.181641
0.312006 1.000000
0.096344 1.000000
0.055830 0.283203
0.055830 0.269531
0.096344 1.000000
0.312006 1.000000
0.027668 0.689453
0.020751 0.373047
0.024580 0.148438
0.041625 0.396484
0.041625 0.314453
0.027174 0.414062
0.027174 0.246094
0.027174 0.117188
0.024580 0.148438
0.027174 0.117188
0.096961 0.000000
0.043231 1.000000
0.502100 1.000000
0.304965 0.998047
0.107460 0.007812
0.043972 0.251953
0.043972 0.376953
0.107460 1.000000
0.305089 0.000000
0.035573 0.666016
0.131052 0.625000
0.093626 0.000000
0.106349 1.000000
0.226655 0.992188
0.325346 1.000000
0.026309 1.000000
0.705904 1.000000
0.047431 0.681641
0.071517 0.408203
0.043972 0.878906
0.033967 0.000000
0.088562 0.976562
0.065217 1.000000
0.075469 0.630859
0.144516 1.000000
0.537673 0.000000
0.094491 0.882812
0.156003 0.503906
0.068799 0.435547
0.027174 1.000000
0.564970 1.000000
0.026927 1.000000
0.127100 0.000000
0.075963 0.121094
0.122653 0.226562
0.104496 0.533203
0.024209 0.779297
0.167614 0.753906
0.131917 0.000000
0.027174 0.125000
0.020133 0.156250
0.020133 0.148438
0.020257 0.097656
0.020133 0.144531
0.020133 0.115234
0.020133 0.000000
0.028780 0.498047
0.028656 0.962891
0.066576 0.232422
0.393034 1.000000
0.415020 1.000000
0.409338 0.000000
0.031497 1.000000
0.048172 1.000000
0.029274 1.000000
0.416255 1.000000
0.029891 0.000000
0.358696 0.421875
0.038661 0.185547
0.038661 0.382812
0.028903 0.001953
0.414032 0.443359
0.028903 0.609375
0.083004 0.902344
0.077940 0.408203
0.090662 0.562500
0.032115 0.570312
0.629694 0.578125
0.038167 0.486328
0.043602 0.384766
0.672554 0.652344
0.084857 0.185547
0.062747 0.000000
0.037796 0.699219
0.034461 0.330078
0.034461 0.503906
0.034338 0.457031
0.034338 0.189453
0.034338 0.328125
0.034338 0.386719
0.136487 0.115234
0.044466 0.509766
0.042120 0.000000
0.420208 0.001953
0.025074 0.382812
0.038291 0.642578
0.107584 0.507812
0.083498 0.558594
0.396122 1.000000
0.315341 0.000000
0.089550 1.000000
0.078557 0.431641
0.096961 0.392578
0.032609 1.000000
0.610548 1.000000
0.078434 0.621094
0.137722 0.328125
0.062006 0.498047
0.027915 1.000000
0.597950 1.000000
0.022357 1.000000
0.675395 1.000000
0.022851 1.000000
0.044960 0.976562
0.078804 0.986328
0.041378 0.644531
0.040637 0.000000
0.053360 0.648438
0.109190 1.000000
0.047307 0.679688
0.027544 0.609375
0.675889 0.000000
0.025198 0.945312
0.021616 0.744141
0.036438 0.546875
0.776186 0.064453
0.073123 0.201172
0.024209 0.265625
0.075593 0.617188
0.070529 0.509766
0.075222 0.691406
0.021863 1.000000
0.662426 1.000000
0.136364 0.816406
0.136117 0.308594
0.028780 0.619141
0.041749 0.216797
0.365366 0.472656
0.136117 0.003906
0.031621 0.929688
0.028780 0.597656
0.241848 0.000000
0.025568 0.681641
0.045208 1.000000
0.023098 1.000000
0.596467 1.000000
0.055954 0.587891
0.389205 0.210938
0.045825 0.671875
0.414402 0.634766
0.022851 0.046875
0.022727 0.207031
0.022727 0.060547
0.022727 0.152344
0.022727 0.050781
0.022727 0.224609
0.022727 0.066406
0.022727 0.154297
0.171443 0.000000
0.020751 0.269531
0.063859 0.000000
0.194664 0.988281
0.289896 0.000000
0.100667 0.000000
0.041131 0.300781
0.453681 0.150391
0.089056 0.089844
0.253458 0.330078
0.126606 0.238281
0.091403 0.000000
0.020257 0.023438
0.196146 0.798828
0.020257 0.201172
0.091403 0.417969
0.126729 0.380859
0.258893 1.000000
0.205781 0.701172
0.150692 0.000000
0.037426 1.000000
0.492465 1.000000
0.030015 1.000000
0.030879 0.998047
0.030756 0.478516
0.029397 0.812500
0.112278 0.869141
0.112401 0.017578
0.248888 0.093750
0.033103 0.460938
0.027297 0.306641
0.248147 0.441406
0.027297 0.687500
0.063365 0.193359
0.099679 0.160156
0.064229 0.113281
0.024704 0.468750
0.248024 1.000000
0.024704 0.000000
0.064229 0.931641
0.099802 0.310547
0.315464 0.687500
0.168972 0.132812
0.023592 0.244141
0.164896 0.292969
0.181324 1.000000
0.029891 1.000000
0.020504 0.761719
0.275939 1.000000
0.020504 0.865234
0.029274 0.550781
0.032856 0.466797
0.456151 0.494141
0.029891 0.113281
0.458745 0.441406
0.020257 0.023438
0.020257 0.335938
0.167243 0.058594
0.082016 0.169922
0.028286 0.699219
0.229990 0.277344
0.122900 0.093750
0.020998 0.000000
0.047925 0.128906
0.047925 0.052734
0.048048 0.074219
0.047925 0.000000
0.047925 0.140625
0.047925 0.257812
0.022110 0.347656
0.463809 0.335938
0.467515 0.328125
0.021369 0.255859
0.106719 0.576172
0.056077 0.115234
0.317441 0.156250
0.056077 0.142578
0.028162 0.419922
0.130311 0.193359
0.222456 0.009766
0.028162 0.238281
0.031744 0.111328
0.031621 0.150391
0.031621 0.132812
0.031621 0.148438
0.221591 1.000000
0.055336 1.000000
0.194788 0.751953
0.324605 1.000000
0.083251 0.255859
0.053360 0.343750
0.031497 1.000000
0.737278 0.591797
0.020875 0.056641
0.020751 0.208984
0.020751 0.085938
0.020751 0.140625
0.020875 0.050781
0.020751 0.216797
0.020751 0.052734
0.020751 0.158203
0.195158 0.000000
0.022110 0.521484
0.020504 0.712891
0.086215 0.000000
0.197505 0.716797
0.296813 0.000000
0.141675 0.259766
0.023221 0.074219
0.023221 0.126953
0.023221 0.117188
0.023221 0.148438
0.023221 0.058594
0.023221 0.162109
0.023221 0.060547
0.023221 0.113281
0.133029 0.000000
0.183794 0.427734
0.130311 1.000000
0.097085 0.087891
0.050766 0.000000
0.450593 0.486328
0.030385 1.000000
0.052001 0.777344
0.091280 0.093750
0.047801 0.582031
0.229249 0.000000
0.058424 0.265625
0.058300 0.326172
0.126976 0.201172
0.239254 0.855469
0.391551 1.000000
0.034585 1.000000
0.156991 0.121094
0.270257 0.457031
0.060524 0.000000
0.439353 0.144531
0.031497 0.900391
0.033844 0.162109
0.041749 0.585938
0.030015 0.080078
0.350667 0.169922
0.029768 0.222656
0.417490 0.175781
0.251606 1.000000
0.149333 0.531250
0.069788 0.000000
0.069788 0.269531
0.149457 0.410156
0.251482 1.000000
0.963068 1.000000
0.094985 1.000000
0.022110 0.066406
0.022110 0.162109
0.022110 0.066406
0.022110 0.138672
0.022110 0.076172
0.022110 0.130859
0.022110 0.050781
0.022110 0.121094
0.189353 0.000000
0.173172 0.681641
0.159091 0.000000
0.104249 0.089844
0.040143 1.000000
0.124382 0.439453
0.089550 0.435547
0.101038 1.000000
0.023221 1.000000
0.553854 1.000000
0.025815 1.000000
0.127594 0.337891
0.102520 0.529297
0.174160 0.000000
0.509140 1.000000
0.083622 0.222656
0.059412 0.839844
0.278903 1.000000
0.469862 1.000000
0.021492 1.000000
0.454916 0.054688
0.465909 0.214844
0.081522 0.498047
0.059906 0.421875
0.069664 0.652344
0.023592 0.853516
0.669960 1.000000
0.045455 0.320312
0.045331 0.121094
0.045331 0.140625
0.045331 0.228516
0.045331 0.000000
0.045331 0.136719
0.159091 0.107422
0.079051 0.103516
0.357831 0.089844
0.056077 0.341797
0.020133 0.458984
0.043355 0.000000
0.126606 0.091797
0.043231 0.507812
0.020010 0.027344
0.216033 0.000000
0.020010 0.068359
0.043231 0.021484
0.126482 0.769531
0.043355 0.201172
0.020010 0.728516
0.216156 0.000000
0.077569 0.539062
0.098567 0.210938
0.030509 1.000000
0.706151 1.000000
0.024457 0.503906
0.024333 0.365234
0.024333 0.466797
0.024333 0.259766
0.024333 0.335938
0.024333 0.224609
0.093256 0.365234
0.020133 0.500000
0.029397 0.558594
0.227273 0.628906
0.372653 1.000000
0.031126 0.794922
0.146122 0.000000
0.145875 0.332031
0.021616 0.716797
0.027544 0.349609
0.401556 0.339844
0.145875 0.464844
0.024951 0.134766
0.021616 0.589844
0.738883 1.000000
0.040761 0.998047
0.060894 0.000000
0.036685 1.000000
0.039402 0.000000
0.163785 0.351562
0.116848 0.154297
0.020504 0.816406
0.583992 1.000000
0.026062 1.000000
0.064723 0.210938
0.022851 0.486328
0.666131 0.445312
0.069046 0.205078
0.160203 0.070312
0.086462 0.544922
0.142787 0.333984
0.062994 0.464844
0.024827 1.000000
0.601902 1.000000
0.024580 1.000000
0.268034 0.480469
0.130435 0.099609
0.031497 0.167969
0.024457 0.384766
0.031497 0.015625
0.130435 0.251953
0.268034 0.595703
0.058300 0.787109
0.090168 0.015625
0.395627 0.343750
0.083992 0.218750
0.397110 0.363281
0.021369 0.574219
0.021492 0.142578
0.021369 0.046875
0.176383 0.160156
0.021492 0.666016
0.021369 0.160156
0.021369 0.000000
0.021369 0.138672
0.021369 0.000000
0.237401 0.259766
0.030385 0.287109
0.020751 0.285156
0.236537 0.445312
0.020627 0.216797
0.034338 0.496094
0.057065 0.707031
0.057436 0.000000
0.057436 0.000000
0.078557 0.441406
0.057436 0.103516
0.057436 0.117188
0.070776 0.134766
0.494442 0.226562
0.038414 0.619141
0.038908 0.736328
0.039155 0.000000
0.030015 0.419922
0.043972 0.046875
0.065711 0.000000
0.065835 0.000000
0.049654 0.199219
0.049654 0.134766
0.049654 0.085938
0.043972 0.371094
0.049654 0.107422
0.141181 0.000000
0.025321 0.000000
0.217021 0.392578
0.037426 0.355469
0.032732 0.062500
0.032609 0.140625
0.032609 0.134766
0.032609 0.181641
0.185400 0.097656
0.041131 0.412109
0.271245 0.353516
0.036808 0.396484
0.023715 0.164062
0.138587 0.775391
0.023715 0.503906
0.072752 0.130859
0.039032 0.605469
0.025568 0.486328
0.757164 0.441406
0.070776 0.236328
0.032732 0.199219
0.891675 1.000000
0.033473 0.402344
0.023592 0.314453
0.023468 0.000000
0.023468 0.000000
0.023468 0.142578
0.237031 0.367188
0.023221 0.000000
0.295455 0.000000
0.045702 0.000000
0.031991 0.187500
0.199234 0.589844
0.031991 0.933594
0.038538 0.371094
0.147110 0.164062
0.262969 0.937500
0.056942 0.421875
0.447011 1.000000
0.020627 0.503906
0.020257 1.000000
0.155756 0.123047
0.269392 0.550781
0.061759 0.386719
0.438982 0.927734
0.020010 0.488281
0.029891 0.927734
0.030262 0.384766
0.556571 0.570312
0.023715 0.189453
0.342268 0.650391
0.140934 1.000000
0.140687 0.253906
0.031126 0.541016
0.032238 0.328125
0.370059 0.125000
0.140687 0.007812
0.022604 0.927734
0.031126 0.632812
0.127100 0.000000
0.075963 0.121094
0.122653 0.230469
0.104496 0.568359
0.024209 0.673828
0.167614 0.763672
0.131917 0.000000
0.027174 0.115234
0.020133 0.000000
0.020133 0.138672
0.020257 0.097656
0.020133 0.150391
0.020133 0.121094
0.020133 0.183594
0.133646 0.216797
0.151803 0.000000
0.205781 0.478516
0.025074 0.271484
0.180954 0.503906
0.045825 0.037109
0.045825 0.068359
0.045949 1.000000
0.045825 1.000000
0.081769 0.111328
0.144763 0.121094
0.144516 0.349609
0.021369 0.679688
0.027297 0.376953
0.398345 0.326172
0.144516 0.488281
0.024827 0.150391
0.021369 0.685547
0.034585 0.177734
0.170455 0.367188
0.034461 0.197266
0.064476 0.181641
0.064476 0.076172
0.064476 0.138672
0.064476 0.208984
0.064476 0.208984
0.064723 0.220703
0.155509 0.078125
0.155385 0.478516
0.146616 0.000000
0.264452 1.000000
0.106225 0.576172
0.411191 0.150391
0.143898 1.000000
0.143775 0.222656
0.023715 0.703125
0.026309 0.386719
0.393651 0.000000
0.143775 0.535156
0.022727 0.099609
0.023715 0.576172
0.072875 0.000000
0.508523 0.292969
0.068799 0.000000
0.310400 0.003906
0.052495 0.044922
0.385375 0.000000
0.124753 0.162109
0.062994 0.119141
0.204175 0.111328
0.071146 0.220703
0.252223 0.226562
0.023839 0.429688
0.092762 0.154297
0.066329 0.234375
0.032362 0.306641
0.066329 0.017578
0.092638 0.431641
0.023962 0.119141
0.252223 0.000000
0.070282 0.546875
0.061265 0.496094
0.091774 0.181641
0.368948 1.000000
0.362895 1.000000
0.020504 1.000000
0.083127 0.707031
0.082139 0.462891
0.088192 0.435547
0.026927 1.000000
0.633893 0.582031
0.057930 0.623047
0.129570 0.000000
0.043972 0.609375
0.278780 0.353516
0.363019 1.000000
0.031374 1.000000
0.022851 0.269531
0.114130 0.445312
0.033350 0.144531
0.370553 0.074219
0.033350 0.185547
0.020257 0.027344
0.132658 0.238281
0.226408 0.148438
0.020257 0.375000
0.342268 0.957031
0.082757 1.000000
0.044343 0.007812
0.044343 0.275391
0.082757 1.000000
0.342391 1.000000
0.026062 0.554688
0.038043 0.837891
0.087698 1.000000
0.038043 0.894531
0.022110 0.000000
0.735548 0.402344
0.760623 1.000000
0.039032 0.742188
0.058424 1.000000
0.033350 1.000000
0.035697 0.000000
0.122159 0.728516
0.087327 0.466797
0.099061 0.484375
0.024827 1.000000
0.557559 1.000000
0.024580 1.000000
0.095356 0.158203
0.067688 0.492188
0.178607 1.000000
0.535203 1.000000
0.024457 1.000000
0.023345 0.203125
0.023221 0.175781
0.023221 0.220703
0.023221 0.175781
0.138216 0.000000
0.030509 0.292969
0.034708 0.361328
0.029768 0.000000
0.083869 0.000000
0.178483 0.992188
0.333004 1.000000
0.165884 0.363281
0.123765 0.289062
0.310400 1.000000
0.305089 1.000000
0.023345 1.000000
0.036067 0.541016
0.035944 0.347656
0.090662 0.234375
0.022480 1.000000
0.742095 1.000000
0.192441 0.994141
0.132164 0.173828
0.112401 0.322266
0.026433 0.623047
0.112278 0.187500
0.132164 0.919922
0.192564 0.000000
0.043602 0.583984
0.037673 0.550781
0.023468 0.646484
0.025074 0.482422
0.754817 0.734375
0.075963 0.177734
0.029397 0.162109
0.240366 0.238281
0.038043 1.000000
0.625000 1.000000
0.195899 1.000000
0.031003 0.000000
0.694417 0.000000
0.049160 0.675781
0.095973 1.000000
0.035697 0.773438
0.441453 0.496094
0.290884 1.000000
0.022110 1.000000
0.194417 0.000000
0.147233 0.087891
0.021616 0.683594
0.039649 0.000000
0.033226 0.269531
0.382658 0.550781
0.033350 0.535156
0.053730 0.371094
0.155509 0.378906
0.125865 0.300781
0.030879 1.000000
0.595973 1.000000
0.080410 1.000000
0.078310 0.935547
0.086092 0.658203
0.170825 1.000000
0.499135 1.000000
0.024209 0.966797
0.024086 1.000000
0.050889 0.646484
0.050889 0.527344
0.128953 0.220703
0.033844 1.000000
0.630558 0.466797
0.021245 1.000000
0.021369 0.000000
0.024827 0.000000
0.024086 0.062500
0.057312 1.000000
0.057189 0.277344
0.027050 0.369141
0.027050 0.138672
0.027050 0.537109
0.024086 0.316406
0.027050 0.156250
0.131423 0.000000
0.040637 0.000000
0.423295 0.736328
0.022357 1.000000
0.024580 0.730469
0.122900 0.181641
0.429965 0.000000
0.136981 0.494141
0.233943 0.144531
0.085598 0.447266
0.067070 0.203125
0.076952 0.666016
0.023468 1.000000
0.647110 1.000000
0.031621 0.326172
0.031497 0.630859
0.031497 0.255859
0.031497 0.378906
0.192317 0.242188
0.024951 0.000000
0.198370 0.123047
0.041996 0.234375
0.036067 0.140625
0.024951 0.255859
0.292984 0.000000
0.024827 0.863281
0.035203 0.460938
0.105484 0.337891
0.081398 0.582031
0.425766 1.000000
0.317935 0.589844
0.024827 1.000000
0.024704 0.238281
0.028162 0.085938
0.039649 0.445312
0.039649 0.330078
0.031744 0.359375
0.031744 0.076172
0.031744 0.150391
0.028162 0.152344
0.031744 0.132812
0.082633 0.150391
0.043478 1.000000
0.478261 0.716797
0.024580 1.000000
0.134387 0.765625
0.130064 0.207031
0.029768 0.664062
0.051754 1.000000
0.532856 0.689453
0.021863 1.000000
0.175148 0.427734
0.130805 0.000000
0.033967 1.000000
0.559906 1.000000
0.024580 1.000000
0.159338 0.292969
0.116601 0.322266
0.333992 1.000000
0.287302 1.000000
0.021863 1.000000
0.074111 0.595703
0.056695 1.000000
0.064847 0.818359
0.023715 1.000000
0.693676 1.000000
0.032115 0.339844
0.031991 0.957031
0.070529 0.000000
0.070529 0.550781
0.167490 0.257812
0.052372 0.000000
0.489377 1.000000
0.032979 0.978516
0.088686 0.250000
0.055089 0.457031
0.768651 0.994141
0.118207 0.646484
0.082386 0.185547
0.021616 0.152344
0.211833 1.000000
0.021616 0.287109
0.082386 0.447266
0.118083 0.035156
0.275692 1.000000
0.023345 0.208984
0.022480 0.191406
0.053483 0.236328
0.053483 0.496094
0.025198 0.152344
0.025198 0.140625
0.025198 0.201172
0.022480 0.128906
0.025198 0.591797
0.122900 0.000000
0.037920 1.000000
0.461339 0.480469
0.020875 1.000000
0.101408 0.000000
0.060030 0.248047
0.124259 0.218750
0.124876 0.964844
0.024457 0.820312
0.169960 0.650391
0.154027 0.980469
0.027544 0.000000
0.020380 0.175781
0.020380 0.125000
0.020504 0.078125
0.020380 0.136719
0.020380 0.253906
0.020380 0.115234
0.023098 0.312500
0.115242 0.152344
0.027915 0.232422
0.381917 0.093750
0.027915 0.185547
0.132905 0.212891
0.226655 0.468750
0.264328 0.263672
0.026062 1.000000
0.045702 1.000000
0.023839 0.240234
0.575346 0.492188
0.037426 0.089844
0.153286 0.271484
0.037302 0.175781
0.063241 0.166016
0.063241 0.099609
0.063241 0.214844
0.063241 0.251953
0.063241 0.210938
0.063488 0.216797
0.164526 0.000000
0.164402 1.000000
0.139575 0.019531
0.139328 0.197266
0.033226 0.541016
0.034338 0.271484
0.362401 0.472656
0.139328 0.000000
0.024086 0.566406
0.033226 0.681641
0.260375 0.496094
0.123394 0.716797
0.069046 0.203125
0.069046 0.191406
0.123394 1.000000
0.260499 0.265625
0.035326 0.601562
0.052372 0.611328
0.442811 0.000000
0.103631 0.230469
0.032856 0.294922
0.205163 0.000000
0.067070 0.027344
0.094615 0.000000
0.057930 0.720703
0.025445 0.000000
0.261240 1.000000
0.025445 0.404297
0.057930 0.470703
0.094738 0.296875
0.325222 1.000000
0.128582 0.318359
0.125865 0.300781
0.025445 0.000000
0.273592 1.000000
0.334239 1.000000
0.023345 1.000000
0.092268 0.771484
0.163785 1.000000
0.073987 1.000000
0.039155 1.000000
0.513093 1.000000
0.024333 1.000000
0.144639 0.318359
0.114007 0.460938
0.300766 0.298828
0.343626 0.000000
0.145875 0.541016
0.145751 0.312500
0.021739 0.701172
0.024086 0.421875
0.402421 0.253906
0.145751 0.494141
0.020751 0.105469
0.021739 0.607422
0.025692 0.054688
0.025568 0.173828
0.025568 0.068359
0.025568 0.154297
0.025568 0.048828
0.025568 0.177734
0.025568 0.074219
0.025568 0.128906
0.189600 1.000000
0.024333 0.197266
0.033597 1.000000
0.217515 0.783203
0.274209 0.000000
0.072134 0.658203
0.069170 0.382812
0.025692 0.218750
0.705657 1.000000
0.028656 1.000000
0.032979 0.066406
0.162426 0.269531
0.032856 0.205078
0.063241 0.083984
0.063241 0.117188
0.063241 0.212891
0.063241 0.251953
0.063241 0.117188
0.063488 0.210938
0.164402 0.068359
0.164279 0.255859
0.023962 0.326172
0.503088 0.269531
0.025074 0.441406
0.350791 1.000000
0.024457 1.000000
0.123024 0.509766
0.432436 0.675781
0.137599 0.724609
0.235054 0.136719
0.066823 0.179688
0.043972 0.000000
0.032732 0.265625
0.583375 0.123047
0.121542 0.179688
0.056201 0.095703
0.057436 0.269531
0.293602 0.132812
0.043355 1.000000
0.041873 0.259766
0.041873 0.435547
0.035079 0.208984
0.386240 0.896484
0.035079 0.642578
0.076705 0.533203
0.126606 0.718750
0.055830 0.664062
0.022110 0.000000
0.646863 0.927734
0.021863 1.000000
0.131546 0.000000
0.263710 1.000000
0.116724 0.951172
0.395133 0.000000
0.035450 0.851562
0.088933 1.000000
0.037796 1.000000
0.021986 0.000000
0.736042 0.751953
0.055336 0.558594
0.059783 0.330078
0.212821 1.000000
0.581892 1.000000
0.139946 1.000000
0.139822 0.267578
0.021863 0.820312
0.037055 0.228516
0.380682 0.167969
0.139822 0.546875
0.027915 0.107422
0.021863 0.607422
0.233572 0.000000
0.020504 0.458984
0.040761 1.000000
0.622777 1.000000
0.045825 0.257812
0.114254 0.000000
0.045702 0.166016
0.064106 0.136719
0.064106 0.199219
0.064106 0.103516
0.064106 0.205078
0.064106 0.177734
0.064353 0.193359
0.173542 0.000000
0.173295 0.000000
0.025692 0.384766
0.025815 0.457031
0.025692 0.000000
0.200593 0.085938
0.025692 0.000000
0.025692 0.052734
0.025692 0.058594
0.025692 0.066406
0.025692 0.060547
0.257041 0.000000
0.039402 0.189453
0.026556 0.185547
0.111907 0.271484
0.026433 0.253906
0.049531 0.169922
0.139822 0.392578
0.020751 0.929688
0.111537 0.390625
0.029521 1.000000
0.612895 1.000000
0.026309 0.792969
0.026062 0.373047
0.742712 0.000000
0.048048 0.285156
0.049037 1.000000
0.035203 0.986328
0.176507 0.632812
0.166502 0.351562
0.032732 1.000000
0.155756 1.000000
0.345232 0.164062
0.031744 1.000000
0.020380 1.000000
0.020257 1.000000
0.020751 1.000000
0.057189 0.000000
0.057189 1.000000
0.105978 0.179688
0.073123 0.304688
0.022357 1.000000
0.039279 1.000000
0.500618 1.000000
0.215909 0.000000
0.153286 0.476562
0.021739 0.103516
0.026680 0.404297
0.044960 0.000000
0.038538 0.244141
0.306571 0.589844
0.038538 0.480469
0.055583 0.250000
0.024086 0.000000
0.023962 0.035156
0.155385 0.066406
0.093379 0.050781
0.145010 0.062500
0.033967 0.281250
0.216403 0.193359
0.054224 0.000000
0.054224 0.121094
0.054348 0.000000
0.054224 0.000000
0.087821 0.128906
0.101408 0.000000
0.060030 0.214844
0.124259 0.236328
0.124876 0.953125
0.024457 0.513672
0.169960 0.642578
0.154027 0.628906
0.027544 0.119141
0.020380 0.177734
0.020380 0.134766
0.020504 0.078125
0.020380 0.136719
0.020380 0.154297
0.020380 0.000000
0.024333 0.746094
0.122036 0.201172
0.423666 0.267578
0.136858 0.642578
0.233819 0.867188
0.143651 1.000000
0.143528 0.279297
0.023098 0.720703
0.029274 0.335938
0.388216 0.000000
0.143528 0.509766
0.025321 0.128906
0.023098 0.681641
0.085721 0.205078
0.053607 0.871094
0.353384 0.263672
0.389452 1.000000
0.020257 1.000000
0.142663 0.335938
0.020627 1.000000
0.110919 0.371094
0.032732 1.000000
0.629076 1.000000
0.056818 0.117188
0.035573 0.294922
0.039773 0.326172
0.625741 0.250000
0.114130 0.193359
0.046566 0.101562
0.147110 0.167969
0.262969 0.884766
0.056942 0.447266
0.447011 1.000000
0.020627 0.503906
0.020257 1.000000
0.150815 0.113281
0.276309 0.541016
0.049778 0.474609
0.439600 0.687500
0.035450 0.794922
0.022110 0.052734
0.021986 0.195312
0.021986 0.083984
0.021986 0.126953
0.021986 0.052734
0.021986 0.234375
0.021986 0.064453
0.021986 0.148438
0.177001 0.000000
0.098567 0.000000
0.202693 0.955078
0.300642 0.000000
0.036932 0.000000
0.451705 0.308594
0.033473 0.548828
0.454298 0.285156
0.039649 0.375000
0.039526 0.109375
0.039526 0.232422
0.039526 0.224609
0.039526 0.492188
0.039526 0.169922
0.148098 0.138672
0.033350 0.582031
0.027544 0.000000
0.051507 0.166016
0.398715 0.000000
0.020380 0.554688
0.049407 0.429688
0.085598 0.000000
0.399086 0.357422
0.079051 1.000000
0.401433 0.671875
0.077075 0.546875
0.099679 0.195312
0.029768 1.000000
0.707757 1.000000
0.049531 0.000000
0.441206 0.375000
0.045949 0.291016
0.442935 0.324219
0.021492 0.007812
0.021369 0.023438
0.154768 0.517578
0.121294 0.000000
0.168231 0.859375
0.030385 0.914062
0.211957 0.517578
0.046813 0.000000
0.046813 0.121094
0.046937 1.000000
0.046813 0.000000
0.080534 0.140625
0.026680 1.000000
0.026803 0.455078
0.031126 1.000000
0.030262 0.263672
0.071764 0.000000
0.071887 0.095703
0.033967 0.263672
0.033967 0.052734
0.033967 0.152344
0.030262 0.218750
0.033967 0.132812
0.165390 0.509766
0.025445 0.000000
0.301260 1.000000
0.028039 0.750000
0.024580 0.736328
0.123024 0.250000
0.432065 0.494141
0.137105 0.335938
0.234190 0.011719
0.020380 0.220703
0.537302 0.183594
0.396245 1.000000
0.068923 0.535156
0.068058 0.984375
0.073123 0.906250
0.352026 1.000000
0.366724 0.000000
0.764081 1.000000
0.020380 1.000000
0.031868 1.000000
0.061388 1.000000
0.027792 0.560547
0.024333 0.382812
0.024457 0.763672
0.122406 0.191406
0.427989 0.873047
0.136734 0.660156
0.233449 1.000000
0.020257 0.029297
0.020133 0.000000
0.020133 0.359375
0.020133 0.109375
0.020133 0.689453
0.020133 0.621094
0.077199 0.357422
0.024333 0.292969
0.360672 0.353516
0.308300 0.507812
0.025692 1.000000
0.123765 0.013672
0.287796 0.107422
0.104125 0.000000
0.027297 0.285156
0.027297 0.320312
0.027297 0.162109
0.021369 0.109375
0.325346 0.101562
0.021245 0.232422
0.112278 1.000000
0.077569 0.132812
0.022357 0.271484
0.224061 0.000000
0.022357 0.037109
0.077569 1.000000
0.112401 0.466797
0.285079 1.000000
0.091897 0.542969
0.111784 0.166016
0.031250 1.000000
0.688365 0.978516
0.114995 0.296875
0.022233 0.054688
0.022110 0.097656
0.022110 0.062500
0.022110 0.132812
0.022110 0.046875
0.022110 0.183594
0.022110 0.046875
0.022110 0.160156
0.144639 0.740234
0.172925 0.324219
0.137352 1.000000
0.088315 0.320312
0.025815 0.302734
0.061265 1.000000
0.174531 0.294922
0.135252 0.160156
0.230114 1.000000
0.027544 0.023438
0.266057 0.000000
0.027668 0.539062
0.046443 0.603516
0.024086 0.189453
0.199358 0.066406
0.023962 0.126953
0.118701 0.000000
0.118701 0.000000
0.118701 1.000000
0.091527 1.000000
0.118824 0.000000
0.136487 0.000000
0.173419 0.451172
0.123394 0.146484
0.125988 0.000000
0.130929 1.000000
0.312006 1.000000
0.038043 0.708984
0.056695 0.148438
0.037302 0.000000
0.027792 0.439453
0.646616 0.169922
0.103014 0.216797
0.047678 0.083984
0.029891 0.332031
0.030015 0.898438
0.025815 0.771484
0.030632 0.408203
0.057683 1.000000
0.057559 0.134766
0.034956 0.123047
0.034956 0.000000
0.034956 0.578125
0.030632 0.107422
0.034956 0.113281
0.129817 1.000000
0.021492 0.308594
0.375247 0.000000
0.025939 0.980469
0.064600 0.109375
0.064476 0.144531
0.064476 0.140625
0.114872 0.000000
0.064476 0.130859
0.064476 0.140625
0.064600 0.191406
0.228014 0.000000
0.201581 0.000000
0.230855 0.000000
0.020380 0.539062
0.040637 1.000000
0.621542 1.000000
0.077569 0.419922
0.093750 0.214844
0.022727 1.000000
0.749753 1.000000
0.839550 1.000000
0.037920 1.000000
0.024086 0.425781
0.020875 0.083984
0.020751 0.230469
0.020751 0.083984
0.020751 0.142578
0.020751 0.072266
0.020751 0.250000
0.020751 0.066406
0.020751 0.123047
0.157732 0.000000
0.021245 0.337891
0.083498 0.000000
0.197258 0.718750
0.296319 0.000000
0.028162 0.601562
0.826581 0.402344
0.056571 0.207031
0.021122 0.164062
0.104990 0.242188
0.056201 0.171875
0.315094 0.228516
0.056201 0.154297
0.031621 0.171875
0.129323 0.156250
0.220850 0.000000
0.031621 0.339844
0.121665 0.548828
0.059536 0.257812
0.732584 0.853516
0.022727 0.681641
0.070035 0.128906
0.043849 0.197266
0.155138 0.000000
0.043849 0.183594
0.061265 0.107422
0.061265 0.095703
0.156126 0.062500
0.112278 0.000000
0.061388 0.173828
0.061388 0.083984
0.061265 0.220703
0.061265 0.183594
0.046813 0.523438
0.046690 0.466797
0.101902 0.248047
0.389452 0.052734
0.314476 1.000000
0.027792 1.000000
0.224185 0.208984
0.065217 0.134766
0.065217 0.109375
0.065217 0.181641
0.065217 0.205078
0.065217 0.177734
0.065341 0.164062
0.149086 0.060547
0.149086 0.435547
0.061141 1.000000
0.123518 1.000000
0.055583 0.000000
0.025074 0.000000
0.624876 1.000000
0.020010 1.000000
0.090909 0.802734
0.061759 1.000000
0.069664 0.638672
0.696393 1.000000
0.189970 0.548828
0.025692 0.316406
0.150815 1.000000
0.043478 1.000000
0.501606 1.000000
0.139946 0.580078
0.100049 0.271484
0.113513 0.000000
0.028409 0.820312
0.493083 0.050781
0.028162 1.000000
0.061141 0.570312
0.084857 0.236328
0.027544 1.000000
0.729002 1.000000
0.033597 1.000000
0.033720 0.000000
0.025939 1.000000
0.038043 0.031250
0.056942 1.000000
0.056818 0.085938
0.042861 0.169922
0.042861 0.087891
0.042861 0.207031
0.038043 0.087891
0.042861 0.113281
0.121789 0.000000
0.021863 1.000000
0.323987 1.000000
0.032238 0.703125
0.024704 0.085938
0.197875 0.177734
0.024580 0.296875
0.065588 0.154297
0.065464 0.072266
0.065464 0.035156
0.065464 0.095703
0.065464 0.185547
0.065711 0.171875
0.149209 0.062500
0.149209 0.916016
0.060030 0.052734
0.059906 0.033203
0.059906 0.164062
0.088439 0.000000
0.059906 0.169922
0.059906 0.111328
0.060030 0.218750
0.256546 1.000000
0.228261 0.000000
0.819046 1.000000
0.029768 1.000000
0.044096 0.476562
0.026433 0.765625
0.023468 0.421875
0.136734 0.679688
0.133770 0.091797
0.027050 1.000000
0.043849 1.000000
0.539279 0.318359
0.024827 1.000000
0.135499 0.388672
0.108202 0.667969
0.026927 0.808594
0.637228 1.000000
0.132658 0.617188
0.094121 0.103516
0.097579 1.000000
0.023221 0.605469
0.545949 0.511719
0.029521 1.000000
0.046690 0.771484
0.094738 1.000000
0.041749 1.000000
0.390687 1.000000
0.328434 0.000000
0.369318 0.000000
0.051013 0.132812
0.051013 0.662109
0.369442 0.000000
0.071146 0.617188
0.311141 0.000000
0.020875 0.507812
0.084486 0.105469
0.023715 0.181641
0.023592 0.261719
0.023715 0.017578
0.084363 0.599609
0.020998 0.000000
0.311141 0.000000
0.076581 0.519531
0.050025 0.730469
0.095603 1.000000
0.042614 0.880859
0.391181 1.000000
0.341403 0.542969
0.032115 0.896484
0.032362 0.000000
0.024827 0.890625
0.036314 0.310547
0.054348 0.000000
0.054224 0.000000
0.041008 0.000000
0.041008 0.099609
0.041008 0.048828
0.036314 0.074219
0.041008 0.546875
0.116601 0.000000
0.020875 1.000000
0.353508 1.000000
0.030879 0.824219
0.115489 0.000000
0.022233 0.044922
0.022233 0.099609
0.022233 0.078125
0.022233 0.179688
0.022233 0.052734
0.022233 0.160156
0.022233 0.056641
0.022233 0.126953
0.181201 1.000000
0.026556 0.000000
0.172554 0.691406
0.152544 0.000000
0.098691 0.103516
0.094121 0.181641
0.056448 0.253906
0.045208 1.000000
0.020257 0.595703
0.683424 1.000000
0.020257 0.353516
0.036067 0.138672
0.500741 0.228516
0.026186 0.000000
0.382411 0.134766
0.044590 0.300781
0.279397 0.080078
0.059783 0.380859
0.038043 0.324219
0.038043 0.365234
0.034091 0.445312
0.407609 1.000000
0.034091 0.212891
0.144392 0.501953
0.021986 0.060547
0.021986 0.154297
0.021986 0.085938
0.021986 0.160156
0.021986 0.082031
0.021986 0.126953
0.021986 0.062500
0.021986 0.123047
0.198740 0.000000
0.187747 0.623047
0.148592 1.000000
0.092638 0.412109
0.075346 0.152344
0.058671 0.236328
0.053360 1.000000
0.023098 0.527344
0.693305 0.621094
0.023098 0.531250
0.026062 1.000000
0.024333 0.488281
0.024457 0.470703
0.024333 0.050781
0.213562 0.082031
0.024333 0.304688
0.024333 0.000000
0.024333 0.085938
0.024333 0.142578
0.024333 0.082031
0.256917 0.167969
0.041378 0.378906
0.027668 0.199219
0.103261 0.000000
0.027544 0.103516
0.058794 0.152344
0.125371 0.179688
0.309042 0.199219
0.095726 0.490234
0.027792 0.492188
0.027792 0.349609
0.027915 0.148438
0.322011 0.121094
0.031003 0.416016
0.031003 0.000000
0.030879 0.185547
0.030879 0.056641
0.225049 0.210938
0.025074 0.000000
0.228384 0.132812
0.047184 1.000000
0.039773 1.000000
0.027421 0.230469
0.212080 0.650391
0.027297 0.369141
0.041255 0.341797
0.025074 1.000000
0.063735 0.550781
0.063735 0.451172
0.109190 0.580078
0.082386 0.580078
0.033720 0.281250
0.046072 1.000000
0.461092 0.621094
0.020875 1.000000
0.034461 0.453125
0.021492 0.894531
0.024086 0.451172
0.716527 1.000000
0.068676 0.185547
0.051630 0.291016
0.033473 0.916016
0.787796 1.000000
0.029397 1.000000
0.051507 1.000000
0.026927 0.523438
0.026556 0.339844
0.768157 1.000000
0.036561 1.000000
0.055954 1.000000
0.033967 0.521484
0.029274 0.000000
0.141675 0.000000
0.141428 0.408203
0.027174 0.623047
0.037673 0.257812
0.379200 1.000000
0.141428 0.259766
0.026309 0.230469
0.027174 0.712891
0.348073 1.000000
0.083745 0.460938
0.052248 0.277344
0.052248 0.384766
0.083869 0.283203
0.348073 1.000000
0.036067 0.226562
0.153533 0.671875
0.035944 0.208984
0.063241 0.171875
0.063241 0.222656
0.063241 0.115234
0.063241 0.216797
0.063241 0.187500
0.063488 0.208984
0.165761 0.000000
0.165637 0.000000
0.049654 0.740234
0.087945 1.000000
0.039773 1.000000
0.020998 1.000000
0.738266 0.423828
0.119195 0.060547
0.059042 0.091797
0.025939 0.072266
0.025198 0.052734
0.092638 0.126953
0.094491 0.062500
0.039773 0.111328
0.022727 0.164062
0.023098 0.095703
0.046196 0.113281
0.107337 0.085938
0.038661 0.101562
0.095479 0.125000
0.142540 0.039062
0.032115 0.449219
0.023345 0.810547
0.029027 0.693359
0.761487 0.513672
0.074975 0.210938
0.026803 0.277344
0.094121 0.312500
0.072875 0.644531
0.035326 1.000000
0.692935 1.000000
0.025074 1.000000
0.224926 0.000000
0.170208 0.351562
0.028533 0.533203
0.035573 0.000000
0.029397 0.330078
0.330657 1.000000
0.029521 0.457031
0.057065 0.255859
0.022233 0.050781
0.022110 0.191406
0.022110 0.074219
0.022110 0.132812
0.022110 0.070312
0.022110 0.246094
0.022110 0.048828
0.022110 0.169922
0.205163 0.000000
0.096714 0.000000
0.203557 0.931641
0.301877 0.000000
0.067194 0.558594
0.128088 0.341797
0.052248 1.000000
0.025568 1.000000
0.610672 1.000000
0.028533 1.000000
0.155756 0.126953
0.269392 0.582031
0.061759 0.443359
0.438982 1.000000
0.020010 0.509766
0.029891 0.937500
0.217515 0.173828
0.066206 0.021484
0.066206 0.109375
0.066206 0.156250
0.066206 0.126953
0.066206 0.193359
0.066329 0.205078
0.147110 0.080078
0.146986 0.000000
0.036438 1.000000
0.036561 0.117188
0.031497 0.931641
0.037302 0.025391
0.070035 1.000000
0.070158 0.087891
0.042490 0.167969
0.042490 0.033203
0.042490 0.136719
0.037302 0.109375
0.042490 0.333984
0.157856 0.000000
0.026186 0.089844
0.239748 0.000000
0.031497 0.513672
0.036932 0.521484
0.036561 0.470703
0.020998 0.310547
0.638587 1.000000
0.067564 0.228516
0.068799 0.000000
0.049531 0.470703
0.030509 0.000000
0.030385 0.000000
0.037179 0.863281
0.109437 0.482422
0.109560 0.000000
0.253706 0.109375
0.038538 0.421875
0.032362 0.011719
0.230608 0.029297
0.032362 0.447266
0.061759 0.175781
0.374506 0.000000
0.032238 0.589844
0.056571 0.000000
0.029644 0.359375
0.427001 0.771484
0.106843 0.468750
0.076334 0.000000
0.086709 0.443359
0.195776 0.000000
0.438859 1.000000
0.021492 1.000000
0.099926 0.164062
0.059906 1.000000
0.024333 0.230469
0.243454 0.250000
0.024333 0.169922
0.059906 1.000000
0.100049 0.000000
0.310647 0.000000
0.030509 0.000000
0.185400 0.000000
0.030385 0.212891
0.066453 0.189453
0.066329 0.085938
0.066329 0.128906
0.066329 0.212891
0.066329 0.177734
0.066700 0.175781
0.147604 0.054688
0.147604 1.000000
0.150815 0.402344
0.110054 1.000000
0.020751 0.000000
0.598938 0.490234
0.023345 1.000000
0.114748 0.560547
0.082016 0.380859
0.093132 1.000000
0.163414 1.000000
0.444170 1.000000
0.023098 1.000000
0.065217 0.294922
0.050519 1.000000
0.024457 1.000000
0.787302 0.019531
0.053236 0.279297
0.052372 0.361328
0.210227 0.000000
0.598197 1.000000
0.034461 0.072266
0.034338 0.367188
0.034338 0.171875
0.034338 0.531250
0.250000 0.119141
0.027915 0.000000
0.253582 0.052734
0.052495 0.000000
0.044219 0.408203
0.030509 0.197266
0.124629 0.318359
0.030385 0.984375
0.045825 0.220703
0.150815 0.564453
0.143034 0.105469
0.030262 0.000000
0.051383 0.406250
0.503335 1.000000
0.025074 1.000000
0.120553 0.570312
0.093379 0.740234
0.344491 1.000000
0.352767 1.000000
0.042737 0.496094
0.051630 0.359375
0.321270 1.000000
0.502717 1.000000
0.022480 0.695312
0.029768 0.455078
0.021492 0.492188
0.367712 0.119141
0.023345 0.318359
0.435771 0.146484
0.154397 0.111328
0.276927 0.755859
0.051507 0.787109
0.438612 0.835938
0.037549 0.728516
0.039155 0.251953
0.039402 0.000000
0.030138 0.000000
0.043478 0.035156
0.054471 0.142578
0.054471 0.466797
0.050272 0.160156
0.050148 0.058594
0.050148 0.210938
0.043478 0.248047
0.050148 0.177734
0.115366 0.000000
0.038785 0.214844
0.026680 0.253906
0.233202 0.308594
0.026556 0.767578
0.037796 0.417969
0.146739 0.107422
0.146616 0.417969
0.024827 0.591797
0.029274 0.312500
0.390316 0.503906
0.146616 0.525391
0.020380 0.318359
0.024827 0.675781
0.035450 0.544922
0.030385 0.314453
0.051383 0.384766
0.684412 0.226562
0.103261 0.154297
0.034091 0.156250
0.034338 0.138672
0.189353 0.000000
0.034214 0.150391
0.034214 0.125000
0.034214 0.146484
0.029397 0.000000
0.027792 0.404297
0.050889 0.044922
0.205040 0.953125
0.305089 0.000000
0.039155 0.142578
0.039032 0.357422
0.039032 0.228516
0.039032 0.123047
0.039032 0.294922
0.039032 0.232422
0.160573 0.101562
0.020504 0.191406
0.057559 0.156250
0.368083 0.072266
0.026309 0.431641
0.043849 0.457031
0.104990 0.457031
0.074728 0.617188
0.076334 0.470703
0.020380 0.132812
0.642169 1.000000
0.023098 1.000000
0.034956 0.000000
0.034832 0.728516
0.063735 1.000000
0.043108 0.693359
0.020133 0.000000
0.707016 1.000000
0.021245 1.000000
0.021122 1.000000
0.023839 0.269531
0.035697 0.167969
0.035697 0.716797
0.026927 0.138672
0.026927 0.171875
0.026927 0.126953
0.023839 0.218750
0.026927 0.320312
0.076581 0.339844
0.172554 1.000000
0.416502 1.000000
0.020257 1.000000
0.137105 0.185547
0.096467 0.447266
0.387722 0.550781
0.020504 0.466797
0.229496 1.000000
0.020504 0.677734
0.030385 1.000000
0.121171 0.000000
0.274580 0.099609
0.108943 0.027344
0.026803 0.261719
0.026803 0.347656
0.026803 0.222656
0.022480 0.263672
0.330163 0.154297
0.022357 0.091797
0.026680 0.000000
0.459363 0.333984
0.023221 1.000000
0.462945 0.310547
0.026680 0.000000
0.462327 0.380859
0.023839 1.000000
0.465044 0.361328
0.210598 0.021484
0.198617 0.464844
0.039032 0.152344
0.030879 0.224609
0.020875 0.000000
0.373888 0.015625
0.020875 0.982422
0.037920 0.585938
0.071887 0.445312
0.053607 1.000000
0.061388 0.748047
0.724061 1.000000
0.070776 1.000000
0.061512 0.488281
0.079051 0.669922
0.027297 1.000000
0.668602 1.000000
0.038043 0.484375
0.037920 0.683594
0.088068 0.183594
0.197134 0.000000
0.549160 0.664062
0.021369 1.000000
0.145257 0.101562
0.145010 0.419922
0.024580 0.597656
0.029027 0.318359
0.386981 0.468750
0.145010 0.541016
0.020133 0.000000
0.024580 0.591797
0.023221 1.000000
0.068182 0.197266
0.068182 0.154297
0.158103 0.175781
0.048172 1.000000
0.020133 0.031250
0.496542 1.000000
0.020133 0.751953
0.038414 0.855469
0.024704 1.000000
0.024580 1.000000
0.023839 0.115234
0.038043 0.234375
0.038043 0.425781
0.027544 0.126953
0.027544 0.089844
0.027544 0.171875
0.023839 0.166016
0.027544 0.726562
0.083127 0.000000
0.033844 0.675781
0.527050 1.000000
0.020875 1.000000
0.148468 0.373047
0.021122 0.228516
0.099432 0.449219
0.153039 1.000000
0.099308 0.767578
0.021122 0.000000
0.148468 0.291016
0.229990 1.000000
0.039773 0.353516
0.039649 0.343750
0.039649 0.000000
0.039649 0.240234
0.039649 0.193359
0.039649 0.292969
0.154521 0.160156
0.077693 0.000000
0.390687 0.000000
0.021863 0.462891
0.037920 0.656250
0.025939 0.455078
0.025692 0.333984
0.794219 0.105469
0.055830 0.263672
0.026556 0.234375
0.127841 0.392578
0.101902 0.466797
0.026927 1.000000
0.646245 1.000000
0.271616 0.000000
0.028409 0.634766
0.050395 1.000000
0.025815 1.000000
0.553113 1.000000
0.024457 0.945312
0.122777 0.277344
0.429101 0.634766
0.137228 0.373047
0.234313 0.009766
0.030632 0.042969
0.030509 0.054688
0.030509 0.072266
0.030509 0.257812
0.230484 0.066406
0.174901 0.386719
0.023962 0.000000
0.032856 1.000000
0.022604 0.708984
0.334733 1.000000
0.022604 0.828125
0.031991 0.673828
0.031250 0.427734
0.031497 1.000000
0.022727 0.000000
0.030385 0.175781
0.048419 0.550781
0.048419 0.179688
0.034956 0.150391
0.034956 0.419922
0.034956 0.160156
0.030385 0.097656
0.034956 0.128906
0.105731 1.000000
0.021492 0.855469
0.420084 0.996094
0.026556 1.000000
0.252223 0.226562
0.023839 0.429688
0.092762 0.154297
0.066329 0.234375
0.032362 0.306641
0.066329 0.017578
0.092638 0.431641
0.023962 0.119141
0.252223 0.000000
0.070282 0.546875
0.036067 0.113281
0.184659 0.181641
0.035944 0.210938
0.067070 0.212891
0.066947 0.107422
0.066947 0.125000
0.066947 0.195312
0.066947 0.113281
0.067194 0.179688
0.140687 0.076172
0.140687 0.000000
0.022357 0.103516
0.195035 0.166016
0.022233 0.265625
0.064476 0.175781
0.064476 0.113281
0.064476 0.085938
0.064476 0.212891
0.064476 0.107422
0.064723 0.195312
0.155632 0.082031
0.155632 0.000000
0.066206 0.234375
0.023098 0.777344
0.673666 0.560547
0.071393 0.203125
0.149457 0.091797
0.045208 0.076172
0.045455 0.126953
0.026433 0.166016
0.085845 0.097656
0.123394 0.111328
0.043725 0.019531
0.024704 0.060547
0.081892 0.085938
0.029274 0.214844
0.026433 0.107422
0.085845 0.070312
0.123147 0.064453
0.043972 0.089844
0.024704 0.091797
0.081892 0.052734
0.029274 0.070312
0.020875 0.128906
0.020751 0.164062
0.020751 0.214844
0.020751 0.347656
0.020751 0.246094
0.020751 0.005859
0.083869 0.322266
0.075963 0.482422
0.037673 1.000000
0.624753 1.000000
0.070776 0.423828
0.119689 1.000000
0.053854 0.685547
0.025568 1.000000
0.652297 1.000000
0.309783 0.781250
0.070529 0.000000
0.524209 0.000000
0.034956 0.042969
0.168355 0.423828
0.034708 0.205078
0.064600 0.167969
0.064600 0.097656
0.064600 0.134766
0.064600 0.195312
0.064600 0.210938
0.064970 0.199219
0.156003 0.087891
0.155879 0.457031
0.028533 0.000000
0.028409 0.000000
0.034832 0.000000
0.102396 0.000000
0.102520 0.328125
0.237772 0.335938
0.036067 0.355469
0.030262 0.232422
0.279644 0.308594
0.030262 0.136719
0.057806 0.232422
0.026680 0.250000
0.033597 0.062500
0.038043 0.527344
0.327569 0.109375
0.036438 0.212891
0.023715 0.000000
0.388958 0.175781
0.028039 0.292969
0.043972 0.294922
0.302989 0.191406
0.032115 0.015625
0.042737 0.357422
0.042737 0.443359
0.035820 0.398438
0.400939 0.496094
0.035820 0.437500
0.048542 0.511719
0.432189 1.000000
0.042861 1.000000
0.436512 1.000000
0.029891 0.214844
0.029768 0.001953
0.029768 0.197266
0.029768 0.343750
0.171937 0.166016
0.034091 0.234375
0.253953 0.314453
0.042861 1.000000
0.029027 0.441406
0.204545 0.462891
0.029027 0.119141
0.047060 0.238281
0.104743 0.267578
0.079175 0.337891
0.435524 0.281250
0.269516 1.000000
0.026556 1.000000
0.022727 0.339844
0.592515 0.000000
0.020257 0.421875
0.341650 0.693359
0.054471 0.193359
0.045331 0.000000
0.068305 0.810547
0.434659 0.408203
0.143157 0.169922
0.101779 0.000000
0.065217 0.216797
0.022110 0.000000
0.021986 1.000000
0.021369 0.041016
0.034091 0.314453
0.034091 0.667969
0.024580 0.164062
0.024580 0.177734
0.024580 0.158203
0.021369 0.285156
0.024704 0.304688
0.074111 0.634766
0.136364 1.000000
0.470850 1.000000
0.191700 0.083984
0.026680 0.054688
0.181201 0.181641
0.205163 0.000000
0.032732 0.902344
0.022480 0.255859
0.185400 1.000000
0.022480 0.332031
0.033967 0.310547
0.103137 0.355469
0.067441 0.000000
0.023839 0.277344
0.239007 1.000000
0.023839 0.193359
0.067441 0.464844
0.103261 1.000000
0.304348 0.000000
0.046690 0.187500
0.024704 0.132812
0.485178 0.193359
0.034091 0.207031
0.363266 0.000000
0.043478 0.451172
0.028656 0.525391
0.021245 0.363281
0.728878 0.728516
0.079051 0.205078
0.036561 0.164062
0.289032 1.000000
0.030138 0.000000
0.044096 0.000000
0.552125 1.000000
0.185524 0.427734
0.135746 0.000000
0.033720 0.744141
0.542614 0.300781
0.027050 1.000000
0.056571 0.427734
0.110548 0.552734
0.041255 0.527344
0.356225 1.000000
0.335351 1.000000
0.025445 1.000000
0.124382 1.000000
0.296937 0.251953
0.097826 0.000000
0.029027 0.765625
0.029027 0.314453
0.029027 0.154297
0.021369 0.175781
0.321023 0.138672
0.021245 0.144531
0.028039 0.544922
0.027915 0.439453
0.027915 0.500000
0.027915 0.546875
0.027915 0.560547
0.027915 0.000000
0.105731 0.271484
0.023468 0.396484
0.033350 0.498047
0.570158 1.000000
0.035326 0.714844
0.031621 0.460938
0.070776 0.623047
0.024086 0.980469
0.790637 1.000000
0.024086 0.789062
0.120924 0.000000
0.418478 0.806641
0.135623 0.523438
0.231596 0.015625
0.031250 0.359375
0.031126 0.000000
0.038661 0.410156
0.098073 0.105469
0.097950 0.105469
0.179101 0.417969
0.126976 0.000000
0.042861 0.000000
0.032856 1.000000
0.022727 0.273438
0.185894 0.707031
0.022604 0.296875
0.034091 0.328125
0.041873 0.197266
0.041749 0.087891
0.041749 0.138672
0.041749 0.103516
0.218997 0.000000
0.032732 0.000000
0.245553 0.531250
0.284214 0.000000
0.092762 0.458984
0.116354 0.158203
0.217144 1.000000
0.489377 1.000000
0.172184 0.554688
0.117836 0.191406
0.125618 0.654297
0.450222 0.240234
0.036561 0.826172
0.155632 0.000000
0.254941 1.000000
0.106472 0.623047
0.410697 0.134766
0.186512 0.615234
0.064106 0.214844
0.665390 0.703125
0.128088 0.357422
0.021122 0.070312
0.021122 0.181641
0.021122 0.062500
0.021122 0.183594
0.021122 0.064453
0.021122 0.162109
0.021122 0.060547
0.021122 0.126953
0.210721 0.000000
0.174531 0.667969
0.156991 0.000000
0.092515 0.179688
0.024457 0.726562
0.122530 0.171875
0.429224 0.000000
0.137105 0.578125
0.233943 0.521484
0.110425 0.310547
0.091650 0.648438
0.024086 1.000000
0.681818 1.000000
0.102149 0.000000
0.022604 0.492188
0.463068 0.216797
0.096097 0.085938
0.282115 0.000000
0.142540 0.177734
0.123271 0.000000
0.180459 0.000000
0.028039 0.054688
0.194541 0.519531
0.050272 0.089844
0.050272 0.085938
0.050395 0.031250
0.050272 0.000000
0.087945 0.097656
0.105855 0.000000
0.379323 0.267578
0.098814 0.943359
0.381052 0.292969
0.068676 0.570312
0.056942 1.000000
0.062871 0.960938
0.025815 1.000000
0.710351 1.000000
0.021245 0.513672
0.872900 0.500000
0.042984 0.291016
0.044837 0.273438
0.443923 0.839844
0.041131 0.787109
0.446270 0.613281
0.040390 0.078125
0.040390 0.160156
0.040267 0.050781
0.040267 0.259766
0.040267 0.140625
0.040267 0.156250
0.162920 0.402344
0.147727 0.000000
0.036561 0.000000
0.025445 0.521484
0.308300 1.000000
0.025321 0.636719
0.032609 0.441406
0.084610 0.222656
0.052001 1.000000
0.027915 1.000000
0.738019 1.000000
0.045084 0.705078
0.081398 0.000000
0.038167 1.000000
0.020875 0.359375
0.724308 1.000000
0.024209 0.115234
0.024086 0.001953
0.024086 0.759766
0.024086 0.095703
0.159461 0.242188
0.032979 0.216797
0.245059 0.000000
0.039773 0.388672
0.026927 0.244141
0.270875 0.525391
0.026927 0.410156
0.043972 0.394531
0.020133 0.519531
0.048913 0.367188
0.053977 0.386719
0.296072 1.000000
0.482708 0.412109
0.057930 0.291016
0.020010 0.406250
0.702693 0.710938
0.062871 0.246094
0.143404 0.062500
0.028162 0.406250
0.038661 0.000000
0.025445 0.000000
0.339427 0.150391
0.029027 0.220703
0.442935 0.144531
0.872653 0.000000
0.033103 1.000000
0.037302 0.000000
0.307930 1.000000
0.037179 0.564453
0.087945 0.408203
0.037179 0.144531
0.308053 1.000000
0.037302 1.000000
0.087945 0.281250
0.881176 1.000000
0.035820 0.380859
0.068923 0.126953
0.023715 0.000000
0.541131 0.162109
0.065094 0.115234
0.269886 0.000000
0.100296 0.572266
0.057065 0.138672
0.024951 0.013672
0.255188 0.679688
0.024951 0.410156
0.057065 0.328125
0.100420 0.054688
0.317935 0.021484
0.044590 0.421875
0.098197 1.000000
0.036067 0.490234
0.340539 0.000000
0.382164 1.000000
0.021616 1.000000
0.063735 0.875000
0.065217 0.382812
0.092021 0.222656
0.026927 0.560547
0.596220 0.175781
0.027050 0.609375
0.038167 0.902344
0.023468 0.062500
0.023345 0.230469
0.023345 0.078125
0.023345 0.167969
0.023345 0.066406
0.023345 0.210938
0.023345 0.058594
0.023345 0.162109
0.255929 0.000000
0.039773 0.000000
0.203804 0.988281
0.295949 0.000000
0.029027 0.597656
0.028903 0.312500
0.067194 0.261719
0.020380 0.619141
0.786067 1.000000
0.093379 0.000000
0.398098 0.857422
0.088686 1.000000
0.398839 0.529297
0.093132 0.605469
0.064723 1.000000
0.073493 0.730469
0.377100 1.000000
0.317194 0.000000
0.058671 0.619141
0.105361 0.000000
0.047925 0.550781
0.422554 1.000000
0.284214 1.000000
0.120800 0.000000
0.303360 0.425781
0.092021 0.171875
0.020380 0.281250
0.022480 0.109375
0.306818 0.158203
0.022604 0.550781
0.020380 0.207031
0.106596 0.402344
0.022727 0.828125
0.089797 0.632812
0.027792 1.000000
0.674037 1.000000
0.021986 0.328125
0.021986 0.494141
0.154397 0.058594
0.102149 0.130859
0.030879 0.062500
0.214550 0.847656
0.142540 0.087891
0.021122 0.039062
0.044837 0.052734
0.044837 0.085938
0.045084 0.042969
0.044837 0.021484
0.044837 0.148438
0.044837 0.015625
0.177372 0.416016
0.129447 0.000000
0.033597 1.000000
0.550148 1.000000
0.023715 1.000000
0.095726 0.539062
0.090786 0.359375
0.032609 1.000000
0.684536 1.000000
0.023345 0.033203
0.306942 0.140625
0.023221 0.218750
0.024704 0.572266
0.170702 0.001953
0.023221 0.103516
0.023221 0.138672
0.037179 0.191406
0.057065 0.000000
0.051136 0.156250
0.096467 0.000000
0.051013 0.392578
0.047307 0.220703
0.021739 1.000000
0.020380 0.179688
0.049284 0.320312
0.049284 0.246094
0.022851 0.173828
0.022851 0.160156
0.022851 0.214844
0.020380 0.146484
0.022851 0.146484
0.112895 0.128906
0.037302 0.656250
0.502841 1.000000
0.019886 1.000000
0.045084 0.058594
0.150568 0.287109
0.044960 0.187500
0.065094 0.189453
0.065094 0.089844
0.065094 0.066406
0.065094 0.224609
0.065094 0.140625
0.065341 0.181641
0.153162 0.070312
0.153162 0.000000
0.021863 0.054688
0.021739 0.226562
0.021739 0.083984
0.021739 0.134766
0.021739 0.060547
0.021739 0.218750
0.021739 0.060547
0.021739 0.160156
0.190341 0.000000
0.065588 0.000000
0.200963 0.728516
0.298172 0.000000
0.139452 0.300781
0.103508 0.474609
0.353508 1.000000
0.309165 1.000000
0.047925 0.345703
0.063241 0.300781
0.176507 1.000000
0.615119 1.000000
0.174778 0.343750
0.129076 0.000000
0.251359 1.000000
0.348938 1.000000
0.023592 1.000000
0.147110 0.171875
0.262969 0.484375
0.056942 0.500000
0.447011 0.410156
0.020627 0.486328
0.020257 1.000000
0.110178 0.484375
0.071393 0.029297
0.022974 0.027344
0.227767 0.562500
0.022974 0.412109
0.071393 0.056641
0.110301 0.007812
0.293972 0.000000
0.141181 0.000000
0.140934 0.515625
0.025692 0.677734
0.037179 0.000000
0.382782 0.757812
0.140934 0.449219
0.028286 0.333984
0.025692 0.531250
0.022851 0.701172
0.022727 0.589844
0.022727 0.660156
0.022727 1.000000
0.022727 0.660156
0.022727 0.251953
0.093626 0.414062
0.021492 0.406250
0.031991 0.316406
0.218997 0.494141
0.382658 0.607422
0.024704 1.000000
0.051383 0.039062
0.154150 1.000000
0.051260 0.144531
0.068182 0.130859
0.068058 0.074219
0.068058 0.183594
0.068058 0.216797
0.068058 0.171875
0.068305 0.173828
0.137846 0.076172
0.137846 0.126953
0.045208 0.193359
0.032362 0.677734
0.032238 0.101562
0.032238 0.486328
0.032238 0.150391
0.032238 0.642578
0.032238 0.085938
0.095726 0.371094
0.020380 0.199219
0.020380 0.283203
0.382164 1.000000
0.020504 0.326172
0.020380 0.333984
0.038785 1.000000
0.085227 0.132812
0.040514 0.287109
0.023715 0.212891
0.549160 0.384766
0.032609 0.179688
0.316823 0.000000
0.042737 0.402344
0.027050 0.527344
0.021986 0.750000
0.735178 0.722656
0.078310 0.205078
0.035079 0.167969
0.137969 0.335938
0.137722 0.154297
0.035573 0.503906
0.036808 0.000000
0.354002 0.984375
0.137722 0.335938
0.025692 0.378906
0.035573 0.531250
0.155138 0.119141
0.269022 1.000000
0.059412 0.255859
0.440711 0.519531
0.028656 0.968750
0.042737 0.341797
0.042614 0.437500
0.042614 0.382812
0.042614 0.371094
0.042614 0.695312
0.042614 0.000000
0.158967 0.162109
0.072381 0.144531
0.363019 0.406250
0.021245 0.492188
0.043725 0.478516
0.100296 0.236328
0.055459 1.000000
0.022604 1.000000
0.730731 0.000000
0.022727 0.283203
0.113142 0.333984
0.033226 0.240234
0.367836 0.255859
0.033226 0.166016
0.023715 0.000000
0.131670 0.435547
0.224802 0.000000
0.023715 0.335938
0.038785 0.189453
0.298295 0.000000
0.038661 0.207031
0.091897 0.599609
0.038661 0.021484
0.298295 0.000000
0.038785 0.000000
0.091897 0.619141
0.973073 0.093750
0.179101 0.404297
0.027050 0.527344
0.725914 0.000000
0.100296 0.193359
0.063488 0.673828
0.225543 1.000000
0.527668 1.000000
0.022357 0.041016
0.111413 0.175781
0.042367 0.167969
0.353137 0.240234
0.042367 0.160156
0.132905 0.312500
0.226532 0.125000
0.020627 0.082031
0.207016 0.207031
0.020504 0.341797
0.065094 0.082031
0.064970 0.091797
0.064970 0.173828
0.064970 0.230469
0.064970 0.156250
0.065341 0.189453
0.149827 0.056641
0.149827 0.000000
0.034956 0.289062
0.553730 0.232422
0.029027 0.298828
0.337204 1.000000
0.031250 0.255859
0.031126 0.183594
0.031126 0.146484
0.031126 0.156250
0.305336 0.000000
0.021369 0.000000
0.203928 0.996094
0.326705 1.000000
0.026680 1.000000
0.026556 1.000000
0.025692 0.091797
0.041131 0.324219
0.041131 0.339844
0.029644 0.431641
0.029644 0.203125
0.029644 0.095703
0.025692 0.136719
0.029644 0.109375
0.089674 0.000000
0.036438 1.000000
0.489995 1.000000
0.022480 1.000000
0.023345 0.099609
0.364625 0.000000
0.023221 0.119141
0.364748 0.386719
0.021492 0.000000
0.085474 0.210938
0.021492 0.470703
0.143775 0.759766
0.102273 0.482422
0.104373 0.664062
0.154027 1.000000
0.384140 0.000000
0.031621 1.000000
0.036314 0.148438
0.036191 0.156250
0.036191 0.203125
0.036191 0.283203
0.036191 0.179688
0.036191 0.140625
0.177866 0.101562
0.167243 0.000000
0.031991 1.000000
0.022357 0.298828
0.310894 0.572266
0.022233 0.839844
0.029150 0.570312
0.127841 0.408203
0.096838 0.462891
0.362772 0.000000
0.322258 1.000000
0.153903 0.128906
0.267910 0.855469
0.058424 0.000000
0.441947 0.171875
0.020010 0.548828
0.026556 1.000000
0.027915 0.953125
0.020257 1.000000
0.025074 0.492188
0.742465 0.000000
0.066329 0.214844
0.044837 0.000000
0.027544 0.990234
0.056695 0.677734
0.125000 0.162109
0.045949 0.439453
0.028780 1.000000
0.618207 1.000000
0.027544 1.000000
0.038291 0.365234
0.452693 0.449219
0.035079 0.845703
0.454669 0.275391
0.147604 1.000000
0.147480 0.283203
0.023468 0.619141
0.027792 0.345703
0.395380 0.000000
0.147727 0.500000
0.023468 0.468750
0.054595 0.638672
0.096220 1.000000
0.039155 0.962891
0.433547 1.000000
0.264328 1.000000
0.021369 1.000000
0.105608 0.367188
0.084733 0.603516
0.719985 0.453125
0.870677 1.000000
0.033597 0.982422
0.023098 0.242188
0.114995 0.259766
0.032856 0.101562
0.374876 0.466797
0.032856 0.035156
0.133893 0.416016
0.228137 1.000000
0.064476 0.101562
0.064353 0.146484
0.064353 0.154297
0.104990 0.869141
0.064353 0.148438
0.064353 0.123047
0.064476 0.181641
0.236784 0.000000
0.210351 0.000000
0.062747 0.269531
0.042861 0.828125
0.033720 0.822266
0.776927 0.404297
0.034338 0.236328
0.207757 0.000000
0.034214 0.152344
0.078310 0.173828
0.078187 1.000000
0.078187 0.121094
0.078187 0.097656
0.078187 0.238281
0.078434 0.136719
0.104743 0.000000
0.104743 0.273438
0.031868 0.607422
0.031744 0.705078
0.071640 0.257812
0.416625 0.000000
0.375371 1.000000
0.035944 0.621094
0.035820 0.431641
0.080904 0.220703
0.341774 1.000000
0.423542 1.000000
0.020998 1.000000
0.114872 0.578125
0.139822 0.181641
0.039155 1.000000
0.610301 1.000000
0.155756 0.349609
0.021492 0.062500
0.021492 0.160156
0.021492 0.095703
0.021492 0.158203
0.021492 0.087891
0.021492 0.191406
0.021492 0.058594
0.021492 0.132812
0.140563 0.000000
0.168231 0.388672
0.133523 0.000000
0.100420 0.107422
0.046690 0.000000
0.069788 0.591797
0.090539 0.181641
0.364007 1.000000
0.357955 1.000000
0.020133 1.000000
0.033597 0.378906
0.454298 0.445312
0.030262 0.208984
0.457016 0.437500
0.033844 0.000000
0.495430 0.291016
0.024333 0.191406
0.394886 0.382812
0.130805 0.300781
0.250371 0.095703
0.110301 1.000000
0.032238 0.250000
0.021986 0.332031
0.302372 0.750000
0.022110 0.953125
0.034338 0.597656
0.240366 0.000000
0.021369 1.000000
0.026927 0.009766
0.128706 0.650391
0.030509 0.949219
0.470232 0.685547
0.453434 0.373047
0.461957 0.111328
0.076334 0.000000
0.278162 1.000000
0.030138 0.123047
0.030138 0.181641
0.030138 0.128906
0.030138 0.177734
0.168602 0.832031
0.209239 0.000000
0.021739 0.437500
0.026433 0.203125
0.025939 0.210938
0.020998 0.574219
0.584363 0.164062
0.303977 0.855469
0.022851 0.986328
0.022727 0.427734
0.824358 1.000000
0.056942 0.214844
0.030509 0.568359
0.030385 0.025391
0.030385 0.210938
0.030385 0.433594
0.208127 0.482422
0.024580 0.148438
0.271122 0.000000
0.036808 0.000000
0.025198 0.031250
0.244689 0.000000
0.025198 0.650391
0.038167 0.476562
0.138340 0.021484
0.138093 0.224609
0.033350 0.537109
0.036932 0.234375
0.360919 0.546875
0.138093 0.000000
0.031991 0.320312
0.033350 0.705078
0.097826 0.376953
0.081645 0.644531
0.023345 0.000000
0.703310 1.000000
0.044219 0.509766
0.027174 0.708984
0.867836 0.390625
0.037426 0.199219
0.572011 0.166016
0.032362 0.378906
0.312624 0.855469
0.129200 0.093750
0.040020 0.083984
0.030756 0.105469
0.029521 0.048828
0.085598 0.095703
0.125988 0.113281
0.065711 0.064453
0.026927 0.060547
0.060277 0.152344
0.041008 0.140625
0.035079 0.033203
0.102026 0.046875
0.140440 0.052734
0.074234 0.589844
0.103014 0.277344
0.033350 1.000000
0.671072 1.000000
0.020627 1.000000
0.074605 0.255859
0.052866 0.353516
0.357337 1.000000
0.418725 1.000000
0.122777 0.144531
0.056077 0.742188
0.419713 1.000000
0.303236 1.000000
0.026309 1.000000
0.046813 0.119141
0.044713 0.923828
0.153656 0.107422
0.046690 0.064453
0.044713 0.152344
0.021492 0.371094
0.038167 0.224609
0.464921 0.330078
0.038167 0.648438
0.021492 0.181641
0.146122 1.000000
0.145875 0.304688
0.023221 0.642578
0.027544 0.355469
0.391922 0.000000
0.146122 0.496094
0.023221 0.636719
0.097332 0.210938
0.055830 0.968750
0.377717 1.000000
0.373394 0.000000
0.139946 0.119141
0.109066 0.189453
0.049531 0.736328
0.043108 0.248047
0.479373 0.814453
0.043231 0.478516
0.048419 0.458984
0.035079 0.544922
0.021492 0.154297
0.020504 0.525391
0.779644 0.744141
0.066576 0.230469
0.028039 0.214844
0.038908 0.449219
0.038785 0.439453
0.101408 0.177734
0.161067 1.000000
0.573246 1.000000
0.027174 0.207031
0.204422 0.179688
0.027050 0.281250
0.067441 0.183594
0.067194 0.150391
0.067317 0.117188
0.067194 0.175781
0.067194 0.074219
0.067441 0.185547
0.139081 0.056641
0.139205 0.039062
0.076334 0.484375
0.136117 0.000000
0.045331 0.347656
0.039649 1.000000
0.578434 0.000000
0.031744 1.000000
0.025445 0.181641
0.196023 0.259766
0.025321 0.248047
0.118824 1.000000
0.118701 0.351562
0.118701 0.000000
0.091650 1.000000
0.118824 0.093750
0.136858 0.000000
0.124135 0.900391
0.292614 0.101562
0.101038 0.417969
0.028162 0.074219
0.028162 0.273438
0.028162 0.123047
0.021369 0.201172
0.323246 0.099609
0.021245 0.128906
0.022357 0.251953
0.025692 0.476562
0.847950 0.242188
0.051383 0.300781
0.047678 0.531250
0.091280 1.000000
0.041749 0.863281
0.024209 1.000000
0.696887 1.000000
0.104496 0.326172
0.082510 0.554688
0.021739 1.000000
0.696023 0.482422
0.041008 0.107422
0.041008 0.333984
0.040884 0.228516
0.040884 0.269531
0.040884 0.322266
0.040884 0.173828
0.155262 0.101562
0.035573 0.634766
0.027421 0.169922
0.054595 0.152344
0.370553 0.000000
0.022233 0.390625
0.050889 0.351562
0.065711 0.300781
0.043108 1.000000
0.034461 0.398438
0.767910 1.000000
0.151680 0.380859
0.022233 0.802734
0.119689 0.294922
0.035326 1.000000
0.586092 1.000000
0.075099 0.595703
0.076087 0.302734
0.026433 1.000000
0.723938 1.000000
0.227767 0.429688
0.036067 1.000000
0.645504 1.000000
0.023715 0.466797
0.118083 0.199219
0.021122 0.261719
0.399951 0.488281
0.021122 0.539062
0.134387 0.375000
0.229002 0.000000
0.463192 0.603516
0.078804 1.000000
0.021863 1.000000
0.351408 0.000000
0.106349 0.236328
0.074111 0.453125
0.049778 1.000000
0.021245 0.539062
0.621542 1.000000
0.021245 0.662109
0.030509 1.000000
0.337945 0.693359
0.088933 0.023438
0.021492 0.349609
0.021492 0.000000
0.088933 0.000000
0.338068 1.000000
0.047431 0.431641
0.028533 0.662109
0.028656 1.000000
0.021986 0.628906
0.032238 0.126953
0.048172 0.000000
0.048172 0.191406
0.036438 0.166016
0.036438 0.000000
0.036438 0.154297
0.032238 0.283203
0.036438 0.058594
0.103384 1.000000
0.037179 0.802734
0.407485 1.000000
0.027421 1.000000
0.087080 0.185547
0.065958 0.402344
0.035573 1.000000
0.705534 1.000000
0.024086 1.000000
0.033597 0.126953
0.028656 0.000000
0.043849 0.339844
0.634017 0.593750
0.090909 0.154297
0.064723 0.175781
0.040514 0.626953
0.043231 0.322266
0.057189 0.000000
0.035944 0.152344
0.307559 0.304688
0.037179 0.128906
0.434783 0.201172
0.021986 1.000000
0.030015 0.232422
0.028162 0.484375
0.041378 0.392578
0.821146 0.400391
0.021245 0.263672
0.021122 0.166016
0.021122 0.107422
0.021122 0.441406
0.142169 0.552734
0.022110 0.152344
0.156003 0.451172
0.039032 0.318359
0.026433 0.400391
0.406744 0.281250
0.026433 0.355469
0.048172 0.431641
0.041131 0.191406
0.041008 0.324219
0.041008 0.416016
0.041008 0.275391
0.041008 0.328125
0.041008 0.167969
0.139575 0.126953
0.100914 0.000000
0.434042 0.000000
0.031621 0.894531
0.350420 0.933594
0.081522 0.205078
0.033350 0.623047
0.033350 0.556641
0.081522 0.171875
0.350420 1.000000
0.030385 0.681641
0.156991 0.121094
0.270257 0.607422
0.060524 0.000000
0.439353 0.000000
0.031497 0.925781
0.137722 0.173828
0.063982 0.476562
0.673172 0.566406
0.027050 1.000000
0.413538 0.285156
0.035326 0.531250
0.053236 1.000000
0.032609 0.847656
0.388958 0.333984
0.819046 1.000000
0.024457 0.664062
0.047060 1.000000
0.021245 1.000000
0.031003 0.000000
0.030879 0.369141
0.030879 0.373047
0.030879 0.306641
0.030879 0.242188
0.030879 0.613281
0.119812 0.189453
0.027297 0.392578
0.041378 0.349609
0.513710 0.105469
0.040143 0.761719
0.022357 0.261719
0.111290 0.935547
0.038043 0.126953
0.354743 0.164062
0.038043 0.167969
0.027050 0.464844
0.130682 0.000000
0.223320 0.000000
0.027050 0.289062
0.225296 0.896484
0.076210 1.000000
0.599432 0.007812
0.027174 0.412109
0.828434 1.000000
0.051754 0.271484
0.021863 0.257812
0.107831 0.216797
0.022974 0.492188
0.136117 0.191406
0.067811 1.000000
0.029768 0.330078
0.483325 1.000000
0.029891 0.484375
0.030262 1.000000
0.133770 0.072266
0.022110 0.066406
0.022110 0.185547
0.022110 0.080078
0.022110 0.138672
0.022110 0.058594
0.022110 0.166016
0.022110 0.044922
0.022110 0.115234
0.171566 0.000000
0.171813 0.632812
0.151680 0.000000
0.102149 0.113281
0.038908 0.000000
0.024580 1.000000
0.123147 0.310547
0.431201 1.000000
0.137228 0.443359
0.234437 0.244141
0.041131 0.324219
0.040761 0.216797
0.023345 0.886719
0.597826 0.542969
0.075099 0.207031
0.076581 0.429688
0.055089 0.380859
0.066947 0.115234
0.023592 0.349609
0.538785 0.367188
0.062500 0.138672
0.276309 0.000000
0.267292 0.667969
0.027174 0.871094
0.040884 1.000000
0.025074 0.888672
0.583992 1.000000
0.024086 0.300781
0.023962 0.546875
0.023962 0.628906
0.023962 1.000000
0.023962 0.638672
0.023962 0.517578
0.102643 0.658203
0.021739 0.546875
0.036808 0.664062
0.597456 0.037109
0.024827 1.000000
0.022357 0.365234
0.111413 0.226562
0.045331 0.042969
0.352520 0.544922
0.045331 0.240234
0.134387 0.361328
0.229002 0.949219
0.287302 0.000000
0.021986 0.486328
0.103508 0.093750
0.026803 0.121094
0.026803 0.289062
0.026803 0.015625
0.103384 0.535156
0.022110 0.236328
0.287179 0.000000
0.072999 1.000000
0.963933 1.000000
0.033597 0.152344
0.191082 1.000000
0.033473 0.121094
0.033473 0.138672
0.033473 0.142578
0.023839 0.255859
0.027297 0.396484
0.028656 0.031250
0.021369 0.000000
0.201581 0.863281
0.300025 0.000000
0.143034 0.000000
0.142787 0.531250
0.025321 0.666016
0.035079 0.271484
0.386364 0.652344
0.142787 0.527344
0.024580 0.238281
0.025321 0.634766
0.020875 0.480469
0.045208 0.539062
0.058177 0.316406
0.021245 1.000000
0.759881 1.000000
0.120306 0.324219
0.031744 0.101562
0.031744 0.123047
0.031744 0.138672
0.031744 0.142578
0.166378 1.000000
0.203063 0.437500
0.154891 0.000000
0.089303 0.111328
0.040637 0.634766
0.222703 1.000000
0.156126 0.585938
0.082139 0.269531
0.082139 0.175781
0.156126 0.617188
0.222703 1.000000
0.024580 0.744141
0.038414 0.253906
0.229249 0.220703
0.059536 0.099609
0.022851 0.335938
0.049284 0.326172
0.049284 0.195312
0.028656 0.873047
0.049407 0.195312
0.382041 0.296875
0.049407 0.218750
0.028656 0.216797
0.153903 0.126953
0.267910 0.957031
0.058424 0.158203
0.441947 0.585938
0.020010 0.529297
0.026556 1.000000
0.120430 0.388672
0.021122 0.910156
0.103014 0.482422
0.026186 0.000000
0.643898 0.947266
0.040761 0.197266
0.173542 0.849609
0.040637 0.183594
0.066576 0.140625
0.066453 0.205078
0.066453 0.091797
0.066453 0.195312
0.066453 0.158203
0.066700 0.214844
0.142540 0.000000
0.142663 0.000000
0.218132 1.000000
0.146492 0.660156
0.091897 0.001953
0.021245 0.000000
0.091774 0.328125
0.146369 0.759766
0.218256 1.000000
0.027421 0.000000
0.030509 0.187500
0.030385 0.000000
0.030385 0.496094
0.030385 0.451172
0.030385 0.519531
0.030385 0.248047
0.114748 0.199219
0.025445 0.460938
0.036191 0.408203
0.532979 0.671875
0.038414 0.722656
0.030262 0.230469
0.030138 0.177734
0.030138 0.130859
0.030138 0.167969
0.264575 1.000000
0.027668 0.441406
0.022110 0.216797
0.032979 0.050781
0.197134 1.000000
0.316206 0.000000
0.222579 1.000000
0.020751 0.373047
0.162920 0.000000
0.172431 1.000000
0.319170 1.000000
0.032485 0.933594
0.059783 0.414062
0.107584 1.000000
0.048913 0.925781
0.025692 1.000000
0.675025 0.000000
0.155138 0.117188
0.269022 1.000000
0.059412 0.373047
0.440711 1.000000
0.028656 0.953125
0.030385 0.693359
0.030015 0.734375
0.760005 1.000000
0.064970 0.259766
0.031003 0.203125
0.026680 0.865234
0.026803 1.000000
0.033103 0.736328
0.031126 0.152344
0.075346 0.070312
0.075469 1.000000
0.034956 0.070312
0.034956 0.322266
0.034956 0.324219
0.031126 0.111328
0.034956 0.160156
0.172801 0.000000
0.028533 0.000000
0.268034 1.000000
0.030509 0.521484
0.960227 1.000000
0.020010 0.800781
0.155756 0.126953
0.269392 0.548828
0.061759 0.466797
0.438982 1.000000
0.020010 0.501953
0.029891 0.931641
0.147110 0.177734
0.262969 0.710938
0.056942 0.345703
0.447011 0.605469
0.020627 0.503906
0.020257 1.000000
0.062006 0.492188
0.110548 0.906250
0.033473 0.683594
0.021369 0.447266
0.675889 1.000000
0.029150 1.000000
0.029397 0.148438
0.029274 0.175781
0.029274 0.136719
0.029274 0.205078
0.300642 0.000000
0.029150 1.000000
0.206398 0.554688
0.329792 1.000000
0.449481 0.292969
0.459733 0.105469
0.060153 0.384766
0.114995 1.000000
0.050642 0.646484
0.296072 0.000000
0.398221 0.419922
0.063982 0.128906
0.427125 1.000000
0.059906 0.847656
0.428236 0.462891
0.043725 0.708984
0.088192 1.000000
0.039649 1.000000
0.377223 1.000000
0.372777 0.000000
0.042614 0.404297
0.042490 0.054688
0.042490 0.144531
0.042490 0.220703
0.042490 0.996094
0.042490 0.140625
0.158473 0.125000
0.072134 0.142578
0.367218 0.890625
0.048666 0.453125
0.112525 0.214844
0.061141 0.888672
0.024333 1.000000
0.702569 1.000000
0.024333 0.220703
0.028656 0.146484
0.102890 0.447266
0.028656 0.000000
0.024209 0.279297
0.252594 0.154297
0.024209 0.134766
0.028656 0.587891
0.102890 0.000000
0.028780 0.716797
0.024209 0.203125
0.252470 0.000000
0.020627 0.548828
0.020751 0.169922
0.020627 0.000000
0.176877 0.146484
0.020627 0.718750
0.020627 0.169922
0.020627 0.000000
0.020627 0.044922
0.020627 0.087891
0.239995 0.255859
0.033597 1.000000
0.023098 0.240234
0.231843 0.439453
0.022974 0.496094
0.032856 0.505859
0.128335 0.068359
0.056201 1.000000
0.731966 0.365234
0.023345 0.425781
0.116354 0.142578
0.030262 0.000000
0.384387 0.447266
0.030262 0.195312
0.135128 0.488281
0.230361 1.000000
0.021863 0.000000
0.032485 0.679688
0.032485 0.093750
0.024580 0.345703
0.024580 0.291016
0.024580 0.691406
0.021739 0.369141
0.024580 0.156250
0.069911 0.181641
0.245430 1.000000
0.379570 1.000000
0.221961 1.000000
0.163414 0.521484
0.085474 0.345703
0.085474 0.273438
0.163538 0.492188
0.221961 1.000000
0.813488 1.000000
0.025568 0.000000
0.045208 1.000000
0.023098 1.000000
0.024827 0.000000
0.029521 0.521484
0.064106 1.000000
0.028903 1.000000
0.480731 0.000000
0.337451 0.851562
0.070405 0.585938
0.116107 0.376953
0.051136 0.689453
0.426013 1.000000
0.270504 1.000000
0.020010 1.000000
0.023468 0.193359
0.200716 0.078125
0.023345 0.144531
0.118577 0.000000
0.118577 0.000000
0.118577 0.000000
0.091650 0.000000
0.118701 0.000000
0.136734 0.000000
0.037426 0.140625
0.182436 1.000000
0.037302 0.121094
0.037302 0.123047
0.037302 0.138672
0.025692 0.000000
0.036314 0.000000
0.231843 0.576172
0.291255 0.000000
0.049531 0.351562
0.031374 0.375000
0.025568 0.310547
0.692935 0.232422
0.090786 0.232422
0.040637 0.130859
0.021245 1.000000
0.021122 1.000000
0.058053 0.000000
0.058053 0.927734
0.106349 0.363281
0.072011 0.000000
0.269022 1.000000
0.276186 1.000000
0.020504 1.000000
0.808300 1.000000
0.022974 0.000000
0.045331 1.000000
0.028780 0.000000
0.212945 0.429688
0.023592 0.646484
0.170455 0.000000
0.044960 0.638672
0.432065 1.000000
0.025445 1.000000
0.195035 0.507812
0.146863 0.000000
0.038538 1.000000
0.504941 0.664062
0.026062 1.000000
0.177742 0.574219
0.035450 1.000000
0.697134 1.000000
0.053113 0.164062
0.033226 0.552734
0.037179 0.578125
0.649951 0.302734
0.106719 0.173828
0.043602 0.097656
0.020504 0.183594
0.050642 0.708984
0.020380 0.125000
0.126359 0.300781
0.029644 0.283203
0.200840 0.000000
0.020380 0.939453
0.020380 0.130859
0.031991 0.089844
0.043108 0.177734
0.275445 0.261719
0.042984 0.324219
0.061018 0.238281
0.056201 0.695312
0.094862 1.000000
0.042737 0.726562
0.498024 1.000000
0.246418 0.500000
0.098691 0.355469
0.081769 0.527344
0.021492 0.000000
0.715909 1.000000
0.023221 0.091797
0.201334 0.185547
0.023098 0.326172
0.065341 0.103516
0.065341 0.121094
0.065341 0.177734
0.065341 0.205078
0.065341 0.138672
0.065341 0.224609
0.149457 0.083984
0.149457 0.000000
0.028409 0.080078
0.028286 0.029297
0.028286 0.285156
0.028286 0.134766
0.172307 0.404297
0.022357 0.367188
0.177989 0.107422
0.037673 0.271484
0.032362 0.945312
0.022357 0.472656
0.365983 1.000000
0.022233 0.865234
0.031497 0.628906
0.029150 0.148438
0.029027 0.218750
0.029027 0.130859
0.029027 0.234375
0.225667 0.000000
0.047307 0.945312
0.031003 0.000000
0.204298 0.984375
0.326828 0.337891
0.022851 0.345703
0.020257 0.478516
0.469491 1.000000
0.022727 0.927734
0.027421 0.980469
0.093379 0.294922
0.140316 0.126953
0.080163 0.496094
0.042737 0.347656
0.061512 0.326172
0.046566 0.818359
0.025074 0.000000
0.792120 0.150391
0.600914 0.000000
0.309536 0.730469
0.094491 0.742188
0.165637 0.537109
0.074605 0.000000
0.185400 1.000000
0.364254 0.226562
0.026927 1.000000
0.226038 0.240234
0.065094 0.107422
0.065094 0.097656
0.065094 0.214844
0.065094 0.208984
0.065094 0.144531
0.065217 0.199219
0.149209 0.066406
0.149209 0.000000
0.024457 0.720703
0.122777 0.183594
0.429965 0.000000
0.137105 0.457031
0.234066 0.082031
0.041625 0.234375
0.041502 0.132812
0.041502 0.207031
0.041502 0.429688
0.041502 0.000000
0.041502 0.273438
0.156621 0.107422
0.073246 0.142578
0.377594 0.000000
0.021122 0.501953
0.044343 0.437500
0.174654 0.248047
0.080781 0.228516
0.304471 1.000000
0.305583 1.000000
0.034708 1.000000
0.051754 0.535156
0.395133 0.162109
0.040761 0.621094
0.418478 1.000000
0.070899 0.283203
0.213686 0.097656
0.076952 0.302734
0.031868 0.250000
0.047060 0.216797
0.047060 0.205078
0.027421 0.296875
0.047184 0.109375
0.348938 0.156250
0.047184 0.181641
0.027421 0.207031
0.144269 1.000000
0.144022 0.208984
0.023715 0.677734
0.032856 0.292969
0.392540 0.000000
0.144022 0.550781
0.022974 0.083984
0.023715 0.435547
0.022357 1.000000
0.022233 1.000000
0.046813 0.484375
0.046813 0.214844
0.121418 0.148438
0.290020 1.000000
0.394269 1.000000
0.040637 0.000000
0.060524 0.054688
0.095603 0.119141
0.477767 0.298828
0.167120 0.597656
0.059289 0.087891
0.085474 0.523438
0.079669 0.386719
0.317935 1.000000
0.398098 0.000000
0.022604 1.000000
0.117959 0.566406
0.076087 0.294922
0.022357 0.000000
0.218750 0.000000
0.022357 0.015625
0.076087 0.720703
0.117836 0.599609
0.286067 0.000000
0.228384 0.000000
0.022233 0.703125
0.042861 1.000000
0.619936 1.000000
0.041255 0.283203
0.041131 0.367188
0.041131 0.185547
0.041131 0.175781
0.041131 0.720703
0.041131 0.052734
0.156497 0.166016
0.079916 0.128906
0.380435 0.503906
0.021245 0.646484
0.041131 0.537109
0.064970 0.195312
0.040514 0.734375
0.043478 0.224609
0.576210 0.105469
0.131423 0.167969
0.050766 0.080078
0.124259 0.476562
0.020875 0.066406
0.020875 0.162109
0.020875 0.062500
0.020875 0.150391
0.020875 0.083984
0.020875 0.144531
0.020875 0.046875
0.020875 0.134766
0.187871 1.000000
0.163043 0.615234
0.154150 0.000000
0.105608 0.093750
0.031374 1.000000
0.136981 0.070312
0.032732 0.093750
0.024086 0.048828
0.022974 0.072266
0.100296 0.076172
0.131670 0.099609
0.089303 0.041016
0.020627 0.109375
0.029521 0.046875
0.069293 0.033203
0.030756 0.042969
0.077693 0.052734
0.164649 0.052734
0.038414 0.212891
0.542243 0.425781
0.031991 0.214844
0.341156 0.480469
0.332016 0.000000
0.024580 1.000000
0.033350 1.000000
0.066453 0.000000
0.028903 0.630859
0.434165 0.601562
0.034832 0.339844
0.034708 0.234375
0.034708 0.382812
0.034708 0.000000
0.034708 0.486328
0.034708 0.281250
0.131670 0.162109
0.030262 0.330078
0.023345 0.376953
0.046319 0.273438
0.465786 1.000000
0.043108 0.666016
0.026186 0.183594
0.057189 0.230469
0.057189 0.185547
0.141551 0.167969
0.058300 1.000000
0.024951 0.478516
0.527297 1.000000
0.024951 0.544922
0.032238 1.000000
0.023715 0.361328
0.023839 0.173828
0.023715 0.000000
0.199358 0.123047
0.023715 0.910156
0.023715 0.355469
0.023715 0.062500
0.023715 0.083984
0.023715 0.083984
0.266798 0.000000
0.032362 0.000000
0.021986 0.246094
0.149704 0.009766
0.021863 0.675781
0.039649 0.298828
0.026927 0.423828
0.045084 0.257812
0.055707 0.523438
0.662302 0.638672
0.112525 0.164062
0.037302 0.134766
0.032115 0.171875
0.031991 0.125000
0.031991 0.123047
0.031991 0.148438
0.313612 1.000000
0.197505 0.890625
0.329051 1.000000
0.907238 1.000000
0.030015 0.433594
0.020751 0.376953
0.584116 0.166016
0.353878 0.000000
0.157485 0.248047
0.122159 0.414062
0.180707 0.419922
0.462204 1.000000
0.130805 0.365234
0.104620 0.478516
0.027544 1.000000
0.651186 1.000000
0.237525 0.677734
0.020875 0.662109
0.031250 0.488281
0.648715 0.000000
0.051507 0.214844
0.799654 1.000000
0.058794 0.455078
0.066823 0.212891
0.061882 0.173828
0.053854 0.998047
0.069170 0.531250
0.023962 0.000000
0.709980 1.000000
0.031621 0.197266
0.176754 0.341797
0.031497 0.244141
0.063982 0.187500
0.063982 0.093750
0.063982 0.160156
0.063982 0.226562
0.063982 0.193359
0.064229 0.197266
0.156374 0.000000
0.156374 0.347656
0.031126 0.417969
0.652544 0.265625
0.030756 0.275391
0.260499 0.000000
0.029891 0.632812
0.024827 0.419922
0.037426 0.537109
0.751729 0.136719
0.081892 0.179688
0.027174 0.193359
0.198370 0.582031
0.023345 0.044922
0.119812 0.154297
0.098073 0.070312
0.032362 0.384766
0.098073 0.007812
0.119689 0.208984
0.023468 0.535156
0.198370 0.822266
0.061265 0.724609
0.030756 0.152344
0.030632 0.044922
0.070899 0.240234
0.353508 0.263672
0.441947 1.000000
0.085598 0.677734
0.067935 0.304688
0.077693 0.541016
0.202816 1.000000
0.467885 1.000000
0.103261 0.132812
0.062376 0.332031
0.023839 0.253906
0.245183 0.000000
0.023839 0.210938
0.062376 0.000000
0.103384 0.351562
0.303977 1.000000
0.059165 0.533203
0.105608 0.000000
0.035079 0.646484
0.030632 1.000000
0.673295 1.000000
0.024580 1.000000
0.154397 0.109375
0.276927 0.724609
0.051507 0.978516
0.438612 0.677734
0.037549 0.726562
0.153903 0.132812
0.267910 0.716797
0.058424 0.513672
0.441947 0.000000
0.020010 0.564453
0.026556 1.000000
0.236537 1.000000
0.133893 0.769531
0.082880 0.302734
0.022357 0.529297
0.082880 0.000000
0.133893 1.000000
0.236537 1.000000
0.030138 0.660156
0.041131 0.152344
0.041008 0.144531
0.041008 0.341797
0.041008 0.421875
0.041008 0.634766
0.041008 0.164062
0.155879 0.099609
0.079669 0.000000
0.384634 0.900391
0.046443 0.482422
0.133770 0.000000
0.028656 0.294922
0.421319 0.267578
0.126729 0.000000
0.247406 0.333984
0.067688 0.224609
0.044466 0.146484
0.355978 1.000000
0.440464 0.140625
0.057806 0.246094
0.038043 0.000000
0.028409 0.580078
0.548542 0.406250
0.088686 0.234375
0.090786 0.000000
0.064847 0.248047
0.205163 0.197266
0.063859 0.185547
0.063859 0.091797
0.063859 0.105469
0.063859 0.246094
0.063859 0.154297
0.063982 0.195312
0.156126 0.080078
0.156003 0.000000
0.043849 0.537109
0.093503 1.000000
0.039896 0.589844
0.302372 1.000000
0.426754 0.000000
0.097950 0.230469
0.061759 0.378906
0.024704 1.000000
0.732213 1.000000
0.561265 1.000000
0.041749 0.720703
0.062994 1.000000
0.038538 1.000000
0.209857 0.000000
0.326458 1.000000
0.033226 0.574219
0.052742 0.337891
0.496294 1.000000
0.131423 0.300781
0.102273 0.513672
0.030138 1.000000
0.658226 0.734375
0.057312 0.269531
0.270998 0.076172
0.071146 0.000000
0.020998 0.386719
0.037179 0.304688
0.037179 0.447266
0.033350 0.394531
0.389575 0.292969
0.033226 0.144531
0.137105 0.068359
0.047184 0.072266
0.028039 0.056641
0.027174 0.039062
0.072381 0.087891
0.123024 0.048828
0.048913 0.140625
0.024704 0.154297
0.035079 0.089844
0.062253 0.107422
0.027421 0.166016
0.054718 0.048828
0.114872 0.072266
0.128829 0.044922
0.151062 0.494141
0.021986 0.052734
0.021986 0.093750
0.021986 0.060547
0.021986 0.144531
0.021986 0.070312
0.021986 0.130859
0.021986 0.060547
0.021986 0.117188
0.143651 0.000000
0.171072 0.416016
0.136117 0.000000
0.102890 0.087891
0.047801 1.000000
0.122283 0.314453
0.098197 0.568359
0.252223 0.000000
0.436265 1.000000
0.294960 0.648438
0.108572 0.974609
0.058177 0.214844
0.058177 0.279297
0.108572 1.000000
0.294960 1.000000
0.030509 1.000000
0.258523 0.851562
0.090786 0.140625
0.085351 0.000000
0.025198 0.453125
0.085351 0.000000
0.090786 0.154297
0.258523 1.000000
0.049531 0.539062
0.774704 1.000000
0.035203 1.000000
0.052619 0.617188
0.031497 1.000000
0.033967 0.000000
0.041749 0.412109
0.041873 0.021484
0.032115 0.000000
0.046566 0.041016
0.057930 0.068359
0.058053 0.962891
0.053607 0.173828
0.053483 0.333984
0.053483 0.099609
0.046443 0.105469
0.053483 0.062500
0.123024 0.000000
0.041255 0.000000
0.028409 0.179688
0.182559 0.830078
0.028286 0.357422
0.040390 0.296875
0.022851 0.466797
0.024457 0.667969
0.021369 0.298828
0.365860 0.201172
0.024827 0.230469
0.459363 0.195312
0.021986 0.509766
0.025815 0.972656
0.437129 0.000000
0.433547 1.000000
0.022851 0.054688
0.022727 0.179688
0.022727 0.066406
0.022727 0.183594
0.022727 0.076172
0.022727 0.210938
0.022727 0.058594
0.022727 0.167969
0.208498 0.000000
0.022110 0.265625
0.066700 0.000000
0.195035 0.500000
0.290514 0.000000
0.054471 0.310547
0.065588 0.248047
0.387228 0.000000
0.396739 1.000000
0.021492 1.000000
0.090292 0.906250
0.149209 0.000000
0.065711 0.000000
0.025939 1.000000
0.584239 1.000000
0.025692 1.000000
0.118330 0.130859
0.022233 0.072266
0.022110 0.144531
0.022110 0.080078
0.022233 0.121094
0.022110 0.078125
0.022110 0.158203
0.022110 0.062500
0.022110 0.134766
0.171072 1.000000
0.027668 0.000000
0.189600 0.576172
0.149951 1.000000
0.084980 0.412109
0.020010 0.531250
0.085474 0.859375
0.362525 0.550781
0.072875 0.568359
0.382782 0.195312
0.030509 0.117188
0.030385 0.109375
0.030385 0.138672
0.030385 0.097656
0.286561 0.000000
0.061141 0.000000
0.171813 0.646484
0.347703 0.000000
0.160944 0.173828
0.023715 0.623047
0.107090 0.173828
0.021616 0.154297
0.031744 1.000000
0.026803 0.027344
0.463315 0.000000
0.026803 0.570312
0.046937 0.476562
0.583869 0.484375
0.320405 0.421875
0.025445 1.000000
0.026186 0.494141
0.036932 0.472656
0.837945 1.000000
0.180212 0.648438
0.020010 0.265625
0.144639 1.000000
0.167367 1.000000
0.366848 1.000000
0.021616 1.000000
0.056448 0.296875
0.039032 0.562500
0.037426 1.000000
0.777174 1.000000
0.042490 0.123047
0.042367 0.119141
0.042367 0.152344
0.042367 0.101562
0.207633 0.000000
0.039279 1.000000
0.248394 0.871094
0.280509 0.703125
0.094985 0.253906
0.040514 0.117188
0.444911 0.214844
0.080410 0.128906
0.273221 0.000000
0.020257 0.000000
0.020133 1.000000
0.031250 0.302734
0.031250 0.564453
0.022604 0.324219
0.022604 0.320312
0.022604 0.662109
0.022604 0.128906
0.068429 0.021484
0.027792 1.000000
0.611290 1.000000
0.051383 0.589844
0.092391 1.000000
0.041996 0.683594
0.021986 1.000000
0.720973 1.000000
0.107584 0.539062
0.130064 0.220703
0.031621 1.000000
0.652792 1.000000
0.022604 0.058594
0.137846 0.000000
0.022604 0.191406
0.022604 0.082031
0.022604 0.177734
0.022604 0.060547
0.022604 0.212891
0.022604 0.052734
0.022604 0.148438
0.021616 0.382812
0.021863 0.261719
0.043231 0.000000
0.059783 0.103516
0.196517 0.869141
0.284956 0.000000
0.084239 0.000000
0.030015 0.105469
0.030015 0.179688
0.030015 0.119141
0.030015 0.171875
0.288043 1.000000
0.167861 0.986328
0.208375 0.000000
0.021616 0.470703
0.027174 0.173828
0.114130 0.236328
0.086339 0.539062
0.384634 1.000000
0.293849 0.529297
0.028903 1.000000
0.026309 0.000000
0.031744 0.240234
0.112895 0.050781
0.031744 0.816406
0.026186 0.306641
0.239748 0.000000
0.026186 0.294922
0.031744 0.027344
0.112895 0.748047
0.031868 0.203125
0.026186 0.029297
0.239625 0.000000
0.086833 0.000000
0.020257 0.177734
0.020257 0.208984
0.020257 0.156250
0.020257 0.220703
0.058300 0.240234
0.049284 0.109375
0.055459 1.000000
0.026680 0.265625
0.243701 1.000000
0.142540 0.835938
0.236784 0.000000
0.145257 0.984375
0.145133 0.320312
0.022357 0.697266
0.030879 0.289062
0.397974 0.039062
0.145133 0.496094
0.021616 0.302734
0.022357 0.767578
0.872159 0.337891
0.029397 1.000000
0.357460 1.000000
0.074481 0.480469
0.052001 0.195312
0.052001 0.267578
0.074605 0.343750
0.357213 1.000000
0.143404 0.017578
0.255435 0.000000
0.129323 0.917969
0.398839 0.000000
0.124382 0.000000
0.299901 0.181641
0.095603 0.828125
0.029644 0.605469
0.029644 0.310547
0.029644 0.095703
0.021492 0.162109
0.319541 0.169922
0.021369 0.191406
0.280138 1.000000
0.128706 0.484375
0.067935 0.000000
0.067935 0.392578
0.128706 0.335938
0.280015 1.000000
0.021739 0.134766
0.021616 0.744141
0.021616 0.558594
0.021616 0.748047
0.021616 1.000000
0.021616 0.716797
0.084116 0.474609
0.028903 0.404297
0.289279 0.332031
0.349308 0.677734
0.028162 0.900391
0.120059 0.000000
0.044466 0.056641
0.494936 0.244141
0.120430 0.064453
0.174037 0.345703
0.146492 0.689453
0.263710 0.009766
0.099802 1.000000
0.410203 1.000000
0.043602 0.130859
0.043478 0.105469
0.043478 0.132812
0.043478 0.105469
0.250371 0.000000
0.237401 0.867188
0.277421 0.000000
0.046196 0.007812
0.032732 0.501953
0.149704 0.191406
0.032732 0.242188
0.046072 0.349609
0.158473 0.228516
0.046072 0.353516
0.032732 0.439453
0.149704 0.517578
0.032856 0.234375
0.046072 0.009766
0.158473 0.302734
0.143157 0.039062
0.142910 0.333984
0.020504 0.779297
0.029768 0.365234
0.397480 0.406250
0.142910 0.501953
0.022604 0.148438
0.020504 0.759766
0.023839 0.310547
0.030879 0.451172
0.106719 0.419922
0.030879 0.189453
0.023715 0.000000
0.247159 1.000000
0.023715 0.019531
0.030879 1.000000
0.106719 0.601562
0.031003 0.183594
0.023715 0.250000
0.247159 1.000000
0.029274 0.917969
0.029397 0.998047
0.034091 1.000000
0.033103 0.130859
0.078681 0.000000
0.078804 0.011719
0.037179 0.070312
0.037179 0.250000
0.037179 0.062500
0.033103 0.164062
0.037179 0.132812
0.180954 1.000000
0.027915 0.000000
0.234684 1.000000
0.030756 0.496094
0.050642 0.634766
0.103631 1.000000
0.045825 0.810547
0.386611 1.000000
0.317564 1.000000
0.452075 0.048828
0.463933 0.335938
0.263463 0.175781
0.035326 0.623047
0.210227 0.000000
0.026062 0.812500
0.345603 0.912109
0.027050 0.871094
0.023962 0.251953
0.026556 0.000000
0.097826 0.060547
0.026556 0.537109
0.023839 0.164062
0.268528 1.000000
0.023839 0.287109
0.026556 0.000000
0.097826 0.169922
0.026680 0.154297
0.023839 0.248047
0.268404 0.000000
0.023098 0.064453
0.022974 0.191406
0.022974 0.078125
0.022974 0.144531
0.022974 0.056641
0.022974 0.238281
0.022974 0.076172
0.022974 0.187500
0.149086 0.000000
0.103508 0.000000
0.197258 0.980469
0.293602 0.000000
0.880311 1.000000
0.039032 0.388672
0.140687 0.466797
0.099926 0.488281
0.103508 1.000000
0.024580 1.000000
0.518281 0.363281
0.031250 1.000000
0.841897 0.464844
0.061018 0.000000
0.060400 0.466797
0.102149 0.000000
0.045949 0.673828
0.459733 1.000000
0.265316 1.000000
0.170208 0.470703
0.136117 0.201172
0.035944 0.720703
0.546072 1.000000
0.020380 1.000000
0.112648 0.513672
0.190588 0.234375
0.085845 1.000000
0.040761 1.000000
0.446270 0.662109
0.030015 1.000000
0.200716 0.505859
0.139452 0.148438
0.236907 0.666016
0.305459 1.000000
0.032238 1.000000
0.039896 0.541016
0.449358 0.527344
0.036438 0.000000
0.451828 0.787109
0.099555 0.304688
0.070776 0.000000
0.072258 0.660156
0.392787 0.000000
0.287549 1.000000
0.021863 1.000000
0.142045 0.000000
0.141922 0.597656
0.026186 0.628906
0.029027 0.343750
0.384387 0.839844
0.141922 0.421875
0.025074 0.091797
0.026186 0.521484
0.085845 0.574219
0.062500 0.677734
0.071517 0.798828
0.249259 0.000000
0.431077 1.000000
0.102149 0.500000
0.081028 1.000000
0.092762 0.000000
0.269022 1.000000
0.338068 0.761719
0.021492 1.000000
0.092762 0.888672
0.091650 0.062500
0.098444 0.423828
0.165390 1.000000
0.456028 1.000000
0.143404 1.000000
0.143157 0.271484
0.022974 0.646484
0.029274 0.318359
0.392416 0.000000
0.143157 0.496094
0.026556 0.097656
0.022974 0.576172
0.061882 1.000000
0.063365 0.195312
0.052619 0.091797
0.040020 1.000000
0.029644 0.000000
0.282115 0.000000
0.118083 1.000000
0.258029 1.000000
0.117589 0.318359
0.157856 0.000000
0.240736 0.757812
0.021863 0.013672
0.158103 0.349609
0.041131 0.109375
0.041131 0.070312
0.041255 0.068359
0.041131 0.000000
0.107090 0.085938
0.038785 0.000000
0.179348 0.052734
0.038661 0.195312
0.067441 0.148438
0.067317 0.113281
0.067317 0.035156
0.067317 0.130859
0.067317 0.142578
0.067564 0.195312
0.139699 0.082031
0.139699 0.000000
0.030385 0.005859
0.030262 0.000000
0.044096 1.000000
0.108572 0.000000
0.108696 0.000000
0.262599 0.000000
0.048542 0.587891
0.041378 0.195312
0.192935 0.357422
0.041378 0.236328
0.060400 0.226562
0.033350 0.927734
0.033473 0.695312
0.028903 0.990234
0.033350 0.064453
0.048790 0.957031
0.048666 0.201172
0.039402 0.423828
0.039402 0.031250
0.039402 0.287109
0.033350 0.257812
0.039402 0.111328
0.105237 0.072266
0.032732 1.000000
0.022604 0.851562
0.350791 0.173828
0.022480 0.894531
0.033967 0.650391
0.145133 0.478516
0.144886 0.421875
0.020751 0.779297
0.030138 0.322266
0.401927 0.396484
0.144886 0.455078
0.022851 0.000000
0.020751 0.541016
0.023962 0.189453
0.023839 1.000000
0.022357 0.000000
0.085104 0.000000
0.085104 0.187500
0.185524 0.212891
0.440835 1.000000
0.050642 0.437500
0.124012 0.000000
0.308300 0.228516
0.096467 0.341797
0.020380 0.269531
0.020380 0.339844
0.020380 0.123047
0.318429 0.185547
0.313735 0.117188
0.243701 1.000000
0.032732 1.000000
0.022727 0.470703
0.255805 0.179688
0.022727 0.359375
0.028409 0.542969
0.151309 0.292969
0.093750 0.361328
0.256176 1.000000
0.378706 1.000000
0.024086 1.000000
0.113266 0.115234
0.079051 0.687500
0.022604 0.011719
0.217144 0.146484
0.022604 0.000000
0.079051 0.435547
0.113389 0.099609
0.288414 1.000000
0.139946 0.195312
0.065217 0.513672
0.023098 1.000000
0.669219 1.000000
0.026186 1.000000
0.046813 1.000000
0.444293 0.535156
0.043602 0.193359
0.446023 0.460938
0.150815 0.292969
0.110301 0.439453
0.028656 1.000000
0.612895 1.000000
0.020751 1.000000
0.023345 0.058594
0.023221 0.173828
0.023221 0.058594
0.023221 0.185547
0.023221 0.054688
0.023221 0.199219
0.023221 0.099609
0.023221 0.169922
0.167614 0.000000
0.060400 1.000000
0.041378 0.000000
0.201705 0.683594
0.292861 0.000000
0.048542 0.324219
0.137228 0.125000
0.048419 0.187500
0.066453 0.142578
0.066329 0.207031
0.066329 0.109375
0.066329 0.199219
0.066329 0.144531
0.066576 0.175781
0.153533 0.000000
0.153533 0.000000
0.077816 1.000000
0.073493 0.843750
0.083127 0.519531
0.186759 1.000000
0.495800 1.000000
0.124753 0.457031
0.023468 0.074219
0.023468 0.146484
0.023468 0.082031
0.023468 0.138672
0.023468 0.062500
0.023468 0.123047
0.023468 0.044922
0.023468 0.121094
0.134634 0.300781
0.186265 0.406250
0.131793 1.000000
0.092762 0.095703
0.056448 0.000000
0.061018 0.373047
0.060030 0.306641
0.030138 1.000000
0.750124 1.000000
0.129076 0.109375
0.089550 0.371094
0.020133 0.490234
0.191082 1.000000
0.020133 0.142578
0.089550 0.214844
0.129076 0.173828
0.257905 0.000000
0.023345 1.000000
0.023221 1.000000
0.026186 0.115234
0.039155 0.339844
0.039155 0.375000
0.029521 0.121094
0.029521 0.041016
0.029521 0.195312
0.026186 0.154297
0.029521 0.673828
0.083992 1.000000
0.030138 1.000000
0.519022 0.966797
0.022233 1.000000
0.029274 0.242188
0.027050 0.554688
0.108078 0.210938
0.027050 0.400391
0.029150 0.150391
0.247283 1.000000
0.029150 0.500000
0.027050 0.246094
0.108078 0.625000
0.027174 0.230469
0.029150 0.242188
0.247159 1.000000
0.024580 1.000000
0.123394 0.412109
0.432930 0.919922
0.137475 0.488281
0.234560 0.105469
0.067811 0.308594
0.041749 0.609375
0.410079 0.000000
0.409585 1.000000
0.155138 0.117188
0.269022 1.000000
0.059412 0.417969
0.440711 1.000000
0.028656 0.951172
0.039402 0.195312
0.020380 0.443359
0.486537 0.224609
0.028286 0.132812
0.385993 0.273438
0.045702 0.148438
0.168972 0.306641
0.045578 0.189453
0.069911 0.195312
0.069788 0.203125
0.069788 0.109375
0.069788 0.179688
0.069788 0.144531
0.070035 0.179688
0.132164 0.082031
0.132164 0.666016
0.876729 0.000000
0.031991 0.285156
0.100667 0.527344
0.072011 0.783203
0.083251 0.601562
0.141675 1.000000
0.508029 1.000000
0.179471 0.699219
0.217021 0.267578
0.158350 0.458984
0.315217 1.000000
0.032362 0.990234
0.544713 0.960938
0.025692 1.000000
0.111413 1.000000
0.030879 0.996094
0.193305 0.000000
0.547554 1.000000
0.041749 0.078125
0.062871 0.947266
0.038538 0.824219
0.219244 0.000000
0.140193 0.197266
0.132164 0.255859
0.025939 1.000000
0.329792 1.000000
0.274086 0.830078
0.025198 1.000000
0.076087 0.466797
0.057683 0.937500
0.065464 0.548828
0.704916 1.000000
0.155756 0.126953
0.269392 0.818359
0.061759 0.000000
0.438982 0.322266
0.020010 0.507812
0.029891 0.966797
0.033720 0.451172
0.033597 0.121094
0.033597 0.214844
0.033597 1.000000
0.033597 0.302734
0.033597 0.318359
0.130805 0.136719
0.032485 0.277344
0.041625 0.281250
0.464180 1.000000
0.024333 0.501953
0.041996 0.609375
0.141675 0.714844
0.138834 0.048828
0.028039 0.000000
0.199234 1.000000
0.368577 0.470703
0.025692 1.000000
0.037673 0.171875
0.037549 0.285156
0.037549 0.384766
0.037549 0.419922
0.037549 0.031250
0.037549 0.123047
0.143404 0.183594
0.031003 0.541016
0.021492 0.000000
0.045455 0.119141
0.418602 0.042969
0.022851 0.541016
0.047801 0.419922
0.097332 0.000000
0.394392 0.494141
0.093009 0.998047
0.395257 0.988281
0.024333 1.000000
0.122159 0.283203
0.427125 0.806641
0.137352 0.402344
0.234684 0.302734
0.049037 0.341797
0.030138 0.546875
0.028656 0.406250
0.691700 0.359375
0.093132 0.183594
0.039279 0.140625
0.029274 0.675781
0.029150 0.441406
0.064229 0.523438
0.064229 0.572266
0.152421 0.216797
0.340539 1.000000
0.242218 1.000000
0.030015 1.000000
0.031621 0.150391
0.511487 0.392578
0.023715 0.189453
0.387846 0.000000
0.049407 0.173828
0.023592 0.027344
0.486042 0.230469
0.037920 0.199219
0.359684 0.351562
0.139946 0.005859
0.139822 0.183594
0.034338 0.496094
0.040514 0.255859
0.351779 0.539062
0.139822 0.000000
0.028162 0.662109
0.034338 0.652344
0.148839 0.734375
0.148715 0.533203
0.024457 0.367188
0.409338 0.720703
0.148839 0.281250
0.020998 0.388672
0.796566 1.000000
0.028162 0.576172
0.049407 1.000000
0.025815 1.000000
0.025445 0.386719
0.024457 0.287109
0.031868 0.236328
0.035203 0.000000
0.332880 0.199219
0.034708 0.191406
0.022851 0.234375
0.410326 0.195312
0.026433 0.371094
0.091033 0.654297
0.056324 1.000000
0.025939 0.025391
0.267292 0.000000
0.025939 0.005859
0.056324 0.398438
0.091156 1.000000
0.330534 0.919922
0.039032 0.564453
0.042243 0.460938
0.748394 0.822266
0.084363 0.193359
0.029274 0.187500
0.041131 0.283203
0.041008 0.408203
0.041008 0.242188
0.041008 0.550781
0.041008 0.316406
0.041008 0.271484
0.134634 0.207031
0.092268 0.000000
0.447628 0.083984
0.040143 0.654297
0.216774 1.000000
0.106843 0.146484
0.115489 0.000000
0.023468 0.349609
0.115366 0.000000
0.106719 0.000000
0.216897 1.000000
0.044590 1.000000
0.024580 0.728516
0.123024 0.191406
0.431818 0.000000
0.136858 0.562500
0.233819 0.261719
0.090786 0.000000
0.031868 0.156250
0.031868 0.134766
0.031868 0.138672
0.031868 0.144531
0.243083 0.000000
0.031744 0.000000
0.164402 0.802734
0.195899 1.000000
0.022974 0.210938
0.025445 0.000000
0.026186 0.072266
0.026062 0.177734
0.026062 0.068359
0.026062 0.166016
0.026062 0.035156
0.026062 0.208984
0.026062 0.070312
0.026062 0.132812
0.257905 1.000000
0.022110 0.000000
0.221838 0.673828
0.279768 0.000000
0.054842 0.171875
0.547554 0.087891
0.051630 0.181641
0.311265 0.000000
0.026556 0.433594
0.026186 0.455078
0.746542 0.685547
0.068799 0.234375
0.043108 0.605469
0.024827 1.000000
0.023962 0.871094
0.119565 0.472656
0.021245 0.234375
0.407732 0.056641
0.021245 0.705078
0.136734 0.322266
0.232955 0.064453
0.047554 0.156250
0.143281 1.000000
0.047431 0.121094
0.065588 0.189453
0.065464 0.085938
0.065464 0.138672
0.065464 0.193359
0.065464 0.187500
0.065835 0.199219
0.153409 0.072266
0.153409 0.583984
0.057065 0.210938
0.697011 0.011719
0.061512 0.312500
0.150939 0.064453
0.285573 0.664062
0.020504 0.689453
0.035697 1.000000
0.583745 0.460938
0.095479 0.605469
0.092638 0.816406
0.098691 1.000000
0.028780 1.000000
0.588562 1.000000
0.030879 0.166016
0.211092 1.000000
0.030756 0.140625
0.030756 0.138672
0.030756 0.150391
0.023715 0.013672
0.022851 0.451172
0.024827 0.207031
0.025939 1.000000
0.189476 1.000000
0.316082 1.000000
0.050766 0.562500
0.066947 0.294922
0.033967 1.000000
0.745430 1.000000
0.020380 1.000000
0.150939 0.197266
0.068923 0.470703
0.286561 1.000000
0.372900 0.000000
0.032238 1.000000
0.103755 0.589844
0.034832 0.179688
0.034832 0.121094
0.034832 0.105469
0.034832 0.095703
0.185524 0.000000
0.198370 0.503906
0.173295 0.000000
0.079051 0.207031
0.033350 0.000000
0.456028 0.082031
0.466033 0.361328
0.080040 1.000000
0.320035 0.113281
0.055830 0.382812
0.025815 0.712891
0.036561 0.345703
0.036561 0.197266
0.027297 0.242188
0.355731 0.197266
0.027174 0.267578
0.111413 0.466797
0.022604 0.052734
0.022480 0.138672
0.022480 0.074219
0.022604 0.140625
0.022480 0.060547
0.022480 0.179688
0.022480 0.048828
0.022480 0.119141
0.147851 1.000000
0.175766 0.416016
0.140069 0.000000
0.090415 0.302734
0.026309 0.369141
0.062500 0.000000
0.191206 0.507812
0.139946 0.638672
0.200346 1.000000
0.345109 0.160156
0.026309 1.000000
0.109807 0.574219
0.107460 0.195312
0.021616 0.769531
0.035203 1.000000
0.630188 0.250000
0.019886 1.000000
0.024827 1.000000
0.041008 0.380859
0.051383 0.445312
0.684412 0.566406
0.103261 0.158203
0.034091 0.162109
0.370677 1.000000
0.032115 0.132812
0.056448 0.000000
0.029521 1.000000
0.426013 0.000000
0.221220 0.941406
0.119565 0.177734
0.101532 0.392578
0.023962 0.009766
0.101408 0.164062
0.119442 1.000000
0.221467 0.000000
0.040761 1.000000
0.143528 0.000000
0.143281 0.392578
0.027668 0.607422
0.028780 0.082031
0.383152 0.972656
0.143281 0.267578
0.020010 0.382812
0.027668 0.722656
0.359684 0.000000
0.034832 1.000000
0.060524 0.714844
0.030879 1.000000
0.424037 0.777344
0.147357 0.302734
0.113760 0.357422
0.198123 1.000000
0.443923 0.041016
0.021739 1.000000
0.156621 0.224609
0.065711 0.460938
0.020380 1.000000
0.645875 1.000000
0.027792 1.000000
0.023715 1.000000
0.023839 1.000000
0.020504 0.492188
0.023715 0.130859
0.034585 0.423828
0.034585 0.361328
0.027915 0.656250
0.027915 0.169922
0.027915 0.156250
0.023715 0.138672
0.027915 0.212891
0.074975 0.000000
0.046690 1.000000
0.515193 0.000000
0.024209 1.000000
0.063612 0.880859
0.145504 0.283203
0.064353 0.464844
0.036685 1.000000
0.572011 0.425781
0.020133 1.000000
0.092268 0.708984
0.058671 0.000000
0.025692 0.000000
0.263340 1.000000
0.025692 0.031250
0.058671 0.000000
0.092268 0.679688
0.328187 1.000000
0.098567 0.347656
0.077693 0.882812
0.020504 0.408203
0.713439 1.000000
0.197505 0.683594
0.171813 0.017578
0.180583 0.812500
0.369318 0.000000
0.104620 0.535156
0.102396 0.207031
0.020627 0.433594
0.033597 0.302734
0.647357 0.000000
0.123271 0.000000
0.301630 0.375000
0.094121 1.000000
0.024580 0.009766
0.024580 0.277344
0.024580 0.085938
0.021739 0.283203
0.315341 0.156250
0.021616 0.132812
0.214427 1.000000
0.162426 1.000000
0.078681 0.000000
0.020133 0.544922
0.078681 0.292969
0.162426 1.000000
0.214550 1.000000
0.029768 1.000000
0.146122 0.302734
0.022727 0.060547
0.022727 0.166016
0.022727 0.091797
0.022727 0.103516
0.022727 0.052734
0.022727 0.130859
0.022727 0.054688
0.022727 0.111328
0.129941 0.000000
0.180459 0.343750
0.127594 0.000000
0.094615 0.105469
0.049654 0.000000
0.039279 0.603516
0.076828 1.000000
0.028656 1.000000
0.770010 1.000000
0.041749 0.130859
0.041625 0.085938
0.041625 0.175781
0.041625 0.082031
0.242465 0.000000
0.020257 0.060547
0.020504 0.060547
0.244442 0.761719
0.276433 0.994141
0.204792 0.933594
0.032609 1.000000
0.677989 0.458984
0.081028 0.326172
0.044096 0.632812
0.027174 0.181641
0.282115 0.000000
0.027174 0.212891
0.044096 0.279297
0.081028 0.085938
0.346838 0.000000
0.028780 1.000000
0.028903 1.000000
0.020875 0.593750
0.027915 0.140625
0.044590 0.216797
0.044590 0.253906
0.032238 0.150391
0.032238 0.037109
0.032238 0.447266
0.027915 0.000000
0.032238 0.125000
0.097208 1.000000
0.039526 1.000000
0.446517 0.000000
0.024457 1.000000
0.089303 0.212891
0.055954 0.375000
0.038291 1.000000
0.695776 1.000000
0.021122 1.000000
0.037302 0.269531
0.161314 0.226562
0.037179 0.253906
0.066329 0.144531
0.066206 0.201172
0.066206 0.123047
0.066206 0.197266
0.066206 0.140625
0.066453 0.169922
0.153162 0.000000
0.153162 0.000000
0.168972 0.843750
0.119936 0.193359
0.124259 0.000000
0.181324 1.000000
0.269886 1.000000
0.037549 0.798828
0.115242 0.000000
0.020998 0.064453
0.020875 0.162109
0.020875 0.078125
0.020875 0.154297
0.020875 0.048828
0.020875 0.146484
0.020875 0.056641
0.020875 0.117188
0.172431 0.000000
0.170949 0.550781
0.155015 0.000000
0.087574 0.218750
0.021369 0.816406
0.050642 0.000000
0.124506 0.048828
0.038908 0.095703
0.033226 0.103516
0.031991 0.060547
0.061635 0.162109
0.121047 0.066406
0.055212 0.130859
0.029521 0.119141
0.027050 0.041016
0.053236 0.062500
0.130929 0.044922
0.054595 0.123047
0.024333 0.087891
0.138340 0.035156
0.075469 0.007812
0.040514 0.517578
0.443799 0.232422
0.056201 0.160156
0.310277 0.000000
0.081645 0.515625
0.063982 1.000000
0.073370 0.654297
0.022357 1.000000
0.663414 0.000000
0.057312 1.000000
0.022357 0.119141
0.507535 0.238281
0.049407 0.000000
0.326828 0.000000
0.033597 0.720703
0.021245 0.187500
0.791996 0.724609
0.061388 0.205078
0.027544 0.195312
0.075716 0.494141
0.057312 1.000000
0.066329 0.552734
0.145998 1.000000
0.566576 1.000000
0.033103 0.117188
0.168108 1.000000
0.032979 0.218750
0.065217 0.173828
0.065094 0.101562
0.065094 0.128906
0.065094 0.113281
0.065094 0.177734
0.065341 0.164062
0.156868 0.000000
0.156868 0.679688
0.086462 0.564453
0.082016 0.269531
0.189723 1.000000
0.554842 1.000000
0.023098 0.064453
0.022974 0.191406
0.022974 0.078125
0.022974 0.144531
0.022974 0.056641
0.022974 0.238281
0.022974 0.076172
0.022974 0.187500
0.149086 0.000000
0.103508 0.000000
0.197258 0.980469
0.293602 0.000000
0.035820 0.476562
0.022110 0.902344
0.020998 0.589844
0.718009 0.199219
0.066823 0.201172
0.052001 0.000000
0.034214 0.886719
0.190094 0.000000
0.116477 0.000000
0.020875 0.226562
0.022357 0.230469
0.022480 0.039062
0.128829 0.445312
0.022974 0.328125
0.031621 1.000000
0.183671 0.369141
0.047060 0.166016
0.021122 0.033203
0.021122 0.070312
0.021245 0.033203
0.021122 0.064453
0.021122 0.097656
0.021122 0.085938
0.022727 0.298828
0.022604 0.556641
0.022604 0.080078
0.022604 0.000000
0.163908 1.000000
0.208745 0.234375
0.064600 0.322266
0.022851 0.683594
0.378211 0.968750
0.022851 0.923828
0.026803 0.992188
0.108819 0.000000
0.021492 0.070312
0.021492 0.208984
0.021492 0.080078
0.021616 0.175781
0.021492 0.060547
0.021492 0.285156
0.021492 0.166016
0.021492 0.160156
0.254694 0.000000
0.158844 0.712891
0.172801 0.000000
0.020875 0.437500
0.029027 0.189453
0.073987 0.941406
0.063735 0.900391
0.078434 0.734375
0.026680 1.000000
0.682930 1.000000
0.029150 0.089844
0.176507 0.910156
0.029027 0.216797
0.065217 0.160156
0.065094 0.101562
0.065094 0.109375
0.065094 0.175781
0.065094 0.167969
0.065341 0.181641
0.156621 0.000000
0.156621 0.291016
0.096467 0.341797
0.039155 0.091797
0.039155 0.093750
0.039155 0.097656
0.039155 0.060547
0.160820 0.054688
0.232584 0.300781
0.138340 0.000000
0.089180 0.128906
0.030385 0.167969
0.139699 0.000000
0.139452 0.558594
0.025074 0.726562
0.042490 0.000000
0.372777 0.679688
0.139452 0.462891
0.032238 0.279297
0.025074 0.560547
0.063365 0.146484
0.063241 0.191406
0.063241 0.126953
0.021122 0.353516
0.115242 0.314453
0.021122 0.292969
0.063241 0.076172
0.063241 0.226562
0.063365 0.103516
0.229620 0.000000
0.202816 0.000000
0.178854 0.240234
0.107337 0.210938
0.020998 0.179688
0.042984 1.000000
0.038414 0.222656
0.441823 0.031250
0.038538 0.375000
0.035573 0.771484
0.024333 0.808594
0.121665 0.009766
0.423419 0.406250
0.136364 0.369141
0.232955 0.716797
0.064847 0.777344
0.066700 0.339844
0.369318 0.000000
0.382658 1.000000
0.022110 1.000000
0.111413 0.343750
0.073493 0.248047
0.022727 0.343750
0.225296 1.000000
0.022727 0.291016
0.073493 0.228516
0.111537 0.265625
0.289649 0.000000
0.104249 0.000000
0.379570 0.666016
0.095850 0.277344
0.380064 0.294922
0.083251 0.535156
0.064723 1.000000
0.072999 0.652344
0.026803 0.000000
0.659832 0.460938
0.326087 0.382812
0.040761 0.414062
0.040761 0.380859
0.034708 0.330078
0.433300 0.000000
0.034708 0.646484
0.120924 0.343750
0.099679 0.675781
0.140563 1.000000
0.549778 1.000000
0.061265 0.097656
0.036067 0.179688
0.509264 0.197266
0.049407 0.121094
0.287673 0.443359
0.047184 0.259766
0.213068 0.056641
0.060524 0.232422
0.036685 0.339844
0.053360 0.281250
0.053360 0.160156
0.033844 0.173828
0.055954 0.138672
0.338686 0.283203
0.055954 0.130859
0.033844 0.478516
0.141551 0.308594
0.100914 0.421875
0.398839 0.000000
0.259511 1.000000
0.022480 1.000000
0.099308 0.000000
0.028533 0.117188
0.028533 0.208984
0.028533 0.138672
0.028533 0.160156
0.244812 0.000000
0.027915 0.599609
0.159956 0.826172
0.198493 1.000000
0.020751 0.546875
0.025939 0.201172
0.029891 0.000000
0.154397 0.111328
0.276927 0.755859
0.051507 0.787109
0.438612 0.835938
0.037549 0.728516
0.031744 0.673828
0.082263 0.138672
0.082386 0.187500
0.140440 0.207031
0.107213 0.000000
0.043725 1.000000
0.029274 1.000000
0.020257 0.675781
0.340539 0.000000
0.020257 0.931641
0.027174 0.746094
0.031250 0.677734
0.035697 0.533203
0.731966 1.000000
0.069417 0.236328
0.051507 0.656250
0.030879 0.972656
0.192441 0.359375
0.131299 0.154297
0.139946 0.000000
0.164773 0.847656
0.238389 1.000000
0.040761 0.585938
0.044837 0.181641
0.023592 0.125000
0.486166 0.187500
0.032732 0.226562
0.368330 0.000000
0.135128 0.277344
0.090909 0.302734
0.020133 0.554688
0.061265 0.351562
0.026309 0.410156
0.516304 1.000000
0.026433 0.572266
0.033597 0.990234
0.034214 0.089844
0.171443 0.460938
0.034091 0.224609
0.065464 0.201172
0.065341 0.111328
0.065341 0.125000
0.065341 0.195312
0.065341 0.136719
0.065588 0.197266
0.153162 0.076172
0.153162 0.000000
0.052495 0.000000
0.437994 0.451172
0.048542 0.623047
0.439476 0.333984
0.052125 0.257812
0.021122 0.246094
0.614995 0.398438
0.051507 0.234375
0.237154 0.000000
0.155756 0.478516
0.021492 0.060547
0.021492 0.148438
0.021492 0.074219
0.021492 0.152344
0.021492 0.054688
0.021492 0.191406
0.021492 0.060547
0.021492 0.128906
0.140563 0.000000
0.168231 0.380859
0.133523 0.000000
0.100420 0.101562
0.046690 0.871094
0.035944 0.154297
0.312253 1.000000
0.035820 0.990234
0.085227 0.046875
0.035820 0.000000
0.312376 1.000000
0.035944 1.000000
0.085227 0.156250
0.155138 0.119141
0.269022 1.000000
0.059412 0.000000
0.440711 0.408203
0.028656 0.968750
0.057930 0.240234
0.057806 0.232422
0.128211 0.169922
0.034091 1.000000
0.595726 1.000000
0.032609 1.000000
0.037549 0.400391
0.352890 0.300781
0.023468 0.052734
0.038291 0.416016
0.038291 0.140625
0.028533 0.253906
0.403286 0.000000
0.028533 0.410156
0.198740 0.742188
0.026927 1.000000
0.162055 0.000000
0.045825 0.550781
0.468997 0.701172
0.106596 0.185547
0.062624 0.738281
0.024951 1.000000
0.720479 1.000000
0.279521 0.119141
0.337945 0.099609
0.041008 0.000000
0.027668 0.205078
0.139328 0.193359
0.027792 0.431641
0.050395 0.248047
0.115242 0.275391
0.095356 0.589844
0.020875 1.000000
0.684659 1.000000
0.093256 1.000000
0.080534 0.375000
0.098938 0.400391
0.033720 1.000000
0.599802 1.000000
0.058300 0.248047
0.057312 0.363281
0.381423 1.000000
0.408844 0.812500
0.055954 0.386719
0.060894 0.802734
0.060894 0.000000
0.095479 0.117188
0.060894 0.189453
0.060894 0.261719
0.090415 0.138672
0.452816 0.337891
0.042367 0.646484
0.057312 0.208984
0.072381 0.234375
0.253582 1.000000
0.525815 1.000000
0.070776 0.292969
0.050148 0.458984
0.390440 1.000000
0.397110 1.000000
0.041625 0.386719
0.041502 0.453125
0.041502 0.253906
0.041502 0.277344
0.041502 0.259766
0.041502 0.251953
0.132658 0.103516
0.089427 0.000000
0.450593 0.449219
0.043849 0.585938
0.083869 0.218750
0.063488 0.332031
0.547925 1.000000
0.215786 1.000000
0.021245 1.000000
0.155756 0.126953
0.269392 0.582031
0.061759 0.443359
0.438982 1.000000
0.020010 0.509766
0.029891 0.937500
0.020133 0.136719
0.029027 0.000000
0.096467 0.064453
0.029027 0.580078
0.020010 0.230469
0.273592 1.000000
0.020010 0.310547
0.029027 0.000000
0.096467 0.228516
0.029150 0.138672
0.020010 0.253906
0.273468 1.000000
0.271863 0.044922
0.091897 1.000000
0.021492 1.000000
0.516675 1.000000
0.062376 0.533203
0.110795 0.628906
0.050025 0.914062
0.026433 1.000000
0.670578 1.000000
0.555459 1.000000
0.041502 0.025391
0.061512 0.000000
0.036932 0.371094
0.226779 0.025391
0.099061 0.189453
0.062376 0.597656
0.024951 1.000000
0.729990 1.000000
0.076705 1.000000
0.075716 0.800781
0.081275 0.798828
0.279521 1.000000
0.407732 1.000000
0.156991 0.119141
0.270257 0.406250
0.060524 0.304688
0.439353 0.349609
0.031497 0.894531
0.023839 0.878906
0.118948 0.015625
0.022974 0.210938
0.403780 0.923828
0.022974 0.527344
0.136487 0.695312
0.232708 0.000000
0.102767 0.695312
0.022233 0.119141
0.022233 0.183594
0.022233 0.136719
0.022233 0.173828
0.220850 0.232422
0.118948 0.742188
0.213192 0.000000
0.124876 0.183594
0.021616 1.000000
0.050642 0.000000
0.048542 0.623047
0.430336 0.843750
0.042243 1.000000
0.435030 1.000000
0.075963 0.814453
0.046196 0.000000
0.094491 0.226562
0.436635 0.351562
0.190958 0.488281
0.063241 0.087891
0.302001 0.074219
0.285079 0.044922
0.055954 0.138672
0.044343 0.664062
0.029891 0.214844
0.101902 0.603516
0.030015 0.361328
0.054348 0.203125
0.444170 0.320312
0.459980 0.064453
0.030632 0.000000
0.426013 0.000000
0.100667 0.195312
0.053854 0.244141
0.246912 0.000000
0.055954 0.076172
0.102149 0.462891
0.124259 0.216797
0.034832 1.000000
0.653533 1.000000
0.028533 0.138672
0.028409 0.203125
0.028409 0.134766
0.028409 0.238281
0.243824 0.570312
0.026680 0.791016
0.034708 1.000000
0.041502 0.046875
0.199852 0.998047
0.320035 0.000000
0.142169 1.000000
0.142045 0.345703
0.022110 0.773438
0.026062 0.347656
0.399827 0.052734
0.142045 0.523438
0.028286 0.115234
0.022110 0.548828
0.189600 0.609375
0.025445 0.355469
0.151309 1.000000
0.037673 1.000000
0.510005 1.000000
0.024704 1.000000
0.024580 0.029297
0.027792 1.000000
0.074358 0.154297
0.074234 0.236328
0.136981 0.212891
0.095232 1.000000
0.032609 1.000000
0.027421 1.000000
0.375494 1.000000
0.023715 1.000000
0.113636 0.257812
0.071146 0.488281
0.055089 1.000000
0.023839 0.480469
0.604002 1.000000
0.023839 0.531250
0.026927 1.000000
0.148468 0.287109
0.114872 0.494141
0.216280 1.000000
0.434783 1.000000
0.111413 0.367188
0.022604 0.052734
0.022480 0.158203
0.022480 0.072266
0.022604 0.158203
0.022480 0.058594
0.022480 0.175781
0.022480 0.048828
0.022480 0.115234
0.147851 0.000000
0.175766 0.416016
0.140069 0.000000
0.090415 0.291016
0.026309 0.419922
0.062500 1.000000
0.025198 0.070312
0.025074 0.187500
0.025074 0.072266
0.025074 0.162109
0.025074 0.046875
0.025074 0.236328
0.025074 0.052734
0.025074 0.166016
0.225791 1.000000
0.059042 1.000000
0.215292 0.757812
0.284832 0.000000
0.115983 0.433594
0.176754 0.000000
0.025939 0.898438
0.160203 0.580078
0.210474 0.957031
0.027421 0.154297
0.036685 0.132812
0.036685 0.130859
0.036685 0.078125
0.036808 0.119141
0.036685 0.119141
0.036685 0.103516
0.044343 0.791016
0.092021 1.000000
0.041625 0.949219
0.021986 1.000000
0.718503 1.000000
0.104125 0.503906
0.098197 0.349609
0.266798 1.000000
0.438859 1.000000
0.022110 0.074219
0.021986 0.210938
0.021986 0.062500
0.021986 0.150391
0.021986 0.060547
0.021986 0.222656
0.021986 0.058594
0.021986 0.126953
0.153780 0.000000
0.087821 0.000000
0.198246 0.636719
0.292367 0.000000
0.121789 0.810547
0.119195 0.291016
0.024086 0.863281
0.039032 0.484375
0.589550 1.000000
0.022110 1.000000
0.121542 0.527344
0.270998 0.062500
0.118083 0.017578
0.022974 0.609375
0.022974 0.306641
0.022974 0.173828
0.020257 0.000000
0.340044 0.121094
0.020133 0.238281
0.020257 0.460938
0.025074 0.419922
0.025074 0.681641
0.023098 0.617188
0.023098 0.501953
0.023098 0.259766
0.020133 0.593750
0.023098 0.275391
0.053483 0.664062
0.035820 0.998047
0.627964 1.000000
0.964674 1.000000
0.143034 0.634766
0.026803 0.464844
0.761981 0.000000
0.028039 0.140625
0.027915 0.138672
0.027915 0.123047
0.027915 0.138672
0.277544 0.000000
0.073246 0.000000
0.175519 0.539062
0.351038 0.000000
0.237401 0.470703
0.021616 0.439453
0.169837 0.000000
0.021122 1.000000
0.425395 1.000000
0.033844 0.794922
0.795825 1.000000
0.029150 1.000000
0.050519 0.789062
0.025692 0.962891
0.023592 0.427734
0.087945 0.462891
0.083004 0.246094
0.380558 1.000000
0.370800 1.000000
0.024951 0.083984
0.041131 0.398438
0.024209 0.000000
0.357090 0.212891
0.029644 0.193359
0.433918 0.142578
0.065711 0.115234
0.116601 0.119141
0.326087 0.000000
0.116724 0.478516
0.050519 0.113281
0.065711 0.119141
0.050519 0.132812
0.020133 0.062500
0.020133 0.554688
0.020257 0.097656
0.020133 0.076172
0.020133 0.066406
0.020133 0.083984
0.088068 0.541016
0.086215 0.253906
0.028286 1.000000
0.703063 0.996094
0.071023 0.000000
0.420084 0.250000
0.066823 1.000000
0.421196 0.906250
0.092885 0.470703
0.068429 0.451172
0.079175 0.613281
0.027421 1.000000
0.639205 1.000000
0.021863 0.355469
0.021739 0.015625
0.140563 0.058594
0.131423 0.000000
0.030756 0.341797
0.195776 0.455078
0.183300 0.677734
0.038167 0.164062
0.035326 0.193359
0.035326 0.115234
0.035450 0.107422
0.035326 0.105469
0.035326 0.144531
0.035326 0.183594
0.032362 0.257812
0.032609 0.000000
0.037796 1.000000
0.036685 0.173828
0.087080 0.041016
0.087204 1.000000
0.041131 0.144531
0.041131 0.042969
0.041131 0.150391
0.036685 0.080078
0.041131 0.144531
0.200469 0.000000
0.030879 1.000000
0.021122 0.228516
0.152668 0.482422
0.020998 1.000000
0.033967 0.291016
0.106225 0.457031
0.085227 0.515625
0.355237 1.000000
0.370183 0.000000
0.075099 0.496094
0.058547 1.000000
0.067688 0.841797
0.299407 1.000000
0.413167 1.000000
0.032609 0.994141
0.032485 0.998047
0.073864 0.201172
0.073864 0.976562
0.170208 0.222656
0.308794 1.000000
0.212080 0.779297
0.039649 0.828125
0.076458 0.208984
0.052866 0.916016
0.034956 1.000000
0.739872 1.000000
0.170578 0.406250
0.024827 0.931641
0.136611 0.000000
0.030138 1.000000
0.542243 0.894531
0.060030 0.253906
0.038043 0.000000
0.031003 0.972656
0.533720 0.328125
0.091403 0.205078
0.094368 0.232422
0.067194 0.230469
0.105237 0.308594
0.076458 0.277344
0.352273 1.000000
0.344244 0.671875
0.027174 1.000000
0.026309 0.162109
0.194417 0.000000
0.026186 0.212891
0.119442 0.593750
0.135252 0.000000
0.119442 0.000000
0.119442 0.000000
0.090662 1.000000
0.119442 0.000000
0.033720 0.333984
0.140440 0.000000
0.033597 0.261719
0.063982 0.173828
0.063982 0.072266
0.063982 0.109375
0.063982 0.199219
0.063982 0.177734
0.064229 0.193359
0.172925 0.000000
0.172801 0.000000
0.072381 0.925781
0.058671 0.626953
0.065464 0.707031
0.024457 1.000000
0.692811 1.000000
0.035944 0.382812
0.022480 0.910156
0.025198 0.447266
0.704175 0.761719
0.071640 0.171875
0.053854 0.279297
0.034832 0.837891
0.040020 0.167969
0.039896 0.515625
0.094862 0.228516
0.370306 1.000000
0.369936 1.000000
0.054348 0.320312
0.054224 0.332031
0.118948 0.218750
0.250988 1.000000
0.404768 0.191406
0.031374 1.000000
0.047060 0.318359
0.040143 0.007812
0.061388 0.662109
0.487772 0.376953
0.127347 0.140625
0.090415 1.000000
0.056695 0.349609
0.748518 1.000000
0.021739 1.000000
0.033967 0.376953
0.065464 0.789062
0.029644 0.974609
0.025939 0.000000
0.136981 0.437500
0.025445 0.408203
0.775074 0.000000
0.187624 0.169922
0.130435 0.759766
0.021986 0.197266
0.026556 0.423828
0.042120 1.000000
0.035944 0.273438
0.369442 0.599609
0.035944 0.476562
0.052372 0.337891
0.021863 0.388672
0.021739 0.212891
0.021739 0.179688
0.021739 0.509766
0.170578 0.115234
0.125741 0.925781
0.024951 0.187500
0.038043 0.000000
0.025692 0.609375
0.410079 1.000000
0.025692 0.980469
0.042120 0.515625
0.743207 1.000000
0.035573 0.316406
0.062376 1.000000
0.032609 0.929688
0.032115 0.000000
0.021245 0.000000
0.871047 0.187500
0.042861 0.287109
0.026062 0.105469
0.040267 0.406250
0.027050 0.291016
0.326952 0.121094
0.031374 0.128906
0.451828 0.185547
0.020751 0.318359
0.053977 0.263672
0.059659 0.986328
0.059659 0.000000
0.096344 0.226562
0.059659 0.066406
0.059659 0.140625
0.089056 0.148438
0.459733 0.000000
0.042737 0.681641
0.777421 1.000000
0.030015 1.000000
0.057930 0.000000
0.026186 0.974609
0.022974 0.453125
0.101285 0.501953
0.126112 0.201172
0.039032 1.000000
0.638340 0.066406
0.119565 0.505859
0.095479 0.808594
0.261611 1.000000
0.442070 0.246094
0.020380 0.121094
0.329916 0.150391
0.031991 0.359375
0.246418 1.000000
0.031991 0.572266
0.020998 0.253906
0.203187 0.416016
0.020998 1.000000
0.046319 0.238281
0.146739 0.855469
0.146616 0.296875
0.022604 0.693359
0.031250 0.291016
0.401186 0.005859
0.146616 0.468750
0.021739 0.427734
0.022604 0.771484
0.048790 0.056641
0.048913 0.169922
0.021492 0.185547
0.084980 0.089844
0.115860 0.234375
0.043725 0.195312
0.025198 0.037109
0.080163 0.052734
0.030632 0.171875
0.021492 0.148438
0.084980 0.066406
0.115736 0.066406
0.043849 0.072266
0.025198 0.078125
0.080163 0.072266
0.030632 0.058594
0.035450 0.351562
0.035326 0.421875
0.035326 0.197266
0.035326 0.000000
0.035326 0.082031
0.035326 0.285156
0.151186 0.150391
0.032115 0.199219
0.053977 0.000000
0.406991 0.000000
0.025321 0.253906
0.036561 0.693359
0.055707 0.207031
0.061388 1.000000
0.061388 0.000000
0.098444 0.173828
0.061388 0.125000
0.061388 0.123047
0.093626 0.000000
0.446764 0.000000
0.044590 0.482422
0.029891 0.173828
0.029768 0.207031
0.029768 0.214844
0.029768 0.257812
0.197628 0.000000
0.022233 0.105469
0.025198 0.000000
0.040267 1.000000
0.208498 0.818359
0.309042 0.000000
0.096838 0.238281
0.062994 0.710938
0.188735 1.000000
0.568058 1.000000
0.024209 1.000000
0.024086 1.000000
0.054718 0.556641
0.054718 0.386719
0.126112 0.214844
0.041502 0.636719
0.603384 0.683594
0.029397 1.000000
0.072258 0.244141
0.050766 0.742188
0.025445 0.230469
0.772727 1.000000
0.040143 0.425781
0.044713 0.039062
0.668849 0.681641
0.082263 0.197266
0.065217 0.251953
0.037179 0.744141
0.030509 0.312500
0.217391 0.326172
0.030385 0.187500
0.077940 0.097656
0.077816 1.000000
0.077816 0.158203
0.077816 0.142578
0.077816 0.236328
0.078063 0.121094
0.104867 0.000000
0.104867 0.230469
0.027668 0.222656
0.557683 0.128906
0.021245 0.240234
0.348567 0.464844
0.050519 0.023438
0.068429 0.955078
0.028903 0.000000
0.072011 0.134766
0.117465 0.126953
0.295084 0.378906
0.048542 0.548828
0.064229 0.087891
0.182189 1.000000
0.365983 1.000000
0.057806 0.246094
0.059165 0.359375
0.059165 0.261719
0.057930 0.529297
0.365983 1.000000
0.023345 0.304688
0.854496 0.919922
0.042984 0.318359
0.144269 1.000000
0.144022 0.251953
0.023715 0.689453
0.030015 0.085938
0.377594 0.000000
0.144022 0.529297
0.022727 0.392578
0.023715 0.625000
0.022357 0.615234
0.037426 0.375000
0.046319 0.238281
0.719368 0.626953
0.093503 0.164062
0.031003 0.179688
0.041873 0.291016
0.041749 0.128906
0.041749 1.000000
0.041749 0.343750
0.041749 0.134766
0.041749 0.208984
0.152668 0.095703
0.072752 0.000000
0.389822 0.531250
0.049778 0.421875
0.024457 0.779297
0.122406 0.171875
0.427001 1.000000
0.136487 0.568359
0.233202 1.000000
0.155756 0.126953
0.269392 0.582031
0.061759 0.443359
0.438982 1.000000
0.020010 0.509766
0.029891 0.937500
0.047678 0.478516
0.047554 0.396484
0.110301 0.205078
0.335968 1.000000
0.346220 0.759766
0.026803 1.000000
0.052989 0.244141
0.038538 0.406250
0.047925 0.615234
0.509511 0.347656
0.126482 0.181641
0.085227 0.000000
0.052372 0.341797
0.021986 0.488281
0.338809 1.000000
0.023592 1.000000
0.024457 0.816406
0.152421 0.000000
0.035944 0.880859
0.305830 0.050781
0.034461 0.443359
0.074728 1.000000
0.033597 1.000000
0.772233 1.000000
0.163785 0.388672
0.120183 0.000000
0.031250 1.000000
0.565835 1.000000
0.022604 1.000000
0.141551 0.300781
0.141304 0.279297
0.029397 0.527344
0.034832 0.308594
0.366848 0.486328
0.141304 0.003906
0.024333 0.837891
0.029397 0.490234
0.047060 0.591797
0.087451 1.000000
0.032115 0.964844
0.480978 1.000000
0.253953 0.000000
0.023839 0.572266
0.118824 0.562500
0.020504 0.253906
0.404150 0.591797
0.020504 0.027344
0.135252 0.525391
0.230484 1.000000
0.028162 0.103516
0.038661 0.000000
0.025445 0.242188
0.339427 0.140625
0.029027 0.710938
0.442935 0.136719
0.101161 1.000000
0.080287 1.000000
0.103261 0.335938
0.035820 1.000000
0.593256 0.541016
0.172801 0.638672
0.117836 0.199219
0.125618 0.000000
0.450716 0.000000
0.036561 0.820312
0.095232 0.535156
0.092268 0.269531
0.020504 0.919922
0.249629 1.000000
0.455904 1.000000
0.115242 0.187500
0.071517 0.671875
0.240119 1.000000
0.479002 0.000000
0.030138 0.570312
0.030015 0.220703
0.030015 0.228516
0.030015 0.470703
0.217885 0.412109
0.023715 0.000000
0.277421 0.136719
0.042861 0.000000
0.030262 0.380859
0.217021 1.000000
0.030262 0.880859
0.035573 0.480469
0.145133 0.000000
0.020504 0.058594
0.020504 0.166016
0.020504 0.083984
0.020504 0.164062
0.020504 0.089844
0.020504 0.166016
0.020504 0.054688
0.020504 0.105469
0.169590 1.000000
0.168108 0.777344
0.152421 0.000000
0.097703 0.218750
0.038785 1.000000
0.024704 0.048828
0.464674 0.279297
0.021986 0.441406
0.466897 0.404297
0.039155 0.728516
0.039279 0.210938
0.033967 0.181641
0.040143 0.042969
0.075469 0.820312
0.075346 0.041016
0.045825 0.125000
0.045825 0.134766
0.045825 0.138672
0.040143 0.119141
0.045825 0.132812
0.170331 0.000000
0.028162 0.000000
0.181077 1.000000
0.033967 0.353516
0.089921 0.000000
0.024580 0.074219
0.024580 0.177734
0.024580 0.048828
0.024580 0.150391
0.024580 0.044922
0.024580 0.222656
0.024580 0.109375
0.024580 0.162109
0.239501 0.486328
0.179965 0.824219
0.150074 0.000000
0.021863 0.601562
0.031991 0.199219
0.022233 0.228516
0.022110 0.166016
0.022110 0.236328
0.022110 0.177734
0.220109 0.000000
0.141798 0.033203
0.177742 0.966797
0.362031 0.000000
0.044343 0.402344
0.060400 0.441406
0.034585 0.156250
0.307683 0.179688
0.038291 0.134766
0.420949 0.119141
0.070158 1.000000
0.143651 0.000000
0.062253 0.445312
0.036191 1.000000
0.573864 1.000000
0.020133 1.000000
0.073987 0.000000
0.043478 0.414062
0.485054 0.230469
0.059536 0.138672
0.270010 0.498047
0.044219 0.478516
0.029027 0.417969
0.021616 0.541016
0.655385 0.308594
0.067688 0.263672
0.069293 1.000000
0.049531 0.478516
0.063488 0.976562
0.058177 1.000000
0.069911 0.775391
0.024704 0.000000
0.693429 0.808594
0.115242 0.306641
0.096838 0.693359
0.142169 1.000000
0.552372 1.000000
0.098691 0.500000
0.071023 0.781250
0.080163 0.660156
0.645998 1.000000
0.020504 1.000000
0.154397 0.111328
0.276927 0.789062
0.051507 0.628906
0.438612 0.769531
0.037549 0.730469
0.126729 0.029297
0.342638 0.250000
0.107955 0.201172
0.343874 0.000000
0.106472 0.359375
0.086215 0.794922
0.021122 0.000000
0.689106 1.000000
0.023098 1.000000
0.022974 1.000000
0.049407 0.560547
0.049407 0.464844
0.129076 0.226562
0.041008 1.000000
0.620800 1.000000
0.847579 1.000000
0.022604 0.646484
0.039649 0.000000
0.020751 0.904297
0.094121 1.000000
0.053236 0.095703
0.025568 0.273438
0.265687 0.000000
0.025568 0.316406
0.053236 0.000000
0.094244 0.328125
0.327075 0.000000
0.143157 0.138672
0.142910 0.292969
0.029644 0.531250
0.035079 0.265625
0.370059 0.462891
0.142910 0.082031
0.024580 0.236328
0.029644 0.675781
0.226038 1.000000
0.160573 0.488281
0.084733 0.000000
0.084733 0.398438
0.160697 0.404297
0.226038 1.000000
0.022110 0.289062
0.021986 0.000000
0.146492 0.070312
0.128582 1.000000
0.031126 0.898438
0.203928 0.478516
0.040637 0.039062
0.040637 0.093750
0.040637 0.091797
0.159461 1.000000
0.040637 0.097656
0.040637 0.072266
0.040637 0.171875
0.020257 1.000000
0.020133 0.017578
0.022604 0.000000
0.071764 0.134766
0.071764 0.189453
0.161932 0.224609
0.021369 1.000000
0.508893 1.000000
0.042120 0.722656
0.083622 0.134766
0.028533 0.298828
0.661067 0.810547
0.091774 0.154297
0.117959 0.052734
0.452569 0.072266
0.460598 0.380859
0.034956 0.005859
0.034832 0.478516
0.034832 0.207031
0.034832 0.093750
0.135375 0.193359
0.027174 1.000000
0.277792 0.089844
0.122653 0.472656
0.034956 0.000000
0.023839 0.199219
0.173172 0.335938
0.023715 0.441406
0.038538 0.281250
0.066947 0.158203
0.066823 0.152344
0.066823 0.144531
0.119689 0.000000
0.066823 0.148438
0.066823 0.101562
0.066947 0.060547
0.218256 0.000000
0.192935 0.562500
0.069788 1.000000
0.062871 0.632812
0.077693 0.718750
0.026186 1.000000
0.666502 1.000000
0.028656 0.382812
0.020751 0.925781
0.025815 0.632812
0.787426 1.000000
0.066947 0.191406
0.023839 0.199219
0.844368 0.335938
0.063488 1.000000
0.034091 0.580078
0.033967 0.000000
0.071517 0.509766
0.071517 0.740234
0.180212 0.134766
0.044837 1.000000
0.487525 0.849609
0.027421 1.000000
0.022851 0.054688
0.022727 0.179688
0.022727 0.066406
0.022727 0.183594
0.022727 0.076172
0.022727 0.210938
0.022727 0.058594
0.022727 0.167969
0.208498 0.000000
0.022110 0.265625
0.066700 0.000000
0.195035 0.500000
0.290514 0.000000
0.041378 0.107422
0.022110 0.322266
0.501729 0.423828
0.030632 0.162109
0.363760 0.634766
0.021245 0.132812
0.132164 0.000000
0.021245 0.181641
0.021245 0.089844
0.021369 0.173828
0.021245 0.058594
0.021245 0.201172
0.021245 0.064453
0.021245 0.134766
0.031621 0.226562
0.023592 0.457031
0.020504 0.449219
0.069046 1.000000
0.202569 0.820312
0.291749 0.000000
0.043849 0.119141
0.043725 0.085938
0.043725 0.173828
0.043725 0.082031
0.209980 0.000000
0.029397 0.054688
0.239130 0.603516
0.279027 0.000000
0.037796 0.648438
0.037673 0.035156
0.064229 0.775391
0.049037 0.994141
0.020010 0.000000
0.026927 1.000000
0.684412 1.000000
0.065464 0.275391
0.040267 1.000000
0.021369 0.345703
0.804595 1.000000
0.104990 0.511719
0.076828 0.978516
0.087574 0.029297
0.022357 0.000000
0.609190 1.000000
0.021369 1.000000
0.068429 0.000000
0.042614 0.000000
0.045702 0.945312
0.442564 0.373047
0.138834 0.193359
0.100667 0.425781
0.063241 0.226562
0.042984 0.000000
0.045578 0.416016
0.038908 0.996094
0.075222 1.000000
0.700963 1.000000
0.152915 0.103516
0.276927 0.671875
0.050025 0.523438
0.439476 0.986328
0.036808 0.728516
0.053360 0.373047
0.101779 1.000000
0.045331 1.000000
0.351532 1.000000
0.363760 1.000000
0.052742 0.042969
0.059906 0.000000
0.092515 0.000000
0.059906 0.121094
0.100543 0.191406
0.059906 0.140625
0.060030 0.000000
0.452569 0.000000
0.042737 0.509766
0.768898 1.000000
0.037302 1.000000
0.056201 1.000000
0.034461 0.550781
0.026680 0.000000
0.143034 0.000000
0.142910 0.417969
0.027668 0.580078
0.032609 0.082031
0.374629 1.000000
0.142910 0.285156
0.022851 0.345703
0.027668 0.654297
0.097332 0.000000
0.059412 0.837891
0.426260 0.416016
0.074605 0.150391
0.244442 0.498047
0.021986 0.062500
0.021863 1.000000
0.046196 0.466797
0.046196 0.470703
0.116354 0.291016
0.029027 1.000000
0.668972 1.000000
0.041625 0.609375
0.086339 1.000000
0.038414 0.775391
0.024333 0.000000
0.718997 0.806641
0.051136 0.000000
0.032115 0.269531
0.347826 1.000000
0.032115 0.441406
0.051136 0.000000
0.409832 0.000000
0.024333 0.208984
0.028656 0.351562
0.102890 0.087891
0.028656 0.000000
0.024209 0.267578
0.252594 0.347656
0.024209 0.275391
0.028656 0.001953
0.102890 0.000000
0.028780 0.152344
0.024209 0.224609
0.252470 0.000000
0.118948 0.617188
0.022480 0.058594
0.022357 0.107422
0.022357 0.072266
0.022357 0.148438
0.022357 0.062500
0.022357 0.148438
0.022357 0.062500
0.022357 0.109375
0.165267 0.531250
0.028533 0.000000
0.190711 0.609375
0.150815 1.000000
0.085598 0.427734
0.020257 0.363281
0.161808 0.384766
0.123765 0.607422
0.033103 0.509766
0.583251 0.720703
0.020751 1.000000
0.026186 0.119141
0.026062 0.423828
0.026062 0.759766
0.026062 0.322266
0.148221 0.203125
0.032856 0.169922
0.216774 0.535156
0.029397 1.000000
0.311388 0.167969
0.058177 0.298828
0.023592 0.517578
0.117589 0.193359
0.023839 0.222656
0.395627 0.501953
0.023839 0.068359
0.134634 0.365234
0.229620 0.679688
0.060524 0.312500
0.037796 1.000000
0.025939 1.000000
0.793849 1.000000
0.021122 1.000000
0.021245 0.000000
0.024951 1.000000
0.029644 0.060547
0.050519 0.205078
0.050272 0.000000
0.032856 0.117188
0.032856 0.238281
0.032856 0.371094
0.029644 0.093750
0.032856 0.238281
0.117342 0.000000
0.052372 0.000000
0.398098 1.000000
0.021616 1.000000
0.092762 0.841797
0.156868 0.433594
0.070652 0.457031
0.210104 1.000000
0.367589 1.000000
0.024704 1.000000
0.093874 0.150391
0.068305 0.683594
0.033597 1.000000
0.695529 1.000000
0.024209 1.000000
0.020380 0.314453
0.241971 0.273438
0.026803 0.847656
0.193676 0.000000
0.025568 0.990234
0.379941 0.000000
0.028903 0.888672
0.058547 0.570312
0.035450 0.802734
0.177248 0.513672
0.035450 0.699219
0.058424 0.000000
0.095973 0.277344
0.058424 0.007812
0.035450 0.000000
0.177125 1.000000
0.035573 0.000000
0.058424 0.000000
0.095973 0.269531
0.040514 0.214844
0.023468 0.191406
0.540390 0.367188
0.031991 0.158203
0.325840 0.601562
0.021245 0.851562
0.021122 1.000000
0.044096 0.371094
0.044096 0.501953
0.114254 0.191406
0.032979 1.000000
0.669343 1.000000
0.137475 0.636719
0.095603 0.000000
0.108572 0.312500
0.271245 1.000000
0.277421 1.000000
0.026556 1.000000
0.147357 0.113281
0.275198 0.810547
0.051383 0.693359
0.438365 0.947266
0.033473 0.783203
0.878829 0.000000
0.028656 0.505859
0.083622 0.585938
0.078804 0.294922
0.411067 1.000000
0.352643 1.000000
0.144639 0.000000
0.144516 0.421875
0.027915 0.564453
0.032979 0.294922
0.377841 1.000000
0.144516 0.287109
0.022974 0.283203
0.027915 0.703125
0.053730 0.119141
0.435771 0.873047
0.049778 0.375000
0.437747 0.710938
0.025815 0.000000
0.025692 0.222656
0.147974 0.152344
0.116354 0.121094
0.036314 0.175781
0.210845 0.460938
0.156374 0.056641
0.039896 0.062500
0.039896 0.083984
0.040020 0.031250
0.039896 0.113281
0.039896 0.042969
0.039896 0.031250
0.064847 0.000000
0.044096 0.000000
0.088068 0.929688
0.351655 0.287109
0.165143 0.146484
0.121789 0.000000
0.074975 0.167969
0.107708 0.212891
0.165514 1.000000
0.020257 0.542969
0.145504 0.451172
0.213315 0.000000
0.046813 0.017578
0.040884 0.150391
0.040884 0.119141
0.040884 0.144531
0.041008 0.136719
0.040884 0.312500
0.040884 0.132812
0.033844 0.189453
0.056571 0.185547
0.069788 0.076172
0.576581 0.244141
0.141181 0.457031
0.046690 0.085938
0.135870 0.306641
0.105114 0.503906
0.282856 1.000000
0.397727 1.000000
0.035450 0.421875
0.035326 0.171875
0.035326 0.203125
0.035326 0.000000
0.035326 0.525391
0.035326 0.457031
0.145875 0.152344
0.033473 0.304688
0.049778 0.000000
0.417490 0.054688
0.024457 0.562500
0.038414 0.505859
0.260128 0.000000
0.021369 0.560547
0.041131 1.000000
0.594368 1.000000
0.875371 0.660156
0.030138 0.351562
0.104620 0.316406
0.079298 0.398438
0.216156 1.000000
0.472826 0.029297
0.028903 1.000000
0.186388 0.414062
0.180583 0.013672
0.040143 1.000000
0.034832 0.000000
0.024209 0.613281
0.389081 0.000000
0.024333 1.000000
0.030138 0.789062
0.965044 1.000000
0.060030 0.529297
0.134140 0.000000
0.045578 0.070312
0.025568 1.000000
0.603261 0.000000
0.032609 1.000000
0.052248 0.574219
0.092762 1.000000
0.041873 0.658203
0.022233 1.000000
0.724061 1.000000
0.134511 0.242188
0.134387 0.000000
0.038538 0.408203
0.053236 0.000000
0.338933 0.498047
0.134264 0.722656
0.037179 0.000000
0.038538 0.472656
0.041378 0.158203
0.041255 0.457031
0.041255 0.226562
0.041255 0.000000
0.041255 0.341797
0.041255 0.298828
0.135375 0.203125
0.093997 0.000000
0.444046 0.000000
0.038291 0.722656
0.043355 0.433594
0.043231 0.052734
0.043231 0.164062
0.043231 0.240234
0.043231 0.730469
0.043231 0.150391
0.155509 0.083984
0.076458 0.126953
0.377470 0.595703
0.053607 0.347656
0.115860 0.650391
0.145998 0.179688
0.159708 0.408203
0.461833 1.000000
0.020380 1.000000
0.850543 0.615234
0.020380 1.000000
0.036191 1.000000
0.035573 0.435547
0.024209 0.654297
0.048295 0.421875
0.718132 0.564453
0.093750 0.160156
0.032362 0.160156
0.021369 1.000000
0.021245 1.000000
0.021245 0.099609
0.030879 0.158203
0.030879 0.292969
0.025074 0.082031
0.025074 0.173828
0.025074 0.263672
0.021245 0.222656
0.025074 0.263672
0.067070 0.394531
0.041749 1.000000
0.565958 1.000000
0.021616 1.000000
0.040514 0.000000
0.294096 1.000000
0.040390 0.113281
0.094121 0.000000
0.040390 0.000000
0.294219 1.000000
0.040514 0.648438
0.094121 0.439453
0.029891 0.173828
0.029768 0.207031
0.029768 0.214844
0.029768 0.257812
0.197628 0.000000
0.022233 0.105469
0.025198 0.000000
0.040267 1.000000
0.208498 0.818359
0.309042 0.000000
0.338192 0.585938
0.086462 0.042969
0.021122 0.027344
0.021122 0.000000
0.086462 0.000000
0.338192 0.916016
0.051507 0.417969
0.055954 0.199219
0.053607 0.376953
0.019886 0.000000
0.771739 1.000000
0.022233 1.000000
0.034214 0.464844
0.034091 0.519531
0.034091 0.205078
0.034091 0.968750
0.034091 0.337891
0.034091 0.451172
0.129817 0.261719
0.029150 0.355469
0.043602 0.285156
0.470109 0.990234
0.023468 0.484375
0.041502 0.660156
0.029150 0.828125
0.036438 0.552734
0.776186 0.105469
0.073123 0.187500
0.024209 0.248047
0.021122 0.777344
0.020998 0.029297
0.020998 0.000000
0.020998 0.000000
0.161191 0.238281
0.161191 0.412109
0.035697 0.000000
0.063612 1.000000
0.022480 0.347656
0.404274 0.500000
0.022480 1.000000
0.026309 0.869141
0.066329 0.566406
0.109437 1.000000
0.048295 0.970703
0.458869 1.000000
0.254941 0.000000
0.021616 0.082031
0.021492 0.207031
0.021492 0.091797
0.021492 0.148438
0.021492 0.058594
0.021492 0.195312
0.021492 0.082031
0.021492 0.162109
0.190341 0.000000
0.063241 0.000000
0.204792 0.660156
0.294837 0.000000
0.076458 0.892578
0.071887 0.986328
0.083498 0.589844
0.029644 1.000000
0.658720 1.000000
0.033967 0.593750
0.021492 0.855469
0.736413 0.464844
0.051630 0.263672
0.053360 0.845703
0.038043 0.833984
0.242712 1.000000
0.135005 1.000000
0.075099 0.316406
0.021986 0.000000
0.075099 0.228516
0.134881 1.000000
0.242712 1.000000
0.031374 0.000000
0.084239 0.398438
0.043355 0.531250
0.026803 0.224609
0.277668 0.000000
0.026803 0.191406
0.043355 0.320312
0.084239 0.150391
0.341403 0.000000
0.056077 0.529297
0.073864 0.259766
0.037426 1.000000
0.719121 1.000000
0.022480 1.000000
0.886240 1.000000
0.035697 0.402344
0.100667 0.505859
0.097456 0.318359
0.021616 1.000000
0.207139 1.000000
0.481719 1.000000
0.049407 0.140625
0.030632 0.250000
0.523715 0.181641
0.038291 0.123047
0.308671 0.003906
0.037179 0.187500
0.181077 1.000000
0.037055 0.144531
0.037055 0.082031
0.037055 0.134766
0.022851 0.287109
0.021616 0.490234
0.034091 0.000000
0.230855 0.533203
0.290267 0.000000
0.031250 0.000000
0.031126 0.400391
0.031126 0.136719
0.031126 0.328125
0.239748 0.078125
0.024580 0.000000
0.239748 0.050781
0.052989 0.000000
0.047184 0.597656
0.033473 0.177734
0.162179 0.158203
0.033350 0.244141
0.039155 0.263672
0.021245 0.515625
0.875371 0.410156
0.041378 0.326172
0.020751 0.890625
0.020627 0.000000
0.020627 0.261719
0.020627 0.000000
0.103137 1.000000
0.197381 0.000000
0.088068 0.000000
0.025321 0.498047
0.422678 1.000000
0.027915 0.966797
0.177001 0.429688
0.141675 0.000000
0.206028 0.632812
0.359190 1.000000
0.021122 1.000000
0.128582 0.148438
0.053854 0.785156
0.403162 1.000000
0.291255 1.000000
0.025198 1.000000
0.760746 1.000000
0.022727 0.000000
0.093379 1.000000
0.025568 1.000000
0.022480 0.453125
0.038908 0.515625
0.043478 0.482422
0.748147 0.617188
0.082510 0.181641
0.029027 0.160156
0.152915 0.103516
0.276927 0.625000
0.050025 0.560547
0.439476 0.929688
0.036808 0.736328
0.049901 0.304688
0.031250 0.000000
0.034956 0.642578
0.671319 0.595703
0.100173 0.205078
0.040884 0.113281
0.041255 0.136719
0.041131 0.105469
0.041131 0.179688
0.041131 0.083984
0.243577 0.000000
0.020627 0.044922
0.242095 0.888672
0.280509 0.000000
0.157238 0.326172
0.125000 0.308594
0.033720 1.000000
0.592515 0.660156
0.020133 0.011719
0.043355 0.240234
0.126606 0.761719
0.043231 0.011719
0.020010 0.519531
0.216033 0.000000
0.020010 0.000000
0.043231 0.640625
0.126482 0.218750
0.043355 0.251953
0.020010 0.324219
0.216156 0.000000
0.104496 0.335938
0.085845 0.529297
0.022727 0.000000
0.689229 1.000000
0.116601 0.365234
0.098444 0.697266
0.226285 1.000000
0.463686 1.000000
0.024827 0.082031
0.024704 0.216797
0.024704 0.000000
0.024704 0.380859
0.193676 0.263672
0.142663 0.259766
0.028286 0.220703
0.043231 0.437500
0.029150 0.273438
0.330410 0.550781
0.029150 0.458984
0.047801 0.347656
0.059042 0.652344
0.027050 1.000000
0.030879 0.294922
0.333127 1.000000
0.030879 0.304688
0.027050 0.269531
0.059042 1.000000
0.394516 0.000000
0.113636 0.236328
0.088439 0.277344
0.053360 1.000000
0.022357 0.019531
0.566947 0.000000
0.022357 0.580078
0.042614 0.761719
0.032115 0.423828
0.023345 0.779297
0.029027 0.679688
0.761487 0.220703
0.074975 0.210938
0.026803 0.275391
0.023221 0.425781
0.048542 0.394531
0.039402 0.250000
0.024209 0.000000
0.766428 0.664062
0.024827 1.000000
0.024704 1.000000
0.027915 0.105469
0.041749 0.300781
0.041749 0.296875
0.031497 0.466797
0.031497 0.109375
0.031497 0.046875
0.027915 0.117188
0.031497 0.099609
0.089550 0.146484
0.032238 0.628906
0.487031 0.564453
0.023715 1.000000
0.031621 0.255859
0.584857 0.117188
0.027297 0.308594
0.315094 1.000000
0.059536 0.000000
0.020133 0.216797
0.028039 0.232422
0.028039 0.154297
0.028039 0.121094
0.028039 0.166016
0.239995 0.000000
0.027421 0.617188
0.156868 0.998047
0.194911 1.000000
0.020133 0.607422
0.025321 0.216797
0.049531 0.000000
0.040884 0.158203
0.040761 0.412109
0.040761 0.210938
0.040761 0.576172
0.040761 0.287109
0.040761 0.306641
0.137228 0.148438
0.096714 0.000000
0.442194 0.000000
0.036067 0.779297
0.378953 1.000000
0.066453 0.652344
0.035944 0.402344
0.035944 0.404297
0.066576 0.839844
0.378953 1.000000
0.102890 0.628906
0.099679 0.291016
0.022110 0.974609
0.038414 1.000000
0.643528 0.000000
0.030756 0.238281
0.030632 0.070312
0.030632 0.115234
0.030632 0.195312
0.174531 0.082031
0.038661 0.294922
0.255435 0.062500
0.034585 0.445312
0.022233 0.232422
0.189476 0.000000
0.022233 0.259766
0.068552 0.117188
0.041502 0.115234
0.041378 0.121094
0.041378 0.119141
0.041378 0.113281
0.041378 0.126953
0.041378 0.148438
0.203434 0.017578
0.191206 0.000000
0.036561 0.000000
0.025568 0.214844
0.211957 1.000000
0.025445 0.435547
0.033350 0.390625
0.044466 0.207031
0.039155 0.585938
0.160326 0.841797
0.039155 0.000000
0.044343 0.523438
0.136611 0.158203
0.044343 0.482422
0.039155 0.593750
0.160326 1.000000
0.039279 0.183594
0.044343 0.013672
0.136487 0.000000
0.065835 0.291016
0.043602 0.482422
0.025939 1.000000
0.767663 1.000000
0.155138 0.115234
0.269022 1.000000
0.059412 0.855469
0.440711 0.000000
0.028656 0.978516
0.024457 0.873047
0.122530 0.380859
0.430089 0.986328
0.137475 0.472656
0.234931 0.115234
0.049284 0.046875
0.049407 0.191406
0.025321 0.150391
0.090786 0.091797
0.109313 0.167969
0.046566 0.191406
0.026556 0.072266
0.074358 0.074219
0.031744 0.263672
0.025321 0.160156
0.090786 0.050781
0.109190 0.021484
0.046813 0.083984
0.026556 0.082031
0.074358 0.070312
0.031744 0.068359
0.023715 1.000000
0.023592 1.000000
0.049284 0.634766
0.049284 0.519531
0.127594 0.228516
0.036808 1.000000
0.630682 0.000000
0.026309 0.841797
0.026186 0.000000
0.036932 1.000000
0.091650 0.130859
0.091774 0.123047
0.164402 0.238281
0.119689 0.000000
0.041625 1.000000
0.031868 1.000000
0.021986 0.242188
0.243577 0.681641
0.021863 0.652344
0.031003 0.458984
0.054965 0.638672
0.028656 0.160156
0.028656 0.115234
0.028656 0.121094
0.028656 0.134766
0.076087 0.109375
0.046196 0.185547
0.038043 1.000000
0.245924 0.000000
0.172801 0.765625
0.226408 0.000000
0.155756 0.123047
0.269392 0.484375
0.061759 0.464844
0.438982 1.000000
0.020010 0.486328
0.029891 0.912109
0.024580 1.000000
0.123271 0.382812
0.432806 0.972656
0.137475 0.492188
0.234684 0.115234
0.025568 0.548828
0.029397 0.861328
0.032238 0.158203
0.032238 0.138672
0.032238 0.138672
0.032238 0.140625
0.245553 0.000000
0.032115 0.000000
0.166255 0.816406
0.198123 1.000000
0.020010 0.253906
0.031497 0.136719
0.036067 0.000000
0.183547 0.000000
0.143034 0.671875
0.020257 0.195312
0.064970 0.597656
0.056448 0.171875
0.317317 0.371094
0.056571 0.289062
0.063612 0.226562
0.879941 1.000000
0.038661 0.335938
0.220232 0.167969
0.065958 0.164062
0.065958 0.191406
0.065958 0.121094
0.065958 0.150391
0.065958 0.175781
0.065958 0.195312
0.147480 0.080078
0.147480 0.398438
0.154397 0.111328
0.276927 0.865234
0.051507 0.453125
0.438612 0.533203
0.037549 0.742188
0.096467 0.357422
0.039155 0.089844
0.039155 0.091797
0.039155 0.093750
0.039155 0.066406
0.160820 0.000000
0.232584 0.310547
0.138340 0.000000
0.089180 0.125000
0.030385 0.039062
0.043478 0.345703
0.043355 0.519531
0.097950 0.216797
0.025815 1.000000
0.689970 1.000000
0.025445 1.000000
0.049901 0.576172
0.500618 0.250000
0.043108 0.000000
0.363389 0.681641
0.151803 0.550781
0.107831 0.771484
0.111660 0.000000
0.146369 0.580078
0.360425 0.343750
0.033720 0.998047
0.111413 0.595703
0.081028 1.000000
0.092885 1.000000
0.177248 0.093750
0.427866 0.429688
0.020875 1.000000
0.024333 0.806641
0.122159 0.013672
0.424901 0.914062
0.136364 0.421875
0.232955 0.968750
0.024704 0.402344
0.216774 1.000000
0.033350 0.066406
0.023468 0.447266
0.600173 1.000000
0.023468 1.000000
0.265069 0.240234
0.025692 0.728516
0.197875 1.000000
0.096467 0.138672
0.289155 1.000000
0.037179 0.576172
0.025692 0.070312
0.025568 0.154297
0.025568 0.062500
0.025568 0.158203
0.025568 0.042969
0.025568 0.232422
0.025568 0.035156
0.025568 0.109375
0.218626 1.000000
0.020751 0.000000
0.035450 0.000000
0.217885 0.673828
0.274704 0.000000
0.097208 0.289062
0.160450 0.730469
0.070776 1.000000
0.238389 1.000000
0.342144 1.000000
0.027668 1.000000
0.028286 0.246094
0.190588 0.164062
0.028162 0.058594
0.066206 0.150391
0.066082 0.212891
0.066082 0.099609
0.066082 0.183594
0.066082 0.167969
0.066329 0.193359
0.147851 0.064453
0.147851 0.000000
0.021122 1.000000
0.020998 1.000000
0.023468 0.238281
0.028903 0.466797
0.028903 0.726562
0.026556 0.255859
0.026556 0.154297
0.026556 0.580078
0.023468 0.326172
0.026556 0.121094
0.057189 0.330078
0.172307 1.000000
0.451705 1.000000
0.021122 1.000000
0.077075 0.000000
0.073740 0.193359
0.126606 0.000000
0.055707 0.167969
0.101902 0.238281
0.325840 0.337891
0.102026 0.443359
0.071887 1.000000
0.962821 1.000000
0.147357 0.128906
0.275198 0.671875
0.051383 0.671875
0.438365 0.935547
0.033473 0.816406
0.040390 0.388672
0.040020 0.353516
0.022974 0.283203
0.680459 0.626953
0.086586 0.242188
0.041255 0.134766
0.059412 0.000000
0.379817 0.000000
0.050519 0.378906
0.410326 0.000000
0.146122 0.320312
0.022727 0.060547
0.022727 0.156250
0.022727 0.076172
0.022727 0.113281
0.022727 0.060547
0.022727 0.130859
0.022727 0.054688
0.022727 0.103516
0.129941 1.000000
0.180459 0.335938
0.127594 0.000000
0.094615 0.099609
0.049654 0.000000
0.021986 0.064453
0.307436 0.183594
0.035573 0.990234
0.249382 0.000000
0.030632 0.656250
0.020875 0.269531
0.230855 0.365234
0.020875 0.228516
0.031374 0.429688
0.137969 0.251953
0.103878 0.429688
0.027174 1.000000
0.649827 1.000000
0.042737 0.414062
0.027050 0.429688
0.021986 0.404297
0.735178 0.177734
0.078310 0.230469
0.035079 0.000000
0.058794 0.234375
0.037302 0.000000
0.030385 0.933594
0.635128 0.289062
0.107831 0.167969
0.048295 0.105469
0.075963 0.406250
0.096591 0.175781
0.209486 1.000000
0.532609 1.000000
0.021492 0.515625
0.021369 0.011719
0.021369 0.156250
0.021369 0.013672
0.148962 0.199219
0.020875 1.000000
0.285573 0.154297
0.125741 0.000000
0.036685 0.644531
0.025074 0.261719
0.205287 0.695312
0.024951 0.539062
0.039155 0.339844
0.030509 0.134766
0.201210 1.000000
0.030385 0.175781
0.030385 0.150391
0.030385 0.199219
0.025321 1.000000
0.023962 0.244141
0.062747 0.115234
0.198987 0.738281
0.319541 1.000000
0.212080 0.000000
0.150568 0.330078
0.021369 0.160156
0.034338 0.259766
0.052001 0.000000
0.044837 0.201172
0.290020 0.000000
0.044837 0.443359
0.055583 0.296875
0.041625 0.152344
0.170825 0.285156
0.041502 0.162109
0.066206 0.041016
0.066082 0.082031
0.066082 0.154297
0.066082 0.080078
0.066082 0.156250
0.066329 0.152344
0.143898 0.062500
0.143898 0.724609
0.102767 0.310547
0.069046 0.521484
0.046566 1.000000
0.020010 0.000000
0.632164 0.634766
0.020010 0.423828
0.025568 1.000000
0.038908 0.414062
0.038785 0.648438
0.093750 0.150391
0.173542 1.000000
0.555459 1.000000
0.021492 1.000000
0.783720 0.000000
0.082139 1.000000
0.022851 1.000000
0.020133 0.458984
0.146863 0.177734
0.067070 0.417969
0.024704 0.000000
0.644022 0.472656
0.031374 1.000000
0.140440 0.138672
0.087327 0.390625
0.024457 1.000000
0.633523 1.000000
0.024209 1.000000
0.029768 0.234375
0.600543 0.927734
0.028286 0.378906
0.321270 0.000000
0.036067 0.257812
0.086586 0.126953
0.036932 1.000000
0.024333 0.000000
0.746912 0.964844
0.065835 0.000000
0.170949 0.000000
0.065711 0.195312
0.152915 0.367188
0.065711 0.210938
0.170949 0.164062
0.065835 0.007812
0.152915 0.515625
0.049160 0.419922
0.049037 0.337891
0.116354 0.166016
0.171196 0.658203
0.492095 0.287109
0.028039 1.000000
0.112154 0.324219
0.023839 0.076172
0.023715 0.150391
0.023715 0.083984
0.023715 0.130859
0.023715 0.050781
0.023715 0.167969
0.023715 0.050781
0.023715 0.107422
0.135993 0.000000
0.187871 0.369141
0.133276 1.000000
0.089550 0.197266
0.020751 0.609375
0.060277 1.000000
0.023468 0.210938
0.023345 0.187500
0.023345 0.248047
0.023345 0.144531
0.229002 1.000000
0.124382 0.000000
0.188859 0.939453
0.353384 0.000000
0.089797 0.832031
0.088809 0.000000
0.095356 0.376953
0.029027 1.000000
0.604249 1.000000
0.153903 0.548828
0.020133 0.095703
0.020133 0.066406
0.020133 0.027344
0.028039 0.126953
0.020133 0.441406
0.033597 0.353516
0.224926 0.214844
0.052125 0.410156
0.045825 0.166016
0.191823 0.000000
0.045578 0.382812
0.048419 0.292969
0.023098 0.560547
0.115119 0.585938
0.034214 0.000000
0.377964 0.449219
0.034214 0.375000
0.135499 0.322266
0.230855 0.052734
0.131423 0.056641
0.036808 0.091797
0.026927 0.105469
0.025815 0.029297
0.092268 0.119141
0.134140 0.027344
0.082633 0.039062
0.023098 0.087891
0.062747 0.167969
0.040020 0.080078
0.033226 0.062500
0.081892 0.042969
0.152174 0.050781
0.087821 0.482422
0.070899 0.302734
0.079051 0.466797
0.030262 1.000000
0.639699 1.000000
0.136487 0.263672
0.171196 0.193359
0.241354 1.000000
0.326828 1.000000
0.024827 1.000000
0.093750 0.363281
0.021863 0.083984
0.021863 0.171875
0.021863 0.083984
0.021863 0.158203
0.021863 0.054688
0.021863 0.148438
0.021863 0.052734
0.021863 0.138672
0.226161 0.000000
0.172431 0.687500
0.161314 0.000000
0.099926 0.517578
0.152050 0.144531
0.266428 0.000000
0.059536 0.000000
0.441329 0.000000
0.020751 0.496094
0.023345 1.000000
0.081769 0.605469
0.059289 0.957031
0.067317 0.662109
0.354620 0.683594
0.340292 1.000000
0.086833 0.933594
0.084610 0.250000
0.093132 0.552734
0.300272 0.328125
0.343009 0.304688
0.044466 0.121094
0.024209 0.308594
0.502594 0.398438
0.033226 0.142578
0.352273 0.460938
0.023221 0.550781
0.843626 1.000000
0.050395 0.259766
0.091527 0.511719
0.021369 0.076172
0.021369 0.167969
0.021369 0.062500
0.021369 0.169922
0.021369 0.060547
0.021369 0.166016
0.021369 0.054688
0.021369 0.162109
0.192811 1.000000
0.167490 0.455078
0.158226 0.000000
0.097456 0.431641
0.041008 1.000000
0.088192 0.205078
0.049901 0.541016
0.026309 0.328125
0.274209 0.000000
0.026309 0.298828
0.049901 0.779297
0.088315 0.000000
0.335721 0.000000
0.024086 0.115234
0.064723 0.437500
0.023962 0.228516
0.148098 0.000000
0.026062 0.138672
0.241477 0.150391
0.023962 0.103516
0.023962 0.162109
0.037426 0.353516
0.056324 0.148438
0.140563 0.316406
0.056201 0.220703
0.067194 0.136719
0.071764 1.000000
0.034214 0.203125
0.515934 0.251953
0.063488 0.000000
0.266057 0.074219
0.032856 0.201172
0.032732 0.285156
0.075840 0.236328
0.308671 1.000000
0.472579 0.205078
0.056695 0.238281
0.037302 0.394531
0.027792 0.316406
0.646616 0.042969
0.103014 0.208984
0.047678 0.085938
0.089550 0.597656
0.022110 0.068359
0.022110 0.185547
0.022110 0.087891
0.022233 0.158203
0.022110 0.054688
0.022110 0.164062
0.022110 0.066406
0.022110 0.111328
0.164773 0.000000
0.042243 0.000000
0.173295 0.541016
0.159461 0.000000
0.104373 0.330078
0.026556 0.158203
0.026433 0.232422
0.026433 0.158203
0.026433 0.226562
0.266304 0.892578
0.084980 0.000000
0.180707 1.000000
0.351532 0.000000
0.022851 0.437500
0.270998 0.115234
0.030015 0.839844
0.217021 0.000000
0.028656 0.195312
0.305459 0.000000
0.032362 0.570312
0.118330 0.300781
0.094738 0.595703
0.020875 1.000000
0.682436 1.000000
0.059536 0.580078
0.098073 1.000000
0.043231 1.000000
0.514699 1.000000
0.228755 1.000000
0.159091 0.400391
0.127717 1.000000
0.027050 1.000000
0.578434 0.658203
0.019886 1.000000
0.041996 0.554688
0.025815 0.646484
0.024580 0.380859
0.669837 0.654297
0.078187 0.199219
0.060894 1.000000
0.040020 0.677734
0.114007 0.603516
0.075346 0.322266
0.022727 0.445312
0.218750 0.000000
0.022727 0.013672
0.075346 0.000000
0.114130 0.746094
0.290514 0.000000
0.108572 0.337891
0.197258 0.000000
0.023468 0.478516
0.148962 0.105469
0.223073 1.000000
0.023592 0.121094
0.035697 0.132812
0.035697 0.126953
0.035697 0.052734
0.035820 0.130859
0.035697 0.117188
0.035697 0.156250
0.021863 0.169922
0.021739 1.000000
0.021739 0.371094
0.021739 0.009766
0.132288 0.236328
0.136487 0.417969
0.028903 1.000000
0.049901 1.000000
0.488019 0.000000
0.024209 1.000000
0.085474 0.220703
0.060647 0.314453
0.035573 1.000000
0.707757 1.000000
0.021986 1.000000
0.043478 0.400391
0.043355 0.398438
0.095109 0.234375
0.401186 1.000000
0.323617 1.000000
0.025074 1.000000
0.037302 0.261719
0.553977 0.488281
0.032732 0.312500
0.339180 0.705078
0.446517 0.193359
0.464797 0.183594
0.025939 0.546875
0.020998 0.419922
0.869936 0.000000
0.065835 0.083984
0.065588 0.150391
0.065588 0.193359
0.020751 0.212891
0.128458 0.933594
0.020751 0.316406
0.065588 0.126953
0.065588 0.156250
0.065958 0.158203
0.216280 0.000000
0.190464 0.300781
0.022480 0.000000
0.022357 1.000000
0.032485 1.000000
0.080287 0.000000
0.080163 1.000000
0.193676 0.173828
0.035820 0.753906
0.030509 0.339844
0.404397 0.000000
0.030509 0.498047
0.044590 0.511719
0.152915 0.101562
0.276927 0.654297
0.050025 0.529297
0.439476 0.845703
0.036808 0.728516
0.052125 0.486328
0.099432 0.474609
0.040514 0.910156
0.697752 1.000000
0.022110 1.000000
0.046196 0.298828
0.033597 0.335938
0.041625 0.792969
0.657238 0.509766
0.107708 0.250000
0.038538 0.121094
0.149086 0.900391
0.021739 0.208984
0.138093 0.173828
0.136117 0.000000
0.031250 0.511719
0.135993 0.134766
0.138093 0.000000
0.021863 0.460938
0.148962 1.000000
0.052742 0.576172
0.062500 0.619141
0.109560 1.000000
0.049284 0.519531
0.435030 0.000000
0.267169 1.000000
0.888216 1.000000
0.037179 0.347656
0.021986 1.000000
0.021863 1.000000
0.060524 0.000000
0.060524 1.000000
0.111784 0.193359
0.075840 0.291016
0.020998 1.000000
0.163291 0.640625
0.357708 1.000000
0.020998 1.000000
0.044590 0.250000
0.038291 0.472656
0.064600 0.498047
0.603014 0.300781
0.129817 0.250000
0.042984 0.089844
0.155262 0.367188
0.119812 0.720703
0.023098 0.000000
0.599802 0.757812
0.022851 1.000000
0.027050 0.892578
0.024457 0.302734
0.798419 0.554688
0.063488 0.232422
0.022604 0.220703
0.120677 1.000000
0.303360 0.000000
0.092885 0.212891
0.021122 0.164062
0.022233 0.166016
0.306695 0.126953
0.022357 0.287109
0.021122 0.123047
0.683918 1.000000
0.026062 1.000000
0.046443 0.640625
0.082139 0.322266
0.042243 0.578125
0.030015 0.267578
0.047678 0.152344
0.036685 0.246094
0.065835 0.814453
0.593750 0.292969
0.130435 0.279297
0.045455 0.083984
0.130558 1.000000
0.222826 0.542969
0.104125 0.148438
0.021245 0.255859
0.104002 0.400391
0.222703 0.458984
0.130682 1.000000
0.025815 0.375000
0.048913 0.363281
0.023715 0.501953
0.055954 0.558594
0.579422 0.529297
0.108943 0.224609
0.080781 0.000000
0.048542 0.443359
0.868330 0.791016
0.034214 1.000000
0.129817 0.089844
0.041996 0.074219
0.029521 0.091797
0.028409 0.113281
0.081398 0.140625
0.121789 0.130859
0.061635 0.056641
0.025692 0.039062
0.047307 0.085938
0.051630 0.150391
0.023345 0.048828
0.044096 0.054688
0.105237 0.054688
0.139328 0.035156
0.030015 0.572266
0.030138 0.505859
0.037179 0.021484
0.034956 0.142578
0.084610 0.000000
0.084486 0.000000
0.039155 0.125000
0.039155 0.130859
0.039155 0.132812
0.034956 0.130859
0.039155 0.152344
0.193552 0.000000
0.031991 0.359375
0.021986 0.246094
0.179224 0.443359
0.021863 0.613281
0.034214 0.330078
0.035820 0.199219
0.517663 0.000000
0.026803 0.179688
0.365613 0.000000
0.052372 0.150391
0.030756 0.101562
0.526433 0.330078
0.042120 0.101562
0.300272 0.000000
0.093256 0.509766
0.112648 0.230469
0.027297 1.000000
0.699358 0.808594
0.082016 0.208984
0.143775 0.318359
0.064723 0.468750
0.292737 1.000000
0.316453 1.000000
0.023345 1.000000
0.020998 0.474609
0.020875 0.550781
0.020875 0.121094
0.020875 0.000000
0.242218 0.351562
0.295208 0.378906
0.041255 0.488281
0.028286 0.375000
0.219244 0.853516
0.028286 0.369141
0.040390 0.361328
0.034708 0.494141
0.034585 0.425781
0.034585 0.072266
0.034585 0.931641
0.034585 0.361328
0.034585 0.472656
0.129447 0.148438
0.029150 0.333984
0.024086 0.455078
0.045084 0.230469
0.473938 0.783203
0.043231 0.632812
0.024086 0.763672
0.120553 0.646484
0.415884 0.312500
0.135499 0.638672
0.231349 0.763672
0.109066 0.484375
0.074111 0.792969
0.083622 0.613281
0.336833 0.000000
0.318182 1.000000
0.021369 1.000000
0.052372 0.541016
0.066082 0.240234
0.032856 0.488281
0.749135 0.375000
0.046566 0.972656
0.044590 0.462891
0.556571 0.000000
0.270010 1.000000
0.100667 0.410156
0.072258 0.712891
0.074852 0.519531
0.641181 1.000000
0.022604 1.000000
0.041008 0.169922
0.040884 0.250000
0.040884 0.265625
0.040884 0.087891
0.040884 0.404297
0.040884 0.121094
0.155879 0.099609
0.034956 0.580078
0.052372 0.148438
0.364254 0.000000
0.028162 0.443359
0.049778 0.224609
0.020875 0.000000
0.020751 0.705078
0.020751 0.437500
0.020751 0.203125
0.151062 0.542969
0.192317 0.228516
0.059536 0.511719
0.020998 0.650391
0.427495 0.751953
0.020998 0.998047
0.024704 1.000000
0.044466 0.353516
0.044343 0.128906
0.044343 0.162109
0.044343 0.195312
0.044343 0.000000
0.044343 0.136719
0.157732 0.099609
0.076458 0.125000
0.361784 0.634766
0.020133 0.421875
0.047307 0.437500
0.037549 0.000000
0.308053 1.000000
0.037426 0.533203
0.088068 0.283203
0.037426 0.138672
0.308053 1.000000
0.037549 0.099609
0.088068 1.000000
0.030879 0.156250
0.180459 0.177734
0.030756 0.156250
0.064970 0.169922
0.064970 0.203125
0.064970 0.101562
0.064970 0.183594
0.064970 0.228516
0.065094 0.222656
0.152915 0.000000
0.152915 0.000000
0.108449 0.000000
0.379570 0.312500
0.102149 0.927734
0.380558 0.384766
0.062624 0.283203
0.047678 0.380859
0.187006 1.000000
0.582880 1.000000
0.025692 1.000000
0.085721 1.000000
0.049778 0.601562
0.455534 0.179688
0.067935 0.130859
0.260870 0.000000
0.024086 0.230469
0.028286 0.492188
0.101655 0.617188
0.028286 0.234375
0.023962 0.021484
0.260252 1.000000
0.023962 0.414062
0.028286 0.000000
0.101655 0.267578
0.028409 0.253906
0.023962 0.000000
0.260375 1.000000
0.043602 0.265625
0.033103 0.101562
0.434042 1.000000
0.405879 0.406250
0.023468 0.000000
0.056818 0.333984
0.062747 0.337891
0.181695 0.000000
0.561141 0.394531
0.021616 1.000000
0.128211 0.617188
0.099802 0.613281
0.315341 0.000000
0.376482 1.000000
0.067441 0.162109
0.039649 0.162109
0.154891 0.287109
0.039649 0.189453
0.061265 0.101562
0.061265 0.113281
0.164155 0.062500
0.121542 0.578125
0.061265 0.136719
0.061512 0.228516
0.061265 0.152344
0.061388 0.185547
0.050519 0.306641
0.036808 0.271484
0.045702 0.509766
0.624135 0.169922
0.118207 0.216797
0.042243 0.089844
0.070282 0.335938
0.061018 0.345703
0.753953 1.000000
0.021492 1.000000
0.133770 0.269531
0.105484 0.562500
0.171196 1.000000
0.499876 1.000000
0.847826 1.000000
0.035944 1.000000
0.022851 0.402344
0.032485 0.718750
0.032362 1.000000
0.073617 0.000000
0.073617 0.000000
0.169590 0.333984
0.027915 0.000000
0.494689 1.000000
0.039526 0.744141
0.200346 0.876953
0.022233 0.000000
0.160326 1.000000
0.042367 1.000000
0.465539 0.562500
0.023962 1.000000
0.041502 0.201172
0.041378 0.324219
0.041378 0.302734
0.041378 0.000000
0.041378 0.476562
0.041378 0.291016
0.133893 0.138672
0.091527 0.000000
0.447628 0.406250
0.041255 0.679688
0.030509 0.000000
0.202075 0.000000
0.030385 0.251953
0.069664 0.177734
0.069541 0.123047
0.069541 0.177734
0.069541 0.150391
0.069541 0.171875
0.069788 0.193359
0.131670 0.000000
0.131670 0.082031
0.031003 0.630859
0.651927 0.152344
0.030632 0.318359
0.261364 1.000000
0.152544 0.681641
0.103631 0.705078
0.116971 0.000000
0.026927 1.000000
0.490489 0.238281
0.029891 1.000000
0.345850 1.000000
0.084733 0.421875
0.053483 0.267578
0.053483 0.267578
0.084733 0.236328
0.345850 1.000000
0.114995 0.300781
0.022233 0.054688
0.022110 0.126953
0.022110 0.064453
0.022110 0.130859
0.022110 0.042969
0.022110 0.185547
0.022110 0.054688
0.022110 0.152344
0.144639 0.000000
0.172925 0.318359
0.137352 1.000000
0.088315 0.320312
0.025815 0.234375
0.061265 1.000000
0.056818 0.132812
0.035573 0.255859
0.039773 0.347656
0.625741 0.220703
0.114130 0.175781
0.046566 0.105469
0.065711 0.156250
0.062747 0.091797
0.146739 0.000000
0.059783 0.730469
0.110178 0.185547
0.316947 0.480469
0.110425 0.306641
0.073370 0.105469
0.144022 0.160156
0.094615 0.265625
0.075716 1.000000
0.033350 0.306641
0.491107 1.000000
0.033473 0.386719
0.032856 0.982422
0.068552 0.000000
0.422184 1.000000
0.064106 0.000000
0.423295 0.376953
0.024333 0.828125
0.121789 0.011719
0.422554 0.134766
0.136240 0.333984
0.232584 0.417969
0.065711 0.134766
0.034956 0.250000
0.034832 0.542969
0.034832 0.000000
0.034832 0.304688
0.034832 0.365234
0.034832 0.644531
0.115242 0.300781
0.022974 0.304688
0.022851 0.308594
0.306942 0.205078
0.023221 0.261719
0.023098 0.000000
0.043478 0.410156
0.075099 0.154297
0.032238 0.292969
0.040514 0.695312
0.041996 0.126953
0.312253 0.320312
0.040390 0.189453
0.028533 0.091797
0.380929 0.222656
0.033226 0.000000
0.070035 0.488281
0.351285 0.140625
0.048913 0.121094
0.022851 0.386719
0.025815 0.572266
0.025815 0.183594
0.021986 0.279297
0.370306 0.511719
0.021863 0.392578
0.068182 1.000000
0.059536 1.000000
0.071517 0.818359
0.025198 0.000000
0.708992 0.544922
0.046690 0.746094
0.094862 1.000000
0.042984 0.822266
0.027792 1.000000
0.688365 1.000000
0.032115 0.501953
0.070035 0.968750
0.031497 1.000000
0.786561 1.000000
0.049778 0.062500
0.347950 0.212891
0.029150 0.492188
0.038414 0.058594
0.038414 0.539062
0.028162 0.394531
0.389328 0.597656
0.028162 0.277344
0.022727 1.000000
0.065711 0.050781
0.023839 1.000000
0.027792 0.126953
0.027792 0.251953
0.027792 0.207031
0.027792 0.236328
0.217515 0.000000
0.028903 0.195312
0.169590 0.806641
0.178113 0.000000
0.027792 0.232422
0.062500 0.000000
0.116477 0.445312
0.032238 0.125000
0.032238 0.126953
0.032238 0.154297
0.032238 0.093750
0.170084 0.000000
0.206398 0.404297
0.158103 0.000000
0.091403 0.142578
0.041502 0.000000
0.026556 0.160156
0.025445 0.349609
0.026433 0.216797
0.026433 0.158203
0.026433 0.248047
0.142540 0.000000
0.040514 0.337891
0.032485 0.197266
0.058918 1.000000
0.184659 0.964844
0.319293 0.000000
0.186882 0.458984
0.127470 0.193359
0.135870 1.000000
0.188982 0.179688
0.231349 0.589844
0.039649 0.660156
0.110054 0.253906
0.059536 0.806641
0.026062 1.000000
0.716774 1.000000
0.029150 0.117188
0.163043 0.414062
0.029027 0.076172
0.113266 0.000000
0.160203 0.074219
0.113266 0.177734
0.113389 0.000000
0.110672 0.056641
0.113266 0.000000
0.051877 0.347656
0.051754 0.384766
0.113389 0.156250
0.026927 0.000000
0.644022 0.240234
0.030015 1.000000
0.030509 0.187500
0.030385 0.205078
0.091280 0.060547
0.145010 0.087891
0.046690 0.191406
0.025815 0.083984
0.091774 0.060547
0.028903 0.205078
0.091280 0.095703
0.145010 0.046875
0.046813 0.074219
0.025815 0.111328
0.091774 0.060547
0.028903 0.074219
0.020257 0.207031
0.020133 0.408203
0.020133 0.208984
0.020133 0.000000
0.020133 0.000000
0.020133 0.611328
0.076705 0.306641
0.025815 0.601562
0.341527 0.000000
0.324111 0.998047
0.024580 1.000000
0.020627 1.000000
0.732460 1.000000
0.096344 1.000000
0.027421 0.878906
0.028409 0.308594
0.105978 0.275391
0.077569 0.460938
0.191823 1.000000
0.025321 0.445312
0.469244 0.000000
0.025445 0.585938
0.033350 1.000000
0.024209 0.800781
0.121542 0.009766
0.420208 0.523438
0.136364 0.398438
0.232955 0.750000
0.030509 0.611328
0.030385 0.998047
0.073370 0.210938
0.353137 0.000000
0.434536 1.000000
0.036067 0.677734
0.035944 0.472656
0.082386 0.240234
0.433177 1.000000
0.332757 1.000000
0.022727 0.332031
0.113266 0.371094
0.035203 0.207031
0.366848 0.082031
0.035203 0.140625
0.020627 0.031250
0.132535 0.218750
0.226285 0.849609
0.020627 0.328125
0.046072 0.000000
0.423790 0.398438
0.038538 0.000000
0.432559 0.572266
0.293231 0.273438
0.027297 0.662109
0.214674 0.000000
0.026680 0.273438
0.303483 0.755859
0.042861 0.320312
0.285079 1.000000
0.132905 0.654297
0.052372 0.320312
0.052372 0.166016
0.132905 0.851562
0.285203 1.000000
0.020257 0.902344
0.028533 0.000000
0.504076 0.238281
0.020504 0.208984
0.403533 0.000000
0.162549 0.246094
0.075840 0.412109
0.242712 0.000000
0.399827 0.392578
0.030385 1.000000
0.083498 0.523438
0.101655 0.197266
0.028409 1.000000
0.716774 1.000000
0.053730 0.482422
0.082263 0.271484
0.026803 1.000000
0.741107 1.000000
0.044466 0.191406
0.528409 0.523438
0.038167 0.152344
0.343256 0.000000
0.234437 0.285156
0.133646 0.035156
0.179348 0.541016
0.367959 0.000000
0.227890 0.736328
0.102767 0.201172
0.096714 0.000000
0.028533 0.464844
0.096714 0.125000
0.102767 0.000000
0.228014 1.000000
0.053360 0.720703
0.154397 0.119141
0.276927 0.599609
0.051507 0.638672
0.438612 0.394531
0.037549 0.708984
0.887475 0.000000
0.029274 0.000000
0.237278 0.593750
0.020257 0.416016
0.103755 0.169922
0.084857 0.150391
0.028039 0.400391
0.084857 0.005859
0.103631 0.082031
0.020380 0.078125
0.237278 1.000000
0.056201 0.394531
0.038043 0.625000
0.024086 0.718750
0.704298 0.830078
0.057930 0.244141
0.059906 0.000000
0.042614 0.625000
0.037426 0.322266
0.138834 0.382812
0.037302 0.189453
0.063365 0.105469
0.063365 0.099609
0.063365 0.212891
0.063365 0.183594
0.063365 0.160156
0.063612 0.181641
0.171937 0.062500
0.171813 0.000000
0.120800 0.580078
0.061141 0.000000
0.736660 0.000000
0.068552 0.507812
0.422925 0.650391
0.064723 0.000000
0.424037 1.000000
0.076087 0.341797
0.039279 0.316406
0.427372 0.337891
0.054842 0.173828
0.326334 0.359375
0.155138 0.117188
0.269022 1.000000
0.059412 0.373047
0.440711 1.000000
0.028656 0.953125
0.152421 1.000000
0.177248 0.800781
0.109684 0.355469
0.029521 0.367188
0.109684 0.183594
0.177248 1.000000
0.152544 1.000000
0.037549 0.562500
0.110919 0.490234
0.104620 0.294922
0.020504 0.441406
0.218997 0.000000
0.467638 0.000000
0.019886 1.000000
0.104496 0.363281
0.083869 0.556641
0.022110 1.000000
0.707757 1.000000
0.234437 0.921875
0.021863 0.031250
0.171566 1.000000
0.128211 1.000000
0.336339 0.677734
0.034214 0.835938
0.032732 0.423828
0.032856 0.000000
0.023839 1.000000
0.031868 0.070312
0.050889 0.162109
0.050766 0.423828
0.036685 0.099609
0.036685 0.529297
0.036685 0.154297
0.031868 0.173828
0.036685 0.119141
0.110795 1.000000
0.022480 0.000000
0.391922 0.000000
0.027915 0.931641
0.133770 0.345703
0.133646 0.175781
0.036438 0.523438
0.046443 0.000000
0.341527 0.988281
0.133646 0.000000
0.042120 0.142578
0.036438 0.677734
0.197011 0.535156
0.020133 0.861328
0.150692 0.873047
0.251976 1.000000
0.280879 0.000000
0.025321 1.000000
0.257905 0.470703
0.021245 0.333984
0.105237 0.128906
0.058053 0.263672
0.029150 0.378906
0.058053 0.013672
0.105114 0.261719
0.021369 0.035156
0.257782 0.480469
0.062500 0.523438
0.089427 0.562500
0.028286 0.179688
0.028286 0.140625
0.028286 0.160156
0.028286 0.126953
0.065588 0.000000
0.033844 0.193359
0.038043 0.000000
0.226779 0.000000
0.177372 0.550781
0.218379 0.000000
0.566453 0.304688
0.087698 1.000000
0.023345 1.000000
0.224308 0.597656
0.390810 0.013672
0.020380 1.000000
0.031868 1.000000
0.061388 1.000000
0.027792 0.992188
0.397604 1.000000
0.048790 0.382812
0.030385 0.000000
0.034091 0.699219
0.599061 0.253906
0.097208 0.187500
0.072999 0.000000
0.047307 0.453125
0.024457 1.000000
0.022727 0.513672
0.045825 0.251953
0.045825 0.218750
0.025815 0.154297
0.025815 0.121094
0.025815 0.162109
0.022727 0.126953
0.025815 0.271484
0.104743 1.000000
0.055830 0.636719
0.458992 0.566406
0.023468 1.000000
0.117836 1.000000
0.044343 0.468750
0.493454 0.253906
0.117218 0.000000
0.179842 0.259766
0.152915 0.105469
0.276927 0.724609
0.050025 0.509766
0.439476 0.951172
0.036808 0.720703
0.070282 0.214844
0.043231 0.798828
0.022974 0.333984
0.790143 1.000000
0.020257 0.183594
0.020133 1.000000
0.022727 0.029297
0.033967 0.390625
0.033967 0.558594
0.025692 0.210938
0.025692 0.183594
0.025692 0.250000
0.022727 0.269531
0.025815 0.302734
0.072875 1.000000
0.210845 0.406250
0.397233 1.000000
0.041131 0.998047
0.041008 0.312500
0.041008 0.390625
0.041008 0.462891
0.041008 0.404297
0.041008 0.037109
0.134511 0.193359
0.093009 0.000000
0.449358 0.000000
0.043849 0.630859
0.073617 0.226562
0.138340 0.000000
0.073493 0.132812
0.169713 0.234375
0.073493 0.064453
0.138340 0.156250
0.073493 0.794922
0.169837 0.429688
0.084610 0.000000
0.023345 0.171875
0.023345 0.238281
0.023345 0.140625
0.023345 0.197266
0.064600 0.240234
0.047801 0.107422
0.053730 0.000000
0.236537 1.000000
0.164526 0.970703
0.231102 0.000000
0.290637 1.000000
0.115860 0.517578
0.072381 0.000000
0.072381 0.371094
0.115860 0.402344
0.290514 1.000000
0.103137 0.691406
0.021492 0.062500
0.021492 0.123047
0.021492 0.074219
0.021492 0.138672
0.021492 0.056641
0.021492 0.177734
0.021492 0.062500
0.021492 0.128906
0.184412 1.000000
0.166378 0.580078
0.155015 0.000000
0.103878 0.101562
0.037055 0.000000
0.022851 1.000000
0.022727 0.212891
0.824358 0.724609
0.056942 0.212891
0.880311 1.000000
0.039032 0.392578
0.104496 0.244141
0.213933 0.000000
0.140563 0.595703
0.034461 0.078125
0.034461 0.191406
0.034461 0.142578
0.234313 0.000000
0.034585 0.310547
0.034461 0.214844
0.034461 0.123047
0.024457 0.064453
0.024333 0.304688
0.142292 0.078125
0.086957 0.113281
0.034214 0.669922
0.204051 0.544922
0.157979 0.041016
0.051754 0.128906
0.041749 0.085938
0.041749 0.066406
0.041873 0.261719
0.041749 0.152344
0.041749 0.072266
0.041749 0.074219
0.138463 1.000000
0.225049 0.490234
0.096961 0.320312
0.096961 0.259766
0.225049 0.322266
0.138587 1.000000
0.023715 0.574219
0.021369 0.460938
0.031621 0.564453
0.037179 0.324219
0.025692 1.000000
0.789896 1.000000
0.020010 1.000000
0.024580 0.023438
0.048419 0.390625
0.145133 0.488281
0.048419 0.412109
0.024457 0.802734
0.175148 0.236328
0.024457 0.000000
0.048419 1.000000
0.145010 0.039062
0.048542 0.224609
0.024457 0.005859
0.175272 0.000000
0.685524 1.000000
0.051630 0.333984
0.076581 0.822266
0.046072 0.423828
0.040884 0.000000
0.120059 0.250000
0.076952 0.490234
0.045455 0.359375
0.019886 0.000000
0.621542 1.000000
0.019886 0.517578
0.020627 1.000000
0.020133 0.144531
0.029027 0.130859
0.096467 0.691406
0.029027 0.189453
0.020010 0.326172
0.273592 1.000000
0.020010 0.269531
0.029027 0.000000
0.096467 0.000000
0.029150 0.181641
0.020010 0.257812
0.273468 0.000000
0.104125 0.445312
0.074852 0.349609
0.084486 0.423828
0.626729 0.615234
0.021616 1.000000
0.023839 0.375000
0.023715 0.000000
0.023715 0.212891
0.023715 0.337891
0.250494 0.039062
0.021369 0.000000
0.245306 0.046875
0.049531 0.167969
0.040143 1.000000
0.027544 0.431641
0.195652 0.449219
0.027421 0.000000
0.045455 0.292969
0.040637 0.281250
0.040514 0.000000
0.040514 0.433594
0.040514 0.000000
0.040514 0.462891
0.040514 0.371094
0.136240 0.230469
0.095232 0.000000
0.448123 0.142578
0.041873 0.650391
0.134758 0.517578
0.095850 0.003906
0.097950 1.000000
0.177372 1.000000
0.389575 0.000000
0.029644 1.000000
0.026927 1.000000
0.027050 0.511719
0.023345 0.000000
0.026927 0.152344
0.039155 0.236328
0.039155 0.388672
0.031744 0.000000
0.031744 0.142578
0.031744 0.546875
0.026927 0.119141
0.031744 0.125000
0.084980 1.000000
0.052989 1.000000
0.449852 0.464844
0.027421 1.000000
0.120677 0.375000
0.101408 0.552734
0.024827 1.000000
0.655385 1.000000
0.172678 0.691406
0.030509 0.705078
0.143157 0.000000
0.037549 0.562500
0.503088 1.000000
0.020627 1.000000
0.228508 0.785156
0.022727 0.023438
0.172060 0.000000
0.022480 0.648438
0.442688 1.000000
0.030509 0.943359
0.021739 0.832031
0.720109 1.000000
0.102026 1.000000
0.028286 1.000000
0.030262 0.318359
0.170331 1.000000
0.031991 0.410156
0.716527 0.000000
0.045949 0.414062
0.034956 0.000000
0.403903 1.000000
0.427372 1.000000
0.085474 0.843750
0.063735 1.000000
0.072875 0.658203
0.253953 0.000000
0.439229 1.000000
0.053360 0.144531
0.028656 0.191406
0.481225 0.017578
0.039773 0.181641
0.344862 0.000000
0.041502 0.312500
0.041378 0.386719
0.041378 0.425781
0.041378 0.316406
0.041378 0.025391
0.041378 0.000000
0.156126 0.093750
0.072875 0.132812
0.381546 0.613281
0.048913 0.433594
0.059536 1.000000
0.043725 0.177734
0.059042 0.703125
0.543602 0.105469
0.148098 0.222656
0.047060 0.095703
0.037179 0.166016
0.305830 1.000000
0.037055 0.000000
0.088192 0.089844
0.037055 0.458984
0.305954 0.072266
0.037179 0.830078
0.088192 1.000000
0.093503 0.554688
0.117836 0.175781
0.322258 1.000000
0.372283 0.718750
0.348444 0.699219
0.022727 1.000000
0.034091 0.000000
0.020380 1.000000
0.529891 0.681641
0.032979 0.394531
0.040637 0.541016
0.687994 0.546875
0.078928 0.185547
0.059412 1.000000
0.035450 0.771484
0.035820 1.000000
0.089056 0.259766
0.020875 0.609375
0.141428 0.246094
0.022480 0.265625
0.030262 0.396484
0.489377 0.404297
0.030262 0.529297
0.042861 0.619141
0.051877 0.417969
0.056695 0.330078
0.028409 1.000000
0.769392 1.000000
0.062006 0.533203
0.110548 0.679688
0.036808 0.626953
0.032115 1.000000
0.657732 1.000000
0.025815 1.000000
0.024580 1.000000
0.123271 0.263672
0.432189 0.832031
0.137105 0.355469
0.234190 0.009766
0.025321 0.175781
0.187129 0.000000
0.025198 0.089844
0.064723 0.152344
0.064723 0.199219
0.064723 0.113281
0.064723 0.232422
0.064723 0.212891
0.064970 0.179688
0.156126 0.064453
0.156003 0.679688
0.109931 0.634766
0.083375 0.369141
0.094738 0.310547
0.023715 0.000000
0.573493 0.617188
0.023468 1.000000
0.021369 1.000000
0.021492 0.201172
0.024951 1.000000
0.023715 0.099609
0.040267 0.257812
0.040267 0.330078
0.027668 0.292969
0.027668 0.183594
0.027668 0.134766
0.023715 0.187500
0.027668 0.115234
0.087945 0.000000
0.058547 0.052734
0.020257 0.720703
0.466033 0.240234
0.020133 1.000000
0.028409 0.941406
0.030138 0.136719
0.030015 0.193359
0.030015 0.123047
0.030015 0.160156
0.212821 1.000000
0.022233 0.687500
0.024333 0.199219
0.030385 1.000000
0.196270 0.843750
0.314847 0.000000
0.057436 1.000000
0.026927 0.101562
0.026927 0.134766
0.026927 0.148438
0.026927 0.144531
0.058300 0.166016
0.047554 0.146484
0.037179 0.031250
0.261981 0.000000
0.166008 0.933594
0.240736 0.000000
0.125988 0.566406
0.090044 0.449219
0.102149 0.287109
0.256423 1.000000
0.312871 1.000000
0.025321 1.000000
0.274333 0.000000
0.023715 1.000000
0.027792 0.779297
0.144516 0.433594
0.034091 0.595703
0.396863 1.000000
0.041378 0.210938
0.041255 0.281250
0.041255 0.296875
0.041255 0.587891
0.041255 0.390625
0.041255 0.296875
0.133276 0.140625
0.091156 0.000000
0.452075 0.328125
0.046937 0.589844
0.053483 0.531250
0.070405 0.255859
0.025198 1.000000
0.759264 1.000000
0.024209 0.714844
0.121047 0.003906
0.418725 0.792969
0.135623 0.587891
0.231719 0.867188
0.041131 0.197266
0.022604 0.316406
0.516551 0.181641
0.031250 0.101562
0.349061 0.460938
0.033226 0.046875
0.170208 0.470703
0.033103 0.189453
0.064847 0.193359
0.064847 0.105469
0.064847 0.105469
0.064847 0.222656
0.064847 0.117188
0.065094 0.199219
0.156250 0.056641
0.156126 0.000000
0.064353 0.000000
0.286685 0.000000
0.030879 0.171875
0.030879 0.166016
0.030879 0.130859
0.030879 0.134766
0.161932 0.902344
0.217391 0.000000
0.022851 0.265625
0.027915 0.201172
0.068182 0.578125
0.090292 0.205078
0.032238 1.000000
0.687500 1.000000
0.025815 1.000000
0.184412 0.146484
0.025815 0.210938
0.173419 0.398438
0.201952 1.000000
0.035697 0.644531
0.025198 0.402344
0.212451 0.587891
0.025198 0.894531
0.029644 0.445312
0.129447 0.785156
0.341280 0.064453
0.111290 0.242188
0.345603 0.191406
0.024209 0.708984
0.121542 0.177734
0.423419 0.000000
0.137352 0.537109
0.234437 0.273438
0.096467 0.451172
0.120924 0.251953
0.031003 1.000000
0.663785 1.000000
0.020751 0.083984
0.464180 0.242188
0.468132 0.226562
0.130929 0.000000
0.022110 0.078125
0.022110 0.148438
0.022110 0.068359
0.022233 0.148438
0.022110 0.087891
0.022110 0.146484
0.022110 0.041016
0.022110 0.123047
0.200593 0.000000
0.189353 0.693359
0.149951 1.000000
0.087698 0.498047
0.056571 0.251953
0.164649 0.062500
0.270504 0.115234
0.164896 0.052734
0.035326 0.023438
0.056448 0.109375
0.035326 0.423828
0.020751 0.105469
0.020751 0.640625
0.020875 0.335938
0.020751 0.179688
0.020751 0.109375
0.020751 0.035156
0.028286 0.916016
0.028162 0.890625
0.038167 0.695312
0.093503 0.130859
0.093626 0.152344
0.170825 0.291016
0.122159 1.000000
0.045578 0.000000
0.035573 0.000000
0.025321 0.238281
0.211957 0.753906
0.025198 0.898438
0.029521 0.453125
0.111413 0.345703
0.089427 0.552734
0.023592 1.000000
0.688365 1.000000
0.147357 0.128906
0.275198 0.771484
0.051383 0.607422
0.438365 0.617188
0.033473 0.791016
0.022727 0.000000
0.022604 1.000000
0.021369 0.904297
0.081151 0.140625
0.081151 0.980469
0.176754 0.197266
0.467144 0.000000
0.048295 0.492188
0.097703 0.224609
0.068799 0.875000
0.308794 1.000000
0.418108 1.000000
0.021739 1.000000
0.154891 0.480469
0.187253 0.160156
0.273468 1.000000
0.272233 0.000000
0.027915 1.000000
0.054965 0.250000
0.040390 0.000000
0.054471 0.728516
0.474802 0.308594
0.142540 0.458984
0.089180 0.609375
0.051507 0.341797
0.149704 0.371094
0.120183 0.246094
0.295949 1.000000
0.322875 0.000000
0.020504 1.000000
0.023098 0.058594
0.023221 0.181641
0.023098 0.066406
0.023098 0.177734
0.023098 0.064453
0.023098 0.185547
0.023098 0.074219
0.023098 0.146484
0.114748 1.000000
0.028656 0.318359
0.031497 0.376953
0.026556 0.363281
0.071146 1.000000
0.191206 0.441406
0.284708 0.000000
0.128088 0.000000
0.324481 0.212891
0.104249 0.560547
0.020627 0.279297
0.020627 0.173828
0.020627 0.269531
0.333622 0.169922
0.038291 0.748047
0.043355 0.513672
0.838562 0.859375
0.043478 0.324219
0.027050 0.429688
0.029027 0.533203
0.645875 1.000000
0.088192 0.173828
0.063982 0.000000
0.040143 0.613281
0.151186 0.837891
0.102767 0.316406
0.115860 1.000000
0.260252 1.000000
0.261364 0.000000
0.029644 1.000000
0.028409 0.988281
0.028286 1.000000
0.059783 0.607422
0.059783 0.000000
0.151680 0.185547
0.308671 0.658203
0.296937 1.000000
0.022480 1.000000
0.045578 0.251953
0.593379 0.392578
0.042861 0.273438
0.274704 0.000000
0.238266 1.000000
0.144145 0.470703
0.092021 0.011719
0.092021 0.289062
0.144145 0.263672
0.238142 1.000000
0.119565 0.843750
0.090786 0.000000
0.103014 0.015625
0.025815 0.898438
0.535944 1.000000
0.025568 1.000000
0.124259 0.416016
0.088315 0.431641
0.090292 0.269531
0.024209 1.000000
0.576581 1.000000
0.027297 1.000000
0.105484 0.437500
0.184659 0.287109
0.041255 0.000000
0.612525 0.619141
0.024086 0.392578
0.036685 0.000000
0.032485 0.556641
0.022851 0.000000
0.780756 1.000000
0.020380 1.000000
0.059906 0.572266
0.108325 0.107422
0.131793 0.000000
0.021863 0.132812
0.051507 0.359375
0.413043 0.000000
0.051630 0.337891
0.067688 0.228516
0.128088 0.542969
0.095973 0.000000
0.106966 0.453125
0.041008 1.000000
0.516057 1.000000
0.021245 1.000000
0.131423 0.962891
0.020627 0.060547
0.020627 0.167969
0.020627 0.085938
0.020627 0.132812
0.020627 0.054688
0.020627 0.138672
0.020627 0.056641
0.020627 0.125000
0.170825 0.000000
0.169343 0.640625
0.153533 0.000000
0.093009 0.210938
0.044466 1.000000
0.248518 0.300781
0.025321 0.324219
0.190094 0.000000
0.025321 1.000000
0.385375 0.000000
0.031991 0.734375
0.028039 0.275391
0.046813 0.343750
0.057806 0.392578
0.556818 0.410156
0.112154 0.242188
0.084239 1.000000
0.050395 0.390625
0.041255 0.400391
0.041131 0.947266
0.021616 0.000000
0.091403 0.337891
0.091403 0.003906
0.213192 0.000000
0.250865 1.000000
0.163414 0.000000
0.047184 0.478516
0.111537 0.666016
0.088562 0.445312
0.113883 0.000000
0.039526 1.000000
0.551383 1.000000
0.023345 0.093750
0.448740 0.261719
0.457386 0.291016
0.135993 0.357422
0.099308 0.458984
0.379323 0.228516
0.277544 1.000000
0.021122 1.000000
0.022480 0.445312
0.028162 0.396484
0.826581 1.000000
0.056695 0.236328
0.056818 0.000000
0.033597 0.000000
0.507041 0.214844
0.044343 0.105469
0.303607 0.000000
0.050148 0.279297
0.038538 0.000000
0.069046 0.779297
0.461339 0.269531
0.134881 0.419922
0.100667 0.000000
0.058547 0.308594
0.163785 0.423828
0.022480 0.269531
0.135005 0.000000
0.038167 1.000000
0.542367 1.000000
0.028656 0.705078
0.020751 0.503906
0.025815 0.986328
0.787426 0.175781
0.066947 0.207031
0.023839 0.244141
0.033720 0.875000
0.033597 0.871094
0.074481 0.205078
0.457386 1.000000
0.327446 0.000000
0.069541 0.822266
0.065464 0.923828
0.072628 0.826172
0.023345 1.000000
0.672307 1.000000
0.143034 0.050781
0.142787 0.458984
0.024951 0.603516
0.031744 0.000000
0.387352 0.550781
0.142787 0.548828
0.028903 0.345703
0.024951 0.474609
0.128088 0.052734
0.040143 0.080078
0.028039 0.091797
0.026803 0.046875
0.091280 0.091797
0.135993 0.025391
0.076334 0.062500
0.024209 0.085938
0.065094 0.068359
0.039649 0.052734
0.032856 0.048828
0.087451 0.041016
0.145380 0.025391
0.119442 0.271484
0.075716 0.507812
0.021616 0.292969
0.216280 1.000000
0.021616 0.271484
0.075716 0.000000
0.119565 0.000000
0.275568 0.000000
0.025692 0.236328
0.552866 0.072266
0.020627 0.240234
0.365860 0.531250
0.025445 1.000000
0.025321 1.000000
0.053360 0.607422
0.053360 0.000000
0.135375 0.201172
0.035450 1.000000
0.612401 0.955078
0.020010 1.000000
0.077075 0.000000
0.044466 0.000000
0.027544 0.162109
0.292614 0.279297
0.027544 0.160156
0.044466 0.199219
0.077075 0.259766
0.352396 0.000000
0.098197 0.447266
0.070282 0.759766
0.081275 0.603516
0.027544 1.000000
0.630558 1.000000
0.027050 0.042969
0.182065 0.000000
0.026927 0.197266
0.064847 0.175781
0.064847 0.062500
0.064847 0.115234
0.064847 0.169922
0.064847 0.207031
0.065217 0.191406
0.156621 0.000000
0.156497 0.582031
0.069170 0.998047
0.043231 0.000000
0.048419 0.984375
0.430707 0.222656
0.137969 0.189453
0.103631 0.000000
0.067194 0.246094
0.020010 1.000000
0.019886 1.000000
0.042120 0.351562
0.042120 0.546875
0.109684 0.144531
0.033844 0.435547
0.680089 1.000000
0.027544 0.722656
0.027421 0.980469
0.060400 0.212891
0.060400 0.662109
0.143404 0.242188
0.044837 1.000000
0.562624 0.000000
0.028286 1.000000
0.047678 0.408203
0.029644 0.375000
0.031868 0.568359
0.689353 0.785156
0.096344 0.197266
0.037179 0.140625
0.021616 1.000000
0.021492 0.000000
0.045578 0.488281
0.045578 0.230469
0.118701 0.267578
0.034832 1.000000
0.654644 1.000000
0.024333 0.814453
0.122159 0.216797
0.425642 1.000000
0.136487 0.453125
0.233202 1.000000
0.035573 0.091797
0.164032 0.367188
0.035450 0.232422
0.065094 0.109375
0.064970 0.208984
0.064970 0.113281
0.064970 0.169922
0.064970 0.173828
0.065217 0.214844
0.156621 0.000000
0.156621 0.000000
0.026927 0.689453
0.031621 0.322266
0.021863 0.000000
0.821270 1.000000
0.067194 0.339844
0.120924 0.982422
0.054965 0.527344
0.028903 1.000000
0.634758 1.000000
0.056448 0.000000
0.396863 0.181641
0.044466 0.564453
0.414279 0.537109
0.061512 0.003906
0.429101 0.619141
0.057312 0.410156
0.430459 0.798828
0.729002 1.000000
0.024580 1.000000
0.103878 1.000000
0.029397 1.000000
0.025321 0.386719
0.034338 0.837891
0.034461 0.000000
0.030138 0.587891
0.034585 0.248047
0.058671 0.093750
0.058794 0.736328
0.040020 0.292969
0.040020 0.056641
0.040020 0.167969
0.034585 0.208984
0.040020 0.123047
0.131176 0.000000
0.036561 1.000000
0.025568 0.248047
0.286561 0.000000
0.025445 0.666016
0.031744 0.597656
0.111537 0.271484
0.081769 0.369141
0.062129 0.601562
0.026680 0.429688
0.581028 1.000000
0.026803 0.566406
0.035079 0.996094
0.049037 0.443359
0.106472 1.000000
0.047925 0.839844
0.022727 1.000000
0.675395 0.121094
0.036438 0.730469
0.036314 0.521484
0.087698 0.160156
0.227149 0.490234
0.519269 0.583984
0.020133 1.000000
0.050395 0.408203
0.035450 0.558594
0.841403 1.000000
0.126853 0.341797
0.101408 0.568359
0.025198 1.000000
0.660326 1.000000
0.073864 0.580078
0.054718 1.000000
0.063241 0.529297
0.021492 1.000000
0.700716 1.000000
0.080657 0.470703
0.075222 0.253906
0.355978 0.611328
0.375988 1.000000
0.021245 1.000000
0.079051 0.316406
0.044466 0.599609
0.027421 0.173828
0.284956 0.000000
0.027421 0.183594
0.044466 0.275391
0.079051 0.089844
0.350296 0.000000
0.036808 0.015625
0.378953 0.339844
0.021739 0.000000
0.026803 0.423828
0.026803 0.406250
0.022604 0.236328
0.409585 1.000000
0.022604 0.722656
0.022851 0.046875
0.022727 0.207031
0.022727 0.060547
0.022727 0.152344
0.022727 0.050781
0.022727 0.224609
0.022727 0.066406
0.022727 0.154297
0.171443 0.000000
0.020751 0.269531
0.063859 0.000000
0.194664 0.988281
0.289896 0.000000
0.162426 0.179688
0.141922 0.169922
0.170455 0.000000
0.030138 0.609375
0.021122 0.583984
0.336586 1.000000
0.021245 0.992188
0.025445 0.808594
0.065217 0.494141
0.116230 1.000000
0.038661 0.822266
0.338439 1.000000
0.335598 1.000000
0.027050 1.000000
0.045702 0.281250
0.031744 0.462891
0.031497 0.058594
0.031497 0.626953
0.031497 0.554688
0.031497 0.335938
0.031497 0.279297
0.095232 0.375000
0.020010 0.408203
0.020010 0.332031
0.394763 0.406250
0.020257 0.001953
0.020010 0.300781
0.037302 0.648438
0.084733 0.210938
0.061512 0.533203
0.111660 0.851562
0.041502 0.591797
0.358819 1.000000
0.308918 1.000000
0.023592 1.000000
0.205657 0.021484
0.028656 0.683594
0.111413 0.140625
0.079669 0.013672
0.038908 0.259766
0.079669 0.050781
0.111290 0.476562
0.028780 0.000000
0.205534 0.000000
0.077940 0.755859
0.120430 0.304688
0.269763 0.082031
0.114995 0.142578
0.023592 0.587891
0.023592 0.306641
0.023592 0.226562
0.021616 0.173828
0.335474 0.140625
0.021492 0.109375
0.061141 0.205078
0.037673 1.000000
0.035820 0.271484
0.614995 0.279297
0.116354 0.138672
0.049037 0.078125
0.025074 1.000000
0.024951 1.000000
0.056201 0.425781
0.056201 0.574219
0.130929 0.267578
0.041008 0.630859
0.594368 0.978516
0.029644 1.000000
0.078557 0.562500
0.137722 0.000000
0.062006 0.000000
0.322505 1.000000
0.303113 1.000000
0.022357 1.000000
0.032856 0.492188
0.040884 0.207031
0.690711 1.000000
0.079298 0.195312
0.059659 0.000000
0.035573 0.783203
0.394392 0.476562
0.027668 0.000000
0.041378 1.000000
0.024827 0.000000
0.455163 1.000000
0.112031 0.000000
0.028533 0.140625
0.028533 0.242188
0.028533 0.134766
0.028533 0.251953
0.223814 1.000000
0.029644 0.091797
0.174037 0.962891
0.183547 0.000000
0.028533 0.238281
0.039526 1.000000
0.068552 0.566406
0.115983 1.000000
0.052248 0.925781
0.416131 1.000000
0.271616 0.316406
0.099308 0.000000
0.028533 0.117188
0.028533 0.208984
0.028533 0.138672
0.028533 0.160156
0.244812 0.000000
0.027915 0.599609
0.159956 0.826172
0.198493 1.000000
0.020751 0.546875
0.025939 0.201172
0.029891 0.000000
0.064353 0.480469
0.096591 0.193359
0.336709 0.685547
0.381423 0.000000
0.021492 1.000000
0.040637 0.880859
0.040761 0.052734
0.029521 0.628906
0.039402 0.216797
0.062994 0.093750
0.063118 0.636719
0.045455 0.427734
0.045455 0.056641
0.045455 0.076172
0.039402 0.271484
0.045455 0.166016
0.137352 0.095703
0.027915 0.142578
0.246294 1.000000
0.034585 0.451172
0.193552 0.791016
0.020380 0.953125
0.149457 0.000000
0.028903 1.000000
0.500988 1.000000
0.028533 1.000000
0.070652 0.234375
0.048295 0.369141
0.037920 1.000000
0.748888 1.000000
0.117589 0.248047
0.057930 0.599609
0.374259 1.000000
0.360054 1.000000
0.020380 1.000000
0.025568 0.166016
0.025445 0.000000
0.025445 0.218750
0.025445 0.351562
0.212574 0.439453
0.268281 0.003906
0.036561 0.000000
0.024951 0.291016
0.268528 0.000000
0.024951 0.781250
0.037426 0.507812
0.026186 0.142578
0.026062 0.123047
0.026062 0.031250
0.026062 0.082031
0.026062 0.246094
0.026062 0.482422
0.092144 0.335938
0.075716 0.314453
0.056324 0.000000
0.543478 1.000000
0.026062 1.000000
0.082263 0.244141
0.053977 0.933594
0.023345 1.000000
0.759511 1.000000
0.102520 0.710938
0.059659 0.486328
0.024580 0.015625
0.250247 0.000000
0.024580 0.384766
0.059659 0.923828
0.102643 0.728516
0.314229 1.000000
0.025815 0.535156
0.029521 0.414062
0.825222 1.000000
0.059042 0.261719
0.020504 0.263672
0.134758 0.449219
0.131917 0.279297
0.026680 0.761719
0.238266 1.000000
0.350667 0.474609
0.024457 1.000000
0.028656 0.160156
0.028533 0.191406
0.028533 0.144531
0.028533 0.232422
0.263093 0.005859
0.023221 0.490234
0.041625 0.000000
0.200593 0.994141
0.321146 0.000000
0.059906 0.367188
0.419343 1.000000
0.053236 0.416016
0.423419 1.000000
0.022110 0.449219
0.046196 0.416016
0.037426 0.341797
0.259264 0.847656
0.541625 1.000000
0.153533 0.416016
0.022110 0.316406
0.128211 0.005859
0.032856 1.000000
0.566823 1.000000
0.081522 0.537109
0.079792 0.251953
0.321887 1.000000
0.429471 1.000000
0.123024 0.355469
0.102767 0.488281
0.026309 0.667969
0.652792 1.000000
0.038661 0.505859
0.034338 0.328125
0.023468 1.000000
0.810647 1.000000
0.023592 0.189453
0.023715 0.400391
0.023592 0.021484
0.198493 0.111328
0.023592 0.511719
0.023592 0.197266
0.023592 0.279297
0.023592 0.056641
0.023592 0.000000
0.270504 0.025391
0.036932 0.255859
0.025321 0.041016
0.130558 0.470703
0.025198 0.652344
0.037796 0.287109
0.022357 0.136719
0.134387 0.000000
0.022233 0.224609
0.022233 0.076172
0.022233 0.136719
0.022233 0.054688
0.022233 0.242188
0.022233 0.060547
0.022233 0.152344
0.125124 0.000000
0.200963 0.873047
0.296196 0.000000
0.023839 0.550781
0.119442 0.207031
0.407609 0.734375
0.135252 0.316406
0.230978 0.916016
0.086957 0.189453
0.060153 0.953125
0.278656 0.449219
0.465292 1.000000
0.020257 1.000000
0.040884 0.300781
0.040761 0.292969
0.040761 0.292969
0.040761 1.000000
0.040761 0.359375
0.040761 0.435547
0.134140 0.169922
0.091897 0.000000
0.452940 0.000000
0.046196 0.517578
0.104249 0.191406
0.076581 0.400391
0.062747 1.000000
0.026803 0.384766
0.579298 1.000000
0.026927 0.564453
0.034708 0.998047
0.197134 0.562500
0.036685 1.000000
0.676260 1.000000
0.053236 0.328125
0.060647 0.958984
0.060647 0.000000
0.101902 0.271484
0.060647 0.085938
0.060647 0.126953
0.094738 0.000000
0.447752 0.005859
0.045702 0.554688
0.039032 0.455078
0.036561 0.978516
0.053483 0.281250
0.768404 1.000000
0.020133 1.000000
0.065588 0.000000
0.056324 0.287109
0.322381 1.000000
0.430212 0.212891
0.030262 1.000000
0.055089 0.185547
0.055583 0.000000
0.067688 0.119141
0.055583 0.273438
0.077322 0.316406
0.055583 0.125000
0.055707 0.000000
0.504570 0.000000
0.031621 0.681641
0.023962 0.123047
0.187500 0.132812
0.177742 0.386719
0.199975 1.000000
0.034832 0.000000
0.024333 0.173828
0.204422 0.357422
0.024333 0.636719
0.030262 0.458984
0.144516 0.000000
0.144269 0.605469
0.026309 0.619141
0.027174 0.376953
0.388093 1.000000
0.144516 0.386719
0.026309 0.417969
0.106349 0.642578
0.084486 0.000000
0.096591 0.484375
0.238389 1.000000
0.352273 1.000000
0.022357 1.000000
0.041749 0.484375
0.041625 0.326172
0.041625 0.208984
0.041625 0.394531
0.041625 0.285156
0.041625 0.230469
0.132041 0.140625
0.088686 0.000000
0.452075 0.318359
0.045949 0.589844
0.130435 0.457031
0.090662 0.437500
0.102890 0.000000
0.158226 1.000000
0.413785 1.000000
0.025198 1.000000
0.142540 0.335938
0.114377 0.392578
0.279644 1.000000
0.366724 1.000000
0.886240 1.000000
0.035697 0.402344
0.161191 0.236328
0.079545 0.359375
0.175766 1.000000
0.459857 1.000000
0.027915 1.000000
0.093750 1.000000
0.091280 0.984375
0.100420 0.402344
0.033226 1.000000
0.581892 1.000000
0.127594 0.000000
0.075593 0.226562
0.020380 0.386719
0.020504 0.158203
0.136487 0.621094
0.084363 0.091797
0.028903 0.804688
0.189600 0.246094
0.021616 0.060547
0.021616 0.099609
0.021616 0.089844
0.105978 0.097656
0.021616 0.119141
0.021616 0.113281
0.021616 0.123047
0.155756 0.130859
0.269392 0.666016
0.061759 0.000000
0.438982 0.001953
0.020010 0.486328
0.029891 0.949219
0.115489 0.703125
0.113019 0.339844
0.022851 0.013672
0.037055 0.398438
0.610795 1.000000
0.020998 1.000000
0.066329 0.189453
0.050519 0.419922
0.043972 1.000000
0.712204 0.000000
0.027174 1.000000
0.715909 1.000000
0.026927 0.910156
0.110919 0.468750
0.030385 0.765625
0.026680 0.000000
0.276556 0.357422
0.122406 0.121094
0.029891 0.078125
0.023098 0.328125
0.029891 0.017578
0.122406 0.320312
0.276556 0.187500
0.061759 0.953125
0.072875 0.554688
0.062129 0.580078
0.071146 0.697266
0.025939 1.000000
0.672307 1.000000
0.024827 0.156250
0.024704 0.246094
0.024704 0.193359
0.024704 0.207031
0.240860 1.000000
0.112031 0.000000
0.183794 0.560547
0.353137 0.000000
0.141181 0.541016
0.141057 0.322266
0.029521 0.585938
0.040884 0.248047
0.373641 0.486328
0.141057 0.000000
0.028533 0.785156
0.029521 0.792969
0.032115 0.248047
0.315711 0.193359
0.025445 0.839844
0.039649 0.417969
0.039649 0.435547
0.033720 0.523438
0.415267 0.187500
0.033720 0.343750
0.037426 0.335938
0.037302 0.107422
0.037302 0.101562
0.037302 0.347656
0.255558 0.128906
0.030138 0.000000
0.332757 0.164062
0.045208 0.416016
0.031003 0.189453
0.072752 0.603516
0.031003 0.505859
0.046813 0.238281
0.020627 0.000000
0.020504 1.000000
0.029891 1.000000
0.073864 0.000000
0.073740 0.117188
0.178113 0.140625
0.032856 1.000000
0.028039 0.371094
0.452446 0.240234
0.028039 0.591797
0.041008 0.660156
0.155138 0.119141
0.269022 1.000000
0.059412 0.333984
0.440711 1.000000
0.028656 0.957031
0.105484 0.937500
0.385746 0.664062
0.100173 0.187500
0.386487 0.322266
0.042367 0.150391
0.171937 0.177734
0.042243 0.214844
0.067564 0.210938
0.067441 0.087891
0.067441 0.123047
0.067441 0.177734
0.067441 0.173828
0.067688 0.195312
0.139452 0.085938
0.139452 0.734375
0.044219 0.175781
0.156126 0.210938
0.044096 0.195312
0.064106 0.203125
0.064106 0.115234
0.064106 0.115234
0.064106 0.150391
0.157115 0.617188
0.064353 0.121094
0.064106 0.179688
0.156991 0.062500
0.040884 0.460938
0.025198 0.642578
0.023962 0.390625
0.742836 0.849609
0.077569 0.228516
0.032732 0.179688
0.034091 0.253906
0.054224 0.226562
0.068799 0.804688
0.459733 0.343750
0.134387 0.541016
0.100296 0.000000
0.058300 0.337891
0.072011 0.916016
0.054595 1.000000
0.062006 0.689453
0.720603 1.000000
0.119442 0.853516
0.021986 0.042969
0.021986 0.181641
0.021986 0.078125
0.021986 0.173828
0.021986 0.037109
0.021986 0.158203
0.021986 0.056641
0.021986 0.148438
0.170578 0.000000
0.169343 0.585938
0.150939 0.000000
0.096467 0.111328
0.042243 0.000000
0.032609 0.605469
0.026433 0.585938
0.843009 1.000000
0.031003 0.218750
0.558053 0.128906
0.024580 0.253906
0.339303 0.000000
0.142540 0.087891
0.041625 0.089844
0.031744 0.101562
0.030632 0.037109
0.067194 0.103516
0.112401 0.078125
0.042861 0.115234
0.028656 0.125000
0.041008 0.085938
0.050642 0.148438
0.024209 0.187500
0.048172 0.035156
0.132288 0.064453
0.130064 0.056641
0.108696 0.671875
0.062129 0.099609
0.023962 0.228516
0.240119 0.000000
0.023962 0.517578
0.062129 0.000000
0.108819 0.587891
0.305583 1.000000
0.129323 0.890625
0.341280 0.185547
0.112525 0.199219
0.345356 0.189453
0.021245 0.501953
0.024951 1.000000
0.454669 0.023438
0.423048 0.085938
0.090909 0.564453
0.073987 0.634766
0.058177 0.410156
0.027915 0.791016
0.032856 1.000000
0.632164 1.000000
0.115119 0.255859
0.075593 0.603516
0.032609 0.578125
0.663414 0.546875
0.020010 1.000000
0.044343 0.330078
0.044219 0.171875
0.044219 0.281250
0.044219 0.437500
0.044219 0.927734
0.044219 0.000000
0.157238 0.125000
0.076210 0.130859
0.366107 0.017578
0.052742 0.369141
0.052619 0.416016
0.366107 0.255859
0.033967 0.404297
0.026309 0.587891
0.026309 0.273438
0.022233 0.318359
0.391798 0.998047
0.022233 0.947266
0.252470 0.000000
0.024457 0.609375
0.047060 0.830078
0.021245 1.000000
0.585351 1.000000
0.080904 0.304688
0.291255 0.083984
0.063612 0.621094
0.029027 0.310547
0.039649 0.244141
0.039649 0.277344
0.031991 0.193359
0.349555 0.171875
0.031868 0.250000
0.057806 0.431641
0.071640 0.269531
0.024333 1.000000
0.751359 1.000000
0.074605 0.216797
0.063365 0.460938
0.044343 1.000000
0.688365 1.000000
0.032609 1.000000
0.469985 0.312500
0.474432 0.320312
0.023221 0.144531
0.023098 0.167969
0.023098 0.000000
0.023098 0.148438
0.023098 0.222656
0.023098 0.298828
0.081769 0.431641
0.067194 0.345703
0.050025 0.837891
0.594985 1.000000
0.023098 1.000000
0.020998 1.000000
0.020875 1.000000
0.043849 0.525391
0.043849 0.494141
0.113389 0.179688
0.196023 1.000000
0.508523 1.000000
0.020875 0.693359
0.020751 0.404297
0.020751 0.220703
0.020751 0.000000
0.183300 0.417969
0.179965 0.103516
0.037920 1.000000
0.031621 1.000000
0.021492 0.384766
0.389946 1.000000
0.021492 0.847656
0.032362 0.664062
0.023345 0.439453
0.116354 0.154297
0.028903 0.015625
0.384758 0.539062
0.028903 0.318359
0.134511 0.402344
0.229249 0.056641
0.077816 0.470703
0.138834 0.000000
0.041996 0.353516
0.214674 1.000000
0.405262 1.000000
0.036561 1.000000
0.067194 0.457031
0.113636 0.599609
0.051136 0.550781
0.024209 1.000000
0.669837 1.000000
0.099926 0.480469
0.077075 0.806641
0.742342 0.113281
0.139946 1.000000
0.139822 0.212891
0.031621 0.527344
0.037302 0.255859
0.358449 0.000000
0.139822 0.000000
0.026062 0.738281
0.031621 0.492188
0.353261 1.000000
0.076581 0.564453
0.051013 0.279297
0.051013 0.244141
0.076705 0.658203
0.353261 1.000000
0.098444 1.000000
0.061388 0.986328
0.024457 0.062500
0.244812 1.000000
0.024457 0.279297
0.061388 0.531250
0.098567 0.000000
0.312376 0.000000
0.197505 0.105469
0.027297 0.160156
0.195158 0.275391
0.209857 1.000000
0.031991 0.320312
0.021739 0.228516
0.162055 0.404297
0.021739 0.300781
0.036191 0.253906
0.037796 0.330078
0.037673 0.500000
0.091033 0.156250
0.033597 0.718750
0.703310 1.000000
0.020875 1.000000
0.122777 0.421875
0.202693 0.158203
0.089427 1.000000
0.452322 1.000000
0.034956 0.927734
0.145504 0.345703
0.115736 0.433594
0.305212 0.119141
0.348814 0.355469
0.047678 0.742188
0.091156 1.000000
0.041008 1.000000
0.022233 1.000000
0.700716 1.000000
0.040020 0.421875
0.030385 0.515625
0.026556 0.000000
0.826458 0.550781
0.021863 0.121094
0.204298 0.169922
0.021739 0.355469
0.065217 0.138672
0.065094 0.080078
0.065094 0.181641
0.065094 0.218750
0.065094 0.199219
0.065464 0.203125
0.149704 0.070312
0.149704 0.958984
0.078681 0.105469
0.021369 0.261719
0.616971 0.000000
0.081769 0.136719
0.183424 0.000000
0.141675 1.000000
0.241848 0.000000
0.137846 0.751953
0.383770 0.000000
0.073987 0.000000
0.042861 0.216797
0.477643 0.261719
0.058671 0.148438
0.277792 0.177734
0.045825 0.556641
0.045702 0.216797
0.100049 0.261719
0.369565 1.000000
0.340662 1.000000
0.026433 1.000000
0.107831 0.300781
0.298913 0.609375
0.101655 0.582031
0.406621 0.845703
0.029768 1.000000
0.029644 1.000000
0.022974 0.283203
0.063859 0.355469
0.063859 0.388672
0.165637 0.185547
0.052619 1.000000
0.512722 1.000000
0.022110 1.000000
0.139452 1.000000
0.139205 0.212891
0.031991 0.546875
0.044219 0.259766
0.364007 0.000000
0.139205 0.000000
0.030879 0.611328
0.031991 0.722656
0.087451 0.875000
0.065464 1.000000
0.072999 0.691406
0.027915 0.382812
0.669713 0.601562
0.152050 0.144531
0.266428 0.000000
0.059536 0.000000
0.441329 0.000000
0.020751 0.472656
0.023345 1.000000
0.058547 0.570312
0.035450 0.802734
0.177248 0.521484
0.035450 0.703125
0.058424 0.011719
0.095973 0.310547
0.058424 0.000000
0.035450 0.000000
0.177125 1.000000
0.035573 0.000000
0.058424 0.000000
0.095973 0.269531
0.227520 0.267578
0.064970 0.203125
0.064970 0.109375
0.064970 0.218750
0.064970 0.101562
0.064970 0.150391
0.065094 0.197266
0.149457 0.070312
0.149333 0.000000
0.057806 0.564453
0.058053 0.308594
0.033597 1.000000
0.735672 1.000000
0.026803 1.000000
0.903039 1.000000
0.032732 0.408203
0.037426 0.193359
0.037302 0.146484
0.037302 0.113281
0.037302 0.148438
0.201210 1.000000
0.054718 0.019531
0.234313 0.603516
0.294219 0.000000
0.284585 0.000000
0.025815 0.337891
0.197875 0.431641
0.083869 0.312500
0.267169 0.388672
0.045702 0.367188
0.031003 0.212891
0.030879 0.128906
0.030879 0.130859
0.030879 0.158203
0.270133 1.000000
0.028409 0.306641
0.021986 0.000000
0.028656 0.035156
0.190588 0.576172
0.317564 1.000000
0.021122 0.060547
0.136611 0.000000
0.020998 0.218750
0.020998 0.099609
0.020998 0.144531
0.020998 0.060547
0.020998 0.195312
0.020998 0.064453
0.020998 0.144531
0.123888 0.000000
0.199852 0.974609
0.300272 0.000000
0.141675 1.000000
0.141428 0.265625
0.031868 0.517578
0.037673 0.257812
0.361537 0.000000
0.141428 0.003906
0.026309 0.720703
0.031868 0.419922
0.035326 0.000000
0.188241 0.371094
0.035203 0.220703
0.067935 0.123047
0.067935 0.074219
0.067935 0.191406
0.067935 0.218750
0.067935 0.148438
0.068182 0.166016
0.137352 0.085938
0.137352 0.949219
0.035573 0.277344
0.562871 0.000000
0.031497 0.253906
0.334980 0.968750
0.136240 0.546875
0.136117 0.310547
0.029027 0.652344
0.049160 0.208984
0.355608 0.480469
0.136117 0.001953
0.037302 0.921875
0.029027 0.445312
0.035203 0.148438
0.167367 1.000000
0.035079 0.117188
0.035079 0.103516
0.035079 0.121094
0.032609 0.232422
0.032115 0.396484
0.023962 0.175781
0.027297 0.000000
0.201581 0.966797
0.299901 0.000000
0.022604 1.000000
0.022480 1.000000
0.052866 0.103516
0.052866 0.464844
0.120924 0.173828
0.042861 0.894531
0.613760 1.000000
0.029027 1.000000
0.111166 0.068359
0.066823 0.054688
0.023468 0.333984
0.231843 0.000000
0.023468 0.099609
0.066823 0.437500
0.111290 0.177734
0.300025 1.000000
0.025074 1.000000
0.024951 0.402344
0.020380 0.000000
0.068676 0.427734
0.068552 0.232422
0.125618 0.216797
0.084980 0.000000
0.021122 0.373047
0.039773 1.000000
0.423172 0.437500
0.024209 1.000000
0.126853 0.208984
0.055954 0.871094
0.402915 0.000000
0.294960 1.000000
0.022357 1.000000
0.086586 1.000000
0.053977 0.000000
0.026433 0.277344
0.274704 0.015625
0.026433 0.314453
0.053977 1.000000
0.086586 0.710938
0.337945 0.156250
0.057683 0.189453
0.030509 0.242188
0.466774 0.291016
0.042367 0.226562
0.345603 0.000000
0.038043 0.222656
0.029150 0.427734
0.127964 0.687500
0.029150 0.011719
0.037920 0.259766
0.199234 0.000000
0.037920 0.142578
0.029150 0.107422
0.127964 0.542969
0.029274 0.308594
0.037920 0.031250
0.199234 0.000000
0.040267 0.427734
0.025074 0.648438
0.028162 0.494141
0.735425 0.791016
0.080534 0.203125
0.032979 0.162109
0.125247 0.236328
0.082633 0.382812
0.059783 1.000000
0.026062 0.427734
0.554224 0.777344
0.026062 0.552734
0.029150 1.000000
0.020380 1.000000
0.020257 1.000000
0.044590 0.558594
0.044590 0.470703
0.105978 0.175781
0.296813 0.423828
0.413167 0.355469
0.020875 1.000000
0.024580 0.031250
0.048419 0.390625
0.145133 0.472656
0.048419 0.416016
0.024457 0.759766
0.175148 0.232422
0.024457 0.000000
0.048419 1.000000
0.145010 0.041016
0.048542 0.222656
0.024457 0.011719
0.175272 0.000000
0.143157 0.031250
0.142910 0.578125
0.026062 0.666016
0.032979 0.292969
0.380188 0.853516
0.142910 0.462891
0.028533 0.291016
0.026062 0.759766
0.122653 0.583984
0.089797 0.410156
0.102396 0.859375
0.157485 1.000000
0.411808 1.000000
0.025074 1.000000
0.021986 0.113281
0.022110 0.318359
0.180954 0.529297
0.021986 0.197266
0.031991 0.343750
0.031991 0.363281
0.031991 0.621094
0.031991 0.927734
0.031991 0.671875
0.031991 0.117188
0.093503 0.365234
0.024951 1.000000
0.061388 0.207031
0.079051 1.000000
0.021122 0.187500
0.110054 0.291016
0.082757 0.201172
0.024333 0.839844
0.122036 0.744141
0.425889 0.000000
0.136240 0.318359
0.232584 0.322266
0.366477 0.000000
0.024704 1.000000
0.042243 0.902344
0.074234 1.000000
0.038908 0.542969
0.373147 0.429688
0.109066 1.000000
0.077446 0.626953
0.079175 0.496094
0.334733 0.000000
0.315094 1.000000
0.023962 1.000000
0.054101 0.232422
0.039526 0.359375
0.038785 0.853516
0.768157 0.601562
0.048172 0.664062
0.090044 1.000000
0.041749 0.962891
0.024209 1.000000
0.697381 1.000000
0.090909 0.738281
0.064600 0.914062
0.066082 0.712891
0.690217 1.000000
0.020010 1.000000
0.040020 0.812500
0.087574 1.000000
0.039402 1.000000
0.021369 1.000000
0.732460 0.416016
0.067811 0.136719
0.023715 0.197266
0.539773 0.380859
0.063612 0.138672
0.273468 0.001953
0.077446 0.847656
0.056201 1.000000
0.064476 0.824219
0.706028 1.000000
0.020875 1.000000
0.027421 0.484375
0.815835 0.443359
0.059412 0.228516
0.055954 0.261719
0.040637 0.171875
0.050519 0.673828
0.584363 0.093750
0.130805 0.333984
0.046690 0.082031
0.146245 0.455078
0.145998 0.353516
0.021122 0.767578
0.029150 0.300781
0.403039 0.367188
0.145998 0.478516
0.020257 0.000000
0.021122 0.500000
0.167243 0.398438
0.122159 0.996094
0.031621 1.000000
0.575716 1.000000
0.022357 1.000000
0.222208 0.562500
0.210721 0.000000
0.044713 0.134766
0.037920 0.134766
0.025939 0.251953
0.305830 0.304688
0.026062 0.853516
0.037055 0.505859
0.022851 0.427734
0.055459 0.394531
0.061141 0.326172
0.027050 0.000000
0.722456 1.000000
0.020998 1.000000
0.029891 0.775391
0.024827 0.402344
0.037426 0.531250
0.751729 0.437500
0.081892 0.175781
0.027174 0.173828
0.045825 0.427734
0.067935 0.275391
0.025692 1.000000
0.767292 1.000000
0.127964 0.000000
0.325346 0.216797
0.103384 0.441406
0.020998 0.482422
0.020998 0.000000
0.020998 0.189453
0.333622 0.154297
0.024209 0.802734
0.121542 0.158203
0.420084 1.000000
0.136734 0.650391
0.233449 1.000000
0.217391 0.220703
0.021369 0.460938
0.161561 0.992188
0.042367 1.000000
0.431571 0.841797
0.028656 1.000000
0.038291 1.000000
0.038538 0.910156
0.027915 0.767578
0.037179 0.363281
0.059659 1.000000
0.059412 0.001953
0.042861 0.144531
0.042861 0.193359
0.042861 0.207031
0.037179 0.191406
0.042861 0.107422
0.129694 0.000000
0.026309 0.000000
0.288785 0.275391
0.032609 0.576172
0.028903 1.000000
0.036067 0.302734
0.057312 0.210938
0.778533 1.000000
0.048419 0.154297
0.064970 0.166016
0.029521 0.000000
0.064229 0.085938
0.145257 0.115234
0.269269 0.281250
0.054348 0.261719
0.080287 0.111328
0.173172 0.425781
0.021739 0.000000
0.021616 1.000000
0.020380 0.000000
0.077446 0.203125
0.077446 0.152344
0.168725 0.146484
0.491354 1.000000
0.046072 0.564453
0.193305 0.871094
0.030385 0.484375
0.695282 0.000000
0.081892 0.240234
0.062006 0.888672
0.386734 1.000000
0.369936 1.000000
0.022604 1.000000
0.022851 0.810547
0.059659 0.000000
0.028039 0.248047
0.028039 0.203125
0.028039 0.115234
0.028039 0.179688
0.240489 0.000000
0.027421 0.626953
0.157238 0.800781
0.195529 1.000000
0.020257 0.558594
0.025445 0.216797
0.045455 0.000000
0.021986 0.064453
0.021863 0.177734
0.021863 0.080078
0.021863 0.125000
0.021863 0.062500
0.021863 0.232422
0.021863 0.042969
0.021863 0.111328
0.208127 0.000000
0.091280 1.000000
0.208004 0.656250
0.299284 0.000000
0.144516 0.949219
0.021863 0.056641
0.021863 0.111328
0.021863 0.093750
0.021863 0.152344
0.021863 0.046875
0.021863 0.164062
0.021863 0.050781
0.021863 0.107422
0.168478 0.000000
0.186512 0.773438
0.147480 1.000000
0.094491 0.126953
0.276186 1.000000
0.125741 0.558594
0.066206 0.000000
0.066206 0.351562
0.125741 0.552734
0.276186 1.000000
0.020751 0.533203
0.131299 0.164062
0.131052 0.187500
0.042861 0.501953
0.059289 0.000000
0.322258 0.621094
0.131052 0.000000
0.041378 0.318359
0.042861 0.365234
0.024457 1.000000
0.122530 0.316406
0.427619 0.939453
0.137352 0.392578
0.234437 0.269531
0.079175 0.529297
0.133893 0.269531
0.060277 1.000000
0.028656 1.000000
0.610919 1.000000
0.021122 1.000000
0.170208 0.292969
0.124506 0.240234
0.349185 1.000000
0.262228 1.000000
0.024827 1.000000
0.044590 0.439453
0.027792 0.390625
0.031126 0.441406
0.706769 0.666016
0.089427 0.187500
0.036438 0.123047
0.294466 1.000000
0.106349 0.638672
0.066700 0.000000
0.066700 0.367188
0.106349 0.667969
0.294590 1.000000
0.021492 0.400391
0.038043 0.943359
0.029150 0.537109
0.127964 0.513672
0.029150 0.533203
0.037920 0.121094
0.199234 0.000000
0.037920 0.322266
0.029150 0.087891
0.127964 0.505859
0.029274 0.300781
0.037920 0.214844
0.199234 0.000000
0.020875 0.406250
0.022727 0.523438
0.864748 1.000000
0.045331 0.318359
0.173913 0.681641
0.027544 0.437500
0.729373 0.960938
0.078187 0.201172
0.385252 0.580078
0.066082 1.000000
0.393404 0.302734
0.386364 0.681641
0.022233 1.000000
0.033967 0.000000
0.020627 1.000000
0.489748 0.050781
0.771245 0.000000
0.082386 1.000000
0.023468 1.000000
0.024209 0.419922
0.147110 0.177734
0.262969 0.681641
0.056942 0.000000
0.447011 0.613281
0.020627 0.501953
0.020257 1.000000
0.153780 0.300781
0.109684 0.298828
0.346714 1.000000
0.281991 0.435547
0.024457 1.000000
0.129323 0.849609
0.340662 0.205078
0.110919 0.216797
0.344862 0.175781
0.252594 0.402344
0.023468 0.791016
0.184783 0.841797
0.195652 0.382812
0.227643 1.000000
0.036808 0.677734
0.067935 0.082031
0.067811 0.160156
0.067811 0.105469
0.022357 0.185547
0.163908 0.000000
0.022357 0.281250
0.067811 0.132812
0.067811 0.103516
0.067935 0.150391
0.190341 0.000000
0.165514 0.783203
0.229002 0.316406
0.064847 0.218750
0.064847 0.083984
0.064847 0.208984
0.064847 0.078125
0.064847 0.156250
0.064970 0.177734
0.149580 0.080078
0.149580 0.000000
0.020998 0.318359
0.020875 0.076172
0.020875 0.087891
0.020875 0.136719
0.123394 0.216797
0.026309 0.199219
0.276062 0.175781
0.121418 0.000000
0.035450 0.292969
0.024333 0.328125
0.198493 0.207031
0.024209 0.416016
0.037920 0.351562
0.026927 0.458984
0.026927 0.371094
0.064106 0.224609
0.020875 1.000000
0.793849 1.000000
0.025074 0.402344
0.024951 0.000000
0.024951 0.000000
0.024951 0.562500
0.191700 0.279297
0.191700 0.054688
0.042367 1.000000
0.037796 1.000000
0.026680 0.421875
0.329792 1.000000
0.026680 1.000000
0.031250 0.679688
0.030879 1.000000
0.030756 1.000000
0.020627 0.201172
0.064476 0.710938
0.064476 0.394531
0.166625 0.177734
0.048048 1.000000
0.517787 0.761719
0.023468 1.000000
0.176754 0.400391
0.129323 0.000000
0.032115 1.000000
0.564229 1.000000
0.025815 1.000000
0.088933 0.837891
0.066206 1.000000
0.067688 0.710938
0.408597 1.000000
0.269392 1.000000
0.020380 1.000000
0.153903 0.126953
0.267910 0.957031
0.058424 0.158203
0.441947 0.585938
0.020010 0.529297
0.026556 1.000000
0.021245 0.779297
0.045084 0.273438
0.132288 0.121094
0.045084 0.646484
0.021122 0.027344
0.203928 0.136719
0.021122 0.000000
0.045084 0.962891
0.132164 0.248047
0.045208 0.255859
0.021122 0.007812
0.204051 0.191406
0.110548 0.566406
0.087698 0.597656
0.025321 0.658203
0.709980 0.238281
0.052372 0.589844
0.097332 1.000000
0.035820 0.984375
0.422307 0.597656
0.282732 1.000000
0.021492 1.000000
0.040637 0.443359
0.040514 0.451172
0.105608 0.203125
0.325716 1.000000
0.398592 1.000000
0.110795 0.529297
0.085474 0.763672
0.397357 1.000000
0.333622 1.000000
0.023839 0.359375
0.023962 1.000000
0.029521 0.000000
0.027544 0.138672
0.055707 0.080078
0.055583 1.000000
0.031374 0.093750
0.031374 0.439453
0.031374 0.343750
0.027544 0.201172
0.031374 0.062500
0.126853 0.000000
0.033720 0.183594
0.023839 0.292969
0.377717 0.964844
0.023715 1.000000
0.028533 0.806641
0.039526 0.458984
0.355608 0.392578
0.021863 0.000000
0.038908 0.013672
0.038908 0.380859
0.028533 0.373047
0.400321 1.000000
0.028533 0.443359
0.021986 0.000000
0.021863 0.183594
0.021863 0.287109
0.021863 0.150391
0.021863 0.187500
0.021863 0.460938
0.082016 0.525391
0.028533 0.638672
0.327322 0.373047
0.322381 0.541016
0.027421 0.986328
0.044590 0.041016
0.169096 0.000000
0.044466 0.142578
0.068676 0.164062
0.068552 0.091797
0.068552 0.179688
0.068552 0.195312
0.068552 0.179688
0.068799 0.189453
0.135993 0.101562
0.136117 0.000000
0.056942 0.113281
0.297431 0.000000
0.049284 0.191406
0.021739 0.464844
0.038043 0.138672
0.038043 0.238281
0.032485 0.230469
0.386117 0.000000
0.032362 0.207031
0.052989 0.730469
0.057065 0.000000
0.057065 0.000000
0.087821 0.238281
0.057065 0.138672
0.057065 0.207031
0.077816 0.117188
0.485054 0.953125
0.036685 0.681641
0.023962 0.867188
0.120306 0.011719
0.411932 1.000000
0.135993 0.656250
0.232090 0.328125
0.345603 1.000000
0.072258 0.722656
0.059042 0.000000
0.059042 0.304688
0.072381 1.000000
0.345479 1.000000
0.052619 0.197266
0.045208 0.597656
0.030385 1.000000
0.771245 1.000000
0.024209 1.000000
0.072752 0.207031
0.056571 0.722656
0.034091 1.000000
0.722826 1.000000
0.027297 1.000000
0.079545 0.730469
0.058177 0.972656
0.066329 0.494141
0.703804 1.000000
0.143404 0.000000
0.143281 0.585938
0.026433 0.619141
0.029274 0.185547
0.387228 0.921875
0.143281 0.445312
0.025198 0.285156
0.026433 0.417969
0.039402 0.386719
0.135128 0.000000
0.039279 0.183594
0.065217 0.193359
0.065094 0.216797
0.065094 0.121094
0.065094 0.195312
0.065094 0.134766
0.065341 0.187500
0.167490 0.000000
0.167614 0.000000
0.068429 0.000000
0.033103 0.388672
0.078187 0.736328
0.412179 0.265625
0.152297 0.101562
0.113019 1.000000
0.067811 0.218750
0.029768 0.230469
0.527915 0.328125
0.022357 0.201172
0.374753 0.000000
0.226161 0.826172
0.030756 0.015625
0.184536 1.000000
0.052001 0.208984
0.395751 0.257812
0.021492 1.000000
0.854990 1.000000
0.035326 1.000000
0.020010 0.447266
0.041378 1.000000
0.041502 0.861328
0.025568 0.564453
0.046319 0.224609
0.057065 0.000000
0.056942 0.000000
0.052248 0.365234
0.052248 0.082031
0.052248 0.205078
0.046319 0.064453
0.052248 0.238281
0.112278 0.000000
0.033844 0.000000
0.022974 0.011719
0.226038 0.212891
0.022851 0.708984
0.041502 0.361328
0.075963 0.335938
0.046196 0.000000
0.094491 0.083984
0.436635 0.175781
0.190958 0.318359
0.063241 0.095703
0.150815 0.113281
0.276309 0.541016
0.049778 0.474609
0.439600 0.687500
0.035450 0.794922
0.147233 0.652344
0.146986 0.429688
0.020010 0.796875
0.022110 0.386719
0.408844 0.539062
0.147233 0.380859
0.020010 0.677734
0.114501 0.554688
0.094368 0.775391
0.186265 0.767578
0.520504 0.099609
0.126853 0.312500
0.098320 0.484375
0.025815 1.000000
0.655632 0.537109
0.082263 0.937500
0.077693 0.478516
0.087821 0.558594
0.140810 0.437500
0.523715 0.648438
0.052248 0.205078
0.043478 0.246094
0.065464 0.416016
0.565835 0.287109
0.143157 0.496094
0.047554 0.083984
0.020751 0.392578
0.047678 0.660156
0.021986 0.263672
0.022480 0.000000
0.288167 0.091797
0.039773 0.156250
0.024333 0.351562
0.420208 0.078125
0.022233 0.607422
0.070035 0.148438
0.026433 0.330078
0.611907 0.000000
0.071887 0.164062
0.194911 0.000000
0.032362 0.337891
0.032238 0.099609
0.032238 0.113281
0.032238 0.119141
0.032238 0.136719
0.032238 0.146484
0.158103 0.000000
0.148715 1.000000
0.028533 0.000000
0.386734 1.000000
0.025939 0.955078
0.256546 1.000000
0.138093 0.998047
0.066947 0.320312
0.066947 0.000000
0.138093 1.000000
0.256546 1.000000
0.026556 0.568359
0.061018 0.222656
0.038167 0.000000
0.042737 0.244141
0.598073 0.226562
0.122530 0.177734
0.050025 0.076172
0.452322 0.132812
0.459610 0.087891
0.041749 0.343750
0.041625 0.474609
0.041625 0.417969
0.041625 0.941406
0.041625 0.396484
0.041625 0.191406
0.134140 0.181641
0.092268 0.000000
0.445282 0.017578
0.040143 0.673828
0.295455 0.605469
0.104867 0.931641
0.058671 0.228516
0.058671 0.253906
0.104867 1.000000
0.295455 1.000000
0.031991 0.685547
0.051877 0.541016
0.057806 0.136719
0.057806 0.880859
0.093874 0.144531
0.057806 0.078125
0.057806 0.158203
0.083745 0.185547
0.473567 0.046875
0.039032 0.771484
0.130311 0.119141
0.081398 0.451172
0.020875 0.000000
0.192194 1.000000
0.020875 0.007812
0.081398 0.177734
0.130311 0.361328
0.267292 1.000000
0.045084 0.470703
0.044960 0.507812
0.098444 0.232422
0.023468 1.000000
0.690835 1.000000
0.026062 1.000000
0.104496 0.441406
0.074975 0.628906
0.077693 0.392578
0.374876 1.000000
0.271245 0.000000
0.023468 1.000000
0.040761 0.306641
0.040637 0.408203
0.040637 0.443359
0.040637 0.541016
0.040637 0.367188
0.040637 0.240234
0.136611 0.150391
0.095479 0.000000
0.444788 0.000000
0.037549 0.716797
0.056324 0.544922
0.104867 0.513672
0.038538 0.330078
0.024209 1.000000
0.658226 0.982422
0.023098 1.000000
0.041996 0.277344
0.041873 0.156250
0.041873 1.000000
0.041873 0.330078
0.041873 0.121094
0.041873 0.201172
0.153286 0.085938
0.072999 0.000000
0.385252 0.697266
0.021369 0.496094
0.043849 0.453125
0.037673 0.720703
0.037549 0.441406
0.082139 0.207031
0.741848 1.000000
0.021739 1.000000
0.030756 0.341797
0.030632 0.201172
0.030632 0.330078
0.030632 0.869141
0.030632 0.380859
0.030632 0.330078
0.118948 0.216797
0.029644 0.537109
0.037920 0.378906
0.512105 1.000000
0.022110 0.257812
0.038167 0.763672
0.143157 0.167969
0.066576 0.597656
0.413908 0.890625
0.266922 1.000000
0.028162 1.000000
0.152050 0.144531
0.266428 0.000000
0.059536 0.367188
0.441329 0.160156
0.020751 0.474609
0.023345 1.000000
0.023468 0.406250
0.041502 0.419922
0.041873 0.724609
0.023962 0.000000
0.777174 0.662109
0.109684 0.000000
0.378953 0.384766
0.103755 0.867188
0.380064 0.519531
0.142910 0.742188
0.101408 0.470703
0.105114 0.000000
0.168972 1.000000
0.366848 0.552734
0.031744 1.000000
0.024580 1.000000
0.123394 0.275391
0.435153 0.943359
0.137228 0.382812
0.234313 0.271484
0.023962 0.216797
0.023839 0.095703
0.023839 0.351562
0.023839 0.402344
0.293108 0.107422
0.277915 0.039062
0.058918 0.095703
0.050025 0.187500
0.034338 0.191406
0.084363 0.347656
0.034338 0.248047
0.048913 0.210938
0.294590 1.000000
0.124506 0.558594
0.051260 0.000000
0.051260 0.378906
0.124506 0.699219
0.294590 1.000000
0.020010 1.000000
0.023221 1.000000
0.023098 1.000000
0.052001 0.412109
0.052001 0.449219
0.121171 0.242188
0.303113 1.000000
0.359437 0.492188
0.027421 1.000000
0.182930 0.638672
0.172554 0.197266
0.033844 0.000000
0.026803 0.416016
0.456151 0.000000
0.032979 0.845703
0.025198 0.076172
0.025074 0.189453
0.025074 0.062500
0.025074 0.144531
0.025074 0.056641
0.025074 0.240234
0.025074 0.042969
0.025074 0.146484
0.214303 1.000000
0.032609 1.000000
0.026186 0.000000
0.215539 0.855469
0.284956 0.000000
0.027050 0.966797
0.024457 0.498047
0.798419 1.000000
0.063488 0.230469
0.022604 0.226562
0.020504 0.000000
0.020380 0.150391
0.020380 0.419922
0.020380 0.240234
0.097332 0.607422
0.186141 0.246094
0.083622 1.000000
0.045455 1.000000
0.429718 0.375000
0.027174 1.000000
0.124753 0.402344
0.023468 0.074219
0.023468 0.152344
0.023468 0.082031
0.023468 0.123047
0.023468 0.058594
0.023468 0.125000
0.023468 0.046875
0.023468 0.117188
0.134634 0.000000
0.186265 0.406250
0.131793 1.000000
0.092762 0.105469
0.056448 0.000000
0.066823 0.146484
0.043972 0.000000
0.032732 0.814453
0.583375 0.357422
0.121542 0.214844
0.056201 0.082031
0.103878 0.242188
0.225049 0.042969
0.108819 0.000000
0.030262 0.583984
0.030262 0.226562
0.030262 0.199219
0.025074 0.171875
0.033473 0.117188
0.327816 0.109375
0.033473 0.175781
0.025074 0.136719
0.054348 0.623047
0.106349 0.570312
0.039649 0.634766
0.021739 1.000000
0.681695 1.000000
0.024457 1.000000
0.099432 0.509766
0.124629 0.251953
0.160820 1.000000
0.524580 1.000000
0.373271 1.000000
0.075222 0.589844
0.034708 0.386719
0.034708 0.320312
0.075346 0.599609
0.373271 1.000000
0.055212 0.158203
0.059536 0.000000
0.086709 0.107422
0.059536 0.121094
0.093009 0.347656
0.059536 0.109375
0.059659 0.281250
0.463068 0.000000
0.040637 0.613281
0.242836 0.773438
0.066947 0.000000
0.595356 0.275391
0.974926 0.000000
0.210845 0.644531
0.020998 0.857422
0.158720 0.000000
0.244936 1.000000
0.261611 1.000000
0.028162 1.000000
0.102890 0.365234
0.082510 0.654297
0.371171 1.000000
0.366848 0.000000
0.040514 1.000000
0.040390 0.501953
0.040390 0.294922
0.040390 0.335938
0.040390 0.501953
0.040390 0.394531
0.137846 0.136719
0.098444 0.000000
0.443799 0.000000
0.038908 0.699219
0.028780 0.203125
0.035450 0.224609
0.038908 0.000000
0.321887 0.228516
0.037179 0.203125
0.025198 0.019531
0.395875 0.246094
0.030138 0.197266
0.135993 0.105469
0.021739 0.056641
0.021739 0.126953
0.021739 0.083984
0.021863 0.136719
0.021739 0.072266
0.021739 0.175781
0.021739 0.046875
0.021739 0.121094
0.142416 0.000000
0.170455 0.480469
0.135128 1.000000
0.094244 0.111328
0.054224 1.000000
0.214674 0.000000
0.021739 1.000000
0.113142 1.000000
0.026556 0.822266
0.528039 1.000000
0.043972 0.132812
0.526433 0.322266
0.039773 0.107422
0.359313 0.244141
0.037796 0.050781
0.126976 0.000000
0.037673 0.300781
0.065958 0.156250
0.065835 0.029297
0.065835 0.089844
0.065835 0.095703
0.065835 0.169922
0.066082 0.224609
0.171690 0.000000
0.171690 0.078125
0.072875 0.000000
0.417367 0.548828
0.068305 0.000000
0.418355 1.000000
0.037055 0.611328
0.036932 0.414062
0.085598 0.187500
0.026062 0.199219
0.727149 1.000000
0.020875 1.000000
0.021122 0.439453
0.044219 0.386719
0.035944 0.953125
0.021986 1.000000
0.787302 1.000000
0.025815 0.175781
0.517663 0.201172
0.398468 0.000000
0.093256 0.562500
0.112648 0.164062
0.333498 0.000000
0.393034 0.671875
0.025692 0.050781
0.025568 0.167969
0.025568 0.072266
0.025568 0.171875
0.025568 0.050781
0.025568 0.173828
0.025568 0.062500
0.025568 0.148438
0.229867 1.000000
0.035573 0.000000
0.218379 0.537109
0.275445 0.000000
0.022974 0.349609
0.114501 0.263672
0.035079 0.058594
0.373765 0.396484
0.035079 0.343750
0.134758 0.433594
0.229620 1.000000
0.020133 0.730469
0.049531 0.316406
0.053730 0.281250
0.679842 0.400391
0.107460 0.210938
0.037302 0.130859
0.033720 0.226562
0.195652 0.000000
0.033597 0.207031
0.076952 0.142578
0.076828 1.000000
0.076828 0.126953
0.076828 0.085938
0.076828 0.128906
0.077075 0.169922
0.114501 0.000000
0.114501 0.310547
0.084733 0.224609
0.079051 0.628906
0.133893 0.505859
0.063118 0.171875
0.110301 0.197266
0.286561 0.123047
0.110548 0.226562
0.077816 0.107422
0.153903 0.132812
0.267910 0.744141
0.058424 0.570312
0.441947 0.000000
0.020010 0.566406
0.026556 1.000000
0.021863 1.000000
0.021739 1.000000
0.024580 0.123047
0.036808 0.171875
0.036808 0.486328
0.027792 0.093750
0.027792 0.156250
0.027792 0.324219
0.024580 0.173828
0.027792 0.218750
0.078928 0.000000
0.028409 1.000000
0.547801 1.000000
0.020875 1.000000
0.086833 0.478516
0.108325 0.216797
0.324975 1.000000
0.397851 1.000000
0.117959 0.322266
0.091033 0.607422
0.695776 1.000000
0.093256 0.306641
0.059042 1.000000
0.279644 1.000000
0.490860 1.000000
0.062624 0.722656
0.119565 0.015625
0.048666 0.617188
0.023839 1.000000
0.636981 1.000000
0.026556 1.000000
0.255682 1.000000
0.149704 0.554688
0.064106 0.062500
0.064106 0.437500
0.149704 0.578125
0.255682 1.000000
0.020010 0.300781
0.025321 0.753906
0.025198 0.000000
0.030879 0.000000
0.090909 0.000000
0.091033 0.601562
0.210968 0.257812
0.031991 1.000000
0.026803 0.396484
0.360919 0.000000
0.026803 0.597656
0.051260 0.353516
0.021863 1.000000
0.021739 1.000000
0.024827 0.312500
0.034956 0.312500
0.034956 0.500000
0.027915 0.078125
0.027915 0.166016
0.027915 0.000000
0.024827 0.205078
0.027915 0.238281
0.072752 0.392578
0.210968 1.000000
0.367959 1.000000
0.021616 1.000000
0.121912 0.216797
0.021986 0.060547
0.021863 0.195312
0.021863 0.056641
0.021863 0.144531
0.021863 0.072266
0.021863 0.253906
0.021863 0.074219
0.021863 0.148438
0.179842 0.000000
0.026680 0.476562
0.164155 0.458984
0.156868 1.000000
0.023715 0.271484
0.052495 0.000000
0.454792 0.048828
0.468750 0.291016
0.262599 0.195312
0.024457 0.527344
0.192194 1.000000
0.023839 0.617188
0.376482 0.806641
0.038291 0.519531
0.027668 0.144531
0.348197 0.375000
0.040514 0.017578
0.040514 0.548828
0.031126 0.386719
0.416008 0.164062
0.031126 0.814453
0.040390 0.773438
0.058918 0.316406
0.027297 1.000000
0.774333 1.000000
0.025321 0.404297
0.031250 0.443359
0.036561 0.232422
0.203063 0.000000
0.613760 1.000000
0.024209 0.796875
0.121171 0.148438
0.418725 1.000000
0.136734 0.539062
0.233449 1.000000
0.055212 0.580078
0.111660 0.613281
0.049284 0.652344
0.292861 1.000000
0.393404 1.000000
0.033720 0.681641
0.033844 0.140625
0.024333 0.830078
0.038538 0.373047
0.054348 0.000000
0.054224 0.000000
0.043355 0.082031
0.043355 0.000000
0.043355 0.515625
0.038538 0.083984
0.043355 0.003906
0.112772 0.000000
0.029644 1.000000
0.020380 0.474609
0.316823 1.000000
0.020257 0.888672
0.033597 0.619141
0.156991 0.121094
0.270257 0.357422
0.060524 0.599609
0.439353 1.000000
0.031497 0.863281
0.145751 1.000000
0.145504 0.261719
0.023962 0.666016
0.033103 0.294922
0.395875 0.000000
0.145504 0.472656
0.023221 0.373047
0.023962 0.716797
0.127223 0.445312
0.153780 0.273438
0.037426 0.822266
0.589550 1.000000
0.022851 1.000000
0.064106 0.585938
0.140069 0.000000
0.042367 0.542969
0.270751 1.000000
0.349432 0.888672
0.036808 0.994141
0.034091 0.519531
0.432312 0.000000
0.027050 0.869141
0.443676 0.613281
0.970726 0.812500
0.041008 0.451172
0.036314 0.656250
0.480114 1.000000
0.347456 1.000000
0.097208 0.359375
0.032856 0.066406
0.032856 0.113281
0.032856 0.128906
0.032856 0.119141
0.172925 0.033203
0.209857 0.357422
0.160573 0.000000
0.087698 0.146484
0.046072 0.021484
0.038291 0.011719
0.031991 0.312500
0.134264 0.009766
0.031991 0.005859
0.038167 0.267578
0.192564 0.000000
0.038167 0.265625
0.031991 0.537109
0.134264 0.681641
0.032115 0.166016
0.038167 0.027344
0.192564 0.000000
0.034708 0.181641
0.197011 0.042969
0.034585 0.121094
0.034585 0.113281
0.034585 0.140625
0.061141 0.000000
0.207880 0.685547
0.309165 0.000000
0.072628 0.933594
0.070529 1.000000
0.075099 0.902344
0.394763 1.000000
0.314106 0.000000
0.137599 0.244141
0.137475 0.000000
0.038538 0.556641
0.039896 0.238281
0.346591 0.507812
0.137475 0.900391
0.027915 0.000000
0.038538 0.621094
0.648592 1.000000
0.035820 0.562500
0.053730 0.205078
0.030632 0.798828
0.164402 0.000000
0.049160 0.451172
0.066823 0.189453
0.023592 0.000000
0.074234 1.000000
0.159832 0.093750
0.260005 0.242188
0.051754 0.000000
0.088686 0.085938
0.160697 0.000000
0.186141 1.000000
0.072011 1.000000
0.648098 0.000000
0.090786 0.000000
0.031868 0.156250
0.031868 0.134766
0.031868 0.138672
0.031868 0.144531
0.243083 0.000000
0.031744 0.000000
0.164402 0.802734
0.195899 1.000000
0.022974 0.210938
0.025445 0.000000
0.134634 0.382812
0.023839 1.000000
0.111660 0.388672
0.029274 1.000000
0.612278 1.000000
0.028533 0.083984
0.028409 0.369141
0.028409 0.300781
0.028409 0.359375
0.223567 0.074219
0.164649 0.148438
0.032609 0.275391
0.049901 0.621094
0.033720 0.179688
0.227520 0.339844
0.033720 0.146484
0.055089 0.203125
0.027050 1.000000
0.026927 0.000000
0.027544 0.000000
0.075963 0.195312
0.075840 0.195312
0.140440 0.250000
0.096838 0.000000
0.029397 0.271484
0.026062 1.000000
0.364130 1.000000
0.025445 1.000000
0.113389 0.238281
0.077446 0.462891
0.060894 1.000000
0.027050 0.412109
0.597332 1.000000
0.027174 0.333984
0.025692 1.000000
0.023345 0.679688
0.023221 1.000000
0.023715 1.000000
0.065588 0.519531
0.065464 0.318359
0.121171 0.818359
0.083622 0.000000
0.025445 0.000000
0.044960 1.000000
0.428854 0.537109
0.021863 1.000000
0.165020 0.365234
0.199481 0.263672
0.048419 1.000000
0.467762 0.000000
0.029644 1.000000
0.082139 0.457031
0.079545 0.312500
0.353137 1.000000
0.392910 1.000000
0.152050 0.144531
0.266428 0.000000
0.059536 0.283203
0.441329 0.013672
0.020751 0.462891
0.023345 1.000000
0.043725 0.187500
0.442935 0.375000
0.039402 1.000000
0.445652 0.556641
0.137722 0.150391
0.104496 0.000000
0.183177 0.000000
0.104496 0.628906
0.137846 0.427734
0.237648 0.000000
0.131546 0.398438
0.131299 0.000000
0.034338 0.605469
0.040390 0.212891
0.354743 0.712891
0.131299 0.000000
0.044096 0.298828
0.034338 0.632812
0.038291 0.447266
0.038167 0.199219
0.038167 0.283203
0.038167 0.304688
0.038167 0.371094
0.038167 0.066406
0.163167 0.083984
0.034585 0.525391
0.020257 0.039062
0.058300 0.162109
0.359807 0.000000
0.027297 0.664062
0.039402 0.478516
0.024086 0.054688
0.024086 0.013672
0.160079 0.595703
0.099061 0.000000
0.140440 0.000000
0.033967 0.000000
0.222703 0.214844
0.053483 0.000000
0.053483 0.085938
0.053607 1.000000
0.053483 0.000000
0.077940 0.095703
0.021616 0.068359
0.021492 0.189453
0.021492 0.078125
0.021492 0.123047
0.021492 0.056641
0.021492 0.232422
0.021492 0.062500
0.021492 0.154297
0.172060 0.000000
0.028903 0.000000
0.062994 0.000000
0.204422 0.937500
0.294343 0.000000
0.166996 0.412109
0.024580 0.365234
0.131793 0.265625
0.038908 1.000000
0.544096 0.552734
0.020257 0.060547
0.020133 0.503906
0.020133 0.306641
0.020133 0.177734
0.125247 0.451172
0.026803 0.207031
0.188488 0.326172
0.028656 0.000000
0.422307 0.626953
0.041996 0.572266
0.021245 0.578125
0.872900 0.000000
0.042984 0.291016
0.060400 0.162109
0.060277 0.226562
0.060277 0.121094
0.024209 0.384766
0.108943 0.490234
0.024209 0.283203
0.060277 0.080078
0.060277 0.197266
0.060400 0.107422
0.238636 0.787109
0.210227 0.000000
0.296937 1.000000
0.121542 0.728516
0.051136 0.369141
0.051136 0.150391
0.121542 1.000000
0.296937 1.000000
0.021369 0.683594
0.134017 0.492188
0.022110 0.041016
0.022110 0.191406
0.022110 0.093750
0.022110 0.154297
0.022110 0.052734
0.022110 0.152344
0.022110 0.048828
0.022110 0.136719
0.150198 0.000000
0.038043 0.017578
0.171566 0.720703
0.151433 0.000000
0.104373 0.091797
0.038908 0.246094
0.197258 0.000000
0.038785 0.142578
0.078681 0.126953
0.078681 0.000000
0.078557 0.148438
0.078557 0.121094
0.078557 0.248047
0.078928 0.146484
0.104249 0.000000
0.104373 0.316406
0.039526 0.515625
0.025939 0.880859
0.691700 0.001953
0.060524 0.226562
0.062006 1.000000
0.044343 0.628906
0.305583 1.000000
0.101161 0.421875
0.072381 0.000000
0.072381 0.376953
0.101161 0.328125
0.305583 1.000000
0.020875 0.466797
0.020998 0.216797
0.193182 0.755859
0.020875 0.167969
0.029644 0.103516
0.029644 0.250000
0.029644 0.169922
0.029644 1.000000
0.029644 0.373047
0.029644 0.146484
0.084239 0.539062
0.023592 0.009766
0.058053 0.232422
0.067688 0.554688
0.022974 0.304688
0.154644 0.298828
0.069417 0.023438
0.036808 0.394531
0.036685 1.000000
0.081275 0.000000
0.081275 0.632812
0.189723 0.242188
0.026186 1.000000
0.452446 1.000000
0.041996 0.619141
0.030632 0.533203
0.025445 0.666016
0.038291 0.339844
0.682806 0.080078
0.080287 0.154297
0.057065 0.128906
0.036561 0.699219
0.020875 0.488281
0.020751 0.445312
0.020751 0.306641
0.020751 0.349609
0.020751 1.000000
0.020751 0.289062
0.080287 0.521484
0.027668 0.794922
0.321146 0.353516
0.333004 1.000000
0.026927 0.958984
0.023962 0.746094
0.120306 0.496094
0.415143 0.634766
0.135375 0.498047
0.231102 1.000000
0.030756 0.478516
0.030509 0.648438
0.699358 0.388672
0.056201 0.261719
0.057189 1.000000
0.041131 0.705078
0.172678 0.433594
0.123147 0.000000
0.021616 1.000000
0.561512 1.000000
0.027421 1.000000
0.172060 0.343750
0.024951 0.855469
0.133893 0.000000
0.039526 1.000000
0.552495 0.367188
0.152421 0.296875
0.110919 0.244141
0.054471 1.000000
0.022604 0.523438
0.505929 0.765625
0.022604 0.708984
0.039402 0.828125
0.072134 0.000000
0.487648 0.183594
0.065588 0.128906
0.325840 0.320312
0.046196 0.210938
0.044713 0.169922
0.126606 0.181641
0.059536 0.169922
0.125494 0.019531
0.354496 0.275391
0.125618 0.341797
0.070652 0.136719
0.067811 1.000000
0.066947 1.000000
0.071887 0.914062
0.021863 1.000000
0.701581 1.000000
0.096344 0.244141
0.020133 0.314453
0.231843 0.136719
0.098691 0.000000
0.032485 0.000000
0.022357 0.289062
0.356472 0.000000
0.022357 0.998047
0.030015 0.769531
0.197628 0.271484
0.135375 0.189453
0.144145 1.000000
0.138834 1.000000
0.245430 1.000000
0.041996 0.548828
0.057930 0.261719
0.021863 0.277344
0.636240 0.000000
0.059412 0.259766
0.204051 0.000000
0.086339 0.542969
0.142416 0.000000
0.062871 1.000000
0.323617 0.373047
0.303854 1.000000
0.024580 1.000000
0.133399 0.447266
0.133152 0.000000
0.034708 0.611328
0.040761 0.214844
0.358202 0.796875
0.133152 0.021484
0.044466 0.185547
0.034708 0.390625
0.030385 0.304688
0.217268 0.000000
0.030262 0.199219
0.077940 0.115234
0.077940 0.000000
0.077816 0.187500
0.077816 0.093750
0.077816 0.132812
0.078063 0.283203
0.104867 0.000000
0.104990 0.324219
0.147357 0.130859
0.275198 0.603516
0.051383 0.457031
0.438365 0.804688
0.033473 0.822266
0.044713 0.119141
0.044590 0.105469
0.044590 0.175781
0.044590 0.093750
0.276556 0.000000
0.243083 0.693359
0.283967 0.000000
0.022727 0.429688
0.337698 0.074219
0.035944 0.404297
0.268898 0.000000
0.036314 0.457031
0.024827 0.222656
0.160450 0.494141
0.024827 0.273438
0.035450 0.312500
0.856349 1.000000
0.046566 0.255859
0.110548 0.000000
0.020627 0.097656
0.020504 0.203125
0.020504 0.064453
0.020504 0.142578
0.020504 0.078125
0.020504 0.271484
0.020504 0.085938
0.020504 0.160156
0.206028 0.000000
0.149580 0.996094
0.175519 0.000000
0.021245 0.429688
0.029521 0.195312
0.052619 1.000000
0.071146 0.599609
0.126235 0.710938
0.057065 0.398438
0.332880 1.000000
0.321764 1.000000
0.027915 0.621094
0.027792 0.000000
0.027792 0.175781
0.027792 0.625000
0.190341 0.000000
0.022480 0.298828
0.248147 0.529297
0.033597 0.205078
0.023098 0.357422
0.308918 1.000000
0.023098 1.000000
0.034956 0.634766
0.077940 0.570312
0.062253 0.591797
0.071146 0.787109
0.025939 1.000000
0.672801 1.000000
0.071146 0.716797
0.136117 0.085938
0.059906 0.000000
0.034956 0.699219
0.603261 0.523438
0.462327 0.107422
0.471591 0.199219
0.240366 0.953125
0.031126 0.000000
0.647604 0.000000
0.049531 0.714844
0.075963 0.263672
0.024704 1.000000
0.761117 1.000000
0.076334 0.279297
0.030138 0.119141
0.030138 0.212891
0.030138 0.156250
0.030138 0.197266
0.278162 1.000000
0.168602 0.476562
0.209239 0.000000
0.021739 0.308594
0.026433 0.214844
0.041625 0.318359
0.041502 0.339844
0.041502 0.359375
0.041502 0.986328
0.041502 0.447266
0.041502 0.388672
0.133646 0.175781
0.091897 0.000000
0.449234 0.000000
0.044837 0.654297
0.147357 0.140625
0.021616 0.054688
0.021616 0.126953
0.021616 0.087891
0.021616 0.158203
0.021616 0.060547
0.021616 0.179688
0.021616 0.054688
0.021616 0.130859
0.141304 0.000000
0.169096 0.416016
0.134017 1.000000
0.097826 0.083984
0.050025 0.000000
0.102643 0.443359
0.081522 1.000000
0.093256 0.333984
0.027050 1.000000
0.577816 1.000000
0.021616 1.000000
0.027174 0.210938
0.027050 0.000000
0.155509 0.000000
0.076828 0.089844
0.122283 0.000000
0.038291 0.115234
0.221838 0.285156
0.060524 0.000000
0.060524 0.068359
0.060647 0.000000
0.060524 0.000000
0.084733 0.125000
0.118824 0.000000
0.304595 0.146484
0.088068 0.406250
0.020504 0.265625
0.020504 0.416016
0.020504 0.207031
0.023962 0.253906
0.023592 0.000000
0.300395 0.185547
0.023592 0.218750
0.023962 0.142578
0.036067 0.332031
0.146739 0.000000
0.035944 0.208984
0.063241 0.150391
0.063241 0.093750
0.063241 0.099609
0.063241 0.095703
0.063241 0.181641
0.063612 0.214844
0.169343 0.000000
0.169219 0.076172
0.871418 0.558594
0.021616 1.000000
0.031991 0.429688
0.047184 0.394531
0.034461 0.406250
0.033844 1.000000
0.797925 1.000000
0.020875 0.482422
0.022727 0.568359
0.864748 0.216797
0.045331 0.318359
0.649457 0.000000
0.030385 1.000000
0.052001 0.591797
0.091280 0.000000
0.047678 0.644531
0.030509 0.308594
0.044219 0.134766
0.044096 0.089844
0.044096 0.144531
0.044096 0.087891
0.215292 0.000000
0.035203 1.000000
0.240860 0.931641
0.281126 0.000000
0.075716 0.599609
0.098567 0.195312
0.294713 1.000000
0.443923 1.000000
0.030262 0.230469
0.030138 0.177734
0.030138 0.130859
0.030138 0.167969
0.264575 1.000000
0.027668 0.441406
0.022110 0.216797
0.032979 0.050781
0.197134 1.000000
0.316206 0.000000
0.024457 0.259766
0.530262 0.148438
0.389822 0.000000
0.030138 1.000000
0.456892 0.332031
0.026803 0.013672
0.459980 0.310547
0.023839 0.492188
0.119812 0.521484
0.410944 0.458984
0.135128 0.349609
0.230608 0.000000
0.127594 0.000000
0.075593 0.093750
0.020380 0.000000
0.020504 0.000000
0.136487 0.265625
0.084363 0.000000
0.028903 0.562500
0.189600 0.173828
0.021616 0.066406
0.021616 0.097656
0.021616 0.115234
0.105978 0.000000
0.021616 0.189453
0.021616 0.111328
0.021616 0.105469
0.054101 0.640625
0.022357 0.240234
0.070652 0.259766
0.032979 0.230469
0.057312 0.287109
0.139452 0.125000
0.273098 0.224609
0.056448 0.337891
0.077446 0.113281
0.166502 0.087891
0.035573 0.000000
0.035450 0.638672
0.065464 1.000000
0.044343 0.685547
0.021739 1.000000
0.697505 0.435547
0.030262 0.902344
0.030138 1.000000
0.070529 1.000000
0.070529 0.000000
0.161438 0.294922
0.057312 1.000000
0.484066 0.000000
0.038785 0.800781
0.081769 0.591797
0.065217 1.000000
0.072628 0.648438
0.027792 0.437500
0.666749 1.000000
0.028903 0.947266
0.028780 1.000000
0.064847 0.476562
0.064847 0.683594
0.151186 0.255859
0.047307 1.000000
0.531868 1.000000
0.034214 1.000000
0.069046 0.080078
0.068923 0.148438
0.068923 0.109375
0.021492 0.220703
0.187624 0.000000
0.021492 0.015625
0.068923 0.126953
0.068923 0.121094
0.069046 0.156250
0.176013 0.000000
0.151556 0.695312
0.106596 0.587891
0.100420 0.326172
0.031250 1.000000
0.667614 1.000000
0.136858 0.482422
0.136611 0.201172
0.033103 0.568359
0.036685 0.250000
0.358449 0.535156
0.136611 0.000000
0.031744 0.281250
0.033103 0.578125
0.031991 0.945312
0.032238 0.970703
0.028039 0.708984
0.032238 0.183594
0.054842 0.000000
0.054842 0.000000
0.037302 0.234375
0.037302 0.097656
0.037302 0.138672
0.032238 0.119141
0.037302 0.064453
0.122159 0.000000
0.034091 1.000000
0.023839 0.816406
0.334733 0.000000
0.023715 0.917969
0.029644 0.763672
0.032115 0.347656
0.034708 0.486328
0.792861 0.537109
0.069541 0.214844
0.024086 0.259766
0.154397 0.115234
0.276927 0.849609
0.051507 0.453125
0.438612 0.521484
0.037549 0.732422
0.142045 0.097656
0.021739 0.054688
0.021739 0.119141
0.021739 0.064453
0.021863 0.146484
0.021739 0.060547
0.021739 0.148438
0.021739 0.056641
0.021739 0.119141
0.161438 0.000000
0.186512 0.769531
0.147357 1.000000
0.091774 0.542969
0.153903 0.134766
0.267910 0.791016
0.058424 0.779297
0.441947 0.000000
0.020010 0.560547
0.026556 1.000000
0.066329 0.201172
0.042120 0.000000
0.034214 0.591797
0.484313 0.291016
0.101038 0.642578
0.104496 1.000000
0.074358 0.201172
0.034214 0.166016
0.034091 0.707031
0.034091 0.289062
0.034091 0.396484
0.257535 0.027344
0.195282 0.308594
0.026803 0.000000
0.036685 0.000000
0.025321 0.017578
0.256546 0.000000
0.025321 0.898438
0.035820 0.517578
0.169837 0.388672
0.121418 0.326172
0.030262 1.000000
0.573864 1.000000
0.024209 1.000000
0.287426 0.238281
0.105361 0.509766
0.060153 0.277344
0.060153 0.232422
0.105361 0.736328
0.287426 0.000000
0.037426 1.000000
0.039279 0.304688
0.039155 0.208984
0.039155 0.289062
0.039155 0.310547
0.039155 0.031250
0.039155 0.132812
0.148592 0.128906
0.034091 0.236328
0.026309 0.134766
0.052248 0.166016
0.397357 0.839844
0.021369 0.501953
0.048666 0.394531
0.047307 0.041016
0.047431 0.189453
0.028533 0.128906
0.064600 0.150391
0.139081 0.052734
0.036932 0.054688
0.021122 0.091797
0.093874 0.054688
0.022480 0.162109
0.028533 0.140625
0.064476 0.093750
0.139081 0.054688
0.037055 0.085938
0.021122 0.076172
0.093997 0.044922
0.022480 0.089844
0.028533 0.000000
0.363513 0.380859
0.039279 0.044922
0.039279 0.378906
0.028780 0.232422
0.412055 0.189453
0.028780 0.667969
0.141551 0.513672
0.108202 0.474609
0.304101 1.000000
0.360301 1.000000
0.091650 0.218750
0.057683 0.845703
0.371789 1.000000
0.384264 1.000000
0.028533 0.113281
0.154274 0.000000
0.028409 0.226562
0.028409 0.130859
0.028409 0.246094
0.025321 0.333984
0.040637 0.267578
0.031126 0.214844
0.044837 0.000000
0.183053 0.978516
0.315958 0.000000
0.020751 0.205078
0.020627 0.115234
0.020627 0.000000
0.020627 0.343750
0.122900 0.222656
0.027544 0.179688
0.269763 0.175781
0.121171 0.000000
0.032856 0.812500
0.022110 0.267578
0.210598 0.550781
0.021986 0.574219
0.039526 0.392578
0.115983 0.337891
0.090292 0.691406
0.380435 1.000000
0.340662 1.000000
0.039773 0.359375
0.039649 0.419922
0.086957 0.177734
0.020627 0.000000
0.727026 0.011719
0.023098 1.000000
0.025568 1.000000
0.025445 1.000000
0.020751 1.000000
0.069911 0.443359
0.069788 0.462891
0.127841 0.259766
0.086586 1.000000
0.021492 0.412109
0.121171 0.525391
0.332016 1.000000
0.024704 1.000000
0.038785 0.277344
0.024086 0.779297
0.025815 0.058594
0.684289 0.000000
0.078681 0.205078
0.057065 0.384766
0.035820 0.734375
0.168108 0.417969
0.022851 0.337891
0.137105 0.000000
0.038661 0.800781
0.550766 1.000000
0.779644 1.000000
0.026433 0.070312
0.052125 1.000000
0.022233 1.000000
0.033103 0.000000
0.021986 1.000000
0.021863 0.000000
0.029768 1.000000
0.072999 0.251953
0.072875 0.207031
0.133029 0.212891
0.095109 1.000000
0.035573 1.000000
0.027915 0.195312
0.385993 1.000000
0.022974 0.992188
0.036438 0.197266
0.184906 0.000000
0.036314 0.177734
0.076705 0.119141
0.076581 0.000000
0.076581 0.103516
0.076581 0.101562
0.076581 0.189453
0.076828 0.126953
0.117465 0.000000
0.117465 0.298828
0.023345 0.419922
0.326581 0.111328
0.037796 0.392578
0.264699 0.000000
0.032485 1.000000
0.022110 0.380859
0.183424 0.000000
0.022110 0.035156
0.033226 0.357422
0.022233 0.460938
0.032979 0.546875
0.038785 0.408203
0.267045 1.000000
0.541008 1.000000
0.020751 1.000000
0.143281 0.748047
0.097826 0.417969
0.104249 0.000000
0.267663 0.000000
0.287796 1.000000
0.030385 1.000000
0.120306 0.308594
0.031744 0.107422
0.031744 0.111328
0.031744 0.136719
0.031744 0.140625
0.166378 1.000000
0.203063 0.437500
0.154891 0.000000
0.089303 0.109375
0.040637 0.013672
0.039032 0.208984
0.637722 0.119141
0.038414 0.314453
0.253582 0.000000
0.044096 0.191406
0.032115 0.535156
0.031991 0.091797
0.031991 0.492188
0.031991 0.353516
0.031991 0.355469
0.031991 0.273438
0.094368 0.341797
0.024457 0.244141
0.024333 0.355469
0.352026 0.994141
0.024827 0.367188
0.024580 0.378906
0.052248 1.000000
0.084116 0.199219
0.131176 0.253906
0.334363 0.230469
0.115242 0.035156
0.343379 0.125000
0.028286 0.152344
0.028409 0.083984
0.024580 0.000000
0.029027 0.037109
0.054595 0.000000
0.054471 0.250000
0.033103 0.109375
0.033103 0.488281
0.033103 0.138672
0.029027 0.183594
0.033103 0.105469
0.123147 0.000000
0.040884 0.328125
0.387475 0.980469
0.024580 1.000000
0.071393 0.554688
0.054101 1.000000
0.062500 0.830078
0.194911 1.000000
0.534091 0.343750
0.047060 0.375000
0.029397 0.388672
0.032979 0.048828
0.690094 0.394531
0.094491 0.187500
0.038538 0.091797
0.138463 0.570312
0.028286 0.517578
0.759511 1.000000
0.147357 0.126953
0.275198 0.480469
0.051383 0.330078
0.438365 0.427734
0.033473 0.845703
0.068552 0.867188
0.052372 0.500000
0.059906 0.515625
0.021863 0.000000
0.716897 0.527344
0.050889 0.171875
0.142540 0.371094
0.050766 0.189453
0.064106 0.119141
0.064106 0.203125
0.064106 0.148438
0.064106 0.105469
0.157238 0.000000
0.064353 0.140625
0.064106 0.226562
0.157115 0.058594
0.029768 0.152344
0.173913 0.000000
0.029644 0.175781
0.029644 0.201172
0.029644 0.220703
0.025568 0.251953
0.024580 0.273438
0.039896 0.164062
0.040143 1.000000
0.207633 0.955078
0.307806 0.000000
0.029521 0.892578
0.021616 0.472656
0.029274 0.437500
0.773715 0.533203
0.073493 0.197266
0.023345 0.248047
0.269886 1.000000
0.126482 0.294922
0.080904 0.318359
0.080904 0.287109
0.126606 0.210938
0.269763 1.000000
0.081398 1.000000
0.409091 1.000000
0.076458 0.000000
0.409708 1.000000
0.076087 0.562500
0.074481 0.279297
0.024333 1.000000
0.743577 1.000000
0.102643 0.000000
0.370183 0.431641
0.091527 0.015625
0.375124 0.199219
0.101408 0.091797
0.068182 0.064453
0.023962 0.175781
0.240860 1.000000
0.023962 0.306641
0.068182 0.285156
0.101532 0.912109
0.306571 0.000000
0.168478 0.160156
0.023592 0.300781
0.158473 0.312500
0.184412 0.000000
0.032609 1.000000
0.023098 0.437500
0.280385 0.083984
0.023098 0.833984
0.027050 0.628906
0.023592 0.562500
0.117465 0.607422
0.024827 0.240234
0.395875 0.529297
0.024827 0.250000
0.135252 0.406250
0.230608 0.000000
0.080657 0.478516
0.061635 0.486328
0.070529 0.738281
0.025815 1.000000
0.666625 1.000000
0.136117 0.312500
0.096961 0.447266
0.654521 1.000000
0.021616 1.000000
0.025939 0.474609
0.025692 0.511719
0.794219 0.357422
0.055830 0.267578
0.026556 0.226562
0.054595 0.511719
0.054842 0.298828
0.031744 1.000000
0.750371 1.000000
0.025321 1.000000
0.035203 0.185547
0.035079 0.140625
0.035079 0.126953
0.035079 0.126953
0.301630 0.000000
0.211709 0.761719
0.314847 0.000000
0.027421 0.212891
0.828681 0.000000
0.049901 0.285156
0.023098 0.271484
0.052989 0.730469
0.101038 1.000000
0.045455 0.599609
0.413291 1.000000
0.301383 1.000000
0.063365 0.582031
0.052495 0.000000
0.057930 0.863281
0.023839 0.000000
0.732831 1.000000
0.039279 0.363281
0.039155 0.242188
0.039155 0.269531
0.039155 0.222656
0.039155 0.240234
0.039155 0.099609
0.159091 0.093750
0.093379 0.000000
0.385993 0.000000
0.022357 0.417969
0.035944 0.671875
0.023468 1.000000
0.023345 1.000000
0.052619 0.548828
0.052619 0.437500
0.122777 0.195312
0.038414 0.439453
0.619936 0.183594
0.027792 1.000000
0.027668 0.144531
0.190588 0.316406
0.027544 0.203125
0.119318 0.000000
0.119195 0.000000
0.119195 0.000000
0.091403 0.000000
0.119318 0.082031
0.136240 0.089844
0.108572 0.521484
0.294713 0.000000
0.099555 0.537109
0.403286 1.000000
0.068429 0.173828
0.045084 0.613281
0.033597 0.009766
0.465539 0.208984
0.104867 0.259766
0.107584 0.353516
0.076828 0.169922
0.041502 0.578125
0.442070 0.605469
0.036561 0.000000
0.445899 0.660156
0.025568 0.236328
0.535203 0.126953
0.381176 0.410156
0.099555 1.000000
0.063365 0.173828
0.024209 0.287109
0.249876 1.000000
0.024209 0.255859
0.063365 1.000000
0.099679 0.070312
0.309783 0.000000
0.034461 0.644531
0.025321 0.558594
0.034091 0.371094
0.735795 0.613281
0.085845 0.207031
0.027174 0.171875
0.055707 0.654297
0.106349 1.000000
0.047801 0.888672
0.025815 0.000000
0.674160 0.570312
0.049284 0.359375
0.032362 0.392578
0.024086 0.906250
0.693182 0.494141
0.089427 0.265625
0.041378 0.185547
0.081151 0.392578
0.048913 0.000000
0.027421 0.287109
0.288291 1.000000
0.027421 0.236328
0.048913 0.208984
0.081151 0.070312
0.350543 0.000000
0.144516 0.021484
0.144269 0.511719
0.025568 0.408203
0.035450 0.248047
0.389699 0.667969
0.144269 0.537109
0.024704 0.378906
0.025568 0.712891
0.253953 0.000000
0.025815 0.607422
0.051383 1.000000
0.022357 1.000000
0.559536 1.000000
0.038661 0.187500
0.172925 0.000000
0.038538 0.183594
0.076087 0.158203
0.076087 0.000000
0.075963 0.132812
0.075963 0.144531
0.075963 0.326172
0.076210 0.130859
0.122530 0.210938
0.122653 0.269531
0.036191 0.234375
0.203557 0.000000
0.036067 0.171875
0.078434 0.185547
0.078434 1.000000
0.078310 0.134766
0.078310 0.146484
0.078310 0.197266
0.078681 0.119141
0.104496 0.076172
0.104620 0.304688
0.152050 0.152344
0.266428 0.000000
0.059536 0.000000
0.441329 0.044922
0.020751 0.507812
0.023345 1.000000
0.174160 0.380859
0.127100 0.937500
0.247530 1.000000
0.343626 1.000000
0.023345 1.000000
0.086709 0.541016
0.035326 0.158203
0.035326 0.125000
0.035326 0.123047
0.035326 0.117188
0.188365 1.000000
0.201458 0.515625
0.176013 0.000000
0.075963 0.185547
0.036932 1.000000
0.037055 0.154297
0.036932 0.148438
0.036932 0.128906
0.036932 0.117188
0.198740 1.000000
0.026927 0.167969
0.027174 0.000000
0.231349 0.519531
0.290761 0.000000
0.025445 1.000000
0.031497 0.404297
0.761611 0.292969
0.061141 0.257812
0.045825 1.000000
0.027421 0.917969
0.899704 0.322266
0.026062 1.000000
0.193058 0.031250
0.022974 0.916016
0.159832 1.000000
0.035079 1.000000
0.471467 1.000000
0.021739 1.000000
0.082510 0.890625
0.071146 0.273438
0.087451 0.556641
0.029768 1.000000
0.646245 0.328125
0.063859 0.125000
0.570899 0.000000
0.062376 0.173828
0.266428 0.107422
0.120677 0.373047
0.095726 0.652344
0.027544 1.000000
0.683547 1.000000
0.021245 0.740234
0.045084 0.101562
0.132288 0.037109
0.045084 0.433594
0.021122 0.019531
0.203928 0.117188
0.021122 0.164062
0.045084 0.289062
0.132164 1.000000
0.045208 0.267578
0.021122 0.007812
0.204051 0.000000
0.205040 1.000000
0.177495 0.787109
0.074728 0.355469
0.074728 0.000000
0.177495 1.000000
0.205040 1.000000
0.027915 1.000000
0.045331 0.533203
0.045208 0.476562
0.103508 0.244141
0.036685 1.000000
0.669219 1.000000
0.024827 1.000000
0.031250 0.255859
0.031126 0.183594
0.031126 0.146484
0.031126 0.156250
0.305336 0.000000
0.021369 0.000000
0.203928 0.996094
0.326705 1.000000
0.046813 0.480469
0.101655 1.000000
0.045825 0.691406
0.021739 0.000000
0.689970 1.000000
0.023715 0.585938
0.028162 0.605469
0.023962 0.125000
0.380435 0.234375
0.022727 0.392578
0.425642 0.234375
0.025321 0.085938
0.025198 0.171875
0.025198 0.082031
0.025198 0.158203
0.025198 0.052734
0.025198 0.212891
0.025198 0.052734
0.025198 0.150391
0.261117 1.000000
0.025198 1.000000
0.216403 0.880859
0.286191 0.000000
0.027174 0.523438
0.029521 0.421875
0.824111 0.306641
0.059042 0.246094
0.020504 0.265625
0.031991 0.566406
0.072134 0.310547
0.021986 1.000000
0.021245 0.044922
0.021122 0.185547
0.021245 0.054688
0.021122 0.189453
0.021245 0.058594
0.021122 0.167969
0.021122 0.072266
0.021122 0.156250
0.174531 0.000000
0.025815 0.478516
0.159338 0.455078
0.152421 0.000000
0.022974 0.224609
0.073123 0.000000
0.140069 0.130859
0.169343 0.193359
0.041131 1.000000
0.548172 1.000000
0.025198 1.000000
0.022110 0.222656
0.056571 0.138672
0.056571 0.244141
0.134140 0.199219
0.043849 0.597656
0.567935 0.800781
0.032238 1.000000
0.549160 1.000000
0.042861 0.226562
0.064353 0.000000
0.036808 0.490234
0.229867 0.000000
0.035079 0.314453
0.034956 0.000000
0.048048 0.000000
0.123641 0.000000
0.123518 0.000000
0.293231 0.044922
0.047925 0.435547
0.040390 0.177734
0.104002 0.070312
0.040390 0.382812
0.070652 0.152344
0.022604 0.669922
0.022851 0.027344
0.022604 0.048828
0.217638 0.097656
0.020998 0.064453
0.022727 0.093750
0.020875 0.046875
0.022604 0.027344
0.022727 0.000000
0.020875 0.056641
0.022604 0.087891
0.020875 0.050781
0.022604 0.041016
0.299160 0.037109
0.046443 0.000000
0.032362 0.140625
0.047431 0.111328
0.032362 1.000000
0.039032 0.253906
0.214056 0.386719
0.260746 0.392578
0.036438 0.416016
0.025074 0.253906
0.310030 0.906250
0.025198 0.998047
0.035697 0.607422
0.028656 0.160156
0.028533 0.191406
0.028533 0.144531
0.028533 0.232422
0.263093 0.005859
0.023221 0.490234
0.041625 0.000000
0.200593 0.994141
0.321146 0.000000
0.359066 1.000000
0.086339 0.013672
0.086339 0.000000
0.359190 1.000000
0.034585 0.654297
0.029027 0.503906
0.028903 0.265625
0.028903 0.185547
0.028903 0.542969
0.028903 0.000000
0.028903 0.521484
0.112278 0.216797
0.025568 0.533203
0.038785 0.437500
0.544466 0.953125
0.037673 0.744141
0.073246 0.218750
0.057065 0.283203
0.246418 1.000000
0.022480 0.566406
0.507288 0.435547
0.022480 0.453125
0.025321 1.000000
0.888216 1.000000
0.037179 0.347656
0.023839 0.507812
0.023715 0.535156
0.023715 0.693359
0.023715 0.261719
0.023715 0.697266
0.023715 0.494141
0.088933 0.445312
0.020010 0.501953
0.030879 0.796875
0.269886 0.265625
0.350173 0.710938
0.029768 0.878906
0.024086 0.839844
0.120924 0.703125
0.418972 0.000000
0.136487 0.318359
0.232955 0.285156
0.038785 0.376953
0.143281 0.125000
0.038661 0.232422
0.064600 0.167969
0.064600 0.210938
0.064600 0.089844
0.064600 0.210938
0.064600 0.187500
0.064847 0.207031
0.165143 0.000000
0.165143 0.000000
0.156126 0.189453
0.072505 0.443359
0.361042 0.031250
0.291008 1.000000
0.030756 1.000000
0.055830 0.267578
0.055707 0.255859
0.125741 0.220703
0.033103 1.000000
0.602026 1.000000
0.032732 1.000000
0.150815 0.113281
0.276309 0.478516
0.049778 0.449219
0.439600 0.623047
0.035450 0.802734
0.037302 0.539062
0.037179 0.324219
0.096838 0.216797
0.029768 1.000000
0.717391 1.000000
0.047554 0.175781
0.119071 0.000000
0.047431 0.000000
0.061265 0.199219
0.061265 0.115234
0.061265 0.083984
0.061265 0.160156
0.185277 0.855469
0.061388 0.134766
0.061265 0.167969
0.185277 0.000000
0.802248 1.000000
0.084733 1.000000
0.020010 1.000000
0.162179 0.388672
0.130188 0.994141
0.236907 1.000000
0.350173 1.000000
0.022233 1.000000
0.095232 0.205078
0.055212 0.273438
0.025445 0.341797
0.262969 1.000000
0.025445 0.312500
0.055212 0.000000
0.095356 0.791016
0.325099 0.000000
0.142045 0.521484
0.171690 0.205078
0.334116 1.000000
0.249382 0.000000
0.025568 1.000000
0.027792 0.000000
0.068182 0.148438
0.068182 0.181641
0.164896 0.164062
0.030509 1.000000
0.025939 0.437500
0.493207 0.322266
0.025939 0.607422
0.037920 0.769531
0.147110 0.169922
0.262969 0.494141
0.056942 0.341797
0.447011 0.455078
0.020627 0.480469
0.020257 1.000000
0.029274 0.333984
0.071887 0.660156
0.077940 0.591797
0.410820 0.246094
0.151803 0.402344
0.112648 0.000000
0.067688 0.187500
0.345232 0.000000
0.026803 1.000000
0.053483 1.000000
0.023221 0.746094
0.466527 0.000000
0.842268 1.000000
0.021863 1.000000
0.038291 1.000000
0.020010 0.970703
0.066947 0.623047
0.117465 0.000000
0.052866 0.736328
0.394392 1.000000
0.286314 1.000000
0.108696 0.185547
0.239748 0.066406
0.100173 0.000000
0.032732 0.488281
0.032732 0.179688
0.032732 0.203125
0.023592 0.146484
0.033350 0.136719
0.315464 0.085938
0.033350 0.197266
0.023592 0.113281
0.225667 0.000000
0.020133 1.000000
0.025321 0.898438
0.120924 0.500000
0.028533 0.785156
0.502470 1.000000
0.074481 0.488281
0.072505 0.699219
0.079792 0.472656
0.198123 1.000000
0.496171 1.000000
0.035820 0.455078
0.026186 0.369141
0.035450 0.376953
0.658226 0.980469
0.092762 0.164062
0.058053 0.714844
0.033473 0.798828
0.185894 0.917969
0.068058 0.000000
0.654274 0.000000
0.067441 0.376953
0.062747 1.000000
0.070529 0.873047
0.024580 0.000000
0.687253 0.689453
0.112031 0.000000
0.028533 0.140625
0.028533 0.242188
0.028533 0.134766
0.028533 0.251953
0.223814 1.000000
0.029644 0.091797
0.174037 0.962891
0.183547 0.000000
0.028533 0.238281
0.039526 1.000000
0.154397 0.115234
0.276927 0.849609
0.051507 0.453125
0.438612 0.521484
0.037549 0.732422
0.022357 0.136719
0.134387 0.000000
0.022233 0.224609
0.022233 0.076172
0.022233 0.136719
0.022233 0.054688
0.022233 0.242188
0.022233 0.060547
0.022233 0.152344
0.125124 0.000000
0.200963 0.873047
0.296196 0.000000
0.325963 0.000000
0.077075 0.117188
0.021616 0.160156
0.021492 0.269531
0.021616 0.029297
0.077075 0.638672
0.325963 0.000000
0.073246 1.000000
0.058547 0.259766
0.042984 0.994141
0.035203 0.476562
0.763710 0.324219
0.025321 0.000000
0.065588 0.332031
0.065588 0.423828
0.111784 0.867188
0.085227 0.259766
0.034832 1.000000
0.046813 1.000000
0.451334 1.000000
0.021616 1.000000
0.020257 1.000000
0.020133 1.000000
0.047184 0.564453
0.047184 0.460938
0.108078 0.279297
0.256299 1.000000
0.436759 1.000000
0.025939 1.000000
0.067194 0.501953
0.065094 1.000000
0.069417 0.722656
0.020133 0.000000
0.710845 0.814453
0.036314 0.408203
0.036067 1.000000
0.020627 0.587891
0.712204 0.748047
0.078063 0.224609
0.037179 0.148438
0.026927 0.531250
0.045084 0.376953
0.055707 0.470703
0.662302 0.259766
0.112525 0.158203
0.037302 0.134766
0.020010 0.425781
0.020133 0.187500
0.189476 0.964844
0.020010 0.277344
0.027050 0.201172
0.027174 0.701172
0.027050 0.183594
0.027050 1.000000
0.027050 0.187500
0.027050 0.000000
0.066329 0.210938
0.023221 0.734375
0.043725 0.468750
0.061882 0.298828
0.022974 0.203125
0.223567 0.021484
0.062500 0.220703
0.074728 0.894531
0.069417 0.470703
0.078063 0.660156
0.027297 1.000000
0.653533 1.000000
0.090168 0.580078
0.112401 0.156250
0.033720 0.298828
0.678607 1.000000
0.039032 0.603516
0.025568 0.464844
0.757164 0.517578
0.070776 0.234375
0.032732 0.216797
0.060400 0.154297
0.308547 0.103516
0.040514 0.000000
0.041131 0.335938
0.041131 0.384766
0.033103 0.214844
0.379076 0.625000
0.033103 0.419922
0.105608 0.580078
0.080163 1.000000
0.091033 0.000000
0.022727 1.000000
0.590292 0.000000
0.022480 1.000000
0.299160 0.000000
0.024209 0.587891
0.083745 0.117188
0.025445 0.025391
0.023592 0.187500
0.025445 0.000000
0.083622 0.173828
0.024333 0.181641
0.299037 0.378906
0.090292 0.554688
0.109931 0.199219
0.068429 0.765625
0.345356 1.000000
0.386858 0.000000
0.128829 0.160156
0.058794 0.486328
0.391304 1.000000
0.318058 1.000000
0.027544 1.000000
0.089921 0.470703
0.113636 0.177734
0.048172 0.642578
0.021245 0.000000
0.598814 0.859375
0.021245 0.371094
0.020875 1.000000
0.099926 0.617188
0.071023 0.589844
0.072505 0.558594
0.659832 1.000000
0.021863 1.000000
0.024209 0.800781
0.459857 0.439453
0.020751 0.000000
0.463809 0.378906
0.141057 0.380859
0.111166 0.402344
0.030015 1.000000
0.623147 0.998047
0.121542 0.000000
0.020751 0.099609
0.020627 0.195312
0.020627 0.068359
0.020627 0.193359
0.020627 0.056641
0.020627 0.253906
0.020627 0.072266
0.020627 0.158203
0.194417 0.000000
0.024580 0.722656
0.152050 0.708984
0.165390 0.000000
0.020010 0.205078
0.027915 0.240234
0.049531 1.000000
0.072999 0.277344
0.071887 0.275391
0.225296 1.000000
0.511981 1.000000
0.022233 1.000000
0.029521 0.193359
0.029397 0.203125
0.029397 0.125000
0.029397 0.181641
0.029397 0.289062
0.029397 0.041016
0.118824 0.261719
0.107708 0.000000
0.053483 0.000000
0.468503 1.000000
0.023715 1.000000
0.030015 0.148438
0.510623 0.044922
0.021863 0.000000
0.391922 0.513672
0.082139 0.519531
0.061265 0.710938
0.070158 0.800781
0.020257 0.000000
0.684659 1.000000
0.362772 1.000000
0.080781 0.847656
0.034091 0.410156
0.034091 0.400391
0.080781 1.000000
0.362772 1.000000
0.023221 0.048828
0.023098 0.222656
0.023098 0.066406
0.023098 0.156250
0.023221 0.068359
0.023098 0.224609
0.023098 0.062500
0.023098 0.164062
0.175272 0.000000
0.055954 0.000000
0.044837 0.000000
0.198617 0.699219
0.296196 0.000000
0.021245 0.505859
0.023098 0.541016
0.825716 1.000000
0.044960 0.285156
0.033226 1.000000
0.020010 1.000000
0.717638 1.000000
0.022974 1.000000
0.035820 0.890625
0.070776 0.277344
0.030385 0.650391
0.033720 0.000000
0.115242 0.318359
0.076828 0.000000
0.021986 0.300781
0.220850 1.000000
0.021986 0.054688
0.076828 0.275391
0.115366 0.099609
0.281250 1.000000
0.139452 0.431641
0.139205 0.000000
0.035820 0.523438
0.037055 0.279297
0.356719 1.000000
0.139205 0.000000
0.025939 0.148438
0.035820 0.660156
0.040514 0.535156
0.040637 0.000000
0.029150 1.000000
0.046319 0.039062
0.065094 0.863281
0.064970 0.060547
0.052125 0.068359
0.052001 0.212891
0.052001 0.105469
0.046196 0.095703
0.052001 0.066406
0.135128 0.000000
0.035573 0.000000
0.024333 0.425781
0.180830 0.238281
0.024209 0.417969
0.040267 0.333984
0.054471 0.314453
0.054348 0.265625
0.126112 0.191406
0.038414 1.000000
0.598320 1.000000
0.030632 1.000000
0.051630 1.000000
0.046566 0.355469
0.056695 0.228516
0.022110 0.708984
0.721714 1.000000
0.022110 0.535156
0.029150 1.000000
0.023592 1.000000
0.023468 1.000000
0.026062 0.093750
0.032609 0.425781
0.032609 0.248047
0.030015 0.050781
0.030015 0.134766
0.030015 0.388672
0.026062 0.167969
0.030015 0.228516
0.069293 0.130859
0.046319 0.570312
0.517663 1.000000
0.022604 1.000000
0.298913 0.980469
0.103261 1.000000
0.059783 0.015625
0.059783 0.242188
0.103261 1.000000
0.298913 1.000000
0.028903 1.000000
0.042984 0.101562
0.042861 0.119141
0.042861 0.386719
0.042861 0.111328
0.042861 0.078125
0.042861 0.359375
0.162302 0.083984
0.037302 0.660156
0.028780 0.347656
0.057065 0.148438
0.340909 0.000000
0.023345 0.623047
0.053236 0.201172
0.064476 0.542969
0.064600 0.275391
0.318305 1.000000
0.424654 0.000000
0.029891 1.000000
0.088068 0.953125
0.085598 0.015625
0.091156 0.535156
0.265810 1.000000
0.380929 0.513672
0.054101 0.000000
0.432683 0.000000
0.049531 0.351562
0.435153 0.892578
0.064970 0.175781
0.041255 0.000000
0.033473 0.794922
0.597085 0.207031
0.119071 0.269531
0.053360 0.078125
0.096467 0.457031
0.069170 0.603516
0.071640 0.656250
0.656497 1.000000
0.021616 1.000000
0.063859 0.562500
0.079298 0.226562
0.025692 0.000000
0.736784 0.886719
0.026062 0.072266
0.025939 0.148438
0.025939 0.072266
0.025939 0.158203
0.025939 0.029297
0.025939 0.193359
0.025939 0.060547
0.025939 0.113281
0.221220 1.000000
0.056818 0.000000
0.220603 0.523438
0.278039 0.000000
0.031868 0.472656
0.031744 0.431641
0.031744 0.556641
0.031744 0.031250
0.031744 0.525391
0.031744 0.298828
0.131176 0.140625
0.030138 0.228516
0.044837 0.261719
0.476161 0.000000
0.021986 0.060547
0.034585 0.857422
0.056942 0.371094
0.078928 0.253906
0.205040 0.660156
0.568429 1.000000
0.054348 0.175781
0.024827 0.398438
0.573987 0.330078
0.050642 0.156250
0.264328 0.000000
0.023468 0.000000
0.027421 0.787109
0.402050 0.000000
0.460474 0.000000
0.117218 0.537109
0.079669 1.000000
0.089797 1.000000
0.020627 0.000000
0.608572 1.000000
0.022974 1.000000
0.710968 1.000000
0.022357 1.000000
0.034832 1.000000
0.069541 0.000000
0.030385 0.552734
0.036685 0.000000
0.136858 0.419922
0.136734 0.189453
0.034091 0.591797
0.043231 0.000000
0.347085 0.591797
0.136734 0.000000
0.037302 0.589844
0.034091 0.728516
0.036314 0.972656
0.036438 0.000000
0.026433 0.759766
0.035203 0.072266
0.056324 0.000000
0.056201 0.000000
0.040637 0.173828
0.040637 0.107422
0.040637 0.000000
0.035203 0.142578
0.040637 0.048828
0.122653 0.000000
0.024951 1.000000
0.326705 1.000000
0.030879 0.720703
0.025321 1.000000
0.025198 1.000000
0.028286 0.066406
0.034708 0.226562
0.034708 0.351562
0.031868 0.132812
0.031868 0.089844
0.031868 0.349609
0.028286 0.166016
0.031868 0.212891
0.068676 0.152344
0.207510 1.000000
0.340909 1.000000
0.025321 1.000000
0.023468 0.505859
0.021245 0.431641
0.825346 1.000000
0.054842 0.271484
0.029027 0.083984
0.028903 0.347656
0.028903 0.173828
0.028903 0.427734
0.164896 0.132812
0.036561 0.220703
0.241107 0.246094
0.032609 0.000000
0.020998 0.310547
0.234684 0.000000
0.020998 0.482422
0.064723 0.179688
0.023221 0.417969
0.046072 0.425781
0.045578 0.767578
0.028286 1.000000
0.752717 0.189453
0.021986 1.000000
0.058177 0.261719
0.431818 0.412109
0.054224 0.000000
0.433177 0.775391
0.104002 0.501953
0.098567 0.335938
0.020875 0.300781
0.345973 1.000000
0.346961 1.000000
0.038291 0.011719
0.031991 0.326172
0.134264 0.013672
0.031991 0.128906
0.038167 0.316406
0.192564 0.000000
0.038167 0.400391
0.031991 0.025391
0.134264 0.759766
0.032115 0.144531
0.038167 0.324219
0.192564 0.000000
0.021492 0.003906
0.021492 0.242188
0.135993 0.500000
0.167367 0.000000
0.207757 0.000000
0.030509 0.791016
0.188241 0.517578
0.038167 0.054688
0.038167 0.083984
0.038291 0.046875
0.038167 0.000000
0.072505 0.107422
0.101161 1.000000
0.307806 0.000000
0.096220 1.000000
0.409091 1.000000
0.089674 0.585938
0.147974 0.308594
0.065341 0.449219
0.297431 1.000000
0.315464 0.408203
0.025568 1.000000
0.067070 0.962891
0.062747 1.000000
0.069046 0.640625
0.022727 0.000000
0.691206 1.000000
0.105361 0.560547
0.075346 0.101562
0.087080 0.000000
0.029521 1.000000
0.604002 1.000000
0.052001 0.267578
0.038167 0.996094
0.051507 0.955078
0.601408 0.371094
0.129323 0.179688
0.041131 0.119141
0.105114 0.046875
0.027421 0.152344
0.027421 0.238281
0.027421 0.125000
0.027421 0.222656
0.235548 0.000000
0.025692 0.630859
0.167120 0.980469
0.204051 1.000000
0.022727 0.191406
0.039649 0.000000
0.030632 0.460938
0.036067 0.173828
0.028656 0.134766
0.028656 0.154297
0.028656 0.152344
0.028656 0.158203
0.245059 0.000000
0.028039 0.654297
0.160079 0.994141
0.199111 1.000000
0.020627 0.558594
0.035697 0.152344
0.041873 0.000000
0.036685 0.574219
0.024951 0.462891
0.049778 0.232422
0.633276 0.621094
0.093379 0.189453
0.068923 0.000000
0.042367 0.613281
0.082016 0.107422
0.029891 0.460938
0.440217 0.322266
0.067688 0.072266
0.325346 0.314453
0.094121 0.238281
0.061759 0.986328
0.377964 0.705078
0.373641 1.000000
0.116724 0.339844
0.094738 0.673828
0.026556 1.000000
0.682312 1.000000
0.022357 0.109375
0.022604 0.335938
0.212574 0.478516
0.022357 0.361328
0.020998 0.328125
0.030509 0.035156
0.030385 0.166016
0.030385 0.099609
0.030385 0.521484
0.030385 0.638672
0.030385 0.523438
0.074605 0.390625
0.026186 1.000000
0.049160 0.320312
0.069293 0.578125
0.025815 0.326172
0.128458 0.386719
0.070158 0.033203
0.026062 0.328125
0.025939 0.556641
0.025939 0.000000
0.025939 0.632812
0.025939 0.503906
0.025939 0.335938
0.100791 0.316406
0.025074 0.570312
0.032238 0.339844
0.586462 0.658203
0.032362 0.855469
0.072875 0.449219
0.073740 0.976562
0.081769 0.640625
0.026309 1.000000
0.657609 1.000000
0.880311 1.000000
0.039032 0.388672
0.153903 0.130859
0.267910 0.984375
0.058424 0.011719
0.441947 0.476562
0.020010 0.513672
0.026556 1.000000
0.108078 0.564453
0.131546 0.173828
0.036808 1.000000
0.633276 0.341797
0.025939 0.117188
0.020380 0.232422
0.308053 0.148438
0.034091 0.250000
0.246789 0.000000
0.032485 0.230469
0.022110 0.259766
0.210845 0.507812
0.022110 0.755859
0.036808 0.322266
0.045702 0.339844
0.045578 0.429688
0.045578 0.404297
0.045578 0.402344
0.045578 0.232422
0.045578 0.041016
0.159832 0.093750
0.079298 0.099609
0.351902 1.000000
0.020380 0.382812
0.049284 0.363281
0.194417 0.673828
0.055212 0.322266
0.060771 0.195312
0.020257 0.447266
0.543725 1.000000
0.020257 0.757812
0.038785 0.964844
0.326458 0.158203
0.020010 0.373047
0.252841 1.000000
0.033967 1.000000
0.023592 0.384766
0.198617 0.328125
0.023715 0.457031
0.029397 0.322266
0.364007 0.435547
0.025568 1.000000
0.111660 1.000000
0.031744 1.000000
0.370800 0.318359
0.043231 0.619141
0.043355 0.000000
0.031374 0.392578
0.041996 0.082031
0.067070 0.064453
0.066947 0.142578
0.048419 0.328125
0.048419 0.328125
0.048419 0.138672
0.041996 0.072266
0.048419 0.037109
0.145998 0.000000
0.029644 1.000000
0.020257 0.285156
0.198246 0.000000
0.020133 0.498047
0.036685 0.351562
0.137969 0.287109
0.137846 0.154297
0.037179 0.470703
0.043849 0.000000
0.340415 0.712891
0.137846 0.501953
0.030632 0.285156
0.037179 0.349609
0.099061 0.000000
0.177742 0.900391
0.156003 0.837891
0.030262 0.263672
0.155756 1.000000
0.177742 1.000000
0.099185 0.000000
0.042861 0.601562
0.083992 0.544922
0.072875 0.355469
0.023098 1.000000
0.706028 1.000000
0.025692 1.000000
0.083869 0.585938
0.081151 0.279297
0.031250 1.000000
0.709486 1.000000
0.131670 0.582031
0.022233 0.050781
0.022233 0.076172
0.022233 0.066406
0.022233 0.158203
0.022233 0.050781
0.022233 0.177734
0.022233 0.042969
0.022233 0.119141
0.145380 0.000000
0.173172 0.523438
0.137846 0.000000
0.096591 0.267578
0.055336 0.000000
0.042984 0.404297
0.088068 1.000000
0.038167 1.000000
0.022233 1.000000
0.738636 0.000000
0.051260 0.369141
0.037426 0.000000
0.368454 1.000000
0.448617 1.000000
0.030879 0.867188
0.031003 0.072266
0.023715 1.000000
0.034832 0.068359
0.052125 0.166016
0.052001 0.410156
0.039279 0.332031
0.039279 0.091797
0.039279 0.226562
0.034832 0.277344
0.039279 0.042969
0.111660 0.087891
0.020010 0.486328
0.380435 0.000000
0.029521 0.917969
0.024457 1.000000
0.122777 0.300781
0.429471 0.785156
0.137228 0.369141
0.234437 0.009766
0.066947 0.291016
0.250371 0.066406
0.075469 0.173828
0.028533 0.349609
0.041008 0.187500
0.041008 0.294922
0.022110 0.148438
0.038043 0.187500
0.364130 0.203125
0.038043 0.125000
0.022110 0.300781
0.024209 0.453125
0.026062 0.619141
0.802495 0.000000
0.050889 0.287109
0.037796 1.000000
0.022604 1.000000
0.027668 1.000000
0.027544 1.000000
0.057930 0.302734
0.057930 0.494141
0.150198 0.263672
0.042120 0.494141
0.567441 1.000000
0.021492 1.000000
0.047801 0.656250
0.106843 0.000000
0.036314 0.662109
0.020380 0.000000
0.684042 1.000000
0.025939 1.000000
0.104002 0.433594
0.129570 0.191406
0.038908 1.000000
0.629323 0.000000
0.143157 0.000000
0.142910 0.458984
0.027421 0.316406
0.037920 0.291016
0.382535 1.000000
0.142910 0.324219
0.026556 0.300781
0.027421 0.683594
0.971467 0.376953
0.056818 0.232422
0.056695 0.306641
0.124259 0.183594
0.029027 1.000000
0.611166 1.000000
0.032856 1.000000
0.130435 0.289062
0.090044 0.164062
0.020010 0.255859
0.193058 1.000000
0.020010 0.037109
0.090044 0.675781
0.130435 0.453125
0.254817 0.000000
0.145875 0.371094
0.108325 0.425781
0.323617 1.000000
0.323370 1.000000
0.150815 0.115234
0.276309 0.636719
0.049778 0.650391
0.439600 0.970703
0.035450 0.789062
0.156991 0.119141
0.270257 0.501953
0.060524 0.320312
0.439353 0.458984
0.031497 0.914062
0.036685 0.000000
0.385005 0.535156
0.021492 0.326172
0.021986 0.500000
0.021986 0.265625
0.021122 0.179688
0.411191 0.705078
0.021122 0.212891
0.038291 0.300781
0.038167 0.439453
0.038167 0.179688
0.038167 0.000000
0.038167 0.201172
0.038167 0.298828
0.142910 0.109375
0.032115 0.355469
0.026556 0.195312
0.049778 0.191406
0.419590 0.779297
0.047678 0.462891
0.152915 0.101562
0.276927 0.654297
0.050025 0.529297
0.439476 0.845703
0.036808 0.728516
0.241971 0.392578
0.023221 0.601562
0.176630 0.000000
0.022851 0.265625
0.409091 1.000000
0.032362 0.806641
0.047801 0.144531
0.129570 0.181641
0.047678 0.050781
0.063488 0.216797
0.063488 0.126953
0.063488 0.115234
0.063488 0.195312
0.168231 0.000000
0.063735 0.160156
0.063488 0.208984
0.168231 0.064453
0.063488 0.597656
0.050395 0.000000
0.057683 0.593750
0.738883 1.000000
0.045825 0.539062
0.087574 1.000000
0.039402 0.914062
0.021245 1.000000
0.731719 0.367188
0.090786 0.000000
0.031868 0.156250
0.031868 0.134766
0.031868 0.138672
0.031868 0.144531
0.243083 0.000000
0.031744 0.000000
0.164402 0.802734
0.195899 1.000000
0.022974 0.210938
0.025445 0.000000
0.107090 0.523438
0.031744 0.169922
0.031744 0.130859
0.031744 0.117188
0.031744 0.132812
0.203187 1.000000
0.182806 0.736328
0.191082 0.000000
0.087327 0.158203
0.036561 0.000000
0.095850 0.773438
0.061635 0.730469
0.025198 0.488281
0.256176 1.000000
0.025198 0.255859
0.061635 0.972656
0.095973 0.539062
0.321764 1.000000
0.024209 0.000000
0.042861 0.421875
0.043231 0.345703
0.202446 1.000000
0.592144 0.044922
0.041873 0.531250
0.077940 1.000000
0.030632 0.664062
0.024209 1.000000
0.735178 1.000000
0.094862 0.000000
0.020010 0.136719
0.020010 0.214844
0.020010 0.140625
0.020010 0.238281
0.078681 0.150391
0.056201 0.103516
0.056201 0.000000
0.030262 0.335938
0.227767 0.000000
0.140934 0.906250
0.213933 0.000000
0.263216 0.138672
0.026186 0.294922
0.198246 0.000000
0.025939 1.000000
0.357831 1.000000
0.035203 0.617188
0.063241 0.156250
0.025568 0.343750
0.593379 0.001953
0.062500 0.171875
0.227273 0.000000
0.045208 0.144531
0.574234 0.474609
0.041502 0.300781
0.296319 0.685547
0.037796 0.667969
0.452816 0.498047
0.034585 0.000000
0.454792 0.318359
0.020257 0.490234
0.020133 0.876953
0.020133 0.203125
0.020133 0.248047
0.151803 0.232422
0.115242 0.791016
0.043478 0.519531
0.539526 1.000000
0.021122 1.000000
0.303483 0.222656
0.040761 0.589844
0.242465 0.000000
0.030138 0.271484
0.020627 0.736328
0.245800 0.212891
0.020627 0.277344
0.031250 0.437500
0.152050 0.144531
0.266428 0.000000
0.059536 0.000000
0.441329 0.000000
0.020751 0.472656
0.023345 1.000000
0.190094 0.529297
0.116477 0.056641
0.020875 0.277344
0.022357 0.443359
0.022480 0.244141
0.128829 0.091797
0.022974 0.328125
0.031621 0.740234
0.183671 0.103516
0.047060 0.179688
0.021122 0.195312
0.021122 0.078125
0.021245 0.033203
0.021122 0.074219
0.021122 0.099609
0.021122 0.275391
0.105731 0.568359
0.085845 0.605469
0.024086 0.000000
0.712080 0.281250
0.026433 1.000000
0.026680 1.000000
0.020380 0.000000
0.029891 0.113281
0.044837 0.232422
0.044713 0.251953
0.033720 0.070312
0.033720 0.037109
0.033720 0.320312
0.029891 0.115234
0.033720 0.099609
0.096097 0.154297
0.034461 1.000000
0.450346 1.000000
0.025445 1.000000
0.039526 0.441406
0.039402 0.121094
0.039402 0.386719
0.039402 0.419922
0.039402 0.437500
0.039402 0.320312
0.154027 0.109375
0.077446 0.000000
0.395751 0.029297
0.043478 0.527344
0.323246 0.210938
0.023221 0.533203
0.040390 0.000000
0.020627 1.000000
0.528780 1.000000
0.222703 0.173828
0.065711 0.136719
0.065711 0.216797
0.065711 0.101562
0.065711 0.203125
0.065711 0.146484
0.065835 0.175781
0.147851 0.080078
0.147727 0.000000
0.094985 0.199219
0.069788 0.402344
0.057189 1.000000
0.024457 0.460938
0.616724 0.611328
0.024457 0.605469
0.031621 1.000000
0.139575 0.000000
0.139452 0.517578
0.025074 0.712891
0.029521 0.328125
0.388834 0.646484
0.139452 0.507812
0.032238 0.000000
0.025074 0.576172
0.097950 0.220703
0.060771 0.480469
0.022604 1.000000
0.738636 1.000000
0.120800 0.000000
0.304224 0.685547
0.094368 0.232422
0.021616 0.205078
0.021616 0.175781
0.307559 0.171875
0.021739 1.000000
0.021616 0.146484
0.039155 0.000000
0.020627 0.000000
0.497653 0.240234
0.028656 0.150391
0.375247 0.240234
0.030632 0.449219
0.072381 0.765625
0.023345 0.501953
0.264946 0.142578
0.044096 0.115234
0.020257 0.347656
0.442811 0.093750
0.020998 0.214844
0.041255 0.787109
0.041131 0.398438
0.041131 0.425781
0.041131 0.449219
0.041131 0.478516
0.041131 0.263672
0.135005 0.148438
0.093379 0.000000
0.445282 0.000000
0.038661 0.687500
0.029397 0.095703
0.029274 1.000000
0.171072 0.000000
0.244936 0.337891
0.104496 0.115234
0.041131 0.687500
0.056695 0.000000
0.056695 0.082031
0.056818 0.000000
0.056695 0.000000
0.094491 0.111328
0.045331 0.341797
0.045208 0.462891
0.104867 0.203125
0.031868 1.000000
0.666008 1.000000
0.025445 1.000000
0.119195 0.673828
0.081645 0.179688
0.021492 0.167969
0.211339 1.000000
0.021492 0.318359
0.081645 0.447266
0.119318 0.037109
0.274580 1.000000
0.903039 0.527344
0.032732 0.410156
0.037673 0.576172
0.037549 0.531250
0.030632 0.943359
0.103261 0.060547
0.103137 0.080078
0.189106 0.210938
0.127841 0.000000
0.031868 0.000000
0.029768 0.000000
0.020133 0.248047
0.162426 0.609375
0.020010 0.271484
0.036438 0.261719
0.066700 0.023438
0.134634 0.269531
0.060647 0.410156
0.274086 0.724609
0.344244 0.244141
0.021863 1.000000
0.963809 1.000000
0.121665 0.000000
0.021122 0.056641
0.021122 0.177734
0.021122 0.085938
0.021122 0.164062
0.021122 0.058594
0.021122 0.152344
0.021122 0.070312
0.021122 0.117188
0.155138 0.000000
0.049531 0.000000
0.174531 0.578125
0.156991 0.000000
0.092515 0.195312
0.055954 0.257812
0.040637 0.166016
0.050519 0.773438
0.584363 0.205078
0.130805 0.332031
0.046690 0.085938
0.141922 0.285156
0.109807 0.576172
0.250988 1.000000
0.415390 1.000000
0.022604 0.218750
0.022480 0.873047
0.022480 0.302734
0.022480 0.000000
0.114625 0.498047
0.021986 1.000000
0.235548 0.134766
0.102026 0.000000
0.029644 0.000000
0.020133 0.910156
0.331892 0.917969
0.020010 0.888672
0.032856 0.640625
0.021616 0.000000
0.280262 0.039062
0.029027 0.613281
0.218379 0.000000
0.028656 0.943359
0.297184 1.000000
0.035203 0.470703
0.059659 0.083984
0.075346 0.253906
0.368330 1.000000
0.397357 1.000000
0.020627 0.515625
0.020751 0.154297
0.020627 0.070312
0.174037 0.050781
0.020627 0.000000
0.020627 0.000000
0.020627 0.580078
0.020627 0.148438
0.020627 0.000000
0.237525 0.298828
0.032362 0.646484
0.022233 0.259766
0.237772 1.000000
0.022110 0.488281
0.033103 0.546875
0.029768 0.769531
0.029644 0.089844
0.031991 0.515625
0.087080 0.158203
0.087204 0.134766
0.160203 0.279297
0.111784 0.646484
0.033473 0.000000
0.029150 1.000000
0.274580 1.000000
0.029768 0.626953
0.122283 0.439453
0.086709 0.000000
0.089921 0.013672
0.289155 1.000000
0.313735 1.000000
0.027174 1.000000
0.127470 0.462891
0.022110 0.060547
0.022110 0.099609
0.022110 0.076172
0.022233 0.167969
0.022110 0.037109
0.022233 0.187500
0.022110 0.039062
0.022110 0.140625
0.150815 1.000000
0.040514 0.000000
0.172431 0.675781
0.152297 0.000000
0.102643 0.117188
0.045084 0.662109
0.088192 0.000000
0.032856 1.000000
0.486784 1.000000
0.267416 0.160156
0.020257 1.000000
0.854373 0.527344
0.033720 1.000000
0.021986 0.396484
0.030632 0.156250
0.030509 0.203125
0.030509 0.244141
0.030509 0.244141
0.202693 0.000000
0.055583 0.419922
0.030632 0.000000
0.213809 0.960938
0.316823 0.000000
0.105484 0.712891
0.022233 0.044922
0.022233 0.130859
0.022233 0.070312
0.022233 0.189453
0.022233 0.056641
0.022233 0.154297
0.022233 0.050781
0.022233 0.156250
0.172554 1.000000
0.171072 0.582031
0.152544 0.000000
0.092638 0.103516
0.046443 1.000000
0.112031 0.367188
0.094121 0.671875
0.022974 1.000000
0.680212 1.000000
0.033103 0.683594
0.023962 0.792969
0.029891 0.398438
0.694046 0.238281
0.078928 0.191406
0.053113 0.339844
0.032732 0.875000
0.147357 0.130859
0.275198 0.574219
0.051383 0.386719
0.438365 0.595703
0.033473 0.826172
0.064970 0.000000
0.062747 0.257812
0.101779 0.000000
0.063118 0.000000
0.125988 0.246094
0.314229 0.294922
0.126235 0.251953
0.078187 0.091797
0.163908 0.224609
0.098320 0.189453
0.024827 0.576172
0.062747 1.000000
0.027421 0.433594
0.468750 1.000000
0.027544 0.431641
0.029150 1.000000
0.073493 0.000000
0.070529 0.148438
0.101285 0.000000
0.063982 0.246094
0.122900 0.234375
0.299037 0.300781
0.123147 0.199219
0.080040 0.117188
0.083622 0.480469
0.061635 0.978516
0.071270 0.595703
0.192194 1.000000
0.507658 1.000000
0.023962 0.699219
0.120306 0.689453
0.412549 0.314453
0.135623 0.511719
0.231472 0.988281
0.105361 0.417969
0.081275 0.843750
0.728384 1.000000
0.041625 0.808594
0.086339 1.000000
0.037426 0.460938
0.021739 0.000000
0.723938 0.875000
0.045331 0.316406
0.044960 0.177734
0.025815 1.000000
0.640810 0.501953
0.097332 0.226562
0.046443 0.099609
0.043972 0.285156
0.036561 0.277344
0.055089 0.632812
0.634387 0.138672
0.120677 0.191406
0.040020 0.126953
0.021739 0.472656
0.024209 0.000000
0.028656 0.158203
0.027297 0.679688
0.038043 0.218750
0.316329 0.216797
0.037426 0.248047
0.021122 0.005859
0.378582 0.216797
0.025445 0.361328
0.022110 0.074219
0.021986 0.210938
0.021986 0.062500
0.021986 0.150391
0.021986 0.060547
0.021986 0.222656
0.021986 0.058594
0.021986 0.126953
0.153780 0.000000
0.087821 0.000000
0.198246 0.636719
0.292367 0.000000
0.026186 0.015625
0.050889 0.236328
0.152915 0.898438
0.050766 0.490234
0.026062 0.585938
0.158226 0.130859
0.026062 0.000000
0.050766 0.000000
0.152792 1.000000
0.051013 0.400391
0.026062 0.001953
0.158226 0.000000
0.144269 0.191406
0.089797 0.380859
0.034461 1.000000
0.611660 1.000000
0.020627 1.000000
0.041008 0.242188
0.056201 0.097656
0.108325 0.000000
0.152297 0.087891
0.251976 0.078125
0.044960 0.363281
0.085721 0.128906
0.183671 1.000000
0.029521 0.000000
0.454669 0.312500
0.025815 1.000000
0.458375 0.281250
0.120430 0.583984
0.096344 0.503906
0.286438 1.000000
0.417861 1.000000
0.358449 1.000000
0.081275 0.392578
0.046443 0.455078
0.046443 0.000000
0.081398 0.271484
0.358449 1.000000
0.022357 0.343750
0.111290 0.187500
0.044837 0.156250
0.349802 0.138672
0.044837 0.000000
0.133399 0.207031
0.227273 1.000000
0.028780 0.386719
0.028656 0.373047
0.028656 0.560547
0.028656 0.523438
0.028656 0.574219
0.028656 0.255859
0.107337 0.253906
0.024209 0.466797
0.020010 0.458984
0.037426 0.427734
0.149580 0.294922
0.391675 1.000000
0.035820 0.716797
0.147110 0.171875
0.262969 0.777344
0.056942 0.376953
0.447011 0.701172
0.020627 0.507812
0.020257 1.000000
0.063241 0.181641
0.063118 0.210938
0.063118 0.126953
0.024209 0.474609
0.129941 0.000000
0.024209 0.251953
0.063118 0.173828
0.063118 0.103516
0.063118 0.111328
0.219491 0.000000
0.192688 0.000000
0.037055 0.140625
0.025074 0.087891
0.527297 0.492188
0.026186 0.187500
0.341280 0.000000
0.082016 0.529297
0.040761 0.667969
0.447875 0.240234
0.064600 0.156250
0.294096 0.291016
0.028903 0.654297
0.028780 1.000000
0.069664 0.253906
0.386487 1.000000
0.412179 1.000000
0.026680 0.410156
0.031374 0.416016
0.406374 1.000000
0.438118 1.000000
0.035079 0.605469
0.021863 0.876953
0.024580 0.539062
0.769145 0.453125
0.070405 0.216797
0.028656 0.177734
0.156991 0.119141
0.270257 0.371094
0.060524 0.652344
0.439353 1.000000
0.031497 0.857422
0.674284 1.000000
0.028162 1.000000
0.048295 0.804688
0.084733 0.000000
0.044466 0.460938
0.028409 0.332031
0.150815 0.113281
0.276309 0.621094
0.049778 0.625000
0.439600 0.976562
0.035450 0.791016
0.023468 0.357422
0.116724 0.101562
0.025939 0.080078
0.391181 0.488281
0.025939 0.029297
0.134387 0.449219
0.229249 0.972656
0.023592 0.421875
0.034708 0.357422
0.040761 0.542969
0.028162 1.000000
0.769516 0.191406
0.021863 1.000000
0.098691 0.472656
0.119195 0.207031
0.294837 1.000000
0.415884 1.000000
0.025568 0.507812
0.394022 0.685547
0.022110 0.453125
0.022110 0.275391
0.021369 0.078125
0.423295 0.322266
0.021369 0.138672
0.358078 0.000000
0.020257 1.000000
0.031744 0.789062
0.063118 0.951172
0.027421 0.783203
0.412920 0.914062
0.024580 0.648438
0.122900 0.203125
0.431571 0.000000
0.136858 0.519531
0.233943 0.423828
0.141551 0.000000
0.141304 0.595703
0.025815 0.673828
0.032732 0.000000
0.377100 0.783203
0.141304 0.443359
0.028286 0.287109
0.025815 0.607422
0.076581 0.535156
0.093132 0.207031
0.026062 1.000000
0.740366 1.000000
0.056324 0.628906
0.102520 0.535156
0.038291 0.804688
0.401309 1.000000
0.284708 0.000000
0.023592 1.000000
0.065958 0.201172
0.421072 0.244141
0.061141 0.693359
0.423172 1.000000
0.027174 0.722656
0.027050 0.000000
0.030138 0.125000
0.037179 0.361328
0.037179 0.441406
0.034091 0.441406
0.034091 0.025391
0.034091 0.175781
0.030138 0.144531
0.034091 0.130859
0.073370 0.000000
0.044219 1.000000
0.472826 0.955078
0.027050 1.000000
0.041378 0.535156
0.025815 0.550781
0.028903 0.396484
0.659585 1.000000
0.082510 0.187500
0.062006 0.000000
0.040143 0.652344
0.332510 1.000000
0.084363 0.931641
0.056448 0.000000
0.056448 0.238281
0.084363 1.000000
0.332386 1.000000
0.020257 1.000000
0.131052 0.664062
0.064106 0.000000
0.711957 0.400391
0.115983 0.087891
0.023345 0.056641
0.023221 0.156250
0.023221 0.105469
0.023345 0.126953
0.023221 0.056641
0.023221 0.134766
0.023221 0.048828
0.023221 0.105469
0.133029 1.000000
0.184536 0.300781
0.130682 0.000000
0.087451 0.226562
0.020257 0.519531
0.058918 0.000000
0.147233 0.320312
0.147110 0.335938
0.021863 0.728516
0.024209 0.412109
0.405632 0.251953
0.147110 0.464844
0.020875 0.363281
0.021863 0.841797
0.140563 0.281250
0.106472 0.457031
0.299160 1.000000
0.354496 1.000000
0.190217 0.509766
0.145627 0.000000
0.277544 1.000000
0.271245 0.000000
0.024457 1.000000
0.156868 0.386719
0.020998 1.000000
0.125247 1.000000
0.031126 1.000000
0.580163 1.000000
0.179718 0.472656
0.021369 0.986328
0.148592 0.000000
0.032609 1.000000
0.508399 1.000000
0.020133 1.000000
0.020257 0.671875
0.020133 0.195312
0.020133 0.339844
0.020133 0.212891
0.020133 1.000000
0.020133 0.000000
0.080163 0.591797
0.026062 0.316406
0.024704 0.962891
0.225296 0.435547
0.411932 1.000000
0.022480 1.000000
0.074975 0.556641
0.123641 0.558594
0.054471 0.773438
0.388710 1.000000
0.288167 1.000000
0.021245 1.000000
0.140934 0.037109
0.140810 0.210938
0.033473 0.554688
0.034708 0.285156
0.365242 0.535156
0.140810 0.000000
0.024209 0.373047
0.033473 0.568359
0.152915 0.298828
0.111907 0.359375
0.360672 1.000000
0.275815 0.509766
0.020998 1.000000
0.028533 0.138672
0.028409 0.203125
0.028409 0.134766
0.028409 0.238281
0.243824 0.570312
0.026680 0.791016
0.034708 1.000000
0.041502 0.046875
0.199852 0.998047
0.320035 0.000000
0.128582 0.726562
0.322381 0.292969
0.105978 0.052734
0.020133 0.269531
0.020133 0.062500
0.020133 0.150391
0.333745 0.152344
0.035326 0.289062
0.035326 0.242188
0.035203 0.457031
0.035203 0.359375
0.035203 0.408203
0.035203 0.000000
0.134758 0.259766
0.029150 0.451172
0.020133 0.453125
0.042737 0.257812
0.454175 0.470703
0.021369 0.451172
0.044960 0.568359
0.062129 0.595703
0.086215 0.216797
0.370800 1.000000
0.381793 0.000000
0.027544 0.423828
0.828928 1.000000
0.050519 0.289062
0.022604 0.265625
0.080904 0.000000
0.031621 0.238281
0.469491 0.187500
0.069541 0.113281
0.296937 0.353516
0.056448 0.115234
0.131546 0.964844
0.321270 0.468750
0.131670 0.048828
0.044466 0.111328
0.056324 0.132812
0.044466 0.169922
0.020875 0.097656
0.020875 0.714844
0.020998 0.287109
0.020875 0.099609
0.020875 0.253906
0.020875 0.064453
0.166378 0.250000
0.128829 0.181641
0.266304 1.000000
0.026309 0.423828
0.253582 0.000000
0.026433 0.621094
0.044219 0.685547
0.084239 0.000000
0.030015 0.105469
0.030015 0.179688
0.030015 0.119141
0.030015 0.171875
0.288043 1.000000
0.167861 0.986328
0.208375 0.000000
0.021616 0.470703
0.027174 0.173828
0.028409 0.183594
0.054101 0.470703
0.163908 0.611328
0.054101 0.345703
0.028286 0.000000
0.133276 0.199219
0.028286 0.000000
0.054101 0.000000
0.163785 1.000000
0.054224 0.000000
0.028286 0.269531
0.133276 0.244141
0.038043 0.210938
0.031868 0.564453
0.031621 0.074219
0.031621 0.417969
0.031621 0.267578
0.031621 0.363281
0.031621 0.306641
0.087945 0.417969
0.022357 0.529297
0.022233 0.328125
0.387846 0.552734
0.022604 0.351562
0.022480 0.236328
0.045825 0.000000
0.086339 0.150391
0.046937 0.210938
0.125741 0.132812
0.046813 0.175781
0.061759 0.203125
0.061759 0.199219
0.061759 0.097656
0.061759 0.126953
0.180336 0.000000
0.061882 0.105469
0.061759 0.224609
0.180212 0.000000
0.026309 0.361328
0.031744 0.029297
0.112895 0.250000
0.031744 0.566406
0.026186 0.025391
0.239748 0.000000
0.026186 0.328125
0.031744 0.361328
0.112895 0.761719
0.031868 0.220703
0.026186 0.087891
0.239625 0.000000
0.099308 0.296875
0.125494 0.179688
0.053236 1.000000
0.023468 0.472656
0.556818 0.000000
0.023468 0.429688
0.023098 1.000000
0.030138 0.000000
0.030015 0.341797
0.030015 0.107422
0.030015 0.000000
0.243701 0.066406
0.029768 0.033203
0.248147 0.056641
0.052742 1.000000
0.047060 1.000000
0.032856 0.179688
0.149209 0.021484
0.032732 0.375000
0.042861 0.208984
0.090909 0.263672
0.055336 0.761719
0.319911 1.000000
0.436512 1.000000
0.162302 0.906250
0.196270 0.212891
0.238883 1.000000
0.285079 0.000000
0.029274 1.000000
0.027668 0.962891
0.027544 1.000000
0.061265 0.419922
0.061265 0.636719
0.143034 0.236328
0.272727 1.000000
0.334486 1.000000
0.031621 1.000000
0.344491 0.017578
0.036438 0.750000
0.064476 1.000000
0.032979 0.546875
0.424901 1.000000
0.022233 0.652344
0.022110 0.564453
0.022110 0.722656
0.022110 0.093750
0.022110 0.642578
0.022110 0.267578
0.085968 0.425781
0.021369 0.000000
0.027421 0.572266
0.245430 1.000000
0.377717 1.000000
0.027544 0.945312
0.054471 0.289062
0.061265 1.000000
0.061265 0.000000
0.100914 0.289062
0.061265 0.089844
0.061265 0.126953
0.095109 0.000000
0.445282 0.007812
0.046196 0.617188
0.114130 0.257812
0.139575 0.156250
0.047678 0.751953
0.020380 0.482422
0.532979 1.000000
0.020380 0.642578
0.029274 1.000000
0.149333 0.763672
0.140563 0.199219
0.143404 0.568359
0.029274 0.349609
0.143281 1.000000
0.140563 0.177734
0.149457 0.423828
0.043849 0.773438
0.045578 0.289062
0.037920 0.373047
0.057189 0.701172
0.527174 0.441406
0.119689 0.210938
0.084980 1.000000
0.054595 0.330078
0.022727 0.052734
0.022604 0.195312
0.022604 0.068359
0.022604 0.130859
0.022604 0.066406
0.022604 0.236328
0.022604 0.068359
0.022604 0.173828
0.146863 0.000000
0.038291 0.000000
0.063612 0.000000
0.194293 0.863281
0.289279 0.000000
0.089427 0.773438
0.064353 1.000000
0.072628 0.703125
0.679224 0.328125
0.036314 0.949219
0.036191 1.000000
0.024827 1.000000
0.076210 0.607422
0.076210 0.730469
0.197628 0.207031
0.055583 0.230469
0.430954 1.000000
0.028286 1.000000
0.025692 0.318359
0.036932 0.253906
0.123024 0.285156
0.036932 0.000000
0.025568 0.017578
0.215044 0.000000
0.025568 0.392578
0.036932 0.240234
0.122900 0.351562
0.037055 0.226562
0.025568 0.341797
0.215044 0.000000
0.052248 0.189453
0.043478 1.000000
0.065464 0.109375
0.565835 0.248047
0.143157 0.503906
0.047554 0.078125
0.964921 1.000000
0.046072 0.150391
0.548172 0.000000
0.041378 0.193359
0.322258 0.000000
0.020133 0.408203
0.020257 0.378906
0.194293 1.000000
0.020133 0.371094
0.031126 0.248047
0.031126 0.236328
0.031126 0.748047
0.031126 0.000000
0.031126 0.414062
0.031126 0.240234
0.089056 0.400391
0.024704 0.837891
0.059412 0.218750
0.074481 0.867188
0.022233 0.257812
0.128953 0.062500
0.077075 0.171875
0.048048 0.328125
0.035203 0.425781
0.028903 0.000000
0.806201 0.425781
0.089674 0.505859
0.111660 0.175781
0.034585 1.000000
0.679718 1.000000
0.161685 0.822266
0.030138 0.425781
0.734437 1.000000
0.021369 0.000000
0.021245 0.416016
0.021245 0.222656
0.021245 0.208984
0.146863 0.318359
0.026062 0.292969
0.194911 0.843750
0.034832 1.000000
0.023098 0.509766
0.360795 0.000000
0.023098 0.070312
0.055707 0.324219
0.059042 0.359375
0.064600 0.236328
0.032362 0.000000
0.737401 0.000000
0.020010 1.000000
0.334733 0.460938
0.027915 0.000000
0.039526 0.457031
0.519269 1.000000
0.118330 0.962891
0.022233 0.072266
0.022110 0.097656
0.022110 0.056641
0.022233 0.156250
0.022110 0.058594
0.022233 0.134766
0.022110 0.062500
0.022110 0.125000
0.179595 1.000000
0.027668 0.125000
0.189723 0.736328
0.150074 1.000000
0.084980 0.589844
0.020010 0.148438
0.854496 1.000000
0.021369 1.000000
0.037796 1.000000
0.068182 0.238281
0.051630 0.095703
0.027792 1.000000
0.769516 1.000000
0.025815 0.515625
0.022974 0.324219
0.408350 0.000000
0.025692 0.994141
0.030138 0.767578
0.099926 0.218750
0.149580 0.068359
0.089674 0.000000
0.048295 0.000000
0.042120 0.210938
0.041996 0.503906
0.103755 0.175781
0.042737 1.000000
0.653162 1.000000
0.023592 1.000000
0.028780 0.251953
0.027792 0.000000
0.108819 0.437500
0.027792 0.626953
0.028656 0.013672
0.240366 1.000000
0.028656 0.000000
0.027792 1.000000
0.108819 0.621094
0.027915 0.169922
0.028656 0.218750
0.240242 1.000000
0.152915 0.107422
0.276927 0.689453
0.050025 0.513672
0.439476 0.837891
0.036808 0.726562
0.150815 0.117188
0.276309 0.730469
0.049778 0.552734
0.439600 0.570312
0.035450 0.775391
0.062994 0.154297
0.025074 0.000000
0.577569 0.000000
0.061018 0.171875
0.243824 0.000000
0.149333 0.177734
0.069417 0.490234
0.388710 1.000000
0.278409 1.000000
0.029397 1.000000
0.066700 0.621094
0.118454 0.542969
0.053483 0.724609
0.028286 1.000000
0.647851 1.000000
0.033597 0.158203
0.506793 0.000000
0.024580 0.183594
0.383893 0.533203
0.026062 0.644531
0.025939 0.296875
0.025939 0.562500
0.025939 0.888672
0.025939 0.119141
0.025939 0.000000
0.097332 0.335938
0.021863 0.515625
0.033844 0.326172
0.201458 1.000000
0.383029 0.667969
0.032485 0.738281
0.409338 1.000000
0.041625 0.000000
0.050642 0.326172
0.387846 0.000000
0.026062 1.000000
0.107708 0.166016
0.062871 0.744141
0.025321 1.000000
0.717144 1.000000
0.044219 0.677734
0.055583 0.388672
0.025321 1.000000
0.776927 1.000000
0.129694 0.273438
0.080657 0.496094
0.022604 0.000000
0.661561 0.503906
0.022357 1.000000
0.027792 0.240234
0.200963 0.218750
0.027668 0.328125
0.066453 0.195312
0.066329 0.109375
0.066329 0.097656
0.066329 0.205078
0.066329 0.142578
0.066576 0.210938
0.142292 0.058594
0.142292 0.000000
0.098197 0.498047
0.092515 0.250000
0.309042 1.000000
0.413538 1.000000
0.095356 0.482422
0.067811 0.908203
0.069170 0.730469
0.418231 1.000000
0.275692 1.000000
0.020875 1.000000
0.069911 0.738281
0.052001 1.000000
0.060153 0.496094
0.020875 1.000000
0.717144 0.000000
0.053360 0.318359
0.053607 0.320312
0.217144 1.000000
0.569911 1.000000
0.024704 1.000000
0.178360 0.390625
0.123888 0.000000
0.020998 0.662109
0.572381 1.000000
0.028656 1.000000
0.257905 0.470703
0.021245 0.333984
0.105237 0.128906
0.058053 0.263672
0.029150 0.378906
0.058053 0.013672
0.105114 0.261719
0.021369 0.035156
0.257782 0.480469
0.062500 0.523438
0.141675 0.316406
0.023221 0.074219
0.023221 0.119141
0.023221 0.117188
0.023221 0.136719
0.023221 0.062500
0.023221 0.156250
0.023221 0.060547
0.023221 0.117188
0.133029 0.000000
0.183794 0.429688
0.130311 1.000000
0.097085 0.085938
0.050766 0.000000
0.457386 0.021484
0.468009 0.298828
0.124506 0.457031
0.098938 0.597656
0.200840 1.000000
0.503211 1.000000
0.072752 0.105469
0.024086 0.201172
0.550642 0.478516
0.070158 0.105469
0.252841 0.261719
0.056324 0.302734
0.034708 0.154297
0.033103 0.273438
0.556324 0.394531
0.105114 0.162109
0.081769 1.000000
0.053854 0.361328
0.065094 1.000000
0.425025 1.000000
0.060894 0.000000
0.426136 0.000000
0.446640 0.216797
0.464797 0.091797
0.024457 0.699219
0.122406 0.201172
0.427372 0.000000
0.137228 0.482422
0.234190 0.050781
0.151062 0.587891
0.021986 0.052734
0.021986 0.091797
0.021986 0.060547
0.021986 0.138672
0.021986 0.062500
0.021986 0.128906
0.021986 0.035156
0.021986 0.115234
0.143651 0.000000
0.171072 0.417969
0.136117 0.000000
0.102890 0.093750
0.047801 0.000000
0.153903 0.132812
0.267910 0.808594
0.058424 0.621094
0.441947 0.000000
0.020010 0.558594
0.026556 1.000000
0.020998 0.257812
0.028286 0.000000
0.026803 0.304688
0.031126 0.507812
0.039896 0.130859
0.321146 0.259766
0.037796 0.113281
0.020380 0.263672
0.398839 0.201172
0.026309 0.337891
0.020257 0.021484
0.261858 0.185547
0.027050 0.765625
0.204051 0.000000
0.026803 1.000000
0.343256 1.000000
0.032856 0.617188
0.084857 1.000000
0.152544 0.000000
0.069293 0.222656
0.164279 1.000000
0.411438 1.000000
0.022480 1.000000
0.082510 1.000000
0.030138 0.123047
0.030138 0.093750
0.030138 0.111328
0.030138 0.105469
0.081151 0.427734
0.030632 0.263672
0.026186 0.000000
0.230978 0.970703
0.177742 0.662109
0.214303 0.000000
0.054101 0.000000
0.516428 0.232422
0.049407 0.091797
0.344491 0.185547
0.139822 0.328125
0.020380 0.917969
0.111907 0.453125
0.024704 1.000000
0.624876 0.185547
0.082880 0.550781
0.103261 0.189453
0.356349 1.000000
0.379323 1.000000
0.661438 0.347656
0.262599 0.251953
0.084116 1.000000
0.024951 0.212891
0.024951 0.164062
0.024951 0.164062
0.024951 0.164062
0.090044 0.126953
0.046937 0.154297
0.040020 1.000000
0.235178 0.000000
0.163291 0.689453
0.217021 0.000000
0.023221 0.031250
0.023098 0.994141
0.023098 0.361328
0.023098 0.134766
0.110548 1.000000
0.211586 0.554688
0.095109 0.000000
0.025815 1.000000
0.377841 0.246094
0.031003 0.900391
0.046690 0.164062
0.116230 0.000000
0.046566 0.185547
0.061882 0.216797
0.061882 0.087891
0.061882 0.189453
0.061882 0.119141
0.184042 0.000000
0.062006 0.107422
0.061882 0.220703
0.183918 0.000000
0.147110 0.171875
0.262969 0.675781
0.056942 0.019531
0.447011 0.476562
0.020627 0.501953
0.020257 1.000000
0.115983 0.238281
0.023345 0.060547
0.023221 0.115234
0.023221 0.089844
0.023345 0.128906
0.023221 0.044922
0.023221 0.130859
0.023221 0.074219
0.023221 0.109375
0.133029 0.000000
0.184536 0.310547
0.130682 0.000000
0.087451 0.238281
0.020257 0.451172
0.058918 0.000000
0.024086 1.000000
0.023962 1.000000
0.050889 0.550781
0.050889 0.562500
0.133276 0.218750
0.037302 1.000000
0.616724 0.296875
0.075963 0.726562
0.073740 0.402344
0.078557 0.566406
0.366848 1.000000
0.328557 1.000000
0.025568 0.734375
0.025445 1.000000
0.053854 0.519531
0.053854 0.000000
0.135499 0.191406
0.033720 0.333984
0.614625 0.589844
0.020627 1.000000
0.241477 1.000000
0.155879 0.546875
0.072134 0.000000
0.072134 0.476562
0.156003 0.537109
0.241354 1.000000
0.093874 0.761719
0.035573 0.189453
0.536685 0.341797
0.093009 0.000000
0.202446 0.185547
0.147357 0.123047
0.275198 0.427734
0.051383 0.000000
0.438365 0.294922
0.033473 0.853516
0.028656 0.587891
0.024457 0.335938
0.037426 0.365234
0.748641 0.000000
0.081151 0.187500
0.026062 0.199219
0.839180 1.000000
0.066329 0.232422
0.088068 0.000000
0.317194 0.128906
0.059783 0.652344
0.026433 0.201172
0.036932 0.376953
0.036932 0.201172
0.027174 0.242188
0.346961 0.306641
0.027050 0.205078
0.226285 0.500000
0.063118 0.253906
0.617218 1.000000
0.048913 0.681641
0.089056 1.000000
0.033226 0.539062
0.709116 1.000000
0.020504 1.000000
0.060647 1.000000
0.074111 0.230469
0.422678 1.000000
0.354620 1.000000
0.021986 0.000000
0.026803 0.000000
0.022480 0.767578
0.382288 0.160156
0.021863 0.308594
0.432189 0.169922
0.191453 0.767578
0.020998 0.968750
0.153656 0.000000
0.032609 1.000000
0.492712 1.000000
0.023962 1.000000
0.032115 0.093750
0.031991 0.402344
0.035820 0.283203
0.044096 0.126953
0.044096 0.304688
0.040514 0.123047
0.040514 0.357422
0.040514 0.097656
0.035820 0.074219
0.040514 0.513672
0.087204 1.000000
0.026186 1.000000
0.400445 1.000000
0.032115 0.802734
0.088933 0.548828
0.061759 0.878906
0.070158 0.591797
0.405262 0.001953
0.302866 1.000000
0.456769 0.173828
0.468874 0.177734
0.037055 0.300781
0.036932 0.474609
0.083251 0.222656
0.021863 0.000000
0.736413 1.000000
0.021616 1.000000
0.077816 0.763672
0.056324 1.000000
0.063982 0.998047
0.385870 1.000000
0.323864 1.000000
0.046566 0.472656
0.046443 0.505859
0.101902 0.205078
0.023839 1.000000
0.681201 1.000000
0.026927 1.000000
0.022727 0.144531
0.369195 0.000000
0.022604 0.126953
0.369195 0.000000
0.020751 0.000000
0.082386 0.212891
0.020751 0.511719
0.062624 0.000000
0.385375 0.398438
0.050395 1.000000
0.406991 0.603516
0.085721 0.316406
0.080534 0.000000
0.124382 0.166016
0.060153 0.000000
0.106843 0.175781
0.299654 0.318359
0.107090 0.128906
0.075840 0.138672
0.177001 0.501953
0.020010 0.298828
0.142045 1.000000
0.167243 1.000000
0.382164 1.000000
0.024209 1.000000
0.030632 0.015625
0.632041 0.906250
0.029274 0.294922
0.278162 1.000000
0.056818 0.679688
0.103261 0.353516
0.038538 0.677734
0.021122 1.000000
0.662426 1.000000
0.023839 1.000000
0.021616 0.000000
0.299531 0.222656
0.044343 0.605469
0.238266 0.000000
0.031497 0.671875
0.021616 0.685547
0.240860 0.574219
0.021616 0.449219
0.030632 0.500000
0.022480 0.232422
0.022357 0.294922
0.022357 0.000000
0.022357 0.802734
0.186512 0.394531
0.235672 0.158203
0.032115 0.685547
0.021863 0.447266
0.357831 0.482422
0.021863 0.859375
0.032856 0.695312
0.155756 0.968750
0.188241 0.277344
0.045702 1.000000
0.497653 1.000000
0.028039 1.000000
0.031744 0.953125
0.031991 0.935547
0.027544 0.626953
0.032485 0.246094
0.061388 1.000000
0.061141 0.119141
0.037055 0.000000
0.037055 0.033203
0.037055 0.298828
0.032485 0.136719
0.037055 0.148438
0.138093 0.000000
0.022851 0.000000
0.336092 0.343750
0.027544 0.851562
0.025692 0.019531
0.036932 0.507812
0.123024 0.646484
0.036932 0.000000
0.025568 0.220703
0.215044 0.000000
0.025568 0.000000
0.036932 0.037109
0.122900 0.615234
0.037055 0.257812
0.025568 0.000000
0.215044 0.000000
0.020504 0.488281
0.042861 0.468750
0.034708 0.646484
0.312994 1.000000
0.502347 1.000000
0.058424 0.189453
0.042737 0.369141
0.041873 0.533203
0.749753 1.000000
0.021492 1.000000
0.051383 0.000000
0.092638 0.167969
0.112895 0.099609
0.044219 0.464844
0.496912 0.058594
0.044219 0.445312
0.058053 0.300781
0.443058 0.000000
0.457633 0.365234
0.027297 1.000000
0.031126 0.947266
0.050889 0.369141
0.805089 1.000000
0.027050 0.599609
0.020751 0.359375
0.037302 0.515625
0.769886 0.970703
0.073864 0.181641
0.025692 0.246094
0.067564 0.513672
0.083869 0.228516
0.027174 1.000000
0.721467 1.000000
0.053977 0.568359
0.109066 0.300781
0.049037 0.750000
0.022110 1.000000
0.668849 1.000000
0.043602 0.355469
0.043478 0.050781
0.043478 0.271484
0.043478 0.433594
0.043478 1.000000
0.043478 0.136719
0.156250 0.105469
0.076705 0.132812
0.371294 0.970703
0.021369 0.455078
0.046566 0.427734
0.258523 0.851562
0.090786 0.140625
0.085351 0.000000
0.025198 0.453125
0.085351 0.011719
0.090786 0.154297
0.258523 1.000000
0.049531 0.431641
0.020751 0.000000
0.020627 1.000000
0.023221 0.273438
0.034708 0.646484
0.034708 0.310547
0.026186 0.144531
0.026186 0.185547
0.026186 0.292969
0.023221 0.236328
0.026309 0.000000
0.074481 0.476562
0.026803 0.718750
0.572999 1.000000
0.178977 0.371094
0.132905 0.000000
0.170084 1.000000
0.396863 1.000000
0.023592 1.000000
0.054471 0.507812
0.060647 0.234375
0.093132 0.109375
0.060647 0.152344
0.099308 0.167969
0.060647 0.195312
0.060771 0.173828
0.449358 0.667969
0.043849 0.613281
0.152050 0.154297
0.266428 0.000000
0.059536 0.000000
0.441329 0.000000
0.020751 0.519531
0.023345 1.000000
0.047431 0.091797
0.753582 0.001953
0.052372 0.460938
0.121789 0.203125
0.052495 0.253906
0.034214 0.621094
0.033967 0.304688
0.033967 0.068359
0.033967 0.208984
0.033967 0.156250
0.033967 0.000000
0.102273 0.363281
0.022233 0.244141
0.022110 0.404297
0.346467 0.835938
0.022480 0.269531
0.022357 0.330078
0.042614 0.628906
0.079916 0.222656
0.042737 0.697266
0.056324 0.330078
0.028533 1.000000
0.785697 1.000000
0.169343 0.480469
0.027915 0.687500
0.137475 0.000000
0.038785 1.000000
0.538661 0.914062
0.110919 0.599609
0.138958 0.189453
0.035573 1.000000
0.613760 0.373047
0.020133 1.000000
0.120553 0.519531
0.303360 0.273438
0.093503 0.230469
0.021616 0.148438
0.022110 0.281250
0.306571 0.089844
0.022233 0.281250
0.021616 0.169922
0.718009 1.000000
0.020133 1.000000
0.025321 0.160156
0.120924 0.615234
0.028533 1.000000
0.109190 0.189453
0.054348 0.722656
0.023839 0.000000
0.732090 1.000000
0.158473 1.000000
0.112401 0.683594
0.116477 0.000000
0.232460 1.000000
0.252964 1.000000
0.035203 0.972656
0.143651 0.226562
0.143404 0.332031
0.029521 0.607422
0.030632 0.345703
0.379447 0.466797
0.143404 0.056641
0.021369 0.251953
0.029521 0.660156
0.219862 0.886719
0.072258 1.000000
0.020627 0.285156
0.608325 0.000000
0.453310 0.281250
0.466156 0.048828
0.045331 0.541016
0.058053 0.339844
0.024580 1.000000
0.773592 1.000000
0.145380 1.000000
0.145133 0.208984
0.023839 0.701172
0.026433 0.361328
0.396739 0.000000
0.145133 0.517578
0.022851 0.095703
0.023839 0.486328
0.032979 0.212891
0.173048 0.439453
0.032856 0.142578
0.064476 0.189453
0.064476 0.105469
0.064476 0.148438
0.064476 0.201172
0.064476 0.218750
0.064723 0.199219
0.155879 0.062500
0.155756 0.460938
0.166996 0.259766
0.077693 0.919922
0.024086 1.000000
0.603631 0.498047
0.032856 1.000000
0.133770 0.000000
0.022110 0.041016
0.022110 0.220703
0.022110 0.078125
0.022110 0.152344
0.022110 0.058594
0.022110 0.169922
0.022110 0.062500
0.022110 0.119141
0.171566 0.000000
0.171813 0.642578
0.151680 0.000000
0.102149 0.111328
0.038908 0.000000
0.112031 0.230469
0.055212 0.951172
0.020257 1.000000
0.726532 1.000000
0.854249 0.578125
0.022727 0.000000
0.034091 0.492188
0.020380 0.000000
0.021986 0.433594
0.071146 0.400391
0.128088 1.000000
0.058177 0.695312
0.298790 1.000000
0.345109 1.000000
0.142416 1.000000
0.142169 0.220703
0.031374 0.568359
0.032485 0.294922
0.372777 0.009766
0.142169 0.000000
0.022727 0.845703
0.031374 0.695312
0.088068 0.068359
0.027174 0.162109
0.027174 0.205078
0.027174 0.136719
0.027174 0.187500
0.230361 0.000000
0.030632 0.197266
0.033103 0.000000
0.022974 0.550781
0.165267 0.548828
0.194170 1.000000
0.028039 0.218750
0.022480 0.417969
0.028162 0.371094
0.826581 1.000000
0.056695 0.236328
0.074605 0.253906
0.284461 0.083984
0.065835 0.000000
0.026062 0.496094
0.036932 0.376953
0.036932 0.291016
0.031497 0.226562
0.365613 0.306641
0.031374 0.363281
0.041131 0.283203
0.041008 0.070312
0.041008 0.207031
0.041008 0.185547
0.041008 0.341797
0.041008 0.136719
0.153533 0.078125
0.034585 0.550781
0.028533 0.134766
0.053483 0.167969
0.376359 0.000000
0.021122 0.369141
0.051260 0.406250
0.064847 0.261719
0.050519 0.292969
0.333004 1.000000
0.448987 0.935547
0.022357 1.000000
0.021122 0.248047
0.198246 0.000000
0.020998 0.000000
0.064353 0.191406
0.064353 0.060547
0.064353 0.134766
0.064353 0.203125
0.064353 0.214844
0.064600 0.214844
0.155509 0.000000
0.155509 0.000000
0.037302 0.164062
0.037179 0.128906
0.037179 0.119141
0.037179 0.113281
0.237648 1.000000
0.024951 0.000000
0.029768 0.052734
0.232955 0.902344
0.292490 0.000000
0.118824 0.193359
0.082880 0.390625
0.278162 1.000000
0.023715 0.023438
0.354620 0.484375
0.023715 0.640625
0.034091 1.000000
0.111290 0.394531
0.183671 0.244141
0.081028 0.000000
0.128335 1.000000
0.391428 1.000000
0.031621 1.000000
0.025568 0.140625
0.025445 0.556641
0.025445 0.000000
0.025445 0.603516
0.025445 0.656250
0.025445 0.359375
0.097332 0.353516
0.020998 0.435547
0.030756 0.175781
0.193552 0.332031
0.388587 1.000000
0.032485 0.791016
0.143034 0.599609
0.021986 0.074219
0.021986 0.144531
0.021986 0.078125
0.022110 0.144531
0.021986 0.074219
0.021986 0.158203
0.021986 0.039062
0.021986 0.125000
0.144392 1.000000
0.172184 0.517578
0.136858 0.000000
0.100173 0.115234
0.051260 0.000000
0.050766 0.142578
0.609684 0.408203
0.049654 0.320312
0.247900 0.000000
0.324234 1.000000
0.104125 0.949219
0.043849 0.304688
0.043849 0.273438
0.104125 1.000000
0.324234 1.000000
0.020998 1.000000
0.043602 0.652344
0.086957 1.000000
0.039032 1.000000
0.023592 0.000000
0.715292 0.619141
0.100543 0.365234
0.086215 0.498047
0.021369 0.000000
0.700346 0.867188
0.114377 0.285156
0.089180 0.294922
0.081028 0.000000
0.035203 0.345703
0.533967 0.376953
0.035203 0.482422
0.039649 0.761719
0.046443 0.623047
0.032979 0.517578
0.361413 0.025391
0.032979 0.294922
0.046319 1.000000
0.420331 0.503906
0.023839 0.048828
0.121665 0.064453
0.023715 0.142578
0.113513 0.119141
0.113389 0.000000
0.113389 0.000000
0.136240 0.000000
0.113513 0.000000
0.186018 0.000000
0.148715 0.369141
0.021616 0.681641
0.119071 0.000000
0.026309 1.000000
0.600914 1.000000
0.043108 0.396484
0.042984 0.460938
0.111166 0.160156
0.034091 1.000000
0.674407 1.000000
0.146616 0.113281
0.091156 0.386719
0.025568 1.000000
0.617465 1.000000
0.025198 1.000000
0.033720 0.148438
0.186141 1.000000
0.033597 0.142578
0.033597 0.136719
0.033597 0.123047
0.028903 0.228516
0.027297 0.443359
0.028656 0.021484
0.021369 0.000000
0.201334 0.962891
0.299531 0.000000
0.022727 0.421875
0.113513 0.283203
0.039032 0.156250
0.366971 0.437500
0.039032 0.429688
0.135005 0.359375
0.230114 0.123047
0.152915 0.103516
0.276927 0.673828
0.050025 0.535156
0.439476 0.988281
0.036808 0.728516
0.046937 0.417969
0.376729 0.300781
0.028780 0.000000
0.021739 0.654297
0.021739 0.218750
0.020998 0.345703
0.398592 1.000000
0.020998 0.248047
0.062871 0.939453
0.076828 0.207031
0.026186 0.000000
0.742959 0.982422
0.056818 0.289062
0.063488 0.613281
0.530509 0.351562
0.116724 0.208984
0.092391 1.000000
0.052742 0.376953
0.021863 0.400391
0.021986 0.169922
0.021863 0.000000
0.186759 0.306641
0.021863 0.667969
0.021863 0.224609
0.021863 0.101562
0.021863 0.056641
0.021863 0.089844
0.253335 0.000000
0.035450 0.000000
0.024457 0.224609
0.188118 1.000000
0.024333 0.527344
0.034708 0.484375
0.800272 1.000000
0.032856 0.664062
0.048666 1.000000
0.029150 0.945312
0.025939 0.347656
0.022727 0.378906
0.113389 0.300781
0.035697 0.460938
0.369442 0.421875
0.035697 0.337891
0.133770 0.376953
0.227890 1.000000
0.051013 0.208984
0.024580 0.275391
0.567194 0.597656
0.046196 0.113281
0.277792 0.662109
0.031868 0.404297
0.021245 0.628906
0.740489 0.000000
0.064600 0.238281
0.046937 0.000000
0.029397 0.980469
0.047554 0.636719
0.094862 1.000000
0.041873 0.552734
0.396122 1.000000
0.320652 0.000000
0.044343 0.431641
0.064970 0.126953
0.033844 0.490234
0.271863 0.195312
0.039649 0.109375
0.446146 0.187500
0.026186 0.238281
0.037920 0.195312
0.037796 0.259766
0.037796 0.382812
0.037796 0.146484
0.037796 0.134766
0.037796 0.324219
0.150074 0.091797
0.048913 0.259766
0.046319 0.187500
0.362525 0.742188
0.027544 0.576172
0.042120 0.462891
0.136240 0.654297
0.135993 0.285156
0.029027 0.666016
0.034091 0.269531
0.374259 0.476562
0.135993 0.003906
0.037302 0.941406
0.029027 0.605469
0.141675 0.000000
0.141428 0.474609
0.024704 0.628906
0.031497 0.304688
0.384140 0.509766
0.141428 0.556641
0.028656 0.115234
0.024704 0.734375
0.037179 0.427734
0.037055 0.000000
0.020380 0.000000
0.078063 0.796875
0.078063 0.000000
0.196887 0.277344
0.196270 1.000000
0.292984 0.005859
0.030015 1.000000
0.156126 0.222656
0.096097 0.365234
0.051013 1.000000
0.022110 0.496094
0.533844 0.751953
0.022110 0.486328
0.024951 1.000000
0.041502 0.332031
0.030385 0.414062
0.041008 0.472656
0.682312 0.511719
0.103137 0.162109
0.032732 0.138672
0.047307 0.599609
0.056448 0.000000
0.087945 0.091797
0.056448 0.304688
0.101161 0.208984
0.056448 0.130859
0.056448 0.833984
0.470603 0.000000
0.032238 0.949219
0.038043 0.189453
0.037920 0.136719
0.037920 0.125000
0.037920 0.128906
0.279644 0.000000
0.237772 0.921875
0.298913 0.000000
0.227890 0.462891
0.214921 0.000000
0.042120 0.144531
0.033473 0.197266
0.022604 0.587891
0.322505 0.402344
0.022727 0.535156
0.041008 0.439453
0.208745 0.982422
0.032979 1.000000
0.674407 0.000000
0.023098 0.000000
0.047307 0.343750
0.139946 0.251953
0.047307 0.064453
0.022974 0.101562
0.186882 0.201172
0.022974 0.406250
0.047307 0.361328
0.139946 0.695312
0.047431 0.292969
0.022974 0.052734
0.186882 0.000000
0.453928 0.533203
0.461462 0.107422
0.305336 0.000000
0.031991 1.000000
0.056571 0.457031
0.029027 0.855469
0.497530 1.000000
0.021492 0.052734
0.021369 0.218750
0.021369 0.089844
0.021369 0.136719
0.021369 0.060547
0.021369 0.232422
0.021369 0.078125
0.021369 0.162109
0.251112 0.000000
0.053730 1.000000
0.202816 0.964844
0.304965 0.000000
0.092391 0.546875
0.087080 0.255859
0.027050 1.000000
0.711833 0.970703
0.041625 0.433594
0.041502 0.671875
0.090786 0.169922
0.385128 1.000000
0.351161 0.244141
0.024086 1.000000
0.026433 0.263672
0.557683 0.136719
0.022727 0.357422
0.365983 0.341797
0.078187 0.248047
0.044713 0.000000
0.027421 0.171875
0.290884 0.000000
0.027421 0.162109
0.044713 1.000000
0.078187 0.460938
0.350173 0.000000
0.454175 0.833984
0.028656 1.000000
0.051013 0.644531
0.090292 0.000000
0.046443 0.593750
0.231349 0.000000
0.116477 0.392578
0.032238 0.117188
0.032238 0.138672
0.032238 0.156250
0.032238 0.093750
0.170084 0.777344
0.206398 0.398438
0.158103 0.000000
0.091403 0.142578
0.041502 0.000000
0.045208 0.287109
0.038661 0.458984
0.059042 0.320312
0.603384 0.251953
0.128088 0.289062
0.041131 0.119141
0.154397 0.109375
0.276927 0.632812
0.051507 0.625000
0.438612 0.361328
0.037549 0.714844
0.028286 0.078125
0.028162 0.263672
0.028162 0.212891
0.028162 0.087891
0.194541 0.091797
0.034461 0.251953
0.258152 0.132812
0.046072 0.548828
0.030509 0.216797
0.153409 0.138672
0.030509 0.472656
0.073987 0.111328
0.052125 0.677734
0.105237 1.000000
0.047307 1.000000
0.257164 0.000000
0.444541 1.000000
0.029644 0.523438
0.036314 0.000000
0.029150 0.234375
0.346838 0.269531
0.028780 0.214844
0.443923 0.205078
0.116601 0.556641
0.140934 0.128906
0.034214 1.000000
0.623888 1.000000
0.020998 1.000000
0.023962 1.000000
0.023839 0.000000
0.050395 0.466797
0.050395 0.519531
0.131299 0.175781
0.161932 1.000000
0.495553 0.599609
0.098073 0.378906
0.083869 0.560547
0.021369 0.000000
0.709980 0.730469
0.042243 0.679688
0.042120 0.500000
0.097208 0.195312
0.031991 1.000000
0.694417 1.000000
0.022604 1.000000
0.120430 0.000000
0.312006 0.417969
0.091897 0.341797
0.020504 0.242188
0.020627 0.136719
0.309412 0.156250
0.020627 0.644531
0.020504 0.000000
0.040143 1.000000
0.036191 0.351562
0.043972 0.255859
0.783720 1.000000
0.022604 1.000000
0.213933 0.000000
0.161932 0.033203
0.027050 0.462891
0.033720 0.339844
0.027915 0.351562
0.363760 0.390625
0.028039 0.589844
0.054224 0.298828
0.021986 0.894531
0.467762 0.486328
0.470356 0.375000
0.020751 0.632812
0.466774 0.238281
0.470109 0.253906
0.024086 0.857422
0.120924 0.013672
0.416378 1.000000
0.135870 0.671875
0.231966 0.308594
0.046937 0.000000
0.024209 0.287109
0.474432 0.251953
0.033720 0.279297
0.373765 0.378906
0.137969 0.236328
0.137846 0.310547
0.029274 0.636719
0.034461 0.287109
0.377964 0.474609
0.137846 0.003906
0.037673 0.900391
0.029274 0.410156
0.177989 0.375000
0.127223 1.000000
0.317317 1.000000
0.267910 1.000000
0.025321 1.000000
0.121418 0.363281
0.097085 0.611328
0.025568 1.000000
0.676260 1.000000
0.119565 0.208984
0.070282 0.765625
0.027915 1.000000
0.686512 0.519531
0.028039 0.000000
0.027915 0.955078
0.026309 0.984375
0.100049 1.000000
0.100049 0.009766
0.218132 0.302734
0.023468 0.339844
0.342762 0.388672
0.059536 0.289062
0.027050 0.089844
0.203557 0.179688
0.026927 0.298828
0.066823 0.109375
0.066700 0.097656
0.066700 0.177734
0.066700 0.185547
0.066700 0.173828
0.066947 0.164062
0.140934 0.078125
0.140934 0.464844
0.024209 0.380859
0.035697 0.363281
0.041996 0.437500
0.204669 1.000000
0.587080 0.941406
0.022604 1.000000
0.040761 0.175781
0.022974 0.177734
0.526927 0.648438
0.031497 0.142578
0.339180 0.000000
0.110795 0.000000
0.029150 0.310547
0.428854 0.326172
0.100420 0.128906
0.282856 0.000000
0.114995 0.566406
0.083622 0.000000
0.095850 0.261719
0.029274 1.000000
0.563241 1.000000
0.021492 1.000000
0.140440 0.332031
0.140193 0.300781
0.029521 0.650391
0.037426 0.242188
0.365983 0.410156
0.140193 0.000000
0.032362 0.880859
0.029521 0.640625
0.353014 1.000000
0.090292 0.013672
0.090292 0.000000
0.353137 1.000000
0.035450 1.000000
0.028409 0.394531
0.062747 1.000000
0.023098 0.519531
0.808177 1.000000
0.133029 0.994141
0.095726 0.792969
0.108078 0.000000
0.024827 1.000000
0.522727 0.029297
0.027668 1.000000
0.043725 0.423828
0.043602 0.429688
0.106349 0.173828
0.040884 1.000000
0.648221 0.318359
0.024580 1.000000
0.394145 0.000000
0.037302 0.523438
0.056201 1.000000
0.034461 0.988281
0.401433 1.000000
0.039526 0.617188
0.039402 0.548828
0.099926 0.218750
0.309165 1.000000
0.430707 1.000000
0.265687 0.564453
0.034338 1.000000
0.613760 1.000000
0.027421 0.626953
0.027297 0.324219
0.027297 0.527344
0.027297 0.996094
0.027297 0.246094
0.027297 0.130859
0.102026 0.300781
0.022974 0.546875
0.035450 0.384766
0.191453 0.000000
0.372159 0.769531
0.034091 0.707031
0.203187 1.000000
0.184412 0.693359
0.072628 0.253906
0.072628 0.419922
0.184289 1.000000
0.203187 1.000000
0.025692 1.000000
0.064476 0.167969
0.061388 0.382812
0.156621 0.230469
0.062747 0.423828
0.113513 0.220703
0.301507 0.210938
0.113760 0.238281
0.075593 0.105469
0.092144 0.000000
0.358449 0.021484
0.077446 0.000000
0.375988 0.203125
0.119442 0.531250
0.085721 0.203125
0.088809 0.312500
0.285573 1.000000
0.309906 1.000000
0.026803 1.000000
0.028409 0.216797
0.132782 0.085938
0.028286 0.226562
0.111413 0.685547
0.111290 0.000000
0.111290 0.025391
0.128829 0.000000
0.111413 0.076172
0.180089 0.000000
0.147357 0.121094
0.275198 0.525391
0.051383 0.417969
0.438365 0.673828
0.033473 0.841797
0.060153 0.406250
0.339674 0.138672
0.037055 0.798828
0.038043 0.343750
0.038043 0.267578
0.027915 0.384766
0.377717 0.533203
0.027915 0.269531
0.021616 0.435547
0.052619 0.601562
0.058053 0.300781
0.243207 1.000000
0.519145 1.000000
0.019886 1.000000
0.076705 0.263672
0.056077 0.683594
0.055089 1.000000
0.023715 0.832031
0.671566 1.000000
0.023715 0.470703
0.028162 1.000000
0.033226 0.421875
0.033103 0.380859
0.033103 0.533203
0.033103 0.347656
0.033103 0.982422
0.033103 0.445312
0.128458 0.128906
0.029274 0.271484
0.044219 0.304688
0.478755 0.960938
0.020504 0.505859
0.043108 0.640625
0.036067 0.228516
0.153533 0.722656
0.035944 0.210938
0.063241 0.171875
0.063241 0.222656
0.063241 0.115234
0.063241 0.214844
0.063241 0.193359
0.063488 0.197266
0.165761 0.000000
0.165637 0.263672
0.049531 0.345703
0.031374 0.378906
0.025568 0.546875
0.692935 0.529297
0.090786 0.246094
0.040637 0.000000
0.104496 1.000000
0.059289 1.000000
0.023715 0.236328
0.237895 0.000000
0.023715 0.279297
0.059289 0.048828
0.104620 0.000000
0.303607 0.000000
0.115736 0.000000
0.374629 0.000000
0.110672 0.937500
0.375741 0.330078
0.091033 0.000000
0.030509 0.259766
0.516057 0.154297
0.087451 0.000000
0.237154 0.169922
0.037302 0.152344
0.146863 0.000000
0.037179 0.185547
0.074234 0.160156
0.074234 0.000000
0.074111 0.148438
0.074111 0.156250
0.074111 0.380859
0.074358 0.126953
0.140934 0.156250
0.141057 0.000000
0.082633 0.828125
0.060771 0.824219
0.070652 0.923828
0.317317 1.000000
0.372036 1.000000
0.022233 1.000000
0.022110 1.000000
0.027421 0.000000
0.069788 0.302734
0.069664 0.333984
0.127223 0.246094
0.090168 0.000000
0.030509 1.000000
0.046937 1.000000
0.397851 1.000000
0.024209 1.000000
0.138834 0.531250
0.138587 0.324219
0.029274 0.621094
0.037179 0.246094
0.362772 0.462891
0.138587 0.001953
0.032115 0.878906
0.029274 0.410156
0.029397 0.457031
0.021369 0.000000
0.026556 0.501953
0.728137 0.585938
0.070035 0.214844
0.047307 0.000000
0.029027 0.955078
0.021863 0.064453
0.021739 0.175781
0.021739 0.082031
0.021739 0.158203
0.021863 0.064453
0.021739 0.236328
0.021739 0.044922
0.021739 0.132812
0.202816 0.000000
0.028409 0.000000
0.067070 0.000000
0.200716 0.933594
0.298295 0.000000
0.259758 0.173828
0.245059 0.187500
0.048048 1.000000
0.038167 0.000000
0.025692 0.236328
0.227643 0.347656
0.025815 0.363281
0.046813 0.320312
0.023098 1.000000
0.022974 1.000000
0.022233 0.117188
0.035573 0.361328
0.035573 0.517578
0.025692 0.115234
0.025692 0.177734
0.025692 0.289062
0.022233 0.220703
0.025815 0.322266
0.077322 0.000000
0.031497 1.000000
0.558671 0.568359
0.118330 0.335938
0.093256 0.582031
0.025198 1.000000
0.683794 1.000000
0.058794 0.287109
0.050519 0.527344
0.033967 1.000000
0.744071 1.000000
0.027174 1.000000
0.028780 0.255859
0.027792 0.576172
0.108819 0.410156
0.027792 0.191406
0.028656 0.013672
0.240366 1.000000
0.028656 0.000000
0.027792 1.000000
0.108819 0.613281
0.027915 0.191406
0.028656 0.230469
0.240242 0.437500
0.971714 0.000000
0.763340 1.000000
0.038908 1.000000
0.057683 1.000000
0.034585 0.621094
0.030756 0.000000
0.057065 0.273438
0.056942 0.328125
0.124135 0.208984
0.026680 1.000000
0.612525 1.000000
0.033844 1.000000
0.023962 0.230469
0.026556 0.000000
0.097826 0.064453
0.026556 0.464844
0.023839 0.160156
0.268528 1.000000
0.023839 0.255859
0.026556 0.000000
0.097826 0.207031
0.026680 0.183594
0.023839 0.253906
0.268404 0.158203
0.105731 0.000000
0.069046 0.441406
0.023839 0.271484
0.235795 0.000000
0.023839 0.148438
0.069046 0.263672
0.105855 0.591797
0.304842 0.000000
0.108202 0.441406
0.021122 0.089844
0.021122 0.160156
0.021122 0.089844
0.021122 0.167969
0.021122 0.080078
0.021122 0.158203
0.021122 0.052734
0.021122 0.158203
0.190217 0.000000
0.164896 0.500000
0.156003 0.000000
0.101408 0.076172
0.036438 0.000000
0.024333 0.716797
0.122036 0.273438
0.424901 0.003906
0.137105 0.621094
0.234066 0.603516
0.084857 0.554688
0.110301 0.152344
0.209980 0.000000
0.497283 0.302734
0.118454 0.664062
0.088439 0.492188
0.101161 0.292969
0.205534 1.000000
0.368824 1.000000
0.023468 1.000000
0.021986 0.062500
0.021863 0.195312
0.021863 0.093750
0.021863 0.138672
0.021863 0.068359
0.021863 0.222656
0.021863 0.042969
0.021863 0.171875
0.193305 0.000000
0.049531 0.000000
0.041749 0.000000
0.207880 0.679688
0.299654 0.000000
0.110795 0.533203
0.021492 0.066406
0.021492 0.195312
0.021492 0.056641
0.021492 0.140625
0.021492 0.070312
0.021492 0.130859
0.021492 0.070312
0.021492 0.125000
0.223073 0.000000
0.170084 0.621094
0.158844 0.000000
0.104125 0.093750
0.022604 0.322266
0.280385 0.000000
0.030632 0.000000
0.021492 0.761719
0.551630 1.000000
0.021492 1.000000
0.050642 0.361328
0.031126 1.000000
0.029644 0.228516
0.601902 0.750000
0.094368 0.175781
0.073370 0.000000
0.048295 0.417969
0.021369 0.333984
0.106349 0.384766
0.057436 0.109375
0.327569 0.238281
0.057436 0.089844
0.133770 0.257812
0.228014 0.464844
0.035450 0.833984
0.035573 0.013672
0.025692 0.779297
0.033597 0.046875
0.043478 0.283203
0.043478 0.255859
0.039896 0.257812
0.039896 0.000000
0.039896 0.146484
0.033597 0.177734
0.039896 0.046875
0.090539 0.000000
0.032979 1.000000
0.022604 0.626953
0.374135 0.000000
0.022480 0.994141
0.033720 0.724609
0.040637 0.250000
0.285820 0.000000
0.040514 0.000000
0.096714 0.019531
0.040514 0.005859
0.285820 0.000000
0.040637 1.000000
0.096714 0.076172
0.200222 0.375000
0.155385 0.582031
0.086957 0.193359
0.023468 0.285156
0.086957 0.212891
0.155385 1.000000
0.200222 0.000000
0.040761 0.931641
0.133646 0.308594
0.126729 0.292969
0.026803 1.000000
0.159585 0.113281
0.445899 1.000000
0.022233 1.000000
0.061265 0.884766
0.062994 0.371094
0.403780 1.000000
0.361907 1.000000
0.020875 1.000000
0.037920 0.142578
0.037796 0.142578
0.037796 0.136719
0.037796 0.123047
0.224555 0.000000
0.033844 0.000000
0.022110 0.224609
0.236537 0.921875
0.296937 0.000000
0.048048 0.376953
0.047925 0.384766
0.111042 0.181641
0.033844 1.000000
0.645998 1.000000
0.027050 1.000000
0.073246 0.781250
0.069417 0.666016
0.074481 0.435547
0.022727 1.000000
0.663043 1.000000
0.024086 0.277344
0.028286 0.527344
0.101655 1.000000
0.028286 0.238281
0.023962 0.033203
0.260252 1.000000
0.023962 0.263672
0.028286 1.000000
0.101655 0.636719
0.028409 0.257812
0.023962 0.289062
0.260375 1.000000
0.121912 0.400391
0.083375 0.000000
0.088933 0.849609
0.601285 1.000000
0.025939 1.000000
0.023221 0.201172
0.023098 0.169922
0.023098 0.394531
0.023098 0.097656
0.155138 0.667969
0.024086 0.144531
0.170331 0.000000
0.042614 0.000000
0.028780 0.949219
0.352520 0.173828
0.028780 0.013672
0.052619 0.365234
0.088686 0.753906
0.169713 0.871094
0.074728 1.000000
0.043602 1.000000
0.505558 1.000000
0.023221 1.000000
0.073740 0.472656
0.063982 0.320312
0.426136 0.000000
0.335968 1.000000
0.022604 1.000000
0.143034 0.000000
0.021986 0.072266
0.021986 0.089844
0.021986 0.054688
0.022110 0.134766
0.021986 0.072266
0.021986 0.166016
0.021986 0.031250
0.021986 0.113281
0.144392 0.000000
0.172184 0.492188
0.136858 0.000000
0.100173 0.294922
0.051260 0.000000
0.030879 0.171875
0.030756 0.136719
0.030756 0.134766
0.030756 0.148438
0.216033 1.000000
0.022851 0.482422
0.024827 0.197266
0.025939 1.000000
0.189723 0.994141
0.316082 1.000000
0.022851 0.546875
0.022974 0.181641
0.026680 1.000000
0.025939 0.109375
0.061512 0.060547
0.061388 0.146484
0.029027 0.382812
0.029027 0.046875
0.029027 0.380859
0.025939 0.197266
0.029027 0.160156
0.141428 0.000000
0.043602 0.000000
0.380311 0.589844
0.023962 1.000000
0.084980 0.244141
0.055830 0.144531
0.437994 1.000000
0.337574 1.000000
0.035697 0.052734
0.123394 0.658203
0.035573 0.181641
0.063488 0.126953
0.063488 0.232422
0.063488 0.130859
0.063488 0.177734
0.063488 0.162109
0.063612 0.181641
0.181324 0.000000
0.181324 0.000000
0.096838 0.574219
0.051754 0.074219
0.025321 0.285156
0.263093 1.000000
0.025321 0.044922
0.051754 0.000000
0.096961 0.066406
0.323617 0.000000
0.039649 0.960938
0.040761 0.507812
0.614748 0.000000
0.233696 0.396484
0.036808 0.796875
0.080040 1.000000
0.035944 1.000000
0.756176 1.000000
0.028903 0.140625
0.171937 1.000000
0.028780 0.226562
0.028780 0.144531
0.028780 0.199219
0.031744 0.234375
0.026927 0.398438
0.022357 0.421875
0.050395 1.000000
0.198864 0.976562
0.318182 0.000000
0.020998 0.138672
0.031126 0.458984
0.031126 0.623047
0.023468 0.529297
0.023468 0.751953
0.023468 0.000000
0.020875 0.626953
0.023468 0.337891
0.067070 0.605469
0.277297 1.000000
0.363513 1.000000
0.318182 0.089844
0.087080 0.136719
0.022604 0.330078
0.022604 0.300781
0.022604 0.011719
0.087080 0.412109
0.318058 0.000000
0.066823 0.785156
0.078063 0.031250
0.350049 0.191406
0.054842 0.876953
0.021245 0.074219
0.021245 0.267578
0.020504 0.343750
0.366477 0.470703
0.020504 0.375000
0.151186 0.474609
0.057806 0.267578
0.707386 0.000000
0.087698 0.474609
0.081769 0.310547
0.024209 1.000000
0.684289 1.000000
0.023221 1.000000
0.165020 0.193359
0.124876 0.214844
0.020875 0.462891
0.026062 1.000000
0.021492 0.498047
0.509387 0.000000
0.021616 0.564453
0.041749 0.666016
0.024704 0.425781
0.030879 0.408203
0.816082 1.000000
0.062376 0.224609
0.020627 0.285156
0.031497 0.431641
0.031374 0.482422
0.076581 0.201172
0.228631 1.000000
0.547554 1.000000
0.093379 0.259766
0.057806 0.962891
0.756176 1.000000
0.055459 0.718750
0.030879 0.113281
0.030879 0.117188
0.030879 0.126953
0.030879 0.097656
0.081398 0.000000
0.027915 0.281250
0.022974 0.000000
0.249876 0.000000
0.168849 0.839844
0.234066 0.000000
0.023221 0.548828
0.843626 1.000000
0.050395 0.259766
0.022727 0.261719
0.113019 0.384766
0.035450 0.224609
0.367342 0.099609
0.035450 0.140625
0.019886 0.085938
0.132782 0.210938
0.226655 0.644531
0.019886 0.271484
0.086957 0.593750
0.109066 0.181641
0.266304 0.583984
0.458622 1.000000
0.079051 0.503906
0.041625 0.126953
0.041625 0.080078
0.041625 0.111328
0.041625 0.085938
0.184042 0.000000
0.224061 0.449219
0.166378 0.000000
0.065711 0.148438
0.023098 0.000000
0.135375 0.164062
0.082139 0.445312
0.051383 0.544922
0.022851 0.460938
0.568552 1.000000
0.022851 0.425781
0.021739 1.000000
0.034708 0.310547
0.040761 0.175781
0.040761 0.111328
0.040761 0.121094
0.040761 0.099609
0.252717 1.000000
0.203681 0.822266
0.211833 1.000000
0.067935 0.158203
0.027421 0.345703
0.027297 0.433594
0.027297 0.613281
0.027297 0.931641
0.027297 0.193359
0.027297 0.480469
0.103878 0.259766
0.023345 0.437500
0.034956 0.535156
0.575716 0.675781
0.033226 0.724609
0.020998 1.000000
0.020875 1.000000
0.047060 0.533203
0.047060 0.496094
0.109684 0.242188
0.369071 1.000000
0.325469 1.000000
0.024827 1.000000
0.047925 0.664062
0.090168 1.000000
0.042614 0.730469
0.026680 1.000000
0.692935 1.000000
0.023839 0.810547
0.118824 0.734375
0.022851 0.000000
0.402174 0.251953
0.022851 0.171875
0.135993 0.623047
0.231843 0.914062
0.089056 0.197266
0.064723 0.736328
0.031744 1.000000
0.711462 0.714844
0.022974 1.000000
0.047060 0.757812
0.094985 1.000000
0.041873 1.000000
0.398468 1.000000
0.334610 1.000000
0.043108 0.000000
0.045702 0.386719
0.039032 0.597656
0.073493 1.000000
0.701210 1.000000
0.026803 0.000000
0.460845 0.642578
0.023715 0.923828
0.464056 0.589844
0.020751 0.000000
0.020627 0.859375
0.075099 0.138672
0.075099 0.167969
0.164402 0.171875
0.298790 0.000000
0.225296 0.150391
0.043478 0.740234
0.041873 0.123047
0.041749 0.099609
0.041749 0.201172
0.041749 0.109375
0.246912 0.000000
0.037302 1.000000
0.245430 0.851562
0.284461 0.000000
0.185277 0.433594
0.132535 0.000000
0.289032 0.699219
0.279027 0.322266
0.026433 1.000000
0.051260 0.587891
0.069664 0.195312
0.024209 0.343750
0.095232 0.000000
0.145627 0.083984
0.247036 0.162109
0.049654 0.326172
0.080904 0.066406
0.166996 0.000000
0.111660 0.501953
0.134881 0.222656
0.202199 0.238281
0.470479 0.298828
0.020133 1.000000
0.023962 1.000000
0.023839 1.000000
0.027174 0.119141
0.038167 0.369141
0.038167 0.484375
0.030509 0.589844
0.030509 0.109375
0.030509 0.144531
0.027174 0.169922
0.030509 0.183594
0.079669 0.000000
0.136611 1.000000
0.402668 1.000000
0.023715 1.000000
0.029274 0.554688
0.029150 0.591797
0.029150 0.466797
0.029150 0.492188
0.029150 0.521484
0.029150 0.333984
0.110795 0.250000
0.025445 0.507812
0.038908 0.476562
0.550889 0.964844
0.036314 0.705078
0.020380 0.058594
0.020257 0.017578
0.020257 0.298828
0.020257 0.269531
0.265316 0.193359
0.020998 0.000000
0.042614 0.533203
0.227767 0.000000
0.028409 0.642578
0.237401 0.386719
0.031003 0.458984
0.147110 0.177734
0.262969 0.685547
0.056942 0.000000
0.447011 0.603516
0.020627 0.503906
0.020257 1.000000
0.155756 0.125000
0.269392 0.593750
0.061759 0.433594
0.438982 0.972656
0.020010 0.511719
0.029891 0.937500
0.024580 0.837891
0.024704 0.000000
0.028656 1.000000
0.027792 0.443359
0.066082 0.107422
0.066206 0.984375
0.031250 0.292969
0.031250 0.126953
0.031250 0.154297
0.027792 0.132812
0.031250 0.208984
0.151927 0.000000
0.023468 0.000000
0.357213 0.599609
0.025815 0.935547
0.054101 0.025391
0.126112 0.179688
0.390193 1.000000
0.126359 0.365234
0.022110 0.343750
0.053977 0.119141
0.022110 0.152344
0.020010 0.166016
0.020010 0.542969
0.020133 0.220703
0.020010 0.087891
0.020010 0.103516
0.020010 0.060547
0.022851 1.000000
0.022727 0.849609
0.050519 0.523438
0.050519 0.416016
0.117836 0.250000
0.032609 1.000000
0.643528 1.000000
0.026062 1.000000
0.095479 0.000000
0.023715 0.046875
0.023715 0.179688
0.023715 0.066406
0.023715 0.164062
0.023715 0.072266
0.023715 0.212891
0.023715 0.052734
0.023715 0.164062
0.240860 0.000000
0.174284 0.744141
0.147110 1.000000
0.025321 0.478516
0.035450 0.171875
0.080163 0.312500
0.028533 0.125000
0.028533 0.212891
0.028533 0.128906
0.028533 0.197266
0.244195 0.000000
0.027915 0.470703
0.024209 0.000000
0.020875 0.189453
0.159708 0.587891
0.198246 1.000000
0.020504 0.486328
0.025815 0.171875
0.051877 0.000000
0.430459 1.000000
0.045825 0.492188
0.432683 0.000000
0.023715 0.197266
0.029274 0.281250
0.020133 0.183594
0.035326 0.158203
0.335968 0.238281
0.033473 0.173828
0.020998 0.166016
0.402297 0.205078
0.025692 0.375000
0.125000 0.189453
0.083622 0.000000
0.021245 0.007812
0.194911 1.000000
0.021245 0.000000
0.083622 0.000000
0.125124 0.679688
0.271245 1.000000
0.036685 0.648438
0.087698 1.000000
0.039155 1.000000
0.022357 1.000000
0.732090 0.000000
0.081892 0.000000
0.029521 0.312500
0.499135 0.001953
0.074852 0.099609
0.272233 0.000000
0.059412 0.000000
0.031250 0.259766
0.462080 0.167969
0.043478 0.173828
0.344985 0.000000
0.037055 0.609375
0.042243 0.498047
0.749753 0.000000
0.084486 0.203125
0.029397 0.177734
0.133646 0.292969
0.110548 0.523438
0.280015 0.792969
0.378458 1.000000
0.147357 0.121094
0.275198 0.525391
0.051383 0.417969
0.438365 0.673828
0.033473 0.841797
0.141798 0.312500
0.109931 0.474609
0.029521 1.000000
0.649086 1.000000
0.042984 0.369141
0.052001 0.345703
0.026309 0.337891
0.796566 1.000000
0.207510 0.849609
0.070158 0.091797
0.631052 0.558594
0.088809 0.507812
0.085968 0.251953
0.034214 0.394531
0.691082 1.000000
0.023098 0.000000
0.047307 0.345703
0.139946 0.253906
0.047307 0.064453
0.022974 0.107422
0.186882 0.207031
0.022974 0.423828
0.047307 0.365234
0.139946 0.703125
0.047431 0.292969
0.022974 0.003906
0.186882 0.000000
0.041008 0.447266
0.036438 0.701172
0.024827 1.000000
0.799284 1.000000
0.026186 0.015625
0.050889 0.460938
0.152915 0.894531
0.050766 0.212891
0.026062 0.578125
0.158226 0.134766
0.026062 0.013672
0.050766 0.458984
0.152792 1.000000
0.051013 0.060547
0.026062 0.408203
0.158226 0.000000
0.447505 0.294922
0.457633 0.140625
0.122777 0.410156
0.155385 0.712891
0.024209 1.000000
0.167490 0.464844
0.189970 0.000000
0.027174 0.089844
0.042367 0.107422
0.042367 0.128906
0.042367 0.058594
0.042490 0.080078
0.042367 0.199219
0.042367 0.095703
0.029397 0.148438
0.029274 0.175781
0.029274 0.136719
0.029274 0.205078
0.300642 0.000000
0.029150 1.000000
0.206398 0.554688
0.329792 1.000000
0.147727 0.000000
0.147480 0.326172
0.021245 0.724609
0.029397 0.312500
0.406497 0.371094
0.147480 0.443359
0.020504 0.447266
0.021245 0.781250
0.021739 0.244141
0.524457 0.115234
0.405015 0.000000
0.123765 0.000000
0.283350 0.078125
0.109931 0.361328
0.025198 0.416016
0.025198 0.353516
0.025198 0.181641
0.020504 0.250000
0.331151 0.115234
0.020380 0.080078
0.044466 0.205078
0.039155 0.591797
0.160326 0.865234
0.039155 0.587891
0.044343 0.531250
0.136611 0.160156
0.044343 0.492188
0.039155 0.005859
0.160326 1.000000
0.039279 0.177734
0.044343 0.019531
0.136487 0.000000
0.037920 0.332031
0.032362 0.691406
0.049531 0.410156
0.667490 0.623047
0.107337 0.152344
0.034461 0.150391
0.048172 0.369141
0.048048 0.486328
0.105361 0.179688
0.025074 0.875000
0.669219 1.000000
0.027915 1.000000
0.045455 0.544922
0.101655 0.447266
0.034585 1.000000
0.699234 1.000000
0.024704 1.000000
0.055089 0.263672
0.034214 0.000000
0.036808 0.640625
0.641551 0.162109
0.111166 0.218750
0.042861 0.117188
0.042490 0.136719
0.166008 0.000000
0.042367 0.107422
0.042367 0.193359
0.042367 0.083984
0.029027 0.238281
0.023592 0.082031
0.023345 0.000000
0.241477 0.873047
0.273098 1.000000
0.245183 0.000000
0.021122 1.000000
0.111042 1.000000
0.025939 0.693359
0.499382 1.000000
0.047925 0.478516
0.047801 0.429688
0.105978 0.179688
0.227767 1.000000
0.466156 1.000000
0.026927 1.000000
0.058671 0.212891
0.608078 0.289062
0.058671 0.207031
0.238513 0.000000
0.079051 1.000000
0.395875 0.388672
0.070035 0.000000
0.399827 0.330078
0.020133 0.523438
0.029891 0.156250
0.029891 0.554688
0.022604 0.730469
0.022604 0.501953
0.022604 0.179688
0.020010 0.482422
0.022604 0.462891
0.064353 0.773438
0.306448 1.000000
0.348567 0.000000
0.043725 0.224609
0.278039 0.000000
0.043602 0.017578
0.102520 0.019531
0.043602 0.017578
0.278039 0.000000
0.043602 1.000000
0.102520 0.078125
0.076458 0.000000
0.030756 0.115234
0.030756 0.146484
0.030756 0.158203
0.030756 0.144531
0.264328 0.000000
0.155385 0.990234
0.212698 0.000000
0.021739 0.285156
0.024951 0.228516
0.027668 0.031250
0.037673 0.507812
0.023468 0.703125
0.025074 0.492188
0.754817 0.410156
0.075963 0.177734
0.029397 0.167969
0.020875 0.056641
0.134264 0.000000
0.020751 0.210938
0.020751 0.091797
0.020751 0.128906
0.020751 0.089844
0.020751 0.236328
0.020751 0.068359
0.020751 0.136719
0.038291 0.000000
0.083251 0.000000
0.196764 0.912109
0.295455 0.000000
0.067811 0.337891
0.075716 0.250000
0.025815 0.000000
0.730978 0.712891
0.029274 0.154297
0.153409 0.292969
0.029150 0.224609
0.115736 0.000000
0.115736 0.000000
0.115860 1.000000
0.112154 0.000000
0.115736 0.000000
0.160203 0.320312
0.037549 0.660156
0.023839 0.789062
0.766922 0.152344
0.068799 0.201172
0.030879 0.171875
0.037302 0.435547
0.022974 0.322266
0.888463 0.341797
0.112278 1.000000
0.109066 0.312500
0.116230 0.000000
0.270998 1.000000
0.278656 1.000000
0.020751 1.000000
0.023715 0.039062
0.023592 1.000000
0.023592 0.375000
0.023592 0.230469
0.092021 1.000000
0.188612 0.000000
0.083375 0.000000
0.047678 0.000000
0.414649 1.000000
0.026186 1.000000
0.089180 0.000000
0.020257 0.064453
0.020133 0.244141
0.020133 0.068359
0.020133 0.169922
0.020133 0.050781
0.020133 0.216797
0.020133 0.054688
0.020133 0.138672
0.067194 0.115234
0.046443 0.148438
0.037055 0.000000
0.207386 0.000000
0.171813 0.867188
0.184165 0.000000
0.042861 0.550781
0.042737 0.462891
0.099308 0.207031
0.030138 1.000000
0.683918 1.000000
0.024086 1.000000
0.024580 0.503906
0.024457 0.972656
0.024457 0.285156
0.024457 0.000000
0.177248 0.449219
0.225914 0.154297
0.034956 0.000000
0.024704 0.593750
0.362401 0.000000
0.024704 1.000000
0.028903 0.832031
0.138340 0.611328
0.138093 0.289062
0.029150 0.617188
0.042243 0.253906
0.369442 0.455078
0.138093 0.001953
0.031991 0.919922
0.029150 0.431641
0.067194 0.449219
0.052495 1.000000
0.060647 0.892578
0.020627 1.000000
0.721961 0.341797
0.034585 0.404297
0.034461 0.437500
0.087574 0.207031
0.022974 1.000000
0.749135 0.792969
0.109066 0.000000
0.071887 0.394531
0.023098 0.390625
0.228755 1.000000
0.023098 0.580078
0.071887 0.767578
0.109190 0.396484
0.295084 0.000000
0.020998 1.000000
0.020875 1.000000
0.021122 0.105469
0.035820 0.351562
0.035820 0.574219
0.024457 0.138672
0.024457 0.376953
0.024457 0.269531
0.021122 0.185547
0.024580 0.142578
0.080040 0.320312
0.044713 1.000000
0.541873 1.000000
0.136734 1.000000
0.136611 0.201172
0.032732 0.554688
0.041625 0.251953
0.356472 0.000000
0.136611 0.001953
0.037796 0.593750
0.032732 0.419922
0.041131 0.433594
0.041255 0.000000
0.031744 0.000000
0.046443 0.031250
0.069417 0.906250
0.069541 0.068359
0.052372 0.128906
0.052372 0.119141
0.052372 0.103516
0.046443 0.068359
0.052372 0.074219
0.149086 1.000000
0.026803 1.000000
0.173419 0.187500
0.039402 0.332031
0.027792 0.988281
0.068305 0.148438
0.073987 0.310547
0.558918 0.236328
0.148098 0.169922
0.051383 0.091797
0.073617 0.753906
0.069664 1.000000
0.078310 0.507812
0.315711 1.000000
0.385870 0.513672
0.237278 0.593750
0.020257 0.083984
0.103755 0.169922
0.084857 0.150391
0.028039 0.400391
0.084857 0.005859
0.103631 0.082031
0.020380 0.482422
0.237278 1.000000
0.056201 0.394531
0.020380 0.009766
0.020257 0.287109
0.020257 0.173828
0.020257 0.566406
0.020257 0.466797
0.020257 0.000000
0.075963 0.496094
0.026433 0.705078
0.376482 0.675781
0.299037 0.353516
0.025321 1.000000
0.445282 0.009766
0.462204 0.330078
0.022233 0.001953
0.022110 0.000000
0.022110 0.066406
0.022110 0.384766
0.195035 0.099609
0.191206 0.240234
0.040390 0.000000
0.033597 0.000000
0.022974 0.326172
0.351038 1.000000
0.022974 0.914062
0.034338 0.607422
0.021616 1.000000
0.021492 1.000000
0.047307 0.699219
0.047307 0.511719
0.112525 0.220703
0.253582 1.000000
0.438735 1.000000
0.022110 1.000000
0.069541 0.916016
0.057930 1.000000
0.065217 0.794922
0.023962 1.000000
0.694911 1.000000
0.023345 0.462891
0.116107 0.292969
0.028286 0.068359
0.387475 0.492188
0.028286 0.687500
0.134758 0.294922
0.229743 0.000000
0.057436 0.269531
0.035697 0.548828
0.038291 0.828125
0.532238 0.285156
0.116601 0.224609
0.084486 0.000000
0.052989 0.337891
0.024333 0.779297
0.121665 0.177734
0.422184 0.607422
0.136858 0.625000
0.233696 0.955078
0.023221 0.410156
0.023345 0.234375
0.183053 1.000000
0.023221 0.181641
0.020257 0.171875
0.031621 0.394531
0.031621 0.371094
0.031621 0.679688
0.031621 0.519531
0.031621 0.570312
0.031621 0.273438
0.088686 0.369141
0.025321 0.220703
0.051877 0.242188
0.086339 0.736328
0.021863 0.130859
0.099185 0.099609
0.090662 0.166016
0.051630 0.666016
0.069170 0.275391
0.024827 1.000000
0.758523 1.000000
0.034214 0.380859
0.034091 0.412109
0.020133 0.107422
0.077446 0.189453
0.077446 0.410156
0.178607 0.218750
0.029521 0.966797
0.467885 0.421875
0.041625 0.646484
0.100173 0.441406
0.096961 0.314453
0.022110 0.988281
0.038538 1.000000
0.651803 0.445312
0.736907 1.000000
0.042861 0.347656
0.064229 0.000000
0.036685 0.910156
0.039279 0.000000
0.040761 1.000000
0.046196 0.328125
0.050889 0.242188
0.739995 1.000000
0.032485 1.000000
0.070776 0.644531
0.055212 1.000000
0.063859 0.837891
0.021616 1.000000
0.707386 1.000000
0.023715 0.546875
0.282362 0.185547
0.031250 0.492188
0.226285 0.000000
0.029768 0.449219
0.020257 0.267578
0.276556 0.000000
0.020257 0.363281
0.033720 0.472656
0.110548 0.289062
0.073987 0.216797
0.022727 0.574219
0.226161 1.000000
0.022727 0.306641
0.073987 0.203125
0.110672 0.097656
0.290637 1.000000
0.031250 0.136719
0.031126 0.183594
0.031126 0.164062
0.031126 0.134766
0.167737 1.000000
0.029891 0.220703
0.032485 0.279297
0.025321 0.427734
0.039649 0.000000
0.194293 0.994141
0.311759 0.000000
0.163291 0.753906
0.030262 0.472656
0.731349 0.605469
0.034461 0.585938
0.034585 0.369141
0.025074 0.640625
0.033473 0.359375
0.053483 0.000000
0.053360 0.000000
0.038538 0.000000
0.038538 0.109375
0.038538 0.468750
0.033473 0.082031
0.038538 0.048828
0.116354 0.000000
0.023715 1.000000
0.360919 1.000000
0.029274 0.867188
0.080904 0.000000
0.043972 0.298828
0.027050 0.173828
0.286561 0.000000
0.027050 0.000000
0.043972 0.000000
0.080904 0.388672
0.345109 0.000000
0.450840 0.349609
0.461833 0.089844
0.152792 0.601562
0.144022 0.138672
0.028286 1.000000
0.269516 1.000000
0.298666 0.000000
0.027544 1.000000
0.072628 0.912109
0.071764 0.945312
0.076952 0.921875
0.317688 1.000000
0.386117 1.000000
0.128829 0.626953
0.126112 0.279297
0.025445 0.306641
0.041378 0.822266
0.565835 1.000000
0.023345 1.000000
0.027915 1.000000
0.030138 0.416016
0.772110 1.000000
0.058671 0.242188
0.043478 0.416016
0.026186 1.000000
0.023839 0.818359
0.118948 0.187500
0.020875 0.000000
0.411685 0.833984
0.020875 0.201172
0.137475 0.382812
0.234313 0.904297
0.090786 1.000000
0.085351 0.128906
0.099185 0.361328
0.035203 1.000000
0.594738 1.000000
0.033967 0.955078
0.034091 0.753906
0.029397 0.951172
0.034708 0.273438
0.065217 0.000000
0.065341 0.000000
0.039649 0.000000
0.039649 0.148438
0.039649 0.261719
0.034708 0.246094
0.039649 0.150391
0.147357 0.000000
0.024457 1.000000
0.291131 1.000000
0.029397 0.701172
0.023715 0.544922
0.118454 0.361328
0.022110 0.000000
0.402544 0.642578
0.022110 0.638672
0.135623 0.316406
0.231225 0.875000
0.167861 0.212891
0.103137 0.291016
0.021122 0.646484
0.055459 1.000000
0.024086 0.488281
0.480731 0.000000
0.024209 0.431641
0.028780 0.966797
0.114995 0.203125
0.068799 0.556641
0.028039 0.000000
0.694046 0.029297
0.113266 0.199219
0.078928 0.388672
0.052989 1.000000
0.022604 0.384766
0.597085 1.000000
0.022604 0.628906
0.032485 1.000000
0.021986 1.000000
0.021863 0.000000
0.031991 0.000000
0.080163 0.134766
0.080287 0.195312
0.141181 0.205078
0.104867 0.000000
0.042120 1.000000
0.030262 1.000000
0.021369 0.615234
0.338562 0.335938
0.021245 0.974609
0.025568 0.757812
0.034585 0.007812
0.036561 0.390625
0.137352 0.492188
0.036561 0.332031
0.034461 0.396484
0.187994 0.000000
0.034461 0.167969
0.036561 0.765625
0.137352 0.824219
0.036685 0.148438
0.034461 0.000000
0.187994 0.000000
0.054348 0.289062
0.033473 0.611328
0.031868 0.613281
0.657732 0.472656
0.103384 0.251953
0.043602 0.160156
0.128829 0.259766
0.022974 0.068359
0.022974 0.099609
0.022974 0.066406
0.022974 0.119141
0.022974 0.066406
0.022974 0.119141
0.022974 0.060547
0.022974 0.136719
0.131670 0.000000
0.182806 0.365234
0.129323 0.000000
0.090415 0.097656
0.055212 0.023438
0.023221 0.070312
0.023345 0.207031
0.023221 0.064453
0.023221 0.146484
0.023345 0.056641
0.023221 0.208984
0.023345 0.058594
0.023221 0.154297
0.116477 1.000000
0.031621 0.251953
0.033967 0.345703
0.027544 0.230469
0.057559 0.000000
0.193552 0.873047
0.281003 0.000000
0.055336 0.320312
0.042984 0.000000
0.430954 1.000000
0.383029 1.000000
0.208869 0.939453
0.020504 0.798828
0.155138 0.000000
0.040637 0.000000
0.454051 1.000000
0.027544 1.000000
0.058794 0.101562
0.037302 0.000000
0.030385 0.341797
0.635128 0.365234
0.107831 0.232422
0.048295 0.082031
0.153903 0.130859
0.267910 0.982422
0.058424 0.011719
0.441947 0.474609
0.020010 0.515625
0.026556 1.000000
0.084610 0.531250
0.062253 0.681641
0.071393 0.705078
0.174407 0.000000
0.509758 1.000000
0.071640 0.500000
0.127223 1.000000
0.057436 0.197266
0.030385 0.615234
0.621665 0.576172
0.088933 0.123047
0.055954 0.000000
0.026186 0.343750
0.269763 0.000000
0.026186 0.031250
0.055954 1.000000
0.089056 1.000000
0.333745 1.000000
0.040143 0.175781
0.614007 0.437500
0.038043 0.392578
0.268898 0.000000
0.025692 0.048828
0.025568 0.187500
0.025568 0.060547
0.025568 0.150391
0.025568 0.052734
0.025568 0.195312
0.025568 0.072266
0.025568 0.150391
0.205904 1.000000
0.033844 1.000000
0.218009 0.814453
0.274827 0.000000
0.116601 0.332031
0.096097 0.660156
0.027050 1.000000
0.674284 1.000000
0.068429 0.417969
0.122159 0.386719
0.036932 0.357422
0.023592 0.000000
0.642169 0.000000
0.032115 1.000000
0.072381 0.109375
0.069664 0.158203
0.114995 0.658203
0.056942 0.515625
0.108202 0.232422
0.329916 0.195312
0.108449 0.376953
0.073123 0.109375
0.028409 0.992188
0.028286 1.000000
0.064353 0.406250
0.064353 0.673828
0.148221 0.238281
0.048790 1.000000
0.533967 0.259766
0.034461 1.000000
0.066576 0.441406
0.030879 0.160156
0.030879 0.138672
0.030879 0.117188
0.030879 0.126953
0.285326 0.000000
0.161932 0.958984
0.217515 0.000000
0.022851 0.283203
0.026433 0.203125
0.587821 0.000000
0.348938 0.585938
0.024209 0.791016
0.121542 0.199219
0.421072 0.966797
0.136611 0.464844
0.233202 0.992188
0.031621 0.220703
0.031497 0.214844
0.031497 0.349609
0.031497 0.402344
0.031497 0.000000
0.031497 0.326172
0.125247 0.164062
0.040761 0.339844
0.038661 0.291016
0.468256 0.000000
0.022974 0.263672
0.035203 0.755859
0.020998 0.207031
0.021122 0.326172
0.153162 0.845703
0.020998 0.324219
0.031621 0.355469
0.031621 0.318359
0.031621 0.000000
0.031621 0.652344
0.031621 0.519531
0.031621 0.376953
0.089427 0.384766
0.025074 0.464844
0.054471 0.201172
0.084857 1.000000
0.149704 0.212891
0.091033 0.183594
0.040143 0.296875
0.043478 0.507812
0.671443 0.166016
0.084610 0.193359
0.062747 0.000000
0.037673 0.701172
0.070899 0.000000
0.030262 0.000000
0.515069 0.214844
0.063488 0.103516
0.276556 0.000000
0.085104 0.105469
0.569664 0.359375
0.085721 0.085938
0.219368 0.023438
0.454792 0.066406
0.463933 0.341797
0.071764 0.867188
0.066947 1.000000
0.071393 0.714844
0.020751 1.000000
0.679595 0.572266
0.196517 0.095703
0.128953 0.216797
0.020627 0.708984
0.167120 1.000000
0.023715 0.431641
0.314353 1.000000
0.023839 0.621094
0.034091 0.992188
0.097826 0.830078
0.070282 0.000000
0.079422 0.572266
0.365489 1.000000
0.302125 1.000000
0.020257 1.000000
0.023468 0.541016
0.037426 0.447266
0.047431 0.404297
0.704298 0.500000
0.094121 0.166016
0.032856 0.142578
0.062747 0.468750
0.423295 0.507812
0.057683 1.000000
0.425642 1.000000
0.066206 1.000000
0.062500 1.000000
0.070652 0.619141
0.022604 1.000000
0.707510 0.000000
0.020998 0.349609
0.020875 1.000000
0.020257 0.292969
0.032362 0.416016
0.032362 0.603516
0.023345 0.304688
0.023345 0.185547
0.023345 0.576172
0.020257 0.380859
0.023468 0.142578
0.070529 0.484375
0.179842 1.000000
0.447134 1.000000
0.066947 0.179688
0.038043 0.162109
0.159214 0.162109
0.038043 0.292969
0.062006 0.138672
0.062006 0.126953
0.162549 0.068359
0.120924 0.710938
0.062006 0.236328
0.062253 0.115234
0.062006 0.154297
0.062006 0.126953
0.111413 1.000000
0.110178 0.318359
0.118330 1.000000
0.198740 1.000000
0.346467 1.000000
0.020380 1.000000
0.252100 0.000000
0.030756 0.453125
0.105978 0.121094
0.032238 0.187500
0.029891 0.173828
0.032238 0.000000
0.106102 0.414062
0.030879 0.216797
0.251976 0.113281
0.101038 0.576172
0.145875 0.003906
0.145627 0.580078
0.026433 0.658203
0.027421 0.349609
0.391304 0.986328
0.145875 0.468750
0.026433 0.472656
0.049407 0.431641
0.030756 0.187500
0.032979 0.339844
0.597085 0.582031
0.100420 0.185547
0.072752 0.000000
0.045702 0.464844
0.130435 1.000000
0.335721 0.197266
0.113142 0.527344
0.343256 0.132812
0.022851 0.000000
0.022851 0.013672
0.188612 0.000000
0.057806 0.000000
0.092515 0.156250
0.031868 0.869141
0.259634 0.189453
0.061388 0.330078
0.061388 0.121094
0.061512 0.365234
0.061388 0.410156
0.071640 0.226562
0.042367 0.789062
0.085721 1.000000
0.037796 0.632812
0.744318 0.060547
0.099432 1.000000
0.080904 1.000000
0.063612 0.324219
0.030509 0.707031
0.036067 1.000000
0.597579 1.000000
0.028409 0.007812
0.054101 0.466797
0.163908 0.605469
0.054101 0.351562
0.028286 0.173828
0.133276 0.197266
0.028286 0.000000
0.054101 0.000000
0.163785 1.000000
0.054224 0.000000
0.028286 0.269531
0.133276 0.240234
0.153039 0.283203
0.020751 0.371094
0.096097 0.267578
0.065711 0.335938
0.028039 0.427734
0.478137 0.964844
0.028162 0.544922
0.036314 0.878906
0.035079 0.703125
0.021492 0.492188
0.020504 0.533203
0.779644 0.455078
0.066576 0.218750
0.028039 0.216797
0.116724 0.000000
0.045702 0.322266
0.411191 0.447266
0.100420 0.142578
0.251482 0.000000
0.044713 0.800781
0.056324 0.289062
0.028039 1.000000
0.785944 1.000000
0.041255 0.128906
0.041131 0.125000
0.041131 0.191406
0.041131 0.113281
0.215415 0.000000
0.241601 0.685547
0.280015 0.000000
0.020257 0.000000
0.885499 0.068359
0.027792 0.462891
0.027668 0.173828
0.027668 0.169922
0.027668 0.433594
0.213192 0.486328
0.021863 0.000000
0.213192 0.183594
0.047060 0.000000
0.041996 0.000000
0.029768 0.287109
0.254941 0.697266
0.029644 0.812500
0.034832 0.441406
0.036067 0.000000
0.040884 0.404297
0.847703 1.000000
0.021616 0.357422
0.026803 0.492188
0.031250 1.000000
0.316823 1.000000
0.526309 1.000000
0.142416 0.787109
0.099061 0.697266
0.112401 0.000000
0.244936 0.763672
0.287549 0.734375
0.027544 1.000000
0.072505 0.548828
0.084363 0.224609
0.030138 1.000000
0.695899 1.000000
0.024086 1.000000
0.152050 0.146484
0.266428 0.000000
0.059536 0.607422
0.441329 0.076172
0.020751 0.470703
0.023345 1.000000
0.022974 0.128906
0.022851 0.238281
0.022851 0.343750
0.022851 0.054688
0.142169 0.316406
0.030385 0.121094
0.213933 0.000000
0.032362 0.226562
0.021492 0.949219
0.344738 0.640625
0.021492 0.210938
0.047678 0.341797
0.030756 0.152344
0.519639 0.242188
0.022851 0.214844
0.380064 0.929688
0.031374 0.105469
0.328681 0.000000
0.042861 0.462891
0.042861 0.455078
0.034338 0.546875
0.410203 0.000000
0.034338 0.423828
0.027915 0.632812
0.462451 0.273438
0.025321 0.000000
0.464674 0.480469
0.027297 0.150391
0.069541 0.111328
0.043849 0.154297
0.155385 0.123047
0.043849 0.171875
0.060400 0.113281
0.060400 0.212891
0.156250 0.064453
0.112895 0.582031
0.060524 0.185547
0.060524 0.056641
0.060400 0.222656
0.060524 0.154297
0.055089 0.507812
0.100173 1.000000
0.040020 0.492188
0.412055 1.000000
0.275074 1.000000
0.020380 1.000000
0.318429 1.000000
0.092021 0.574219
0.067317 0.287109
0.067317 0.287109
0.092021 0.632812
0.318429 1.000000
0.040761 0.193359
0.040637 0.281250
0.040637 0.259766
0.040637 0.849609
0.040637 0.294922
0.040637 0.312500
0.136858 0.169922
0.096220 0.000000
0.445899 0.000000
0.040761 0.689453
0.025445 1.000000
0.025692 0.000000
0.022233 0.000000
0.025568 0.148438
0.043602 0.234375
0.043478 0.261719
0.029644 0.000000
0.029644 0.171875
0.029644 0.582031
0.025568 0.099609
0.029644 0.117188
0.097332 0.000000
0.054348 0.000000
0.444046 1.000000
0.023468 1.000000
0.079669 1.000000
0.077322 0.740234
0.082386 0.687500
0.336339 1.000000
0.344368 1.000000
0.020257 0.501953
0.040514 0.486328
0.040143 0.539062
0.312500 1.000000
0.495059 1.000000
0.064970 0.156250
0.031497 1.000000
0.074234 0.330078
0.560524 0.439453
0.148468 0.166016
0.051507 0.060547
0.070529 0.103516
0.067811 0.531250
0.101285 0.000000
0.057312 0.669922
0.112772 0.000000
0.336957 0.373047
0.113019 0.246094
0.073493 0.121094
0.133399 0.914062
0.095356 0.613281
0.108325 0.000000
0.027050 1.000000
0.516675 1.000000
0.026803 1.000000
0.048913 0.371094
0.053483 0.335938
0.026803 0.000000
0.782485 0.000000
0.072134 1.000000
0.051877 0.230469
0.053607 0.140625
0.045702 1.000000
0.030756 0.287109
0.268404 0.000000
0.130311 1.000000
0.248147 0.000000
0.090415 0.597656
0.076087 0.667969
0.023592 0.000000
0.723691 1.000000
0.155138 0.115234
0.269022 0.486328
0.059412 0.000000
0.440711 1.000000
0.028656 1.000000
0.024827 1.000000
0.024704 1.000000
0.023468 0.070312
0.030385 0.466797
0.030385 0.273438
0.027915 0.076172
0.027915 0.132812
0.027915 0.210938
0.023468 0.197266
0.027915 0.330078
0.063488 0.855469
0.046196 1.000000
0.539032 0.498047
0.023592 1.000000
0.024086 0.857422
0.120677 0.009766
0.416873 0.998047
0.135993 0.664062
0.232213 0.169922
0.056571 0.626953
0.093256 1.000000
0.041131 0.892578
0.538538 1.000000
0.217515 0.515625
0.028533 0.919922
0.028409 0.000000
0.031991 0.628906
0.101285 0.943359
0.101408 0.009766
0.228631 0.000000
0.030015 0.642578
0.024457 0.349609
0.306942 0.250000
0.024457 0.400391
0.059536 0.279297
0.020627 0.464844
0.041255 0.507812
0.040884 0.253906
0.300889 1.000000
0.499876 1.000000
0.370059 0.513672
0.036685 0.535156
0.054348 1.000000
0.032485 0.935547
0.436018 0.000000
0.024333 0.710938
0.122283 0.189453
0.426136 0.412109
0.136858 0.626953
0.233696 0.957031
0.020998 0.025391
0.020875 0.828125
0.020875 0.431641
0.020875 0.080078
0.142910 0.644531
0.186265 0.142578
0.050642 0.000000
0.455657 1.000000
0.026186 1.000000
0.023592 0.708984
0.117465 0.000000
0.025815 0.175781
0.392540 0.560547
0.025815 0.578125
0.134881 0.287109
0.229990 0.537109
0.030015 0.289062
0.218379 0.417969
0.029891 0.166016
0.077940 0.113281
0.077816 0.000000
0.077816 0.113281
0.077816 0.121094
0.077816 0.324219
0.078063 0.138672
0.104867 0.173828
0.104867 0.220703
0.047060 0.228516
0.555336 0.435547
0.042490 0.154297
0.310771 0.000000
0.065341 0.531250
0.052742 0.181641
0.058794 0.996094
0.022480 0.000000
0.731966 0.716797
0.035450 0.402344
0.035326 0.257812
0.078310 0.212891
0.429101 1.000000
0.344615 0.496094
0.043602 0.478516
0.027174 0.000000
0.030509 0.330078
0.641675 0.773438
0.086833 0.158203
0.065217 0.000000
0.042243 0.548828
0.033597 0.878906
0.021245 0.798828
0.791996 1.000000
0.061388 0.236328
0.027544 0.171875
0.034585 0.386719
0.036561 0.386719
0.137352 0.851562
0.036561 0.332031
0.034461 0.146484
0.187994 0.089844
0.034461 0.109375
0.036561 0.820312
0.137352 0.730469
0.036685 0.003906
0.034461 0.000000
0.187994 0.000000
0.021986 0.207031
0.021863 0.285156
0.021863 0.367188
0.021863 0.308594
0.084980 0.576172
0.174407 0.458984
0.077075 1.000000
0.044096 0.416016
0.458622 1.000000
0.024209 1.000000
0.099926 0.259766
0.061882 0.966797
0.739007 1.000000
0.193429 0.648438
0.021369 0.951172
0.154644 0.470703
0.132905 1.000000
0.392292 0.169922
0.023098 1.000000
0.022357 0.375000
0.037426 0.523438
0.046319 0.224609
0.719368 0.339844
0.093503 0.144531
0.031003 0.173828
0.098073 0.371094
0.081151 0.490234
0.023962 0.000000
0.709857 1.000000
0.054101 0.253906
0.071146 0.296875
0.371047 1.000000
0.411067 1.000000
0.147480 0.271484
0.178236 0.164062
0.043355 1.000000
0.524209 0.431641
0.026556 1.000000
0.041255 0.199219
0.181324 0.000000
0.041131 0.101562
0.041131 0.123047
0.041131 0.109375
0.021986 0.326172
0.020504 0.261719
0.025198 1.000000
0.240119 0.888672
0.278533 0.998047
0.029397 0.781250
0.025198 0.519531
0.042614 0.316406
0.738142 0.525391
0.085721 0.205078
0.028286 0.179688
0.021986 0.304688
0.022110 0.162109
0.021986 0.605469
0.185647 0.302734
0.021986 0.062500
0.021986 0.048828
0.021986 0.310547
0.021986 0.103516
0.021986 0.074219
0.252964 0.000000
0.034461 0.707031
0.023715 0.248047
0.187624 1.000000
0.023592 0.619141
0.035326 0.417969
0.096220 0.402344
0.119936 0.150391
0.252100 1.000000
0.440835 1.000000
0.839797 0.000000
0.065217 0.000000
0.177125 0.367188
0.129570 0.220703
0.322875 1.000000
0.272727 1.000000
0.025815 1.000000
0.028656 0.000000
0.071393 0.000000
0.029768 0.798828
0.021122 0.058594
0.021122 0.224609
0.021122 0.060547
0.021122 0.156250
0.021122 0.050781
0.021122 0.238281
0.021122 0.037109
0.021122 0.183594
0.177989 0.000000
0.022480 0.626953
0.156991 0.976562
0.148715 1.000000
0.024704 0.259766
0.075346 1.000000
0.026556 0.212891
0.026433 0.287109
0.026433 0.189453
0.026433 0.255859
0.164155 0.171875
0.035079 0.220703
0.246912 0.000000
0.037302 1.000000
0.024827 0.236328
0.243207 0.812500
0.024827 0.000000
0.055089 0.240234
0.128829 0.267578
0.022974 0.068359
0.022974 0.097656
0.022974 0.066406
0.022974 0.130859
0.022974 0.064453
0.022974 0.119141
0.022974 0.060547
0.022974 0.132812
0.131670 0.000000
0.182806 0.365234
0.129323 0.000000
0.090415 0.093750
0.055212 0.171875
0.044466 0.300781
0.044343 0.537109
0.100049 0.242188
0.185277 1.000000
0.524209 1.000000
0.026062 1.000000
0.021986 0.583984
0.022110 1.000000
0.027297 0.000000
0.025692 0.160156
0.062129 0.005859
0.062006 0.138672
0.028780 0.000000
0.028780 0.326172
0.028780 0.234375
0.025692 0.097656
0.028780 0.035156
0.142169 1.000000
0.023468 1.000000
0.397357 1.000000
0.025074 1.000000
0.223444 0.000000
0.152668 0.000000
0.021616 0.255859
0.022604 0.548828
0.060030 0.263672
0.053360 0.185547
0.266428 0.902344
0.053360 0.302734
0.050766 0.300781
0.089797 0.210938
0.068058 0.511719
0.025568 1.000000
0.728014 1.000000
0.043355 0.443359
0.031744 1.000000
0.042861 0.601562
0.585968 0.400391
0.112401 0.123047
0.070282 0.000000
0.040637 0.550781
0.032979 0.673828
0.035573 0.000000
0.730855 0.001953
0.069293 0.222656
0.051383 0.000000
0.030879 0.910156
0.106596 0.351562
0.082633 0.466797
0.021739 1.000000
0.710474 1.000000
0.033720 0.312500
0.033597 1.000000
0.057559 1.000000
0.043478 1.000000
0.024209 0.000000
0.715662 0.765625
0.119936 0.220703
0.085227 0.410156
0.058794 1.000000
0.025321 0.417969
0.568923 1.000000
0.025445 0.585938
0.031374 1.000000
0.046937 0.562500
0.096097 1.000000
0.042490 0.576172
0.401062 1.000000
0.324728 0.000000
0.110054 0.509766
0.133893 0.207031
0.319170 1.000000
0.344985 1.000000
0.037055 0.865234
0.035573 0.513672
0.848320 1.000000
0.075099 0.000000
0.024951 0.000000
0.517663 0.000000
0.069911 1.000000
0.277668 0.064453
0.150815 0.117188
0.276309 0.476562
0.049778 0.441406
0.439600 0.582031
0.035450 0.800781
0.035944 0.402344
0.079175 1.000000
0.029150 1.000000
0.757905 1.000000
0.035573 0.359375
0.035450 0.011719
0.035450 0.173828
0.035450 0.287109
0.035450 0.517578
0.035450 0.248047
0.145875 0.117188
0.052372 0.792969
0.425889 0.000000
0.023962 0.523438
0.039773 0.619141
0.050766 0.687500
0.048666 0.451172
0.516428 1.000000
0.294466 0.000000
0.020133 1.000000
0.830904 1.000000
0.020380 0.886719
0.040637 1.000000
0.021492 0.466797
0.156744 0.431641
0.107337 0.687500
0.114377 0.000000
0.195776 1.000000
0.315835 0.000000
0.033350 1.000000
0.023715 0.175781
0.191329 0.000000
0.023592 0.072266
0.064600 0.125000
0.064600 0.216797
0.064600 0.166016
0.064600 0.226562
0.064600 0.171875
0.064970 0.189453
0.155879 0.000000
0.155756 0.000000
0.152174 0.320312
0.022233 0.826172
0.121789 0.335938
0.134881 1.000000
0.483572 1.000000
0.133276 0.611328
0.133152 0.300781
0.029274 0.568359
0.040884 0.238281
0.358572 0.525391
0.133152 0.000000
0.044590 0.919922
0.029274 0.574219
0.101655 0.000000
0.039773 0.394531
0.435647 0.298828
0.087451 0.089844
0.270627 0.000000
0.049284 0.347656
0.032362 0.365234
0.024086 0.966797
0.693182 0.808594
0.089427 0.253906
0.041378 0.185547
0.030262 0.412109
0.030138 0.251953
0.072999 0.210938
0.026927 1.000000
0.761981 0.535156
0.031250 0.025391
0.175395 0.300781
0.031126 0.171875
0.064723 0.095703
0.064723 0.109375
0.064723 0.185547
0.064723 0.222656
0.064723 0.148438
0.064970 0.207031
0.156003 0.068359
0.155879 0.000000
0.133893 0.345703
0.106843 0.562500
0.186141 1.000000
0.494442 1.000000
0.090292 0.148438
0.053730 0.609375
0.026062 0.498047
0.270257 0.000000
0.026062 0.044922
0.053730 0.000000
0.090415 1.000000
0.332263 0.000000
0.098073 0.000000
0.066206 0.294922
0.024827 0.421875
0.254694 1.000000
0.024827 0.027344
0.066206 0.533203
0.098197 0.000000
0.316947 0.009766
0.036561 0.386719
0.026556 0.548828
0.032979 0.447266
0.728384 0.968750
0.085474 0.193359
0.030509 0.138672
0.025692 0.953125
0.021986 0.263672
0.028903 0.000000
0.031991 0.099609
0.038785 0.509766
0.310894 0.179688
0.040267 0.199219
0.023715 0.250000
0.381052 0.169922
0.026433 0.287109
0.193182 1.000000
0.021863 0.023438
0.155015 1.000000
0.033103 1.000000
0.475173 1.000000
0.026433 1.000000
0.250618 0.283203
0.026680 0.923828
0.199358 0.646484
0.026927 1.000000
0.377223 1.000000
0.026309 0.970703
0.139328 0.574219
0.099926 0.478516
0.103631 1.000000
0.166625 1.000000
0.361537 1.000000
0.031250 1.000000
0.020133 1.000000
0.049531 0.320312
0.053730 0.400391
0.679842 0.427734
0.107460 0.167969
0.037302 0.132812
0.032362 0.410156
0.032238 0.000000
0.032979 0.000000
0.090909 0.152344
0.091033 0.142578
0.168602 0.248047
0.116230 1.000000
0.035326 1.000000
0.031126 0.000000
0.021492 0.285156
0.237525 0.357422
0.021369 0.404297
0.030509 0.488281
0.026803 0.572266
0.026680 0.023438
0.033103 0.716797
0.083992 0.162109
0.084116 0.160156
0.153656 0.296875
0.108819 0.000000
0.036808 1.000000
0.028286 0.476562
0.301754 0.054688
0.029274 0.722656
0.133399 0.492188
0.161191 0.261719
0.039155 0.578125
0.569788 1.000000
0.023962 1.000000
0.055212 1.000000
0.418725 0.312500
0.047431 0.298828
0.424037 1.000000
0.085721 0.000000
0.050642 0.007812
0.026556 0.232422
0.277297 0.000000
0.026556 0.248047
0.050642 0.320312
0.085721 0.000000
0.339303 0.000000
0.045455 0.484375
0.054842 0.322266
0.278780 0.000000
0.534214 0.585938
0.071146 0.636719
0.067317 0.658203
0.075716 0.482422
0.026433 1.000000
0.685277 1.000000
0.033350 0.246094
0.348444 0.000000
0.135252 0.136719
0.102026 0.085938
0.229867 0.449219
0.061018 0.158203
0.106225 0.234375
0.066823 0.470703
0.026803 0.560547
0.709857 1.000000
0.134634 0.578125
0.134511 0.281250
0.029521 0.542969
0.041255 0.242188
0.361413 0.470703
0.134511 0.000000
0.044837 0.916016
0.029521 0.392578
0.066947 0.070312
0.035079 0.488281
0.029644 0.214844
0.319911 1.000000
0.029644 0.214844
0.035079 0.078125
0.066823 0.003906
0.377594 0.185547
0.023715 0.669922
0.118454 0.326172
0.022974 0.000000
0.400321 0.710938
0.022974 0.216797
0.135623 0.470703
0.231102 1.000000
0.020133 0.394531
0.020010 0.771484
0.072752 0.167969
0.072752 0.142578
0.159461 0.187500
0.037302 0.000000
0.501359 0.000000
0.042120 0.730469
0.020380 0.304688
0.591897 0.000000
0.343256 0.292969
0.042367 0.824219
0.092638 1.000000
0.041625 0.261719
0.276803 1.000000
0.462945 0.892578
0.057683 0.195312
0.211215 0.000000
0.057559 0.806641
0.134140 0.615234
0.057559 0.357422
0.211215 0.000000
0.057683 1.000000
0.134140 0.107422
0.027050 0.005859
0.026927 0.693359
0.026927 0.279297
0.026927 0.021484
0.128953 0.000000
0.021616 1.000000
0.246789 0.177734
0.110795 0.000000
0.030015 1.000000
0.020257 0.330078
0.274704 1.000000
0.020133 0.367188
0.036067 0.445312
0.177619 0.722656
0.221591 0.250000
0.033226 0.000000
0.023098 0.376953
0.400074 0.597656
0.023098 1.000000
0.028780 0.894531
0.024704 0.486328
0.032732 0.236328
0.029521 0.169922
0.029521 0.152344
0.029521 0.138672
0.029521 0.150391
0.257905 0.000000
0.027174 0.000000
0.154768 0.998047
0.208127 0.000000
0.021863 0.234375
0.034956 0.121094
0.035820 0.000000
0.035450 0.427734
0.059165 0.220703
0.073123 0.916016
0.438859 0.195312
0.142045 0.175781
0.106843 0.000000
0.063735 0.257812
0.106843 0.345703
0.075840 0.707031
0.078557 0.488281
0.378953 0.000000
0.274086 1.000000
0.023715 1.000000
0.032732 0.000000
0.032609 0.148438
0.039896 1.000000
0.117342 0.000000
0.117465 0.000000
0.272233 0.105469
0.041378 0.384766
0.034708 0.193359
0.174654 0.000000
0.034708 0.697266
0.066206 0.158203
0.020257 1.000000
0.020380 0.925781
0.025198 0.000000
0.023715 0.072266
0.057436 1.000000
0.057312 0.320312
0.026556 0.121094
0.026556 0.458984
0.026556 0.369141
0.023715 0.148438
0.026556 0.417969
0.131423 0.000000
0.043478 0.000000
0.421443 1.000000
0.023221 1.000000
0.020875 0.464844
0.469738 0.337891
0.472085 0.222656
0.054842 0.505859
0.122777 0.625000
0.041625 0.714844
0.316823 0.230469
0.343750 1.000000
0.029768 1.000000
0.042367 0.271484
0.439600 0.527344
0.037179 0.000000
0.442441 0.000000
0.021863 0.000000
0.021122 0.189453
0.050148 0.294922
0.050148 0.248047
0.023715 0.160156
0.023715 0.156250
0.023715 0.175781
0.021122 0.000000
0.023715 0.074219
0.115489 0.000000
0.035573 0.687500
0.493948 1.000000
0.968256 0.437500
0.020875 0.488281
0.026186 0.488281
0.826334 1.000000
0.057189 0.248047
0.029768 0.992188
0.029891 1.000000
0.021616 0.000000
0.028286 0.050781
0.036561 0.277344
0.036561 0.294922
0.033597 0.136719
0.033597 0.310547
0.033597 0.607422
0.028286 0.123047
0.033597 0.000000
0.076334 0.000000
0.027792 0.587891
0.473073 1.000000
0.028409 0.982422
0.041502 0.287109
0.041378 0.298828
0.041378 0.408203
0.041378 0.939453
0.041378 0.384766
0.041378 0.238281
0.132535 0.171875
0.089056 0.000000
0.452075 0.000000
0.045084 0.593750
0.068552 0.921875
0.054842 1.000000
0.063859 0.904297
0.021616 1.000000
0.705904 1.000000
0.022357 0.248047
0.175519 0.146484
0.166378 0.201172
0.186882 0.000000
0.032609 0.000000
0.022727 0.277344
0.255805 0.396484
0.022727 0.957031
0.028286 0.580078
0.022727 0.054688
0.022604 0.205078
0.022604 0.072266
0.022604 0.169922
0.022604 0.062500
0.022604 0.222656
0.022604 0.054688
0.022604 0.150391
0.163908 0.000000
0.023221 0.261719
0.060030 0.804688
0.197258 0.812500
0.286438 0.000000
0.104249 0.306641
0.063365 0.132812
0.024333 0.234375
0.243824 0.000000
0.024333 0.031250
0.063365 0.468750
0.104373 0.759766
0.310400 1.000000
0.830657 1.000000
0.027668 0.000000
0.041378 1.000000
0.024827 0.000000
0.021369 0.441406
0.023345 0.357422
0.854496 1.000000
0.042984 0.314453
0.024086 1.000000
0.024333 0.000000
0.029891 1.000000
0.028162 0.185547
0.068058 0.072266
0.068182 1.000000
0.031497 0.156250
0.031497 0.076172
0.031497 0.363281
0.028162 0.357422
0.031497 0.142578
0.156250 1.000000
0.025815 0.037109
0.338686 0.648438
0.027544 0.818359
0.111166 0.271484
0.078187 0.630859
0.213686 1.000000
0.475791 1.000000
0.024704 1.000000
0.024827 1.000000
0.041008 0.033203
0.051383 0.572266
0.684412 0.701172
0.103261 0.238281
0.034091 0.162109
0.153903 0.134766
0.267910 0.667969
0.058424 0.484375
0.441947 0.000000
0.020010 0.566406
0.026556 1.000000
0.175642 0.771484
0.064353 0.000000
0.673295 0.000000
0.115366 0.542969
0.108819 0.175781
0.021369 0.236328
0.033844 0.394531
0.640069 0.705078
0.020751 1.000000
0.058547 0.644531
0.102643 0.000000
0.046196 0.634766
0.470603 1.000000
0.250371 1.000000
0.041378 0.185547
0.593256 0.015625
0.039279 0.361328
0.294096 0.000000
0.050519 0.304688
0.036808 0.234375
0.045702 0.777344
0.624135 0.378906
0.118207 0.210938
0.042243 0.099609
0.040267 0.273438
0.040143 0.501953
0.099555 0.199219
0.042861 1.000000
0.661438 1.000000
0.022851 1.000000
0.871294 0.464844
0.040390 0.337891
0.186882 0.152344
0.026062 0.195312
0.182189 0.228516
0.200593 0.000000
0.033103 0.748047
0.022727 0.216797
0.199234 0.824219
0.022727 0.671875
0.032362 0.365234
0.023468 0.287109
0.116848 0.302734
0.024333 0.130859
0.391304 0.519531
0.024333 0.240234
0.133770 0.447266
0.227890 1.000000
0.103508 0.257812
0.067317 0.605469
0.025198 0.060547
0.714921 0.830078
0.155756 0.125000
0.269392 0.757812
0.061759 0.308594
0.438982 0.000000
0.020010 0.505859
0.029891 0.960938
0.021863 0.394531
0.109066 0.257812
0.046690 0.099609
0.335845 0.189453
0.046690 0.205078
0.028533 0.417969
0.130311 0.191406
0.222332 0.101562
0.028533 0.259766
0.037796 0.404297
0.027421 0.355469
0.034091 0.556641
0.650445 0.341797
0.090168 0.183594
0.060771 0.535156
0.037302 0.701172
0.128211 0.455078
0.096467 0.572266
0.411808 1.000000
0.288167 0.000000
0.021739 0.437500
0.047060 0.578125
0.060524 0.300781
0.245306 1.000000
0.526927 1.000000
0.024457 1.000000
0.024333 1.000000
0.027297 0.068359
0.033473 0.431641
0.033473 0.167969
0.030756 0.062500
0.030756 0.140625
0.030756 0.324219
0.027297 0.166016
0.030756 0.212891
0.066206 0.152344
0.039896 1.000000
0.524333 1.000000
0.024457 1.000000
0.046566 0.501953
0.046443 0.353516
0.101902 0.238281
0.310524 1.000000
0.393898 1.000000
0.027050 1.000000
0.354743 1.000000
0.080410 1.000000
0.037673 0.273438
0.037673 0.412109
0.080410 1.000000
0.354867 1.000000
0.022727 1.000000
0.143898 0.345703
0.111042 0.291016
0.021492 0.000000
0.628953 0.015625
0.021245 1.000000
0.184412 0.578125
0.142416 0.416016
0.027544 1.000000
0.524457 0.000000
0.027174 1.000000
0.063488 0.294922
0.039773 0.509766
0.231472 1.000000
0.579298 1.000000
0.074975 0.486328
0.146492 0.390625
0.054595 0.238281
0.029891 0.498047
0.561512 0.160156
0.033720 1.000000
0.327816 0.000000
0.028162 1.000000
0.049531 1.000000
0.025939 1.000000
0.498394 1.000000
0.066082 1.000000
0.062006 1.000000
0.072134 0.511719
0.025568 0.000000
0.705287 0.451172
0.028162 0.681641
0.447258 0.269531
0.023221 0.000000
0.453928 0.431641
0.120430 0.158203
0.072505 0.529297
0.022357 0.529297
0.214921 0.000000
0.022357 0.126953
0.072505 0.173828
0.120306 0.212891
0.285450 0.000000
0.029521 0.246094
0.598073 0.109375
0.027050 0.316406
0.316576 1.000000
0.080163 0.783203
0.063612 1.000000
0.072752 0.675781
0.253335 0.000000
0.438241 1.000000
0.131670 0.136719
0.022233 0.050781
0.022233 0.152344
0.022233 0.066406
0.022233 0.134766
0.022233 0.062500
0.022233 0.169922
0.022233 0.042969
0.022233 0.105469
0.145380 1.000000
0.173172 0.515625
0.137846 0.000000
0.096591 0.248047
0.055336 0.000000
0.026927 0.486328
0.026803 0.000000
0.032732 0.656250
0.096344 0.000000
0.096467 0.011719
0.223320 0.048828
0.033967 0.292969
0.028409 0.404297
0.322628 0.470703
0.028409 0.085938
0.054348 0.300781
0.040884 0.378906
0.040761 0.617188
0.096961 0.253906
0.309289 1.000000
0.410326 1.000000
0.023345 1.000000
0.152915 0.105469
0.276927 0.660156
0.050025 0.501953
0.439476 0.763672
0.036808 0.728516
0.069417 0.523438
0.090044 0.197266
0.027297 0.000000
0.696023 1.000000
0.020133 1.000000
0.021739 1.000000
0.021616 1.000000
0.045578 0.214844
0.045578 0.466797
0.114995 0.199219
0.291131 1.000000
0.410573 1.000000
0.030262 0.419922
0.405756 0.564453
0.023839 0.000000
0.442441 0.197266
0.040637 0.001953
0.040514 0.464844
0.040514 0.253906
0.040514 0.085938
0.040514 0.242188
0.040514 0.417969
0.138340 0.144531
0.098814 0.000000
0.439723 0.000000
0.033967 0.830078
0.025074 0.976562
0.024951 0.000000
0.030879 0.000000
0.078557 0.185547
0.078434 0.150391
0.143404 0.187500
0.101532 1.000000
0.034338 1.000000
0.026433 1.000000
0.348197 1.000000
0.027297 0.925781
0.033597 1.000000
0.033473 0.027344
0.061141 1.000000
0.043725 0.496094
0.025568 0.000000
0.704545 0.523438
0.058918 0.441406
0.031991 0.291016
0.477767 0.281250
0.044096 0.164062
0.330040 0.158203
0.021369 0.562500
0.021245 0.357422
0.021245 0.458984
0.021245 0.000000
0.021245 0.400391
0.021245 0.351562
0.080781 0.568359
0.027050 0.873047
0.307312 0.000000
0.340662 0.578125
0.025815 0.978516
0.045331 0.304688
0.044960 0.000000
0.025815 0.841797
0.640810 0.201172
0.097332 0.234375
0.046443 0.099609
0.096344 0.179688
0.061512 0.960938
0.024704 0.074219
0.247283 1.000000
0.024704 0.220703
0.061512 0.000000
0.096467 0.000000
0.315711 0.000000
0.036808 0.396484
0.132535 0.000000
0.036685 0.216797
0.063365 0.033203
0.063365 0.091797
0.063365 0.126953
0.063365 0.115234
0.063365 0.228516
0.063612 0.222656
0.175766 0.000000
0.175642 0.957031
0.022357 0.628906
0.022233 0.107422
0.022233 0.248047
0.022233 0.000000
0.161561 0.396484
0.164032 0.472656
0.033967 0.000000
0.057312 0.212891
0.405138 1.000000
0.029644 0.882812
0.021245 0.201172
0.054101 0.000000
0.054101 1.000000
0.092638 0.193359
0.069788 0.259766
0.028533 0.740234
0.039032 1.000000
0.542861 1.000000
0.023098 0.035156
0.140069 0.000000
0.022974 0.208984
0.022974 0.068359
0.022974 0.150391
0.022974 0.060547
0.022974 0.212891
0.022974 0.066406
0.022974 0.169922
0.021986 1.000000
0.022357 0.375000
0.104496 0.000000
0.199975 0.974609
0.290020 0.000000
0.050025 0.642578
0.109313 1.000000
0.049160 0.775391
0.146616 1.000000
0.546196 0.000000
0.479990 1.000000
0.027297 1.000000
0.048666 0.896484
0.086092 0.000000
0.044096 0.583984
0.220479 0.044922
0.041996 0.201172
0.041873 0.373047
0.041873 0.306641
0.041873 0.000000
0.041873 0.507812
0.041873 0.306641
0.132782 0.123047
0.089921 0.000000
0.447505 0.763672
0.041996 0.642578
0.029150 0.148438
0.029027 0.218750
0.029027 0.130859
0.029027 0.234375
0.225667 0.000000
0.047307 0.945312
0.031003 0.000000
0.204298 0.984375
0.326828 0.337891
0.022851 0.000000
0.024457 0.208984
0.021369 0.298828
0.365860 0.212891
0.024827 0.224609
0.459363 0.154297
0.092638 0.535156
0.087574 0.185547
0.099061 1.000000
0.031744 1.000000
0.590168 1.000000
0.095356 0.933594
0.068182 0.371094
0.078804 0.662109
0.187500 1.000000
0.480855 1.000000
0.022110 0.126953
0.021986 0.183594
0.021986 0.082031
0.021986 0.134766
0.021986 0.050781
0.021986 0.226562
0.021986 0.037109
0.021986 0.181641
0.171690 0.000000
0.022110 0.857422
0.030632 0.146484
0.089921 0.000000
0.198370 0.607422
0.292243 0.000000
0.020380 0.390625
0.866971 0.000000
0.041131 0.335938
0.082633 0.236328
0.054842 0.353516
0.318799 1.000000
0.422060 1.000000
0.024086 1.000000
0.033473 0.000000
0.457016 0.513672
0.030632 0.310547
0.459116 0.324219
0.333869 1.000000
0.086957 0.582031
0.057806 0.242188
0.057806 0.333984
0.087080 0.724609
0.333869 1.000000
0.059042 0.158203
0.072134 0.220703
0.024580 1.000000
0.758523 1.000000
0.718626 0.748047
0.043602 0.968750
0.066700 1.000000
0.040514 0.986328
0.038291 0.000000
0.039032 0.541016
0.038908 1.000000
0.021492 0.369141
0.082139 0.574219
0.082139 0.853516
0.207139 0.250000
0.154891 0.000000
0.307930 1.000000
0.031621 1.000000
0.025445 0.488281
0.025321 0.246094
0.025321 0.222656
0.025321 0.453125
0.205781 0.652344
0.025074 0.998047
0.209486 0.000000
0.044590 0.000000
0.039649 0.019531
0.027668 0.208984
0.281991 0.000000
0.027544 0.923828
0.036191 0.433594
0.035203 0.972656
0.035326 0.000000
0.027174 0.000000
0.039773 0.273438
0.059536 0.109375
0.059412 0.855469
0.044960 0.425781
0.044960 0.052734
0.044960 0.126953
0.039773 0.166016
0.044960 0.167969
0.127594 1.000000
0.022851 0.349609
0.291873 0.548828
0.033844 0.583984
0.069541 0.763672
0.065341 1.000000
0.075963 0.699219
0.188982 0.847656
0.527544 0.376953
0.028780 0.000000
0.062871 0.167969
0.062871 0.164062
0.155632 0.175781
0.064106 1.000000
0.027421 0.412109
0.480361 1.000000
0.027421 0.533203
0.035450 0.904297
0.021986 0.000000
0.026803 0.000000
0.022480 0.572266
0.382288 0.148438
0.021863 0.359375
0.432189 0.185547
0.083745 0.923828
0.081275 0.169922
0.086586 0.593750
0.025198 1.000000
0.639205 0.000000
0.116601 0.269531
0.073864 0.689453
0.024951 1.000000
0.687994 1.000000
0.086957 0.537109
0.105731 0.183594
0.177125 1.000000
0.557683 1.000000
0.114995 0.101562
0.375000 0.275391
0.109684 0.140625
0.375988 0.460938
0.021863 1.000000
0.021739 0.640625
0.030632 1.000000
0.076334 0.185547
0.076210 0.191406
0.136364 0.212891
0.099555 1.000000
0.034585 0.000000
0.026556 1.000000
0.371294 1.000000
0.025815 1.000000
0.057065 0.681641
0.064476 0.339844
0.265810 1.000000
0.515316 1.000000
0.026186 0.156250
0.194293 0.238281
0.026062 0.205078
0.118948 0.000000
0.136487 0.000000
0.118948 0.562500
0.118948 0.041016
0.091527 0.000000
0.118948 0.089844
0.065958 0.623047
0.126235 0.468750
0.055583 0.679688
0.227520 1.000000
0.437006 1.000000
0.304965 0.638672
0.087574 1.000000
0.024827 1.000000
0.487525 0.583984
0.117342 0.708984
0.020998 0.056641
0.020998 0.148438
0.020998 0.070312
0.020998 0.156250
0.020998 0.056641
0.020998 0.152344
0.020998 0.060547
0.020998 0.132812
0.188735 0.000000
0.163785 0.529297
0.154891 0.000000
0.103878 0.117188
0.033597 0.806641
0.070405 0.619141
0.057312 1.000000
0.065341 0.568359
0.024333 1.000000
0.694046 1.000000
0.038043 0.496094
0.037920 0.402344
0.090168 0.208984
0.401433 1.000000
0.351655 0.296875
0.028286 0.128906
0.163661 0.248047
0.028162 0.197266
0.116477 0.000000
0.116477 0.000000
0.116477 0.537109
0.107337 0.000000
0.116477 0.000000
0.154644 0.000000
0.146986 0.972656
0.099926 0.421875
0.112772 1.000000
0.025939 0.000000
0.508770 0.000000
0.028903 1.000000
0.026803 1.000000
0.026680 0.000000
0.028903 0.000000
0.078557 0.160156
0.078434 0.185547
0.144392 0.292969
0.100543 1.000000
0.030138 1.000000
0.026309 1.000000
0.346591 1.000000
0.026803 0.960938
0.151433 0.298828
0.120430 0.394531
0.276927 1.000000
0.363019 1.000000
0.031868 0.269531
0.213809 0.462891
0.031744 0.191406
0.078063 0.123047
0.077940 0.000000
0.077816 0.125000
0.077816 0.136719
0.077816 0.181641
0.078187 0.126953
0.104990 0.242188
0.105114 0.160156
0.032115 0.195312
0.174778 0.591797
0.031991 0.119141
0.031991 0.128906
0.031991 0.144531
0.036561 0.187500
0.031621 0.064453
0.023468 0.193359
0.028780 0.000000
0.188118 0.992188
0.313365 0.000000
0.102520 0.263672
0.060030 0.732422
0.023962 0.052734
0.240242 0.000000
0.023962 0.251953
0.060030 0.796875
0.102643 1.000000
0.306324 0.000000
0.024086 0.824219
0.120924 0.160156
0.416749 0.960938
0.136858 0.664062
0.233819 1.000000
0.064476 0.640625
0.052495 0.429688
0.059783 0.642578
0.022233 0.000000
0.719862 0.578125
0.147357 0.130859
0.275198 0.574219
0.051383 0.386719
0.438365 0.595703
0.033473 0.826172
0.026803 1.000000
0.026927 1.000000
0.023221 0.000000
0.027421 0.093750
0.051754 0.234375
0.051630 0.437500
0.031374 0.570312
0.031374 0.115234
0.031374 0.427734
0.027421 0.123047
0.031374 0.328125
0.116477 0.000000
0.038661 1.000000
0.420084 0.552734
0.023221 1.000000
0.042367 0.816406
0.096714 1.000000
0.042737 0.490234
0.024457 1.000000
0.715292 1.000000
0.135623 0.404297
0.135375 0.160156
0.034708 0.552734
0.047925 0.000000
0.349802 0.708984
0.135375 0.000000
0.033473 0.298828
0.034708 0.576172
0.046072 0.433594
0.028780 0.394531
0.032238 0.296875
0.621418 0.078125
0.091774 0.171875
0.068799 0.000000
0.044590 0.500000
0.877100 0.433594
0.030385 0.347656
0.075346 0.583984
0.402174 0.000000
0.067317 0.000000
0.406003 0.480469
0.053113 0.285156
0.033226 0.744141
0.037179 0.375000
0.649951 0.000000
0.106719 0.169922
0.043602 0.082031
0.293108 1.000000
0.112031 1.000000
0.062747 0.212891
0.062747 0.222656
0.112031 1.000000
0.293108 1.000000
0.024457 0.355469
0.065835 0.267578
0.041131 0.404297
0.028162 0.000000
0.775815 1.000000
0.130558 0.000000
0.337574 0.248047
0.113389 0.000000
0.344244 0.134766
0.022233 0.376953
0.859560 1.000000
0.042367 0.337891
0.023098 0.361328
0.114995 0.271484
0.033967 0.037109
0.375741 0.423828
0.033967 0.044922
0.134634 0.470703
0.229496 0.625000
0.030509 0.558594
0.030385 0.353516
0.075222 0.232422
0.032362 1.000000
0.743824 1.000000
0.068429 0.482422
0.051877 0.832031
0.058918 0.968750
0.734560 0.330078
0.093503 0.210938
0.060771 0.972656
0.022727 1.000000
0.742589 1.000000
0.049160 0.326172
0.067070 0.078125
0.020133 0.431641
0.098567 0.535156
0.149333 0.099609
0.256423 0.093750
0.046690 0.335938
0.083498 0.076172
0.165514 0.000000
0.035203 0.185547
0.035079 0.140625
0.035079 0.126953
0.035079 0.126953
0.301630 0.000000
0.211709 0.761719
0.314847 0.000000
0.029521 0.173828
0.534214 0.216797
0.024704 0.283203
0.379694 0.070312
0.038785 0.138672
0.302495 1.000000
0.038661 0.037109
0.090415 0.884766
0.038661 0.138672
0.302619 0.701172
0.038785 0.265625
0.090415 0.105469
0.027915 0.322266
0.223073 0.277344
0.027792 0.181641
0.077446 0.173828
0.077446 1.000000
0.077322 0.130859
0.077322 0.099609
0.077322 0.126953
0.077569 0.132812
0.105731 0.000000
0.105855 0.259766
0.128458 0.591797
0.098320 0.597656
0.368207 0.000000
0.327075 0.652344
0.257411 0.000000
0.025815 0.957031
0.051507 1.000000
0.022357 1.000000
0.561388 1.000000
0.137599 0.000000
0.021739 0.068359
0.021739 0.183594
0.021739 0.072266
0.021739 0.138672
0.021739 0.068359
0.021739 0.158203
0.021739 0.052734
0.021739 0.136719
0.168478 0.650391
0.167243 0.750000
0.149086 0.000000
0.101655 0.101562
0.035944 1.000000
0.028039 0.000000
0.204669 0.000000
0.027915 0.265625
0.068429 0.167969
0.068305 0.181641
0.068305 0.109375
0.068305 0.146484
0.068305 0.162109
0.068676 0.185547
0.135623 0.080078
0.135623 0.640625
0.146369 0.396484
0.020875 1.000000
0.123518 1.000000
0.028409 1.000000
0.582386 1.000000
0.026680 0.242188
0.026556 0.128906
0.026556 0.126953
0.026556 0.376953
0.026556 0.527344
0.026556 0.144531
0.130311 0.208984
0.122530 0.000000
0.047060 1.000000
0.471097 0.757812
0.021369 1.000000
0.099926 0.281250
0.075716 0.189453
0.286808 0.378906
0.075716 0.132812
0.131917 0.189453
0.225420 0.015625
0.022604 0.359375
0.022480 0.501953
0.030879 0.171875
0.030756 0.136719
0.030756 0.134766
0.030756 0.148438
0.216033 1.000000
0.022851 0.482422
0.024827 0.197266
0.025939 1.000000
0.189723 0.994141
0.316082 1.000000
0.030632 0.808594
0.030509 0.746094
0.066947 0.132812
0.066947 0.767578
0.159091 0.193359
0.311635 0.453125
0.252841 1.000000
0.031374 1.000000
0.023592 0.566406
0.025692 0.474609
0.847085 1.000000
0.051260 0.296875
0.076334 0.000000
0.413538 0.837891
0.072134 0.726562
0.415020 0.832031
0.037796 0.224609
0.605484 0.419922
0.035203 0.410156
0.281991 0.000000
0.090539 0.173828
0.085474 0.779297
0.098320 0.714844
0.063118 0.000000
0.114130 0.185547
0.286314 0.332031
0.114254 0.216797
0.080534 0.103516
0.150815 0.119141
0.276309 0.962891
0.049778 0.619141
0.439600 0.298828
0.035450 0.742188
0.116971 0.607422
0.079298 0.029297
0.022110 0.427734
0.218874 1.000000
0.022110 0.621094
0.079298 0.357422
0.117095 0.779297
0.282115 0.000000
0.195158 0.335938
0.027174 0.347656
0.134140 0.125000
0.073987 0.167969
0.037179 0.283203
0.073987 0.187500
0.134017 0.406250
0.027297 0.009766
0.195158 0.000000
0.071764 1.000000
0.233572 0.378906
0.023221 0.373047
0.175889 0.537109
0.135623 0.501953
0.317564 1.000000
0.031250 0.939453
0.369442 0.757812
0.069293 0.000000
0.467391 0.000000
0.197505 0.435547
0.031003 0.441406
0.695405 1.000000
0.035697 0.000000
0.036438 0.380859
0.051383 0.208984
0.774209 1.000000
0.021369 1.000000
0.020627 0.187500
0.020504 1.000000
0.074234 0.000000
0.074234 0.183594
0.162673 0.253906
0.038661 0.316406
0.489501 0.000000
0.043108 0.697266
0.024086 0.763672
0.120677 0.164062
0.422060 0.000000
0.137599 0.515625
0.234931 0.365234
0.050025 0.150391
0.144516 0.505859
0.049901 0.142578
0.064106 0.212891
0.064106 0.232422
0.064106 0.050781
0.064106 0.107422
0.157115 0.281250
0.064353 0.115234
0.064106 0.201172
0.156991 0.058594
0.052125 0.000000
0.033473 0.000000
0.504941 0.232422
0.038538 0.128906
0.314600 0.000000
0.026062 0.072266
0.025939 0.148438
0.025939 0.072266
0.025939 0.158203
0.025939 0.029297
0.025939 0.193359
0.025939 0.060547
0.025939 0.113281
0.221220 1.000000
0.056818 0.000000
0.220603 0.523438
0.278039 0.000000
0.119689 0.626953
0.086092 0.457031
0.097085 0.292969
0.223691 1.000000
0.369565 1.000000
0.024827 1.000000
0.047678 0.375000
0.029644 0.089844
0.031868 0.505859
0.689353 0.000000
0.096344 0.171875
0.037179 0.154297
0.158597 0.332031
0.122653 0.337891
0.032979 1.000000
0.594244 1.000000
0.073864 0.527344
0.069788 0.595703
0.078928 0.527344
0.228014 1.000000
0.470603 1.000000
0.023221 0.427734
0.115489 0.167969
0.031126 0.078125
0.380435 0.433594
0.031126 0.591797
0.134511 0.351562
0.229125 0.005859
0.022480 0.328125
0.112031 0.388672
0.039155 0.189453
0.361042 0.095703
0.039155 0.121094
0.133276 0.195312
0.227149 0.878906
0.059906 0.560547
0.064723 0.242188
0.028780 0.000000
0.749135 0.414062
0.021122 1.000000
0.901433 1.000000
0.032732 0.410156
0.073370 0.000000
0.028286 0.150391
0.028286 0.150391
0.028286 0.126953
0.028286 0.152344
0.275321 0.000000
0.145627 0.480469
0.221961 0.000000
0.023468 0.271484
0.029274 0.173828
0.028286 1.000000
0.180954 0.000000
0.095356 1.000000
0.022357 0.484375
0.602149 1.000000
0.132905 0.269531
0.082633 0.503906
0.208745 1.000000
0.467638 1.000000
0.022851 1.000000
0.863883 0.000000
0.021986 0.888672
0.033103 0.000000
0.020257 0.787109
0.036561 0.421875
0.026556 0.556641
0.032979 0.421875
0.728384 0.876953
0.085474 0.166016
0.030509 0.148438
0.346097 0.011719
0.030138 0.535156
0.053236 1.000000
0.027297 1.000000
0.468379 1.000000
0.041008 0.185547
0.173913 0.943359
0.040884 0.146484
0.066947 0.121094
0.066823 0.203125
0.066823 0.177734
0.066823 0.166016
0.066823 0.189453
0.067070 0.208984
0.141304 0.082031
0.141304 0.000000
0.137722 0.013672
0.137475 0.511719
0.024580 0.619141
0.034461 0.265625
0.377717 0.537109
0.137475 0.552734
0.037549 0.000000
0.024580 0.433594
0.033473 0.417969
0.033350 0.562500
0.073987 0.265625
0.766551 0.224609
0.023098 0.318359
0.022974 0.000000
0.022974 0.199219
0.022974 0.349609
0.229867 0.349609
0.020998 0.373047
0.288538 0.363281
0.036932 0.642578
0.025074 0.314453
0.236042 0.630859
0.025074 0.500000
0.041749 0.445312
0.075840 0.000000
0.039896 0.371094
0.435030 0.300781
0.055336 0.187500
0.318799 0.972656
0.065464 0.783203
0.061141 1.000000
0.069170 0.800781
0.022110 0.000000
0.691700 0.980469
0.846591 0.898438
0.056201 0.277344
0.034461 1.000000
0.447134 0.455078
0.029768 0.208984
0.450469 0.000000
0.026680 0.546875
0.026556 1.000000
0.058918 0.601562
0.058918 0.539062
0.137599 0.251953
0.038043 1.000000
0.583869 0.000000
0.030509 1.000000
0.348938 1.000000
0.090786 0.021484
0.090786 0.000000
0.349061 1.000000
0.039032 0.513672
0.307683 1.000000
0.093750 0.564453
0.076210 0.000000
0.076210 0.259766
0.093750 0.500000
0.307683 1.000000
0.111413 1.000000
0.234931 0.554688
0.108943 0.412109
0.022233 0.681641
0.108819 0.164062
0.234807 0.591797
0.111537 1.000000
0.027174 1.000000
0.024333 0.289062
0.316576 0.386719
0.044219 0.335938
0.044219 0.322266
0.020010 0.517578
0.036932 0.443359
0.422925 1.000000
0.036932 0.357422
0.020010 0.283203
0.021616 0.000000
0.021492 1.000000
0.020875 0.019531
0.033226 0.578125
0.033226 0.439453
0.023962 0.205078
0.023962 0.181641
0.023962 0.363281
0.020875 0.302734
0.024086 0.310547
0.072505 0.421875
0.029521 1.000000
0.586957 1.000000
0.846097 0.347656
0.060153 1.000000
0.072999 0.000000
0.515810 0.000000
0.068429 0.000000
0.295331 0.066406
0.155756 0.125000
0.269392 0.757812
0.061759 0.308594
0.438982 0.000000
0.020010 0.505859
0.029891 0.960938
0.071640 0.197266
0.049531 0.236328
0.032732 1.000000
0.756176 1.000000
0.033720 0.607422
0.033844 0.169922
0.039402 0.000000
0.037426 0.103516
0.063488 0.070312
0.063612 0.599609
0.043602 0.066406
0.043602 0.117188
0.043602 0.037109
0.037426 0.078125
0.043602 0.087891
0.138958 0.000000
0.046196 0.000000
0.031868 0.152344
0.203557 0.455078
0.031744 0.259766
0.044960 0.269531
0.035944 0.171875
0.035820 0.000000
0.036685 0.005859
0.101161 0.101562
0.101038 0.091797
0.187253 0.332031
0.128953 0.000000
0.039279 0.000000
0.034585 0.212891
0.023839 0.351562
0.153162 0.251953
0.023715 0.339844
0.033844 0.273438
0.043602 0.009766
0.043849 0.000000
0.031744 0.537109
0.041255 0.029297
0.053607 0.000000
0.053607 0.000000
0.049160 0.173828
0.049037 0.152344
0.049037 0.085938
0.041255 0.175781
0.049037 0.269531
0.111537 0.000000
0.040761 1.000000
0.027792 0.226562
0.229373 0.869141
0.027668 0.566406
0.041502 0.347656
0.021245 0.074219
0.170578 0.162109
0.147357 0.273438
0.181201 0.000000
0.030756 1.000000
0.021369 0.294922
0.299160 1.000000
0.021369 0.878906
0.028039 0.675781
0.071023 0.513672
0.076705 0.277344
0.273098 1.000000
0.463562 1.000000
0.025074 1.000000
0.135375 0.375000
0.021863 0.044922
0.021863 0.130859
0.021863 0.095703
0.021863 0.150391
0.021863 0.056641
0.021863 0.160156
0.021863 0.060547
0.021863 0.138672
0.153656 0.000000
0.187006 0.724609
0.147851 1.000000
0.089303 0.492188
0.021369 1.000000
0.023715 0.111328
0.023592 0.673828
0.023592 0.150391
0.023592 0.031250
0.143775 1.000000
0.148345 0.208984
0.031374 0.236328
0.054224 0.808594
0.443799 1.000000
0.026309 1.000000
0.139822 0.000000
0.139699 0.572266
0.026927 0.587891
0.034214 0.083984
0.375741 1.000000
0.139699 0.287109
0.031003 0.312500
0.026927 0.564453
0.171566 0.248047
0.079792 0.679688
0.297678 1.000000
0.319911 1.000000
0.033720 1.000000
0.101408 0.273438
0.049901 0.527344
0.460721 0.378906
0.310153 1.000000
0.138958 0.042969
0.138834 0.457031
0.024827 0.630859
0.034708 0.000000
0.380682 0.550781
0.138834 0.542969
0.037796 0.244141
0.024827 0.410156
0.038167 0.056641
0.036067 0.767578
0.027297 0.142578
0.027297 0.208984
0.027297 0.142578
0.027297 0.226562
0.234437 0.000000
0.025692 0.615234
0.166378 0.798828
0.203063 1.000000
0.034214 0.144531
0.053854 0.000000
0.041873 0.123047
0.041749 0.099609
0.041749 0.201172
0.041749 0.109375
0.246912 0.000000
0.037302 1.000000
0.245430 0.851562
0.284461 0.000000
0.272357 0.115234
0.257041 0.210938
0.050395 0.189453
0.040020 0.945312
0.027050 0.425781
0.189847 0.687500
0.027174 0.312500
0.049037 0.283203
0.032238 0.660156
0.376853 0.000000
0.121665 0.136719
0.083127 0.085938
0.238389 0.000000
0.059165 0.000000
0.027421 0.191406
0.027297 0.496094
0.022233 0.000000
0.027297 0.191406
0.027297 0.000000
0.264081 0.128906
0.329298 0.109375
0.049284 0.679688
0.034338 0.179688
0.108819 0.181641
0.034338 0.261719
0.042737 0.294922
0.335351 0.146484
0.020627 0.171875
0.260375 0.000000
0.034956 0.000000
0.024333 0.402344
0.204545 0.681641
0.024457 0.369141
0.030262 0.400391
0.042367 0.755859
0.042243 0.513672
0.096591 0.183594
0.034338 0.556641
0.691082 0.542969
0.023221 1.000000
0.023098 0.035156
0.140069 0.000000
0.022974 0.208984
0.022974 0.068359
0.022974 0.150391
0.022974 0.060547
0.022974 0.212891
0.022974 0.066406
0.022974 0.169922
0.021986 1.000000
0.022357 0.375000
0.104496 0.000000
0.199975 0.974609
0.290020 0.000000
0.116230 1.000000
0.114872 0.000000
0.123271 0.000000
0.164773 1.000000
0.361042 1.000000
0.021245 1.000000
0.083004 0.429688
0.065835 0.472656
0.075346 0.554688
0.021863 1.000000
0.658844 1.000000
0.149580 0.421875
0.120059 1.000000
0.025692 0.201172
0.593503 0.859375
0.020504 1.000000
0.062376 0.000000
0.031126 0.484375
0.461339 0.210938
0.046813 0.179688
0.340292 0.322266
0.033103 0.162109
0.546813 0.382812
0.028533 0.414062
0.357460 0.000000
0.025815 0.062500
0.025692 0.500000
0.025692 0.289062
0.025692 0.027344
0.187376 0.244141
0.020875 1.000000
0.190341 0.123047
0.039279 0.000000
0.033103 1.000000
0.022851 0.322266
0.343997 1.000000
0.022727 0.671875
0.034338 0.607422
0.071270 0.550781
0.071146 0.328125
0.028039 1.000000
0.737031 1.000000
0.021245 0.000000
0.871047 0.173828
0.042861 0.287109
0.121789 0.335938
0.094738 0.722656
0.349432 1.000000
0.357831 1.000000
0.077075 0.896484
0.071887 0.908203
0.076705 0.886719
0.357708 1.000000
0.320405 1.000000
0.022851 1.000000
0.022727 0.802734
0.027792 1.000000
0.081769 0.000000
0.081645 1.000000
0.189353 0.150391
0.028780 0.546875
0.024086 0.423828
0.425766 0.332031
0.024086 0.677734
0.046072 0.496094
0.033720 0.322266
0.033597 1.000000
0.057312 1.000000
0.043725 0.996094
0.023962 0.000000
0.718626 0.716797
0.117589 0.580078
0.115119 0.277344
0.023221 0.601562
0.335474 1.000000
0.305954 1.000000
0.021369 1.000000
0.058053 0.789062
0.030015 0.208984
0.456522 0.177734
0.041749 0.283203
0.355608 0.121094
0.119936 0.484375
0.113636 0.212891
0.024086 0.814453
0.245553 0.404297
0.400321 1.000000
0.020010 1.000000
0.082386 0.228516
0.050642 0.646484
0.026927 1.000000
0.754076 1.000000
0.079175 0.521484
0.061759 0.822266
0.071393 0.562500
0.024209 0.083984
0.672678 1.000000
0.070776 0.083984
0.068182 0.230469
0.093997 0.000000
0.053483 0.154297
0.106966 0.169922
0.358325 0.162109
0.107213 0.173828
0.070405 0.148438
0.147357 0.458984
0.021616 0.054688
0.021616 0.156250
0.021616 0.070312
0.021616 0.146484
0.021616 0.060547
0.021616 0.171875
0.021616 0.056641
0.021616 0.125000
0.141304 0.000000
0.169096 0.431641
0.134017 0.000000
0.097826 0.087891
0.050025 1.000000
0.064847 0.171875
0.020133 0.000000
0.581769 0.000000
0.063982 0.154297
0.246418 0.000000
0.043355 0.525391
0.043231 0.314453
0.102643 0.207031
0.268651 1.000000
0.434412 1.000000
0.024704 1.000000
0.026062 0.458984
0.025939 0.000000
0.020257 0.000000
0.025939 0.097656
0.025939 0.000000
0.302125 0.113281
0.368330 0.140625
0.051507 0.425781
0.035326 0.177734
0.026433 0.000000
0.035326 0.220703
0.050395 0.257812
0.045084 0.296875
0.030632 0.650391
0.061141 0.332031
0.642910 0.220703
0.118824 0.152344
0.041008 0.123047
0.054965 0.294922
0.054842 0.292969
0.123765 0.222656
0.326210 1.000000
0.314600 1.000000
0.032238 1.000000
0.031621 0.000000
0.031497 0.320312
0.031497 0.558594
0.031497 0.818359
0.031497 0.509766
0.031497 0.486328
0.119812 0.197266
0.026927 0.494141
0.040267 0.365234
0.510746 0.794922
0.021616 0.433594
0.038291 0.750000
0.795702 1.000000
0.086339 0.492188
0.020257 0.306641
0.409585 0.019531
0.040514 0.285156
0.044590 0.371094
0.398345 0.000000
0.028409 1.000000
0.108572 0.144531
0.050272 0.666016
0.436882 1.000000
0.320529 1.000000
0.021616 1.000000
0.019763 0.837891
0.022727 0.523438
0.865613 1.000000
0.045331 0.326172
0.096838 0.427734
0.072134 0.718750
0.073617 0.486328
0.356102 1.000000
0.293355 0.000000
0.022233 1.000000
0.262722 0.167969
0.026803 0.333984
0.201087 0.000000
0.026803 1.000000
0.350049 0.925781
0.033844 0.619141
0.152421 0.000000
0.092391 0.013672
0.022851 0.257812
0.022974 0.443359
0.131670 0.109375
0.052989 0.154297
0.032362 1.000000
0.187994 0.000000
0.079792 0.101562
0.021616 0.158203
0.021616 0.095703
0.021739 0.105469
0.021616 0.091797
0.021616 0.082031
0.021616 0.220703
0.043602 0.117188
0.043478 0.107422
0.043478 0.146484
0.043478 0.093750
0.250618 0.000000
0.237525 0.902344
0.277421 0.000000
0.033350 0.544922
0.185400 0.152344
0.151186 0.322266
0.118701 0.000000
0.056942 0.000000
0.033597 1.000000
0.023345 0.261719
0.283103 0.353516
0.023345 0.851562
0.029891 0.542969
0.024951 0.277344
0.024827 0.375000
0.174778 0.052734
0.077199 0.056641
0.115736 0.074219
0.034956 0.498047
0.243083 0.185547
0.055707 0.027344
0.055707 0.113281
0.055830 0.099609
0.055707 0.625000
0.076828 0.158203
0.069911 0.609375
0.065588 0.384766
0.096097 0.201172
0.030385 0.357422
0.584239 0.000000
0.030509 0.486328
0.036191 0.923828
0.039279 0.230469
0.639081 0.242188
0.038785 0.464844
0.251606 0.000000
0.112154 0.394531
0.023839 0.058594
0.023715 0.078125
0.023715 0.072266
0.023715 0.105469
0.023715 0.058594
0.023715 0.171875
0.023715 0.042969
0.023715 0.115234
0.135993 0.761719
0.187871 0.376953
0.133276 1.000000
0.089550 0.220703
0.020751 0.562500
0.060277 0.062500
0.027792 0.277344
0.618083 0.085938
0.026433 0.355469
0.305707 0.566406
0.094244 0.351562
0.119195 0.164062
0.046813 1.000000
0.020257 0.060547
0.590539 0.814453
0.020257 0.437500
0.022851 1.000000
0.038291 0.187500
0.299284 0.000000
0.038167 0.085938
0.090786 0.818359
0.038167 0.496094
0.299407 0.000000
0.038291 1.000000
0.090786 0.099609
0.099308 0.000000
0.028533 0.117188
0.028533 0.208984
0.028533 0.138672
0.028533 0.160156
0.244812 0.000000
0.027915 0.599609
0.159956 0.826172
0.198493 1.000000
0.020751 0.546875
0.025939 0.201172
0.029891 0.000000
0.022974 0.351562
0.269269 1.000000
0.031250 0.789062
0.021986 0.763672
0.555459 1.000000
0.511364 1.000000
0.035203 0.646484
0.052742 1.000000
0.031621 0.367188
0.300272 0.000000
0.024580 1.000000
0.024457 0.490234
0.067070 0.490234
0.067070 0.554688
0.122900 0.466797
0.083127 0.000000
0.020751 0.462891
0.155385 1.000000
0.319170 0.822266
0.023715 1.000000
0.166255 0.353516
0.121665 0.236328
0.304965 1.000000
0.299778 1.000000
0.022851 1.000000
0.119936 0.437500
0.095973 0.531250
0.318429 1.000000
0.380929 0.000000
0.039155 0.375000
0.039032 0.119141
0.039032 0.183594
0.039032 0.175781
0.039032 0.005859
0.039032 0.164062
0.158473 0.089844
0.093132 0.000000
0.390193 0.000000
0.041008 0.470703
0.105484 0.281250
0.080410 0.285156
0.034956 1.000000
0.030015 0.355469
0.576952 0.275391
0.030138 0.570312
0.043355 0.662109
0.281991 0.109375
0.037796 0.378906
0.225173 0.000000
0.027915 0.751953
0.299284 0.816406
0.029027 0.689453
0.453063 0.023438
0.462945 0.287109
0.081892 0.607422
0.032609 0.179688
0.032609 0.136719
0.032609 0.109375
0.032609 0.123047
0.211092 0.900391
0.187747 0.527344
0.195652 0.000000
0.080040 0.146484
0.039649 0.000000
0.287796 0.021484
0.030632 0.929688
0.229125 0.000000
0.030879 0.453125
0.021245 0.236328
0.284708 0.000000
0.021245 0.134766
0.030262 0.472656
0.150815 0.117188
0.276309 0.603516
0.049778 0.558594
0.439600 0.900391
0.035450 0.791016
0.074111 0.207031
0.415143 0.835938
0.069788 0.865234
0.416749 0.851562
0.096961 1.000000
0.064847 0.207031
0.024580 0.292969
0.252717 1.000000
0.024580 0.248047
0.064847 0.000000
0.097085 0.101562
0.313488 0.000000
0.052989 0.798828
0.050766 0.375000
0.783844 1.000000
0.020998 1.000000
0.021616 0.173828
0.021492 0.066406
0.021492 0.011719
0.021492 0.294922
0.125371 0.771484
0.028409 0.130859
0.186265 0.384766
0.035203 1.000000
0.023592 0.310547
0.398221 0.037109
0.023592 0.703125
0.042367 0.519531
0.200469 0.617188
0.021369 0.556641
0.159461 0.000000
0.043108 0.906250
0.480361 0.507812
0.020998 1.000000
0.747777 1.000000
0.039773 1.000000
0.060894 0.000000
0.037055 0.914062
0.031744 0.281250
0.075222 0.550781
0.093750 0.175781
0.028039 1.000000
0.731966 1.000000
0.022110 0.392578
0.032856 0.708984
0.032856 0.361328
0.024827 0.246094
0.024827 0.154297
0.024827 0.523438
0.021986 0.271484
0.024827 0.000000
0.070776 0.437500
0.025445 1.000000
0.595232 1.000000
0.135499 0.468750
0.164896 0.226562
0.161808 0.675781
0.424778 1.000000
0.022604 1.000000
0.037302 0.476562
0.037179 0.197266
0.037179 0.167969
0.037179 0.000000
0.037179 0.378906
0.037179 0.478516
0.141551 0.164062
0.031868 0.287109
0.047554 0.000000
0.422060 0.697266
0.025568 0.570312
0.045331 0.535156
0.020133 0.394531
0.023098 0.531250
0.826458 1.000000
0.044960 0.259766
0.033350 1.000000
0.020010 1.000000
0.119071 0.341797
0.098444 0.675781
0.173419 1.000000
0.522357 1.000000
0.025692 0.642578
0.022110 0.414062
0.037302 0.412109
0.713686 0.345703
0.072381 0.193359
0.051630 0.000000
0.031991 0.890625
0.155756 0.123047
0.269392 0.462891
0.061759 0.498047
0.438982 1.000000
0.020010 0.482422
0.029891 0.912109
0.126853 0.482422
0.089674 0.156250
0.020380 0.470703
0.193058 1.000000
0.020380 0.710938
0.089674 0.320312
0.126976 0.359375
0.260375 0.000000
0.112648 0.330078
0.090168 0.486328
0.697752 0.603516
0.038291 0.113281
0.052372 0.074219
0.105731 0.000000
0.153780 0.097656
0.275074 0.072266
0.041873 0.472656
0.087204 0.101562
0.180830 0.103516
0.086092 0.568359
0.083375 0.277344
0.322011 1.000000
0.411808 1.000000
0.024951 0.591797
0.029397 0.345703
0.020257 1.000000
0.833869 1.000000
0.068676 0.361328
0.067564 0.318359
0.271245 0.824219
0.481719 1.000000
0.020875 1.000000
0.270380 1.000000
0.125494 1.000000
0.065094 0.248047
0.065094 0.267578
0.125494 1.000000
0.270504 1.000000
0.028286 0.597656
0.025445 1.000000
0.025568 1.000000
0.021986 1.000000
0.026062 0.070312
0.049160 0.265625
0.049037 0.259766
0.029768 0.109375
0.029768 0.052734
0.029768 0.433594
0.026062 0.126953
0.029768 0.109375
0.110548 1.000000
0.036685 0.363281
0.449605 1.000000
0.021986 1.000000
0.160450 0.423828
0.121542 0.990234
0.032485 0.597656
0.572381 0.585938
0.020380 1.000000
0.080287 0.531250
0.058794 0.748047
0.066947 0.791016
0.429224 1.000000
0.288908 1.000000
0.147357 0.234375
0.023468 0.447266
0.090662 0.304688
0.151309 1.000000
0.090662 0.437500
0.023468 0.193359
0.147357 0.599609
0.234684 0.000000
0.130682 0.619141
0.338562 0.177734
0.114130 0.146484
0.345232 0.119141
0.043849 0.384766
0.086092 1.000000
0.038414 1.000000
0.021986 0.000000
0.718256 0.669922
0.153903 0.130859
0.267910 0.718750
0.058424 0.378906
0.441947 0.000000
0.020010 0.560547
0.026556 1.000000
0.131546 0.408203
0.102026 0.861328
0.315711 1.000000
0.386117 0.671875
0.132905 0.203125
0.132658 0.013672
0.038167 0.511719
0.052866 0.187500
0.336339 0.410156
0.132658 1.000000
0.036932 0.369141
0.038167 0.644531
0.037302 0.298828
0.037179 0.287109
0.082633 0.191406
0.397851 1.000000
0.363636 1.000000
0.020998 1.000000
0.043355 0.490234
0.043231 0.351562
0.100173 0.218750
0.396863 1.000000
0.314476 1.000000
0.024333 1.000000
0.070158 0.214844
0.023839 0.158203
0.695158 0.666016
0.077322 0.218750
0.119689 0.000000
0.177619 0.000000
0.126112 0.146484
0.028780 0.539062
0.043478 1.000000
0.037549 0.259766
0.405262 1.000000
0.037673 0.390625
0.046443 0.433594
0.026062 0.236328
0.433424 0.730469
0.449605 0.332031
0.023839 0.904297
0.026309 0.273438
0.026556 0.365234
0.035944 0.341797
0.041255 0.550781
0.304595 0.265625
0.041625 0.173828
0.026186 0.394531
0.372653 0.193359
0.029644 0.212891
0.092268 0.738281
0.394639 0.458984
0.086339 0.109375
0.395875 0.417969
0.028286 0.177734
0.272357 0.171875
0.049531 0.000000
0.043602 0.373047
0.043602 0.263672
0.023468 0.242188
0.040390 0.195312
0.409585 0.921875
0.040390 0.267578
0.023468 1.000000
0.020998 0.324219
0.031250 0.332031
0.031250 0.558594
0.023592 0.361328
0.023592 0.171875
0.023592 0.718750
0.020875 0.390625
0.023592 0.154297
0.067194 0.835938
0.024086 1.000000
0.615613 1.000000
0.020257 0.400391
0.101161 0.755859
0.068182 0.269531
0.310524 0.117188
0.068182 0.146484
0.134511 0.185547
0.229249 0.115234
0.057559 0.000000
0.486907 0.000000
0.049407 0.130859
0.354743 0.000000
0.137475 0.320312
0.020010 1.000000
0.109931 0.521484
0.218997 0.585938
0.436512 1.000000
0.021986 0.443359
0.027050 0.662109
0.031621 0.830078
0.029397 1.000000
0.811882 1.000000
0.967762 0.666016
0.021739 0.269531
0.108572 0.269531
0.048419 0.203125
0.338686 0.166016
0.048419 0.187500
0.023221 0.472656
0.131793 0.201172
0.225173 0.058594
0.023221 0.312500
0.091280 0.000000
0.399333 1.000000
0.085968 0.169922
0.399827 0.000000
0.022110 0.074219
0.021986 0.205078
0.021986 0.064453
0.021986 0.154297
0.021986 0.070312
0.021986 0.228516
0.021986 0.058594
0.021986 0.177734
0.188241 0.000000
0.020627 0.240234
0.090044 0.000000
0.198740 0.794922
0.292737 0.000000
0.027792 0.445312
0.027668 0.000000
0.067564 0.248047
0.319046 1.000000
0.483449 1.000000
0.342515 0.000000
0.030015 0.341797
0.053113 1.000000
0.027174 1.000000
0.467391 1.000000
0.024333 0.814453
0.121789 0.410156
0.423419 0.277344
0.135993 0.281250
0.232213 0.000000
0.021245 0.425781
0.021122 1.000000
0.021616 0.134766
0.040761 0.435547
0.040761 0.273438
0.024704 0.166016
0.024704 0.134766
0.024704 0.142578
0.021616 0.203125
0.024827 0.486328
0.091897 1.000000
0.030509 1.000000
0.542490 1.000000
0.036561 0.429688
0.031497 0.376953
0.053113 0.503906
0.592268 0.539062
0.103137 0.167969
0.073370 0.000000
0.045578 0.486328
0.124753 0.312500
0.099802 0.541016
0.021986 1.000000
0.665390 1.000000
0.020504 1.000000
0.020380 1.000000
0.022727 0.208984
0.028039 0.691406
0.028039 0.371094
0.025692 0.291016
0.025692 0.195312
0.025692 0.666016
0.022727 0.339844
0.025692 0.000000
0.055583 1.000000
0.033350 1.000000
0.602149 0.398438
0.020504 1.000000
0.117342 0.500000
0.021245 0.058594
0.021245 0.185547
0.021245 0.060547
0.021369 0.130859
0.021245 0.054688
0.021245 0.183594
0.021245 0.039062
0.021245 0.130859
0.182189 0.000000
0.164402 0.529297
0.153162 0.000000
0.106719 0.080078
0.033350 0.000000
0.272110 0.171875
0.025321 0.408203
0.199111 0.000000
0.024704 0.505859
0.353878 0.000000
0.039773 0.433594
0.029397 0.324219
0.219615 0.000000
0.029274 0.195312
0.077569 0.132812
0.077569 0.113281
0.077446 0.193359
0.077446 0.109375
0.077446 0.152344
0.077816 0.107422
0.105608 0.197266
0.105731 0.142578
0.058671 0.667969
0.104002 1.000000
0.047060 0.933594
0.024827 0.351562
0.690588 1.000000
0.024827 0.398438
0.030756 0.470703
0.813612 1.000000
0.062253 0.218750
0.020504 0.207031
0.087698 0.599609
0.148221 0.308594
0.066700 0.449219
0.253829 1.000000
0.347208 1.000000
0.023345 1.000000
0.041502 0.488281
0.041378 0.501953
0.107213 0.177734
0.030015 0.644531
0.690958 0.554688
0.024333 0.982422
0.038785 0.414062
0.049160 0.521484
0.614254 1.000000
0.095973 0.183594
0.071517 0.000000
0.041625 0.582031
0.086957 0.238281
0.252347 0.064453
0.091527 0.000000
0.028903 0.333984
0.035573 0.271484
0.035573 0.371094
0.031991 0.224609
0.357213 0.154297
0.031868 0.236328
0.135252 0.681641
0.095973 0.167969
0.099555 0.855469
0.213439 0.000000
0.347208 0.000000
0.030015 1.000000
0.061759 0.283203
0.046690 0.615234
0.537673 1.000000
0.278903 1.000000
0.068429 0.335938
0.082510 0.177734
0.229620 0.804688
0.498765 0.494141
0.027050 1.000000
0.971591 0.000000
0.088439 0.357422
0.106843 0.212891
0.368207 1.000000
0.372530 1.000000
0.125247 0.308594
0.100173 0.675781
0.288167 1.000000
0.397974 1.000000
0.107955 0.246094
0.076705 0.503906
0.052989 0.638672
0.022851 0.501953
0.611907 1.000000
0.022851 0.470703
0.028286 0.992188
0.110054 0.578125
0.079175 1.000000
0.089303 1.000000
0.020504 0.000000
0.605484 0.472656
0.022851 1.000000
0.104373 0.322266
0.080287 0.589844
0.021492 1.000000
0.698740 1.000000
0.097208 0.359375
0.032856 0.113281
0.032856 0.111328
0.032856 0.132812
0.032856 0.113281
0.172925 0.000000
0.209857 0.365234
0.160573 0.000000
0.087698 0.140625
0.046072 0.000000
0.028780 0.160156
0.195899 0.000000
0.028656 0.171875
0.028656 0.119141
0.028656 0.203125
0.021492 0.000000
0.021492 0.607422
0.080781 0.000000
0.202446 0.511719
0.323740 1.000000
0.053854 0.316406
0.430089 0.607422
0.048295 0.435547
0.433424 0.583984
0.081769 0.177734
0.062253 0.449219
0.054224 1.000000
0.023221 0.396484
0.645504 1.000000
0.023221 0.662109
0.033473 1.000000
0.044466 0.347656
0.044343 0.490234
0.105361 0.199219
0.034461 1.000000
0.660820 1.000000
0.025321 1.000000
0.182683 0.351562
0.085227 0.281250
0.030262 1.000000
0.568058 1.000000
0.034091 0.996094
0.030632 0.000000
0.030879 0.000000
0.038043 0.816406
0.035450 0.068359
0.071640 0.927734
0.071517 0.076172
0.040390 0.109375
0.040390 0.109375
0.040390 0.097656
0.035450 0.095703
0.040390 0.158203
0.163414 0.000000
0.043602 0.292969
0.030632 0.195312
0.198740 0.916016
0.030509 0.419922
0.036685 0.359375
0.121171 0.398438
0.082880 1.000000
0.088439 0.000000
0.378458 1.000000
0.244195 1.000000
0.025692 1.000000
0.166873 0.382812
0.127717 0.000000
0.179348 0.695312
0.424778 0.556641
0.021492 1.000000
0.152050 0.142578
0.266428 0.042969
0.059536 0.205078
0.441329 0.330078
0.020751 0.451172
0.023345 1.000000
0.057683 0.228516
0.619812 0.640625
0.058177 0.228516
0.237525 0.000000
0.862031 1.000000
0.031868 0.000000
0.020875 0.437500
0.057189 0.019531
0.211709 0.000000
0.057065 0.166016
0.134387 0.310547
0.057065 0.322266
0.211586 0.000000
0.057189 1.000000
0.134387 0.765625
0.102149 0.482422
0.074852 0.517578
0.085227 0.382812
0.273345 0.000000
0.367959 1.000000
0.020875 1.000000
0.028162 1.000000
0.028039 1.000000
0.030385 0.783203
0.082633 0.123047
0.082510 0.162109
0.151927 0.220703
0.105855 0.000000
0.031621 1.000000
0.027668 0.000000
0.312624 1.000000
0.028162 0.742188
0.042490 0.216797
0.030879 0.398438
0.038291 0.742188
0.684783 0.361328
0.099061 0.166016
0.035450 0.134766
0.139081 0.000000
0.138834 0.572266
0.025445 0.671875
0.036808 0.000000
0.378706 0.722656
0.138834 0.371094
0.027915 0.355469
0.025445 0.814453
0.147110 0.175781
0.262969 0.808594
0.056942 0.542969
0.447011 1.000000
0.020627 0.494141
0.020257 1.000000
0.155756 0.126953
0.269392 0.626953
0.061759 0.355469
0.438982 0.599609
0.020010 0.474609
0.029891 0.937500
0.222085 0.943359
0.028656 0.439453
0.677248 0.000000
0.023098 0.511719
0.385623 1.000000
0.023592 1.000000
0.022851 0.480469
0.151309 0.361328
0.035573 1.000000
0.260375 0.000000
0.174037 0.433594
0.134387 0.000000
0.260128 1.000000
0.317070 1.000000
0.025692 1.000000
0.152174 0.271484
0.118454 0.355469
0.187129 1.000000
0.447011 0.875000
0.086957 0.875000
0.154274 0.171875
0.069788 0.000000
0.184783 1.000000
0.393281 1.000000
0.022974 1.000000
0.023715 0.654297
0.028162 0.671875
0.023962 0.302734
0.380435 0.240234
0.022727 0.349609
0.425642 0.236328
0.076952 0.460938
0.075346 0.328125
0.359560 1.000000
0.405756 1.000000
0.067441 0.380859
0.082386 0.203125
0.357584 1.000000
0.394763 0.000000
0.126853 0.146484
0.137846 0.000000
0.024827 0.337891
0.173419 0.445312
0.190217 0.000000
0.044466 0.171875
0.040390 0.085938
0.040390 0.093750
0.040390 0.142578
0.040514 0.226562
0.040390 0.062500
0.040390 0.099609
0.041749 0.000000
0.041625 0.164062
0.041625 0.191406
0.041625 0.162109
0.041625 0.080078
0.041625 0.177734
0.146986 0.851562
0.120924 0.000000
0.044837 0.000000
0.031126 0.404297
0.316206 1.000000
0.031003 0.623047
0.041625 0.406250
0.029274 0.250000
0.020504 0.417969
0.031744 0.109375
0.035326 0.150391
0.339303 0.271484
0.034338 0.173828
0.406991 0.222656
0.020257 0.000000
0.046566 0.431641
0.074728 0.554688
0.035573 0.054688
0.242836 0.171875
0.045949 0.111328
0.024704 0.142578
0.419466 0.130859
0.031868 0.000000
0.115489 0.544922
0.140563 0.179688
0.285697 1.000000
0.361907 1.000000
0.021739 0.498047
0.021616 0.373047
0.021616 0.449219
0.021616 1.000000
0.021616 0.486328
0.021616 0.375000
0.082880 0.542969
0.026186 0.767578
0.313365 0.574219
0.331028 0.994141
0.027668 0.937500
0.024951 0.083984
0.024827 0.175781
0.024827 0.076172
0.024827 0.164062
0.024827 0.070312
0.024827 0.185547
0.024827 0.048828
0.024827 0.166016
0.222950 1.000000
0.039155 0.000000
0.212821 0.783203
0.281374 0.000000
0.142663 0.382812
0.020257 0.650391
0.119936 0.000000
0.029274 1.000000
0.592638 1.000000
0.883029 0.339844
0.028286 1.000000
0.082139 0.525391
0.103508 0.154297
0.028286 1.000000
0.703310 1.000000
0.120183 0.384766
0.064970 0.757812
0.028533 1.000000
0.690588 1.000000
0.148592 0.691406
0.148345 0.464844
0.020133 0.796875
0.022233 0.373047
0.411932 0.537109
0.148592 0.359375
0.020133 0.478516
0.070776 0.191406
0.070652 0.115234
0.070776 0.125000
0.023592 0.380859
0.172801 0.072266
0.023592 0.314453
0.070652 0.123047
0.070652 0.146484
0.070899 0.125000
0.176136 0.000000
0.152668 0.761719
0.030385 0.000000
0.460474 0.246094
0.027792 0.314453
0.462451 0.267578
0.138463 0.984375
0.020504 0.062500
0.020504 0.154297
0.020504 0.078125
0.020504 0.156250
0.020504 0.070312
0.020504 0.136719
0.020504 0.048828
0.020504 0.107422
0.170208 1.000000
0.168849 0.599609
0.153039 0.000000
0.095479 0.166016
0.041625 1.000000
0.759634 1.000000
0.029027 0.880859
0.057806 0.460938
0.025198 1.000000
0.030509 0.000000
0.160820 0.363281
0.114625 0.000000
0.317194 0.585938
0.294590 1.000000
0.025568 1.000000
0.236413 0.656250
0.020504 0.505859
0.035944 1.000000
0.634017 1.000000
0.025939 1.000000
0.025939 0.945312
0.063365 0.242188
0.024333 1.000000
0.790514 1.000000
0.249876 0.000000
0.028533 0.564453
0.115119 0.111328
0.032362 0.156250
0.032238 0.207031
0.032362 0.017578
0.115119 0.548828
0.028533 0.003906
0.249876 0.000000
0.089550 0.335938
0.029891 0.880859
0.037302 0.332031
0.713562 1.000000
0.072381 0.193359
0.051507 0.068359
0.031991 0.916016
0.023839 0.300781
0.030879 1.000000
0.106719 0.148438
0.030879 0.623047
0.023715 0.000000
0.247159 1.000000
0.023715 0.447266
0.030879 0.208984
0.106719 0.525391
0.031003 0.453125
0.023715 0.029297
0.247159 1.000000
0.218626 0.535156
0.038043 0.335938
0.179718 0.000000
0.025815 1.000000
0.415143 1.000000
0.023962 1.000000
0.135993 0.341797
0.021739 0.058594
0.021739 0.150391
0.021739 0.083984
0.021863 0.130859
0.021739 0.064453
0.021739 0.169922
0.021739 0.054688
0.021739 0.123047
0.142416 1.000000
0.170455 0.488281
0.135128 0.000000
0.094244 0.115234
0.054224 0.000000
0.070405 0.554688
0.071270 0.347656
0.024827 1.000000
0.741230 1.000000
0.029274 0.025391
0.027050 0.761719
0.108078 0.000000
0.027050 0.279297
0.029150 0.250000
0.247283 0.000000
0.029150 0.029297
0.027050 0.125000
0.108078 0.306641
0.027174 0.205078
0.029150 0.259766
0.247159 1.000000
0.021492 0.404297
0.107460 0.205078
0.051507 0.068359
0.346097 0.335938
0.051507 0.130859
0.135499 0.382812
0.231102 0.957031
0.160697 0.343750
0.119318 0.261719
0.254694 1.000000
0.356596 1.000000
0.021122 1.000000
0.136981 0.111328
0.081275 0.460938
0.020380 0.007812
0.186759 1.000000
0.020380 0.904297
0.081275 0.000000
0.137105 0.404297
0.260005 1.000000
0.209610 0.197266
0.198740 0.531250
0.042120 1.000000
0.035697 0.000000
0.024457 0.654297
0.345479 1.000000
0.024580 0.974609
0.034956 0.593750
0.029397 0.232422
0.597208 0.226562
0.026803 0.353516
0.317811 0.726562
0.309536 0.000000
0.025321 1.000000
0.112401 1.000000
0.031868 1.000000
0.424037 0.410156
0.230237 1.000000
0.118824 1.000000
0.104125 0.000000
0.020257 0.431641
0.104125 0.205078
0.118824 1.000000
0.230361 1.000000
0.032238 0.566406
0.071764 0.542969
0.057559 0.886719
0.066947 0.527344
0.022604 1.000000
0.691823 1.000000
0.025692 0.847656
0.025568 0.429688
0.802372 1.000000
0.064106 0.212891
0.020380 0.287109
0.097703 0.000000
0.063735 0.287109
0.024457 0.230469
0.252223 1.000000
0.024457 0.203125
0.063735 0.000000
0.097826 0.304688
0.312747 0.000000
0.098567 0.314453
0.377223 0.146484
0.088686 0.947266
0.380311 0.257812
0.065711 0.312500
0.423913 0.000000
0.061759 0.707031
0.425642 1.000000
0.025074 0.615234
0.024951 0.000000
0.034338 0.000000
0.088439 0.000000
0.088315 1.000000
0.209733 0.273438
0.034214 1.000000
0.028903 0.337891
0.359313 0.000000
0.028903 0.582031
0.050519 0.337891
0.046196 0.011719
0.032732 0.501953
0.149704 0.339844
0.032732 0.246094
0.046072 0.333984
0.158473 0.228516
0.046072 0.359375
0.032732 0.441406
0.149704 0.623047
0.032856 0.005859
0.046072 0.177734
0.158473 0.328125
0.173172 0.349609
0.169466 0.468750
0.035820 1.000000
0.029768 1.000000
0.020380 0.548828
0.424407 0.365234
0.020380 1.000000
0.030509 0.876953
0.061388 0.000000
0.041873 0.000000
0.083498 0.000000
0.512846 0.351562
0.162055 0.445312
0.055954 0.064453
0.034585 0.236328
0.106102 0.000000
0.034461 0.253906
0.063982 0.109375
0.063982 0.058594
0.063982 0.199219
0.063982 0.138672
0.063982 0.171875
0.064353 0.199219
0.190094 0.000000
0.189847 0.000000
0.152915 0.103516
0.276927 0.703125
0.050025 0.486328
0.439476 0.908203
0.036808 0.726562
0.057065 0.572266
0.206769 0.000000
0.056942 0.634766
0.134264 0.099609
0.056942 0.308594
0.206769 0.156250
0.057065 1.000000
0.134264 0.261719
0.072258 0.726562
0.071393 0.802734
0.076581 0.740234
0.023345 1.000000
0.681942 1.000000
0.041873 0.130859
0.510005 0.226562
0.035944 0.125000
0.374876 0.000000
0.025939 0.396484
0.025815 0.105469
0.025815 0.111328
0.025815 0.236328
0.025815 0.123047
0.025815 0.160156
0.104373 0.408203
0.094491 0.000000
0.046937 1.000000
0.533350 1.000000
0.020875 1.000000
0.534585 1.000000
0.036685 0.765625
0.063612 1.000000
0.032485 0.904297
0.237895 0.000000
0.074358 0.300781
0.312994 0.121094
0.053360 0.234375
0.025568 0.439453
0.038043 0.318359
0.038043 0.216797
0.029397 0.191406
0.360795 0.337891
0.029274 0.251953
0.028409 0.841797
0.028409 0.962891
0.064106 0.244141
0.797060 1.000000
0.131052 1.000000
0.021739 0.052734
0.021739 0.140625
0.021739 0.087891
0.021863 0.148438
0.021739 0.052734
0.021739 0.132812
0.021739 0.035156
0.021739 0.128906
0.169219 0.945312
0.168108 0.626953
0.149827 0.000000
0.099802 0.095703
0.038414 1.000000
0.073370 0.978516
0.064353 0.712891
0.079422 0.646484
0.026680 1.000000
0.681077 1.000000
0.038043 0.171875
0.307189 1.000000
0.037920 0.000000
0.088933 0.000000
0.037920 0.000000
0.307312 1.000000
0.038043 0.144531
0.088933 1.000000
0.163414 0.191406
0.075963 0.367188
0.330904 1.000000
0.304842 0.359375
0.032115 1.000000
0.091650 0.000000
0.023715 0.113281
0.023715 0.201172
0.023715 0.230469
0.023715 0.191406
0.084363 0.130859
0.054348 0.138672
0.054348 1.000000
0.220109 0.000000
0.166625 0.708984
0.207633 0.000000
0.021122 0.728516
0.467638 0.236328
0.470603 0.218750
0.021369 0.076172
0.021245 0.181641
0.021245 0.113281
0.021245 0.128906
0.021245 0.066406
0.021245 0.238281
0.021245 0.056641
0.021245 0.099609
0.161067 0.000000
0.065958 0.000000
0.055583 0.000000
0.201210 0.921875
0.302372 0.000000
0.021739 0.421875
0.021863 0.255859
0.171443 0.736328
0.021739 0.416016
0.029644 0.156250
0.029644 0.271484
0.029644 0.261719
0.029644 0.000000
0.029644 0.099609
0.029644 0.603516
0.083127 0.433594
0.023715 0.949219
0.048419 0.279297
0.080904 1.000000
0.020504 0.236328
0.156126 0.212891
0.084980 0.181641
0.098691 0.767578
0.059906 0.443359
0.024951 0.000000
0.254200 0.406250
0.024951 0.453125
0.059906 0.763672
0.098814 0.626953
0.319170 1.000000
0.041255 0.642578
0.083127 1.000000
0.037426 1.000000
0.747283 1.000000
0.064476 0.539062
0.060400 1.000000
0.070158 0.830078
0.024827 0.000000
0.686265 1.000000
0.022604 1.000000
0.022480 1.000000
0.025074 0.013672
0.030879 0.251953
0.031003 0.697266
0.028286 0.146484
0.028286 0.167969
0.028286 0.376953
0.025074 0.269531
0.028286 0.259766
0.061265 1.000000
0.295208 1.000000
0.303113 1.000000
0.022480 1.000000
0.856225 0.000000
0.021986 1.000000
0.033103 1.000000
0.020257 0.896484
0.020998 0.480469
0.167490 0.363281
0.129323 1.000000
0.287920 1.000000
0.305212 1.000000
0.024704 1.000000
0.024827 0.158203
0.136487 0.197266
0.024704 0.169922
0.024704 0.214844
0.024704 0.150391
0.028780 0.318359
0.038538 0.320312
0.031744 0.794922
0.067564 1.000000
0.188982 0.888672
0.321517 0.000000
0.125247 0.000000
0.020627 0.066406
0.020627 0.164062
0.020627 0.066406
0.020751 0.146484
0.020627 0.046875
0.020627 0.154297
0.020627 0.068359
0.020627 0.121094
0.171443 0.898438
0.170208 0.804688
0.154150 0.000000
0.090909 0.207031
0.047060 1.000000
0.021122 1.000000
0.020998 1.000000
0.058053 0.000000
0.058053 0.933594
0.107337 0.328125
0.072752 1.000000
0.020133 0.472656
0.197011 1.000000
0.343256 0.494141
0.020257 1.000000
0.025445 0.978516
0.025321 1.000000
0.059412 0.558594
0.059412 0.105469
0.136117 0.244141
0.205534 1.000000
0.407979 0.691406
0.032732 1.000000
0.063859 0.570312
0.078063 0.261719
0.391798 0.927734
0.373641 1.000000
0.332016 1.000000
0.028286 0.000000
0.041378 0.419922
0.518898 1.000000
0.091774 1.000000
0.026803 0.160156
0.026803 0.148438
0.026803 0.142578
0.026803 0.134766
0.084857 0.000000
0.036191 0.187500
0.036191 0.503906
0.224679 0.000000
0.168355 0.898438
0.212204 0.000000
0.031991 0.160156
0.132411 0.078125
0.031868 0.189453
0.114501 0.113281
0.170084 0.539062
0.114501 0.156250
0.114625 0.000000
0.121047 0.000000
0.114501 1.000000
0.055212 0.285156
0.055089 0.339844
0.122159 0.197266
0.032485 1.000000
0.614625 0.146484
0.031126 1.000000
0.023345 0.476562
0.116354 0.250000
0.029274 0.000000
0.390810 0.765625
0.029274 0.642578
0.136117 0.281250
0.232213 0.605469
0.446640 0.029297
0.465044 0.292969
0.052989 0.000000
0.049407 0.378906
0.167490 0.263672
0.052866 0.123047
0.049407 0.140625
0.020998 0.318359
0.035697 0.000000
0.447011 0.000000
0.035697 0.007812
0.020998 0.203125
0.021739 1.000000
0.021616 1.000000
0.022110 0.000000
0.061018 0.648438
0.061018 0.328125
0.113142 0.912109
0.077940 1.000000
0.023715 0.351562
0.041996 0.298828
0.467391 1.000000
0.020380 1.000000
0.064600 0.531250
0.052248 0.000000
0.058300 1.000000
0.021739 0.000000
0.726161 0.935547
0.044343 0.205078
0.630311 0.000000
0.043725 0.337891
0.244071 0.000000
0.039402 0.000000
0.450840 0.380859
0.035820 1.000000
0.452816 0.269531
0.139452 0.697266
0.095356 0.472656
0.101655 0.000000
0.021739 0.443359
0.544096 0.484375
0.029644 1.000000
0.165143 0.578125
0.205534 0.160156
0.063612 1.000000
0.022233 0.382812
0.411067 1.000000
0.022233 0.878906
0.026803 1.000000
0.099555 0.000000
0.066700 0.371094
0.024704 0.445312
0.252717 1.000000
0.024704 0.027344
0.066700 0.501953
0.099555 0.000000
0.314847 0.482422
0.066206 0.722656
0.051877 0.787109
0.059536 0.605469
0.726902 0.419922
0.040020 0.695312
0.088068 0.316406
0.032362 1.000000
0.407856 1.000000
0.343132 0.000000
0.440464 0.220703
0.461833 0.203125
0.137846 1.000000
0.099185 0.427734
0.112031 1.000000
0.025692 1.000000
0.505558 0.000000
0.028656 1.000000
0.023839 0.222656
0.023715 0.574219
0.023715 0.017578
0.023715 0.736328
0.198617 0.162109
0.250988 0.078125
0.034214 1.000000
0.023345 0.326172
0.316206 1.000000
0.023345 0.660156
0.035079 0.609375
0.860672 0.380859
0.022727 1.000000
0.034091 0.279297
0.020380 1.000000
0.221344 0.599609
0.024333 0.261719
0.177742 0.000000
0.037673 1.000000
0.413167 0.466797
0.027792 1.000000
0.066700 0.595703
0.109931 0.587891
0.048542 0.707031
0.693182 1.000000
0.065835 1.000000
0.064106 1.000000
0.070529 0.554688
0.023221 0.000000
0.706522 0.585938
0.021492 0.228516
0.107337 0.324219
0.050272 0.240234
0.329916 0.119141
0.050272 0.136719
0.028286 0.255859
0.130311 0.169922
0.222579 0.000000
0.028286 0.410156
0.051754 0.111328
0.259881 0.076172
0.063118 0.000000
0.041996 0.300781
0.041996 0.341797
0.022727 0.167969
0.039032 0.357422
0.385993 0.507812
0.039032 0.212891
0.022727 0.244141
0.019763 0.804688
0.022727 0.546875
0.865613 0.582031
0.045331 0.324219
0.894763 1.000000
0.034091 0.412109
0.077199 1.000000
0.036808 0.240234
0.520133 0.230469
0.070282 0.791016
0.246294 0.353516
0.406497 0.000000
0.023962 1.000000
0.042614 0.951172
0.075346 1.000000
0.038661 0.765625
0.331151 0.363281
0.027050 0.357422
0.225049 0.310547
0.026927 0.224609
0.077569 0.142578
0.077446 0.000000
0.077446 0.181641
0.077446 0.144531
0.077446 0.136719
0.077693 0.126953
0.105484 0.000000
0.105484 0.298828
0.042861 0.523438
0.042737 0.583984
0.093132 0.234375
0.020010 1.000000
0.709116 1.000000
0.025445 1.000000
0.129323 0.599609
0.340909 0.269531
0.111290 0.177734
0.345356 0.199219
0.080534 0.585938
0.076334 0.316406
0.245430 1.000000
0.516675 1.000000
0.084610 0.279297
0.274580 0.083984
0.063982 1.000000
0.025692 0.466797
0.040390 0.300781
0.040390 0.300781
0.033967 0.134766
0.356843 0.330078
0.033844 0.273438
0.153903 0.142578
0.267910 0.613281
0.058424 0.466797
0.441947 0.044922
0.020010 0.574219
0.026556 1.000000
0.042737 0.232422
0.433547 0.560547
0.036314 0.000000
0.439106 1.000000
0.032979 0.855469
0.032856 1.000000
0.026680 0.000000
0.090044 0.083984
0.090168 0.136719
0.164896 0.351562
0.111537 0.000000
0.027792 0.000000
0.026062 0.566406
0.268775 1.000000
0.031868 0.558594
0.066947 0.468750
0.072381 0.277344
0.314106 1.000000
0.437376 1.000000
0.023715 1.000000
0.141181 0.406250
0.140934 0.306641
0.029521 0.587891
0.032609 0.294922
0.375741 0.464844
0.140934 0.000000
0.028162 0.900391
0.029521 0.601562
0.021986 0.083984
0.021863 1.000000
0.030138 0.000000
0.077446 0.412109
0.077322 0.134766
0.183547 0.136719
0.030015 1.000000
0.025321 0.421875
0.438982 0.396484
0.025321 0.638672
0.044219 0.556641
0.066329 0.152344
0.025321 0.308594
0.584857 0.486328
0.065341 0.093750
0.230114 0.000000
0.039896 0.845703
0.075963 0.000000
0.031003 0.744141
0.532732 1.000000
0.251359 1.000000
0.278656 1.000000
0.134264 0.564453
0.055336 0.232422
0.055336 0.318359
0.134264 0.720703
0.278656 1.000000
0.021122 1.000000
0.025198 0.601562
0.326087 0.130859
0.033720 0.000000
0.254323 0.000000
0.033350 0.603516
0.022480 0.494141
0.182189 0.388672
0.022480 0.000000
0.041008 0.273438
0.067564 0.240234
0.047925 0.427734
0.033103 1.000000
0.757041 1.000000
0.020627 0.476562
0.030509 0.357422
0.035944 0.335938
0.320158 1.000000
0.501729 1.000000
0.023715 0.875000
0.118454 0.009766
0.023468 0.212891
0.403780 0.873047
0.023468 0.533203
0.136734 0.640625
0.233078 0.000000
0.024333 1.000000
0.024209 0.000000
0.026186 0.000000
0.071393 0.318359
0.071270 0.232422
0.131299 0.000000
0.091527 0.558594
0.027421 0.283203
0.023962 0.498047
0.405879 0.541016
0.024333 1.000000
0.076458 1.000000
0.409956 0.625000
0.071023 0.000000
0.411808 0.755859
0.126729 0.410156
0.091156 0.400391
0.102890 1.000000
0.177619 1.000000
0.391551 1.000000
0.026309 1.000000
0.133646 0.208984
0.093256 0.304688
0.187747 1.000000
0.026680 0.460938
0.399086 0.000000
0.026803 0.605469
0.038291 0.867188
0.147480 0.376953
0.117712 0.277344
0.029274 1.000000
0.618824 1.000000
0.154768 0.990234
0.031250 1.000000
0.735301 0.000000
0.061388 0.000000
0.041873 0.000000
0.083498 0.035156
0.512846 0.386719
0.162055 0.181641
0.055954 0.058594
0.022110 0.468750
0.063365 0.271484
0.056324 0.423828
0.027792 0.685547
0.705163 1.000000
0.026803 1.000000
0.020133 0.455078
0.020010 1.000000
0.022851 0.347656
0.032115 0.208984
0.032115 0.380859
0.025692 0.234375
0.025692 0.181641
0.025692 0.419922
0.022851 0.291016
0.025692 0.000000
0.066947 0.000000
0.273962 0.404297
0.338562 0.675781
0.019886 1.000000
0.147110 0.177734
0.262969 0.681641
0.056942 0.000000
0.447011 0.613281
0.020627 0.501953
0.020257 1.000000
0.175148 0.660156
0.025321 0.562500
0.146369 0.126953
0.037549 0.332031
0.505682 1.000000
0.020010 1.000000
0.223691 0.675781
0.021369 0.089844
0.163291 1.000000
0.021122 0.816406
0.453928 0.998047
0.029891 0.955078
0.045455 0.427734
0.085474 1.000000
0.038661 1.000000
0.020380 1.000000
0.717638 0.000000
0.092144 0.251953
0.064847 0.974609
0.348197 1.000000
0.394392 1.000000
0.020380 1.000000
0.065958 0.339844
0.046319 0.298828
0.534091 1.000000
0.281868 0.478516
0.134758 0.687500
0.103014 0.531250
0.337698 1.000000
0.342885 1.000000
0.057559 0.300781
0.048913 0.554688
0.333745 1.000000
0.459980 1.000000
0.025198 1.000000
0.218009 0.660156
0.146122 0.900391
0.084486 0.203125
0.021739 0.695312
0.084486 0.230469
0.145998 1.000000
0.218132 1.000000
0.036067 0.664062
0.023962 0.847656
0.119936 0.134766
0.409832 0.675781
0.136240 0.646484
0.232584 0.000000
0.040390 0.363281
0.339427 0.156250
0.024457 0.462891
0.039896 0.255859
0.039896 0.578125
0.030632 0.322266
0.402792 0.035156
0.030632 0.949219
0.023098 0.255859
0.030138 0.000000
0.022727 0.238281
0.357090 0.132812
0.024951 0.894531
0.447134 0.154297
0.114872 0.503906
0.089056 0.792969
0.375247 1.000000
0.336215 1.000000
0.023839 0.779297
0.119565 0.183594
0.415884 0.962891
0.137352 0.689453
0.234684 1.000000
0.040390 0.000000
0.033103 0.000000
0.500494 0.201172
0.023839 0.175781
0.341403 0.000000
0.020998 0.042969
0.020875 0.298828
0.020875 0.349609
0.020875 0.259766
0.120800 0.750000
0.025198 0.183594
0.179224 0.363281
0.032115 0.000000
0.021863 0.162109
0.432436 0.000000
0.021863 0.750000
0.034338 0.687500
0.024580 0.345703
0.465786 0.451172
0.022110 0.000000
0.468132 0.414062
0.027915 0.082031
0.027792 0.994141
0.027792 0.376953
0.027792 0.166016
0.210227 0.214844
0.159708 0.669922
0.021863 0.000000
0.060030 0.000000
0.020627 0.765625
0.363019 0.960938
0.020627 1.000000
0.029274 0.875000
0.041131 0.283203
0.321887 0.193359
0.026803 0.177734
0.042243 0.369141
0.042243 0.503906
0.033844 0.400391
0.399827 0.492188
0.033844 0.919922
0.026433 0.394531
0.827693 0.859375
0.053360 0.283203
0.020627 0.257812
0.020875 0.498047
0.026186 0.484375
0.826334 1.000000
0.057189 0.248047
0.040390 0.384766
0.040267 0.458984
0.070899 0.882812
0.052495 0.585938
0.021122 0.972656
0.030509 1.000000
0.652421 1.000000
0.023345 0.671875
0.116354 0.373047
0.030509 0.000000
0.386487 0.804688
0.030509 0.027344
0.135870 0.500000
0.231472 0.691406
0.022357 0.000000
0.022233 1.000000
0.025074 0.140625
0.037426 0.458984
0.037549 0.486328
0.028286 0.121094
0.028286 0.138672
0.028286 0.240234
0.025074 0.169922
0.028286 0.402344
0.080410 1.000000
0.130682 0.626953
0.437500 0.525391
0.021245 1.000000
0.108572 0.390625
0.093009 0.531250
0.023098 1.000000
0.676507 1.000000
0.063735 0.144531
0.063612 0.167969
0.063612 0.212891
0.028039 0.082031
0.131052 0.000000
0.028039 0.244141
0.063612 0.076172
0.063612 0.228516
0.063735 0.138672
0.213809 0.000000
0.186635 0.009766
0.970356 0.109375
0.344862 1.000000
0.083375 1.000000
0.046690 0.412109
0.046690 0.263672
0.083375 1.000000
0.344862 1.000000
0.020504 0.779297
0.087327 0.539062
0.105484 0.181641
0.025568 0.302734
0.718379 1.000000
0.025692 0.062500
0.025568 0.812500
0.025568 0.312500
0.025568 0.121094
0.175519 0.460938
0.020627 1.000000
0.228878 0.183594
0.031003 0.853516
0.021245 0.417969
0.363266 0.601562
0.021245 0.906250
0.032115 0.738281
0.046937 0.322266
0.031868 0.621094
0.063612 0.595703
0.531497 0.449219
0.119318 0.197266
0.087945 0.603516
0.054224 0.320312
0.132164 0.281250
0.081892 0.490234
0.026309 1.000000
0.654768 0.033203
0.020998 1.000000
0.168849 0.404297
0.123518 0.945312
0.030756 1.000000
0.583745 1.000000
0.024580 1.000000
0.154397 0.318359
0.116230 0.298828
0.030509 1.000000
0.608078 0.777344
0.020627 1.000000
0.022357 0.427734
0.039526 0.500000
0.039773 0.507812
0.264575 0.968750
0.546072 1.000000
0.075099 0.000000
0.040884 0.523438
0.449728 0.083984
0.056324 0.177734
0.304965 0.533203
0.135993 0.427734
0.023839 0.677734
0.116354 0.333984
0.029521 1.000000
0.597950 1.000000
0.144516 0.216797
0.111907 0.259766
0.054348 0.109375
0.022851 0.462891
0.528656 1.000000
0.022851 0.654297
0.038414 0.708984
0.075716 0.148438
0.040020 0.503906
0.437006 0.294922
0.055336 0.195312
0.317194 0.000000
0.092762 0.408203
0.069046 0.242188
0.070529 0.654297
0.383399 0.324219
0.280756 1.000000
0.021369 1.000000
0.090292 0.177734
0.059289 0.353516
0.047431 1.000000
0.020875 0.535156
0.681324 1.000000
0.020875 0.304688
0.020504 1.000000
0.033226 1.000000
0.033103 0.000000
0.025815 0.000000
0.073493 0.490234
0.073493 0.011719
0.188612 0.150391
0.057436 0.000000
0.448617 1.000000
0.026556 1.000000
0.969368 0.000000
0.037055 1.000000
0.037179 0.000000
0.028533 0.000000
0.041749 0.238281
0.062624 0.089844
0.062500 0.783203
0.047184 0.185547
0.047184 0.076172
0.047184 0.150391
0.041749 0.023438
0.047184 0.437500
0.134017 0.074219
0.024086 0.201172
0.256176 0.000000
0.035450 0.472656
0.137228 0.966797
0.098444 0.582031
0.102026 1.000000
0.024209 1.000000
0.510993 0.001953
0.030879 1.000000
0.020257 0.298828
0.050395 0.000000
0.050395 0.062500
0.088809 0.957031
0.065711 0.173828
0.026433 0.537109
0.038167 1.000000
0.564970 1.000000
0.032115 0.195312
0.174778 0.591797
0.031991 0.119141
0.031991 0.128906
0.031991 0.144531
0.036561 0.187500
0.031621 0.064453
0.023468 0.193359
0.028780 0.000000
0.188118 0.992188
0.313365 0.000000
0.048172 0.363281
0.034956 0.832031
0.043478 0.644531
0.554595 0.251953
0.114872 0.199219
0.077446 0.000000
0.047554 0.435547
0.027668 0.107422
0.616848 0.000000
0.026186 0.371094
0.307189 1.000000
0.032485 1.000000
0.030509 0.519531
0.044713 0.275391
0.806571 1.000000
0.318182 0.162109
0.029644 0.349609
0.232831 0.000000
0.028903 0.425781
0.244442 0.208984
0.046443 0.210938
0.023592 0.591797
0.023468 0.583984
0.023468 0.521484
0.023468 0.000000
0.023468 0.646484
0.023468 0.351562
0.089550 0.410156
0.028286 0.800781
0.257782 0.691406
0.357460 0.855469
0.029891 0.882812
0.033597 1.000000
0.038043 0.490234
0.041873 0.304688
0.785944 1.000000
0.026680 1.000000
0.083251 0.000000
0.050766 0.000000
0.026927 0.255859
0.280385 0.000000
0.026927 0.201172
0.050766 0.000000
0.083251 0.250000
0.343132 0.000000
0.028409 0.152344
0.515440 0.275391
0.020751 0.236328
0.392169 0.000000
0.056077 0.556641
0.107090 0.310547
0.048172 0.925781
0.378706 1.000000
0.319046 1.000000
0.139205 0.375000
0.139081 0.337891
0.029644 0.572266
0.037796 0.261719
0.368701 0.439453
0.139081 0.003906
0.034214 0.857422
0.029644 0.392578
0.021369 1.000000
0.021245 1.000000
0.023715 0.261719
0.029274 0.462891
0.029274 0.392578
0.026803 0.244141
0.026803 0.179688
0.026803 0.181641
0.023715 0.292969
0.026803 0.583984
0.057806 0.529297
0.034832 1.000000
0.585104 0.734375
0.021369 1.000000
0.060153 0.308594
0.020380 0.445312
0.717391 0.660156
0.066082 0.302734
0.124135 0.138672
0.069046 0.681641
0.030509 0.132812
0.030509 0.103516
0.030509 0.115234
0.030509 0.123047
0.073740 0.275391
0.035203 0.220703
0.026803 0.000000
0.237772 0.000000
0.179471 0.742188
0.216527 0.000000
0.050148 0.332031
0.032979 0.322266
0.024580 0.306641
0.608943 0.000000
0.076828 0.246094
0.078557 0.000000
0.056201 0.365234
0.045331 0.509766
0.045208 0.265625
0.104990 0.222656
0.367959 1.000000
0.329669 1.000000
0.025568 1.000000
0.762846 1.000000
0.031621 0.738281
0.054965 1.000000
0.028039 0.396484
0.035820 0.000000
0.079298 0.000000
0.044096 0.480469
0.027297 0.185547
0.289032 0.000000
0.027297 0.164062
0.044096 0.000000
0.079298 0.031250
0.348197 0.000000
0.042861 0.726562
0.063488 0.304688
0.023962 1.000000
0.782609 1.000000
0.188859 1.000000
0.161932 0.714844
0.101408 0.000000
0.023221 0.802734
0.101285 0.328125
0.161808 1.000000
0.188982 1.000000
0.030015 1.000000
0.076458 0.498047
0.061265 0.732422
0.071270 0.519531
0.320405 1.000000
0.375494 1.000000
0.030015 1.000000
0.029891 1.000000
0.020504 0.232422
0.062871 0.578125
0.062871 0.369141
0.163167 0.199219
0.045949 0.759766
0.530138 1.000000
0.023345 1.000000
0.020751 0.634766
0.020627 1.000000
0.022357 0.000000
0.060647 0.333984
0.060647 0.785156
0.111784 0.988281
0.077940 1.000000
0.023345 0.400391
0.040637 0.673828
0.473938 1.000000
0.020751 1.000000
0.134758 0.457031
0.134511 0.201172
0.033597 0.560547
0.048666 0.000000
0.352026 0.689453
0.134511 0.000000
0.036932 0.068359
0.033597 0.662109
0.235054 0.771484
0.105608 0.197266
0.107708 0.859375
0.021986 1.000000
0.107584 1.000000
0.105608 0.236328
0.235178 1.000000
0.036067 0.564453
0.145257 0.373047
0.025692 0.994141
0.120553 1.000000
0.031621 0.869141
0.581522 0.490234
0.048542 0.220703
0.032609 0.613281
0.032485 0.234375
0.032485 0.111328
0.032485 0.291016
0.032485 0.359375
0.032485 0.275391
0.094121 0.386719
0.021863 0.324219
0.021863 0.228516
0.372777 1.000000
0.022110 0.382812
0.021986 0.291016
0.047060 1.000000
0.083745 0.187500
0.025815 0.054688
0.025692 0.154297
0.025692 0.062500
0.025815 0.160156
0.025692 0.056641
0.025692 0.203125
0.025692 0.066406
0.025692 0.144531
0.191576 1.000000
0.058794 0.000000
0.219738 0.533203
0.276927 0.000000
0.769022 1.000000
0.039032 1.000000
0.058547 1.000000
0.033473 0.580078
0.029768 0.000000
0.231596 0.519531
0.021986 0.027344
0.169466 1.000000
0.021986 0.734375
0.427495 0.566406
0.031868 0.871094
0.023098 1.000000
0.023221 1.000000
0.020010 0.000000
0.023715 0.123047
0.044466 0.343750
0.044466 0.367188
0.027050 0.353516
0.027050 0.130859
0.027050 0.148438
0.023715 0.111328
0.027050 0.232422
0.100420 1.000000
0.033350 1.000000
0.500124 0.492188
0.020010 1.000000
0.055830 0.337891
0.042490 0.929688
0.037055 1.000000
0.757782 1.000000
0.022851 1.000000
0.211215 0.853516
0.154521 0.000000
0.192564 1.000000
0.325222 1.000000
0.030756 1.000000
0.111907 0.333984
0.093503 0.601562
0.023962 1.000000
0.684042 1.000000
0.137846 0.537109
0.137599 0.343750
0.029397 0.568359
0.037426 0.285156
0.365860 0.492188
0.137599 0.011719
0.033967 0.884766
0.029397 0.695312
0.120183 0.316406
0.097332 0.638672
0.023839 1.000000
0.687624 1.000000
0.120553 0.208984
0.091403 0.423828
0.049284 0.763672
0.020627 0.578125
0.592391 1.000000
0.020627 0.742188
0.033350 1.000000
0.083622 0.175781
0.064723 0.345703
0.031374 1.000000
0.727396 1.000000
0.022233 1.000000


==> figures/plots/ransac_nn_seg_hr_normal.txt <==
0.023839 0.089844
0.023715 0.892578
0.023715 1.000000
0.023715 0.462891
0.023715 1.000000
0.023715 1.000000
0.088933 1.000000
0.020010 0.923828
0.030879 1.000000
0.269886 0.984375
0.350173 1.000000
0.029768 0.974609
0.131546 1.000000
0.102026 1.000000
0.315711 1.000000
0.386117 1.000000
0.023715 0.892578
0.118454 0.947266
0.023468 0.576172
0.403780 0.968750
0.023468 0.667969
0.136734 0.974609
0.233078 0.726562
0.024457 1.000000
0.024333 0.250000
0.142292 0.984375
0.086957 0.162109
0.034214 0.554688
0.204051 0.908203
0.157979 1.000000
0.051754 0.712891
0.041749 1.000000
0.041749 1.000000
0.041873 0.886719
0.041749 0.976562
0.041749 0.242188
0.041749 0.548828
0.153903 1.000000
0.267910 1.000000
0.058424 0.822266
0.441947 1.000000
0.020010 0.472656
0.026556 0.707031
0.115736 0.457031
0.374629 0.578125
0.110672 0.281250
0.375741 0.619141
0.067194 0.832031
0.052495 1.000000
0.060647 1.000000
0.020627 0.000000
0.721961 0.916016
0.226161 1.000000
0.030756 0.904297
0.184536 1.000000
0.052001 0.265625
0.395751 1.000000
0.021492 1.000000
0.023345 1.000000
0.116354 0.810547
0.030509 0.750000
0.386487 1.000000
0.030509 0.837891
0.135870 0.660156
0.231472 0.787109
0.872653 0.705078
0.033103 0.433594
0.056818 1.000000
0.033597 0.000000
0.507041 0.164062
0.044343 0.173828
0.303607 0.630859
0.270380 0.710938
0.125494 1.000000
0.065094 0.810547
0.065094 0.703125
0.125494 0.607422
0.270504 0.000000
0.028286 0.699219
0.299160 0.716797
0.024209 0.066406
0.083745 1.000000
0.025445 0.431641
0.023592 0.123047
0.025445 1.000000
0.083622 0.716797
0.024333 0.000000
0.299037 0.826172
0.090292 0.314453
0.137969 1.000000
0.137846 0.865234
0.037179 0.900391
0.043849 0.617188
0.340415 0.900391
0.137846 0.605469
0.030632 1.000000
0.037179 0.970703
0.021986 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.193305 1.000000
0.049531 1.000000
0.041749 0.884766
0.207880 0.931641
0.299654 1.000000
0.110795 0.480469
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.223073 1.000000
0.170084 0.781250
0.158844 1.000000
0.104125 0.937500
0.083992 1.000000
0.072875 1.000000
0.023098 0.000000
0.706028 0.988281
0.025692 1.000000
0.022357 0.330078
0.195035 1.000000
0.022233 0.820312
0.064476 0.919922
0.064476 1.000000
0.064476 0.998047
0.064476 1.000000
0.064476 1.000000
0.064723 1.000000
0.155632 1.000000
0.155632 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 0.972656
0.438982 0.689453
0.020010 0.373047
0.029891 1.000000
0.139452 1.000000
0.103508 1.000000
0.353508 1.000000
0.309165 1.000000
0.140934 1.000000
0.114130 1.000000
0.280756 1.000000
0.380929 1.000000
0.086339 1.000000
0.085227 0.966797
0.091527 1.000000
0.188859 1.000000
0.458992 1.000000
0.057065 1.000000
0.056942 0.974609
0.124135 0.996094
0.026680 0.962891
0.612525 0.867188
0.033844 0.830078
0.108202 1.000000
0.021122 0.060547
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.190217 1.000000
0.164896 1.000000
0.156003 1.000000
0.101408 0.960938
0.036438 0.423828
0.119071 0.968750
0.098444 1.000000
0.173419 1.000000
0.522357 0.687500
0.029027 0.876953
0.028903 0.197266
0.067194 0.828125
0.020380 0.000000
0.786067 1.000000
0.046813 0.714844
0.101655 1.000000
0.045825 0.988281
0.021739 0.000000
0.689970 0.792969
0.043355 1.000000
0.043231 0.861328
0.043231 0.958984
0.043231 1.000000
0.043231 0.759766
0.043231 1.000000
0.155509 1.000000
0.076458 1.000000
0.377470 1.000000
0.053607 1.000000
0.226038 0.886719
0.160573 0.750000
0.084733 1.000000
0.084733 1.000000
0.160697 0.703125
0.226038 0.900391
0.960227 0.976562
0.020010 0.617188
0.056942 1.000000
0.078928 0.986328
0.205040 1.000000
0.568429 0.896484
0.154768 0.000000
0.031250 0.646484
0.735301 0.755859
0.026433 0.646484
0.827693 0.978516
0.053360 0.478516
0.020627 0.349609
0.020380 0.115234
0.020257 0.925781
0.020257 0.000000
0.020257 0.992188
0.079051 1.000000
0.162055 1.000000
0.071640 1.000000
0.041008 0.000000
0.497036 1.000000
0.022480 0.937500
0.052001 1.000000
0.038167 0.660156
0.051507 0.742188
0.601408 1.000000
0.129323 1.000000
0.041131 0.775391
0.110178 0.976562
0.071393 1.000000
0.022974 0.978516
0.227767 1.000000
0.022974 1.000000
0.071393 1.000000
0.110301 0.992188
0.293972 1.000000
0.022357 0.000000
0.022604 0.000000
0.212574 1.000000
0.022357 0.000000
0.020998 0.000000
0.030509 0.910156
0.030385 1.000000
0.030385 1.000000
0.030385 0.000000
0.030385 0.978516
0.030385 1.000000
0.074605 1.000000
0.026186 0.134766
0.049160 1.000000
0.069293 1.000000
0.025815 0.000000
0.128458 1.000000
0.070158 0.867188
0.119565 1.000000
0.070282 1.000000
0.027915 0.318359
0.686512 0.955078
0.082139 0.935547
0.079545 1.000000
0.353137 0.994141
0.392910 1.000000
0.165020 1.000000
0.199481 0.996094
0.048419 0.660156
0.467762 1.000000
0.029644 0.974609
0.023962 0.998047
0.119936 0.847656
0.409832 1.000000
0.136240 0.822266
0.232584 0.722656
0.136858 0.912109
0.136734 1.000000
0.034091 0.968750
0.043231 0.132812
0.347085 1.000000
0.136734 0.921875
0.037302 0.935547
0.034091 0.960938
0.044466 0.689453
0.528409 0.191406
0.038167 0.494141
0.343256 0.308594
0.064476 0.863281
0.064600 0.996094
0.318305 1.000000
0.424654 1.000000
0.029891 0.910156
0.023468 0.183594
0.021245 0.412109
0.825346 1.000000
0.054842 0.488281
0.027915 0.265625
0.020257 0.000000
0.025074 0.992188
0.742465 1.000000
0.066329 0.796875
0.044837 0.902344
0.027544 0.587891
0.041008 0.777344
0.036438 0.947266
0.024827 0.000000
0.799284 0.576172
0.039896 1.000000
0.075963 1.000000
0.031003 0.605469
0.532732 0.869141
0.251359 1.000000
0.129323 0.742188
0.340909 0.328125
0.111290 0.648438
0.345356 0.000000
0.021492 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.251112 0.957031
0.053730 1.000000
0.202816 0.867188
0.304965 0.744141
0.122283 1.000000
0.086709 1.000000
0.089921 1.000000
0.289155 1.000000
0.313735 1.000000
0.027174 0.826172
0.969368 0.878906
0.683918 0.642578
0.026062 0.072266
0.046443 1.000000
0.082139 0.841797
0.042243 1.000000
0.030015 0.560547
0.034091 0.007812
0.432312 0.300781
0.027050 0.251953
0.443676 0.500000
0.021122 0.000000
0.044219 0.781250
0.035944 0.847656
0.021986 0.000000
0.787302 1.000000
0.839550 0.943359
0.037920 1.000000
0.024086 0.966797
0.038043 0.000000
0.037920 0.000000
0.037920 0.000000
0.037920 0.000000
0.279644 0.939453
0.237772 0.732422
0.298913 0.910156
0.685524 0.908203
0.051630 1.000000
0.076581 0.234375
0.046072 1.000000
0.040884 0.000000
0.743207 0.886719
0.035573 0.996094
0.062376 0.894531
0.032609 0.998047
0.032115 0.000000
0.021245 0.199219
0.871047 0.808594
0.042861 0.828125
0.020751 0.255859
0.466774 0.351562
0.470109 0.679688
0.021986 0.177734
0.467762 0.798828
0.470356 0.750000
0.228508 1.000000
0.022727 0.394531
0.172060 1.000000
0.022480 0.443359
0.442688 0.998047
0.030509 1.000000
0.099308 1.000000
0.077199 0.931641
0.020257 0.000000
0.713315 0.851562
0.104743 1.000000
0.079175 1.000000
0.435524 1.000000
0.269516 1.000000
0.026556 1.000000
0.033103 0.603516
0.168108 1.000000
0.032979 0.533203
0.065217 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 0.980469
0.065094 1.000000
0.065341 1.000000
0.156868 1.000000
0.156868 1.000000
0.097208 0.384766
0.032856 0.000000
0.032856 0.000000
0.032856 0.000000
0.032856 0.000000
0.172925 1.000000
0.209857 0.000000
0.160573 1.000000
0.087698 0.638672
0.046072 0.927734
0.023592 0.843750
0.023468 0.878906
0.023468 0.859375
0.023468 0.619141
0.023468 0.664062
0.023468 0.845703
0.089550 0.986328
0.028286 0.859375
0.257782 1.000000
0.357460 1.000000
0.029891 1.000000
0.041502 0.927734
0.041378 1.000000
0.107213 1.000000
0.030015 0.736328
0.690958 0.978516
0.124753 0.863281
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.134634 0.861328
0.186265 0.996094
0.131793 1.000000
0.092762 1.000000
0.056448 0.283203
0.096467 1.000000
0.039155 0.000000
0.039155 0.000000
0.039155 0.000000
0.039155 0.000000
0.160820 1.000000
0.232584 0.957031
0.138340 1.000000
0.089180 1.000000
0.030385 0.414062
0.146616 1.000000
0.091156 1.000000
0.025568 0.000000
0.617465 0.791016
0.025198 1.000000
0.050148 0.992188
0.032979 0.896484
0.024580 0.708984
0.608943 1.000000
0.076828 1.000000
0.078557 1.000000
0.056201 1.000000
0.033720 0.000000
0.186141 1.000000
0.033597 0.000000
0.033597 0.052734
0.033597 0.000000
0.028903 0.384766
0.027297 0.394531
0.028656 0.207031
0.021369 0.623047
0.201334 0.835938
0.299531 1.000000
0.058671 0.960938
0.104002 1.000000
0.047060 1.000000
0.024827 0.000000
0.690588 1.000000
0.024580 0.582031
0.048419 1.000000
0.145133 0.902344
0.048419 0.259766
0.024457 0.414062
0.175148 0.410156
0.024457 0.000000
0.048419 1.000000
0.145010 0.908203
0.048542 0.482422
0.024457 1.000000
0.175272 0.228516
0.083251 0.968750
0.050766 0.947266
0.026927 0.951172
0.280385 1.000000
0.026927 0.826172
0.050766 0.982422
0.083251 1.000000
0.343132 1.000000
0.028039 0.267578
0.204669 1.000000
0.027915 0.419922
0.068429 1.000000
0.068305 1.000000
0.068305 1.000000
0.068305 1.000000
0.068305 1.000000
0.068676 1.000000
0.135623 1.000000
0.135623 1.000000
0.054471 1.000000
0.045331 1.000000
0.068305 0.876953
0.434659 1.000000
0.143157 1.000000
0.101779 1.000000
0.065217 1.000000
0.096467 0.947266
0.069170 1.000000
0.071640 1.000000
0.656497 1.000000
0.021616 0.992188
0.139575 0.996094
0.139452 0.958984
0.025074 1.000000
0.029521 0.068359
0.388834 0.980469
0.139452 0.683594
0.032238 0.392578
0.025074 0.623047
0.120800 0.873047
0.304224 1.000000
0.094368 1.000000
0.021616 0.542969
0.021616 0.304688
0.307559 1.000000
0.021739 0.673828
0.021616 0.152344
0.030632 0.566406
0.072381 1.000000
0.023345 0.095703
0.264946 0.910156
0.044096 0.039062
0.020257 0.138672
0.442811 0.824219
0.020998 0.732422
0.100543 0.757812
0.086215 1.000000
0.021369 0.000000
0.700346 1.000000
0.065711 0.904297
0.043108 1.000000
0.034461 0.000000
0.767910 0.906250
0.038043 0.021484
0.029150 0.228516
0.127964 0.748047
0.029150 0.199219
0.037920 0.019531
0.199234 1.000000
0.037920 0.000000
0.029150 0.093750
0.127964 0.941406
0.029274 0.158203
0.037920 0.546875
0.199234 0.570312
0.047060 1.000000
0.040143 0.974609
0.061388 0.890625
0.487772 1.000000
0.127347 0.988281
0.090415 0.000000
0.056695 1.000000
0.096467 1.000000
0.120924 1.000000
0.031003 0.000000
0.663785 0.853516
0.059536 0.341797
0.020133 0.443359
0.028039 0.000000
0.028039 0.000000
0.028039 0.000000
0.028039 0.062500
0.239995 1.000000
0.027421 0.394531
0.156868 0.847656
0.194911 1.000000
0.020133 0.484375
0.025321 1.000000
0.049531 1.000000
0.102890 1.000000
0.099679 1.000000
0.022110 0.000000
0.038414 0.000000
0.643528 0.962891
0.120553 0.974609
0.091403 0.998047
0.049284 0.867188
0.020627 0.066406
0.592391 0.976562
0.020627 0.916016
0.033350 1.000000
0.023592 0.591797
0.023468 0.759766
0.026062 0.357422
0.032609 0.603516
0.032609 0.947266
0.030015 1.000000
0.030015 1.000000
0.030015 0.998047
0.026062 0.064453
0.030015 1.000000
0.069293 1.000000
0.046319 0.146484
0.517663 1.000000
0.022604 0.707031
0.056571 0.607422
0.164649 0.884766
0.270504 1.000000
0.164896 0.302734
0.035326 0.218750
0.056448 0.103516
0.035326 0.666016
0.020751 0.000000
0.020751 0.000000
0.020875 0.449219
0.020751 0.000000
0.020751 0.039062
0.020751 0.291016
0.046937 0.376953
0.376729 0.972656
0.028780 0.464844
0.021739 0.275391
0.021739 0.312500
0.020998 0.554688
0.398592 1.000000
0.020998 0.589844
0.030015 1.000000
0.029891 1.000000
0.020504 0.394531
0.062871 0.982422
0.062871 1.000000
0.163167 1.000000
0.045949 0.417969
0.530138 1.000000
0.023345 0.962891
0.134758 1.000000
0.134511 1.000000
0.033597 1.000000
0.048666 0.425781
0.352026 1.000000
0.134511 0.972656
0.036932 0.988281
0.033597 1.000000
0.039279 0.734375
0.039155 0.724609
0.039155 0.988281
0.039155 0.988281
0.039155 0.640625
0.039155 0.953125
0.159091 1.000000
0.093379 1.000000
0.385993 1.000000
0.022357 0.000000
0.035944 0.712891
0.365983 0.689453
0.057806 1.000000
0.059165 0.953125
0.059165 1.000000
0.057930 1.000000
0.365983 0.689453
0.137475 0.888672
0.020010 1.000000
0.109931 1.000000
0.218997 0.996094
0.436512 0.937500
0.111413 1.000000
0.089427 1.000000
0.023592 0.000000
0.688365 1.000000
0.024704 0.796875
0.024580 1.000000
0.027792 0.736328
0.074358 1.000000
0.074234 0.898438
0.136981 1.000000
0.095232 1.000000
0.032609 1.000000
0.027421 0.873047
0.375494 0.982422
0.023715 0.531250
0.110919 1.000000
0.138958 1.000000
0.035573 0.000000
0.613760 1.000000
0.020133 0.919922
0.041873 1.000000
0.510005 0.267578
0.035944 0.138672
0.374876 0.662109
0.066823 1.000000
0.043972 0.822266
0.032732 0.726562
0.583375 0.919922
0.121542 1.000000
0.056201 0.554688
0.022974 0.373047
0.022851 0.541016
0.022851 0.464844
0.022851 0.484375
0.142169 1.000000
0.030385 0.511719
0.213933 0.996094
0.032362 0.373047
0.021492 0.421875
0.344738 0.982422
0.021492 0.359375
0.047678 0.972656
0.293231 1.000000
0.027297 0.632812
0.214674 1.000000
0.026680 0.000000
0.303483 1.000000
0.042861 1.000000
0.156868 1.000000
0.020998 0.910156
0.125247 1.000000
0.031126 0.000000
0.580163 0.939453
0.307683 0.388672
0.093750 1.000000
0.076210 1.000000
0.076210 1.000000
0.093750 0.466797
0.307683 1.000000
0.139946 1.000000
0.139822 0.951172
0.021863 0.773438
0.037055 0.800781
0.380682 0.988281
0.139822 0.478516
0.027915 1.000000
0.021863 0.146484
0.156991 0.990234
0.270257 1.000000
0.060524 0.755859
0.439353 0.953125
0.031497 0.994141
0.020257 0.000000
0.040514 0.843750
0.040143 0.488281
0.312500 1.000000
0.495059 1.000000
0.117836 1.000000
0.044343 0.000000
0.493454 0.300781
0.117218 1.000000
0.179842 0.583984
0.155756 0.978516
0.269392 0.992188
0.061759 1.000000
0.438982 0.966797
0.020010 0.458984
0.029891 0.931641
0.413538 0.904297
0.035326 0.908203
0.053236 1.000000
0.032609 0.775391
0.388958 0.000000
0.035079 0.826172
0.021863 1.000000
0.024580 0.998047
0.769145 0.810547
0.070405 0.748047
0.028656 0.000000
0.020257 0.093750
0.025074 0.666016
0.025074 0.757812
0.023098 0.990234
0.023098 0.869141
0.023098 1.000000
0.020133 0.023438
0.023098 0.917969
0.053483 1.000000
0.035820 0.000000
0.627964 1.000000
0.050766 0.513672
0.066947 0.902344
0.033967 0.000000
0.745430 0.916016
0.020380 1.000000
0.071146 0.988281
0.128088 1.000000
0.058177 1.000000
0.298790 1.000000
0.345109 1.000000
0.097332 0.613281
0.059412 0.164062
0.426260 0.994141
0.074605 0.158203
0.244442 0.619141
0.098691 1.000000
0.119195 1.000000
0.294837 0.994141
0.415884 1.000000
0.118824 1.000000
0.082880 1.000000
0.278162 1.000000
0.023715 0.931641
0.354620 1.000000
0.023715 0.830078
0.034091 0.000000
0.037302 0.000000
0.037179 0.000000
0.037179 0.000000
0.037179 0.000000
0.237648 1.000000
0.024951 0.128906
0.029768 1.000000
0.232955 1.000000
0.292490 1.000000
0.044713 1.000000
0.056324 0.722656
0.028039 0.000000
0.785944 1.000000
0.075593 1.000000
0.070529 1.000000
0.075222 1.000000
0.021863 0.000000
0.662426 1.000000
0.109190 0.763672
0.054348 0.988281
0.023839 0.000000
0.732090 0.994141
0.022851 0.570312
0.270998 1.000000
0.030015 1.000000
0.217021 1.000000
0.028656 0.220703
0.305459 0.986328
0.032362 0.810547
0.118330 1.000000
0.094738 1.000000
0.020875 0.000000
0.682436 0.775391
0.021739 0.056641
0.021616 1.000000
0.021616 1.000000
0.021616 0.964844
0.021616 0.890625
0.021616 0.949219
0.082880 1.000000
0.026186 1.000000
0.313365 1.000000
0.331028 1.000000
0.027668 1.000000
0.037055 1.000000
0.036932 0.873047
0.083251 0.892578
0.021863 0.000000
0.736413 0.822266
0.021616 1.000000
0.021492 0.986328
0.107460 0.990234
0.051507 0.691406
0.346097 1.000000
0.051507 0.683594
0.135499 0.996094
0.231102 0.964844
0.222579 1.000000
0.020751 0.472656
0.162920 1.000000
0.172431 1.000000
0.319170 0.990234
0.032485 1.000000
0.039649 1.000000
0.039526 1.000000
0.039526 0.990234
0.039526 0.615234
0.039526 1.000000
0.039526 0.978516
0.148098 1.000000
0.033350 0.919922
0.027544 0.427734
0.051507 1.000000
0.398715 0.994141
0.020380 0.214844
0.049407 0.990234
0.028533 0.169922
0.504076 0.302734
0.020504 0.039062
0.403533 0.457031
0.132905 1.000000
0.082633 1.000000
0.208745 1.000000
0.467638 0.957031
0.022851 1.000000
0.137228 1.000000
0.093626 1.000000
0.099802 1.000000
0.298913 0.992188
0.275568 0.988281
0.029027 0.000000
0.236413 0.029297
0.020504 0.033203
0.035944 1.000000
0.634017 0.949219
0.025568 0.927734
0.025445 0.908203
0.020751 0.916016
0.069911 0.964844
0.069788 1.000000
0.127841 0.980469
0.086586 1.000000
0.021492 1.000000
0.121171 0.951172
0.332016 1.000000
0.024704 0.849609
0.034214 0.876953
0.034338 0.925781
0.021122 0.398438
0.038291 0.804688
0.047184 1.000000
0.047184 0.873047
0.043231 1.000000
0.043231 1.000000
0.043231 1.000000
0.038291 0.755859
0.043231 1.000000
0.093132 0.980469
0.028039 0.623047
0.359437 1.000000
0.034338 1.000000
0.038043 1.000000
0.031621 0.958984
0.047554 0.648438
0.684165 0.947266
0.104249 0.929688
0.034585 0.748047
0.023839 0.021484
0.030879 0.423828
0.106719 1.000000
0.030879 0.605469
0.023715 0.238281
0.247159 0.544922
0.023715 0.000000
0.030879 0.619141
0.106719 1.000000
0.031003 0.341797
0.023715 0.035156
0.247159 0.826172
0.119689 1.000000
0.086092 0.976562
0.097085 1.000000
0.223691 1.000000
0.369565 0.994141
0.024827 0.000000
0.021986 0.525391
0.026803 0.330078
0.022480 0.181641
0.382288 0.400391
0.021863 0.500000
0.432189 0.556641
0.088562 0.994141
0.065217 1.000000
0.075469 1.000000
0.144516 1.000000
0.537673 0.796875
0.121912 1.000000
0.021986 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.179842 1.000000
0.026680 0.472656
0.164155 0.888672
0.156868 1.000000
0.023715 0.750000
0.052495 1.000000
0.029274 0.025391
0.027050 0.560547
0.108078 1.000000
0.027050 0.369141
0.029150 0.152344
0.247283 0.626953
0.029150 0.009766
0.027050 0.675781
0.108078 0.910156
0.027174 0.517578
0.029150 0.140625
0.247159 0.953125
0.040761 1.000000
0.040637 0.541016
0.040637 1.000000
0.040637 0.777344
0.040637 0.996094
0.040637 0.990234
0.136611 1.000000
0.095479 1.000000
0.444788 1.000000
0.037549 0.644531
0.035697 0.642578
0.036438 0.863281
0.051383 0.917969
0.774209 0.968750
0.021369 1.000000
0.152915 1.000000
0.276927 0.814453
0.050025 1.000000
0.439476 1.000000
0.036808 0.980469
0.057065 0.669922
0.206769 1.000000
0.056942 0.712891
0.134264 1.000000
0.056942 0.986328
0.206769 1.000000
0.057065 0.875000
0.134264 0.992188
0.021739 0.355469
0.024209 0.000000
0.028656 0.408203
0.027297 0.000000
0.038043 0.726562
0.316329 0.906250
0.037426 0.464844
0.021122 0.000000
0.378582 0.953125
0.025445 0.000000
0.031744 0.880859
0.031991 0.941406
0.027544 0.984375
0.032485 0.595703
0.061388 1.000000
0.061141 1.000000
0.037055 0.994141
0.037055 1.000000
0.037055 0.994141
0.032485 0.193359
0.037055 1.000000
0.138093 1.000000
0.022851 0.000000
0.336092 1.000000
0.027544 0.326172
0.076087 1.000000
0.039279 0.000000
0.427372 0.517578
0.054842 0.275391
0.326334 0.447266
0.973073 0.562500
0.021616 0.085938
0.299531 0.992188
0.044343 0.527344
0.238266 0.910156
0.031497 0.589844
0.021616 0.619141
0.240860 1.000000
0.021616 0.628906
0.030632 1.000000
0.051877 0.687500
0.057806 0.976562
0.057806 0.960938
0.093874 1.000000
0.057806 1.000000
0.057806 0.962891
0.083745 1.000000
0.473567 1.000000
0.039032 0.515625
0.020133 0.000000
0.020257 0.000000
0.194293 1.000000
0.020133 0.000000
0.031126 0.992188
0.031126 1.000000
0.031126 1.000000
0.031126 0.000000
0.031126 1.000000
0.031126 0.982422
0.089056 1.000000
0.024704 0.234375
0.059412 1.000000
0.074481 1.000000
0.022233 0.056641
0.128953 1.000000
0.077075 0.724609
0.894763 0.939453
0.034091 0.849609
0.082510 0.101562
0.030138 0.000000
0.030138 0.000000
0.030138 0.351562
0.030138 0.000000
0.081151 0.710938
0.030632 0.515625
0.026186 0.251953
0.230978 0.859375
0.177742 0.958984
0.214303 0.941406
0.142540 0.410156
0.041625 0.804688
0.031744 0.324219
0.030632 0.011719
0.067194 0.656250
0.112401 0.957031
0.042861 0.367188
0.028656 0.378906
0.041008 0.871094
0.050642 0.566406
0.024209 0.453125
0.048172 1.000000
0.132288 0.988281
0.130064 1.000000
0.114872 1.000000
0.139822 1.000000
0.039155 0.000000
0.610301 0.906250
0.033350 0.705078
0.185400 1.000000
0.151186 0.998047
0.118701 0.744141
0.056942 1.000000
0.033597 0.207031
0.023345 0.585938
0.283103 1.000000
0.023345 0.351562
0.029891 1.000000
0.440464 0.392578
0.461833 0.609375
0.136117 1.000000
0.096961 1.000000
0.654521 0.845703
0.021616 1.000000
0.054595 0.736328
0.096220 1.000000
0.039155 0.914062
0.433547 1.000000
0.264328 1.000000
0.021369 1.000000
0.065094 0.980469
0.425025 0.402344
0.060894 0.972656
0.426136 0.464844
0.108572 1.000000
0.050272 1.000000
0.436882 0.964844
0.320529 0.000000
0.021616 1.000000
0.037673 0.439453
0.023468 0.003906
0.025074 0.875000
0.754817 1.000000
0.075963 0.824219
0.029397 0.500000
0.214427 0.000000
0.162426 0.755859
0.078681 1.000000
0.020133 0.000000
0.078681 1.000000
0.162426 0.626953
0.214550 0.806641
0.029768 0.679688
0.024209 0.976562
0.024086 0.609375
0.050889 0.734375
0.050889 1.000000
0.128953 1.000000
0.033844 0.000000
0.630558 0.937500
0.030509 0.242188
0.030385 0.000000
0.091280 0.343750
0.145010 0.964844
0.046690 0.804688
0.025815 0.841797
0.091774 1.000000
0.028903 0.587891
0.091280 0.474609
0.145010 0.310547
0.046813 0.275391
0.025815 0.560547
0.091774 0.828125
0.028903 0.359375
0.023345 0.914062
0.116354 0.832031
0.029274 0.824219
0.390810 0.785156
0.029274 0.755859
0.136117 0.908203
0.232213 0.955078
0.020998 0.000000
0.020875 0.544922
0.020875 0.000000
0.020875 1.000000
0.242218 1.000000
0.295208 0.988281
0.041255 0.746094
0.028286 0.503906
0.219244 1.000000
0.028286 0.431641
0.040390 0.976562
0.661438 0.650391
0.262599 0.884766
0.054965 1.000000
0.054842 1.000000
0.123765 0.974609
0.326210 1.000000
0.314600 1.000000
0.032238 0.820312
0.023221 0.457031
0.023098 0.000000
0.023098 0.677734
0.023098 0.572266
0.110548 1.000000
0.211586 1.000000
0.095109 1.000000
0.025815 0.710938
0.377841 1.000000
0.031003 0.796875
0.026062 0.550781
0.025939 0.880859
0.020257 0.000000
0.025939 0.214844
0.025939 0.388672
0.302125 1.000000
0.368330 0.404297
0.051507 0.978516
0.035326 0.488281
0.026433 0.669922
0.035326 0.986328
0.050395 0.892578
0.053360 0.207031
0.028656 0.000000
0.481225 0.250000
0.039773 0.740234
0.344862 0.000000
0.022233 0.978516
0.032979 0.871094
0.038785 0.519531
0.267045 1.000000
0.541008 0.962891
0.020751 0.761719
0.025815 0.166016
0.022974 0.152344
0.408350 0.908203
0.025692 0.513672
0.030138 0.988281
0.099926 1.000000
0.149580 1.000000
0.089674 1.000000
0.048295 0.550781
0.899704 0.732422
0.026062 0.880859
0.117589 1.000000
0.115119 1.000000
0.023221 0.349609
0.335474 1.000000
0.305954 0.990234
0.021369 0.994141
0.738883 0.845703
0.040761 0.982422
0.060894 0.949219
0.036685 0.755859
0.039402 0.000000
0.033720 0.000000
0.033597 0.982422
0.057312 1.000000
0.043725 0.968750
0.023962 0.000000
0.718626 1.000000
0.162302 1.000000
0.196270 1.000000
0.238883 1.000000
0.285079 1.000000
0.029274 0.958984
0.027668 0.943359
0.027544 0.845703
0.061265 1.000000
0.061265 1.000000
0.143034 1.000000
0.272727 1.000000
0.334486 0.992188
0.031621 1.000000
0.024827 0.689453
0.041008 0.638672
0.051383 0.996094
0.684412 1.000000
0.103261 1.000000
0.034091 0.453125
0.078187 0.123047
0.385252 0.677734
0.066082 0.000000
0.393404 0.619141
0.069911 0.871094
0.052001 1.000000
0.060153 0.931641
0.020875 0.000000
0.717144 0.958984
0.098691 0.738281
0.059906 1.000000
0.024951 0.927734
0.254200 0.957031
0.024951 1.000000
0.059906 1.000000
0.098814 1.000000
0.319170 0.912109
0.287426 0.373047
0.105361 0.369141
0.060153 0.279297
0.060153 0.306641
0.105361 0.617188
0.287426 0.226562
0.037426 0.501953
0.134017 0.984375
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.048828
0.150198 1.000000
0.038043 0.550781
0.171566 0.892578
0.151433 1.000000
0.104373 0.871094
0.021492 0.962891
0.107337 0.958984
0.050272 0.902344
0.329916 1.000000
0.050272 0.783203
0.028286 0.371094
0.130311 0.875000
0.222579 1.000000
0.028286 0.492188
0.039526 0.240234
0.355608 0.896484
0.021863 0.623047
0.038908 0.373047
0.038908 0.435547
0.028533 0.503906
0.400321 1.000000
0.028533 0.732422
0.051877 0.898438
0.051754 0.906250
0.113389 0.947266
0.026927 0.994141
0.644022 0.994141
0.030015 0.703125
0.033597 0.833984
0.028656 0.902344
0.043849 1.000000
0.634017 1.000000
0.090909 1.000000
0.064723 0.935547
0.040514 1.000000
0.024580 1.000000
0.123271 0.693359
0.432806 1.000000
0.137475 0.619141
0.234684 0.429688
0.055336 0.601562
0.059783 0.654297
0.212821 1.000000
0.581892 0.943359
0.038043 0.662109
0.307189 1.000000
0.037920 0.488281
0.088933 0.835938
0.037920 0.982422
0.307312 0.996094
0.038043 0.818359
0.088933 0.990234
0.022851 0.132812
0.022851 0.136719
0.188612 0.875000
0.057806 1.000000
0.092515 1.000000
0.031868 0.687500
0.259634 1.000000
0.061388 0.994141
0.061388 0.968750
0.061512 0.259766
0.061388 0.689453
0.071640 0.964844
0.107708 1.000000
0.062871 1.000000
0.025321 0.082031
0.717144 0.679688
0.023345 0.367188
0.022480 0.759766
0.053483 1.000000
0.053483 1.000000
0.025198 0.943359
0.025198 1.000000
0.025198 1.000000
0.022480 0.796875
0.025198 1.000000
0.122900 1.000000
0.037920 0.000000
0.461339 1.000000
0.020875 1.000000
0.020257 0.832031
0.101161 1.000000
0.068182 0.976562
0.310524 0.980469
0.068182 0.855469
0.134511 0.996094
0.229249 0.972656
0.024580 0.693359
0.024457 0.937500
0.067070 1.000000
0.067070 0.849609
0.122900 1.000000
0.083127 1.000000
0.020751 0.875000
0.155385 0.841797
0.319170 1.000000
0.023715 0.990234
0.108819 1.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021616 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.254694 0.853516
0.158844 1.000000
0.172801 1.000000
0.020875 0.742188
0.029027 1.000000
0.022480 0.960938
0.022357 0.566406
0.032485 0.953125
0.080287 1.000000
0.080163 1.000000
0.193676 0.994141
0.035820 0.656250
0.030509 0.580078
0.404397 1.000000
0.030509 0.191406
0.044590 1.000000
0.057559 0.021484
0.486907 0.257812
0.049407 0.794922
0.354743 0.574219
0.031003 1.000000
0.558053 1.000000
0.024580 0.228516
0.339303 1.000000
0.132905 0.781250
0.132658 0.857422
0.038167 1.000000
0.052866 0.669922
0.336339 1.000000
0.132658 0.980469
0.036932 1.000000
0.038167 1.000000
0.028286 0.970703
0.190588 1.000000
0.028162 0.722656
0.066206 1.000000
0.066082 1.000000
0.066082 1.000000
0.066082 1.000000
0.066082 1.000000
0.066329 1.000000
0.147851 1.000000
0.147851 1.000000
0.087327 0.976562
0.105484 1.000000
0.025568 0.000000
0.718379 0.978516
0.130682 0.478516
0.338562 0.521484
0.114130 0.576172
0.345232 0.312500
0.081645 0.685547
0.063982 0.998047
0.073370 1.000000
0.022357 0.070312
0.663414 0.824219
0.114130 1.000000
0.139575 0.687500
0.047678 0.779297
0.020380 0.000000
0.532979 1.000000
0.020380 0.691406
0.029274 1.000000
0.030879 0.460938
0.030756 0.892578
0.029397 0.878906
0.112278 1.000000
0.112401 1.000000
0.248888 1.000000
0.033103 1.000000
0.027297 0.496094
0.248147 0.996094
0.027297 0.677734
0.063365 1.000000
0.040390 0.951172
0.040267 0.794922
0.070899 0.958984
0.052495 1.000000
0.021122 0.000000
0.030509 0.000000
0.652421 1.000000
0.022727 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.146863 1.000000
0.038291 0.769531
0.063612 1.000000
0.194293 0.949219
0.289279 0.935547
0.026062 0.000000
0.025939 0.000000
0.025939 0.046875
0.025939 0.000000
0.025939 0.000000
0.025939 0.000000
0.025939 0.000000
0.025939 0.000000
0.221220 1.000000
0.056818 0.976562
0.220603 0.880859
0.278039 1.000000
0.056324 1.000000
0.034708 0.617188
0.033103 0.546875
0.556324 1.000000
0.105114 1.000000
0.081769 1.000000
0.053854 0.933594
0.142045 0.896484
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.161438 1.000000
0.186512 0.958984
0.147357 1.000000
0.091774 0.998047
0.024704 0.927734
0.032732 0.000000
0.029521 0.000000
0.029521 0.000000
0.029521 0.000000
0.029521 0.000000
0.257905 0.849609
0.027174 0.441406
0.154768 0.753906
0.208127 1.000000
0.021863 0.978516
0.034956 0.746094
0.035820 0.564453
0.177619 1.000000
0.221591 1.000000
0.033226 0.365234
0.023098 0.789062
0.400074 1.000000
0.023098 1.000000
0.028780 1.000000
0.020998 0.503906
0.028286 0.078125
0.026803 0.560547
0.031126 0.132812
0.039896 0.867188
0.321146 0.914062
0.037796 0.527344
0.020380 0.578125
0.398839 0.978516
0.026309 0.412109
0.130558 1.000000
0.222826 0.724609
0.104125 1.000000
0.021245 0.000000
0.104002 1.000000
0.222703 0.527344
0.130682 0.703125
0.025815 0.261719
0.150815 1.000000
0.276309 1.000000
0.049778 1.000000
0.439600 0.998047
0.035450 0.810547
0.096467 0.972656
0.039155 0.062500
0.039155 0.000000
0.039155 0.000000
0.039155 0.000000
0.160820 0.832031
0.232584 1.000000
0.138340 1.000000
0.089180 0.839844
0.030385 0.728516
0.167243 1.000000
0.122159 1.000000
0.031621 0.000000
0.575716 0.992188
0.022357 1.000000
0.226038 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065217 0.945312
0.149209 1.000000
0.149209 1.000000
0.022851 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.076172
0.022727 0.000000
0.171443 1.000000
0.020751 0.576172
0.063859 1.000000
0.194664 0.906250
0.289896 1.000000
0.092144 1.000000
0.064847 1.000000
0.348197 1.000000
0.394392 1.000000
0.020380 0.041016
0.056448 0.300781
0.131546 0.494141
0.321270 1.000000
0.131670 0.537109
0.044466 0.455078
0.056324 0.375000
0.044466 1.000000
0.020875 0.000000
0.020875 0.048828
0.020998 0.000000
0.020875 0.000000
0.020875 0.761719
0.020875 0.000000
0.081769 1.000000
0.065217 1.000000
0.072628 1.000000
0.027792 0.000000
0.666749 0.859375
0.240366 0.013672
0.038043 0.968750
0.625000 0.945312
0.195899 0.865234
0.031003 0.000000
0.694417 0.695312
0.089921 1.000000
0.113636 0.902344
0.048172 0.550781
0.021245 0.980469
0.598814 0.937500
0.021245 0.000000
0.020875 1.000000
0.057683 0.023438
0.030509 0.015625
0.466774 0.443359
0.042367 0.017578
0.345603 0.751953
0.028533 0.000000
0.028409 0.000000
0.028409 0.000000
0.028409 0.000000
0.243824 1.000000
0.026680 0.472656
0.034708 0.322266
0.041502 0.687500
0.199852 0.851562
0.320035 1.000000
0.025321 0.970703
0.065588 0.845703
0.065588 1.000000
0.111784 0.929688
0.085227 1.000000
0.034832 1.000000
0.046813 0.093750
0.451334 0.945312
0.021616 0.828125
0.109807 1.000000
0.107460 0.996094
0.021616 0.000000
0.035203 0.000000
0.630188 1.000000
0.019886 1.000000
0.039032 0.880859
0.025568 0.910156
0.757164 0.992188
0.070776 0.886719
0.032732 0.750000
0.060400 0.169922
0.308547 0.974609
0.040514 0.187500
0.041131 0.500000
0.041131 0.171875
0.033103 0.289062
0.379076 1.000000
0.033103 0.714844
0.175148 1.000000
0.130805 1.000000
0.033967 0.060547
0.559906 0.962891
0.024580 1.000000
0.067564 1.000000
0.047925 0.710938
0.033103 0.865234
0.757041 0.914062
0.453063 0.453125
0.462945 0.845703
0.026062 0.351562
0.040267 0.562500
0.027050 0.201172
0.326952 0.982422
0.031374 0.718750
0.451828 1.000000
0.020751 0.423828
0.079175 1.000000
0.133893 1.000000
0.060277 1.000000
0.028656 0.000000
0.610919 0.902344
0.021122 1.000000
0.053360 0.113281
0.328681 1.000000
0.037426 0.599609
0.039032 0.404297
0.039032 0.296875
0.030015 0.666016
0.384511 0.996094
0.030015 0.990234
0.102643 0.990234
0.081522 1.000000
0.093256 1.000000
0.027050 0.000000
0.577816 1.000000
0.021616 0.000000
0.511364 0.951172
0.035203 1.000000
0.052742 1.000000
0.031621 0.443359
0.300272 0.000000
0.035450 0.703125
0.035326 0.892578
0.035326 1.000000
0.035326 0.882812
0.035326 1.000000
0.035326 1.000000
0.151186 1.000000
0.032115 0.617188
0.053977 1.000000
0.406991 1.000000
0.025321 0.279297
0.036561 1.000000
0.146739 1.000000
0.146616 0.617188
0.022604 1.000000
0.031250 1.000000
0.401186 0.880859
0.146616 0.804688
0.021739 0.566406
0.022604 1.000000
0.153903 1.000000
0.267910 0.992188
0.058424 0.544922
0.441947 0.960938
0.020010 0.634766
0.026556 0.710938
0.063735 0.712891
0.065217 1.000000
0.092021 0.986328
0.026927 0.560547
0.596220 0.912109
0.027050 0.564453
0.038167 0.716797
0.107584 1.000000
0.130064 0.955078
0.031621 0.990234
0.652792 1.000000
0.068923 0.884766
0.068058 0.824219
0.073123 1.000000
0.352026 0.900391
0.366724 0.976562
0.065958 0.486328
0.421072 0.000000
0.061141 0.859375
0.423172 0.498047
0.023221 0.693359
0.843626 0.769531
0.050395 0.878906
0.086833 0.970703
0.084610 1.000000
0.093132 1.000000
0.300272 1.000000
0.343009 1.000000
0.121171 0.978516
0.082880 1.000000
0.088439 1.000000
0.378458 0.970703
0.244195 1.000000
0.025692 0.458984
0.808300 0.648438
0.022974 0.761719
0.045331 1.000000
0.028780 0.505859
0.044343 0.980469
0.044219 1.000000
0.044219 0.986328
0.044219 0.996094
0.044219 1.000000
0.044219 0.859375
0.157238 1.000000
0.076210 1.000000
0.366107 1.000000
0.052742 0.849609
0.357460 0.566406
0.074481 0.833984
0.052001 1.000000
0.052001 1.000000
0.074605 1.000000
0.357213 0.716797
0.205163 1.000000
0.063859 0.982422
0.063859 1.000000
0.063859 1.000000
0.063859 1.000000
0.063859 0.978516
0.063982 1.000000
0.156126 1.000000
0.156003 0.962891
0.030756 0.312500
0.030509 0.953125
0.699358 1.000000
0.056201 0.914062
0.057189 0.794922
0.041131 1.000000
0.022480 0.425781
0.028162 0.214844
0.826581 0.957031
0.056695 0.912109
0.136487 1.000000
0.171196 1.000000
0.241354 1.000000
0.326828 1.000000
0.024827 1.000000
0.967762 0.865234
0.020627 0.000000
0.020751 0.111328
0.020627 0.226562
0.176877 1.000000
0.020627 0.000000
0.020627 1.000000
0.020627 0.900391
0.020627 0.021484
0.020627 0.000000
0.239995 1.000000
0.033597 0.369141
0.023098 0.238281
0.231843 0.960938
0.022974 0.519531
0.032856 1.000000
0.021739 0.736328
0.108572 1.000000
0.048419 0.837891
0.338686 1.000000
0.048419 0.957031
0.023221 0.912109
0.131793 1.000000
0.225173 0.943359
0.023221 0.355469
0.102767 0.884766
0.022233 0.000000
0.022233 0.000000
0.022233 0.107422
0.022233 0.000000
0.220850 1.000000
0.118948 0.566406
0.213192 0.992188
0.124876 1.000000
0.021616 0.111328
0.050642 1.000000
0.025568 0.000000
0.394022 0.953125
0.022110 0.210938
0.022110 0.150391
0.021369 0.570312
0.423295 0.923828
0.021369 0.472656
0.099926 1.000000
0.077075 1.000000
0.742342 0.769531
0.121789 0.992188
0.119195 0.976562
0.024086 0.843750
0.039032 0.000000
0.589550 0.996094
0.022110 1.000000
0.040884 0.980469
0.040761 0.691406
0.040761 0.992188
0.040761 0.662109
0.040761 0.974609
0.040761 0.990234
0.134140 1.000000
0.091897 1.000000
0.452940 1.000000
0.046196 1.000000
0.056201 0.656250
0.094862 1.000000
0.042737 0.859375
0.498024 1.000000
0.246418 0.986328
0.120553 0.982422
0.303360 1.000000
0.093503 0.998047
0.021616 0.560547
0.022110 0.804688
0.306571 0.925781
0.022233 0.699219
0.021616 0.503906
0.061512 1.000000
0.046566 1.000000
0.025074 0.000000
0.792120 0.785156
0.025692 1.000000
0.025815 0.062500
0.025692 0.478516
0.200593 1.000000
0.025692 0.689453
0.025692 0.521484
0.025692 0.525391
0.025692 1.000000
0.025692 0.041016
0.257041 0.845703
0.039402 0.599609
0.026556 0.433594
0.111907 1.000000
0.026433 0.539062
0.049531 1.000000
0.025692 0.013672
0.036932 0.142578
0.123024 1.000000
0.036932 0.607422
0.025568 0.000000
0.215044 1.000000
0.025568 0.021484
0.036932 0.203125
0.122900 0.990234
0.037055 0.000000
0.025568 0.041016
0.215044 0.898438
0.083622 0.902344
0.059412 0.972656
0.278903 1.000000
0.469862 1.000000
0.021492 1.000000
0.029521 0.720703
0.454669 0.771484
0.025815 0.044922
0.458375 0.212891
0.141675 0.714844
0.241848 1.000000
0.137846 1.000000
0.383770 0.908203
0.104373 0.845703
0.080287 1.000000
0.021492 0.000000
0.698740 0.941406
0.326087 1.000000
0.040761 0.388672
0.040761 0.253906
0.034708 0.617188
0.433300 1.000000
0.034708 0.521484
0.031250 0.000000
0.031126 0.000000
0.031126 0.000000
0.031126 0.000000
0.305336 1.000000
0.021369 0.966797
0.203928 0.771484
0.326705 0.839844
0.099308 0.640625
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.068359
0.244812 0.929688
0.027915 0.263672
0.159956 0.972656
0.198493 0.947266
0.020751 0.714844
0.025939 0.500000
0.029891 0.322266
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.027344
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.153780 0.798828
0.087821 1.000000
0.198246 0.906250
0.292367 1.000000
0.142663 1.000000
0.020627 0.675781
0.110919 1.000000
0.032732 0.000000
0.629076 0.917969
0.147357 1.000000
0.275198 1.000000
0.051383 1.000000
0.438365 0.923828
0.033473 1.000000
0.045578 1.000000
0.593379 0.355469
0.042861 0.921875
0.274704 0.951172
0.022357 0.595703
0.022233 0.748047
0.046813 0.822266
0.046813 0.796875
0.121418 1.000000
0.290020 1.000000
0.394269 1.000000
0.032485 0.000000
0.030509 0.488281
0.044713 0.326172
0.806571 0.802734
0.020257 0.958984
0.050395 1.000000
0.050395 0.996094
0.088809 0.882812
0.065711 1.000000
0.026433 0.671875
0.038167 0.777344
0.564970 0.982422
0.342515 0.000000
0.030015 0.158203
0.053113 0.910156
0.027174 0.775391
0.467391 0.882812
0.029891 0.417969
0.029768 0.431641
0.029768 0.408203
0.029768 0.455078
0.171937 1.000000
0.034091 0.623047
0.253953 1.000000
0.042861 0.785156
0.029027 0.527344
0.204545 1.000000
0.029027 0.408203
0.047060 1.000000
0.057189 0.900391
0.211709 1.000000
0.057065 0.710938
0.134387 0.853516
0.057065 1.000000
0.211586 1.000000
0.057189 1.000000
0.134387 1.000000
0.076705 0.927734
0.126606 1.000000
0.055830 1.000000
0.022110 0.000000
0.646863 0.826172
0.021863 0.013672
0.062376 0.755859
0.110795 1.000000
0.050025 1.000000
0.026433 0.000000
0.670578 0.931641
0.020627 0.000000
0.041255 0.589844
0.040884 1.000000
0.300889 1.000000
0.499876 0.900391
0.086339 1.000000
0.142416 1.000000
0.062871 1.000000
0.323617 1.000000
0.303854 1.000000
0.024580 0.857422
0.040390 0.625000
0.058918 0.992188
0.027297 0.000000
0.774333 1.000000
0.150815 1.000000
0.276309 0.929688
0.049778 1.000000
0.439600 0.775391
0.035450 0.892578
0.022604 0.000000
0.022480 0.000000
0.022480 0.000000
0.022480 0.000000
0.114625 1.000000
0.021986 0.998047
0.235548 0.748047
0.102026 1.000000
0.029644 0.537109
0.020133 0.609375
0.331892 0.992188
0.020010 0.000000
0.032856 1.000000
0.112031 0.964844
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.223814 1.000000
0.029644 0.492188
0.174037 0.609375
0.183547 1.000000
0.028533 1.000000
0.039526 0.332031
0.072258 1.000000
0.071393 1.000000
0.076581 1.000000
0.023345 0.000000
0.681942 0.884766
0.021986 0.039062
0.021863 0.994141
0.021863 1.000000
0.021863 0.863281
0.021863 0.628906
0.021863 0.886719
0.082016 1.000000
0.028533 1.000000
0.327322 1.000000
0.322381 1.000000
0.027421 0.980469
0.038661 0.716797
0.034338 1.000000
0.023468 0.000000
0.810647 0.960938
0.042243 0.935547
0.042120 1.000000
0.097208 0.927734
0.031991 0.816406
0.694417 1.000000
0.022604 0.964844
0.120430 0.929688
0.312006 1.000000
0.091897 1.000000
0.020504 0.447266
0.020627 0.548828
0.309412 0.910156
0.020627 0.710938
0.020504 0.460938
0.242712 0.324219
0.135005 0.695312
0.075099 1.000000
0.021986 0.000000
0.075099 1.000000
0.134881 0.642578
0.242712 0.000000
0.031374 0.974609
0.023468 0.000000
0.041502 0.496094
0.041873 0.728516
0.023962 0.000000
0.777174 0.910156
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.188241 0.941406
0.020627 0.269531
0.090044 1.000000
0.198740 0.888672
0.292737 0.714844
0.108572 0.707031
0.294713 0.812500
0.099555 0.921875
0.403286 0.951172
0.137969 1.000000
0.137846 0.939453
0.029274 1.000000
0.034461 0.933594
0.377964 0.960938
0.137846 0.781250
0.037673 0.582031
0.029274 0.781250
0.067811 0.570312
0.041749 1.000000
0.410079 0.880859
0.409585 1.000000
0.768157 0.923828
0.036561 0.000000
0.055954 1.000000
0.033967 0.812500
0.029274 0.000000
0.040761 0.958984
0.173542 1.000000
0.040637 0.939453
0.066576 1.000000
0.066453 1.000000
0.066453 1.000000
0.066453 1.000000
0.066453 1.000000
0.066700 1.000000
0.142540 1.000000
0.142663 1.000000
0.097208 0.876953
0.160450 1.000000
0.070776 1.000000
0.238389 1.000000
0.342144 1.000000
0.027668 0.703125
0.030509 0.658203
0.030385 0.789062
0.075222 0.951172
0.032362 0.000000
0.743824 0.746094
0.378953 0.621094
0.066453 1.000000
0.035944 1.000000
0.035944 1.000000
0.066576 0.367188
0.378953 1.000000
0.057930 1.000000
0.033597 0.535156
0.507658 0.191406
0.045949 0.021484
0.300766 0.468750
0.106349 0.994141
0.084486 1.000000
0.096591 1.000000
0.238389 1.000000
0.352273 1.000000
0.022357 1.000000
0.041378 0.982422
0.041255 0.414062
0.041255 1.000000
0.041255 0.917969
0.041255 1.000000
0.041255 0.996094
0.133276 1.000000
0.091156 1.000000
0.452075 0.978516
0.046937 0.775391
0.112031 1.000000
0.094121 1.000000
0.022974 0.000000
0.680212 0.835938
0.028409 0.046875
0.192935 1.000000
0.028286 0.000000
0.028286 0.177734
0.028286 0.000000
0.021245 0.464844
0.021245 0.146484
0.040514 1.000000
0.039032 0.998047
0.199234 0.917969
0.318799 1.000000
0.022480 0.775391
0.112031 1.000000
0.039155 0.923828
0.361042 1.000000
0.039155 0.871094
0.133276 1.000000
0.227149 1.000000
0.026556 0.449219
0.193676 1.000000
0.026433 0.236328
0.119071 1.000000
0.119071 0.996094
0.119071 1.000000
0.091280 1.000000
0.119195 0.998047
0.136117 1.000000
0.359684 1.000000
0.034832 1.000000
0.060524 1.000000
0.030879 0.611328
0.424037 0.097656
0.901433 0.968750
0.032732 0.257812
0.094862 0.328125
0.020010 0.000000
0.020010 0.000000
0.020010 0.000000
0.020010 0.000000
0.078681 1.000000
0.056201 1.000000
0.056201 0.994141
0.030262 0.552734
0.227767 0.978516
0.140934 1.000000
0.213933 0.984375
0.346097 0.705078
0.030138 1.000000
0.053236 1.000000
0.027297 0.000000
0.468379 0.882812
0.020751 0.255859
0.047678 0.580078
0.021986 0.234375
0.022480 0.175781
0.288167 0.912109
0.039773 0.000000
0.024333 0.632812
0.420208 1.000000
0.022233 0.929688
0.031003 0.500000
0.651927 0.771484
0.030632 0.498047
0.261364 0.890625
0.037796 0.292969
0.452816 0.734375
0.034585 0.308594
0.454792 0.632812
0.055830 1.000000
0.055707 1.000000
0.125741 1.000000
0.033103 0.634766
0.602026 1.000000
0.032732 0.773438
0.092885 1.000000
0.068429 0.994141
0.079175 1.000000
0.027421 0.000000
0.639205 0.876953
0.180954 0.093750
0.095356 0.992188
0.022357 0.089844
0.602149 0.759766
0.189970 1.000000
0.025692 1.000000
0.150815 1.000000
0.043478 0.000000
0.501606 1.000000
0.022727 0.837891
0.113389 1.000000
0.035697 0.916016
0.369442 0.951172
0.035697 0.962891
0.133770 0.960938
0.227890 0.951172
0.063488 0.751953
0.050395 1.000000
0.057683 1.000000
0.738883 0.880859
0.045825 0.869141
0.087574 1.000000
0.039402 0.994141
0.021245 0.000000
0.731719 1.000000
0.241971 1.000000
0.023221 0.996094
0.176630 1.000000
0.022851 0.531250
0.409091 1.000000
0.032362 1.000000
0.044343 0.896484
0.064970 0.875000
0.033844 0.837891
0.271863 0.830078
0.039649 0.812500
0.446146 1.000000
0.026186 0.843750
0.136240 0.990234
0.135993 0.500000
0.029027 0.035156
0.034091 0.923828
0.374259 0.722656
0.135993 0.830078
0.037302 0.630859
0.029027 0.230469
0.819046 0.910156
0.029768 0.542969
0.044096 1.000000
0.026433 0.000000
0.023468 0.000000
0.073246 0.886719
0.057065 1.000000
0.246418 0.996094
0.022480 0.513672
0.507288 0.992188
0.022480 0.585938
0.025321 1.000000
0.047678 1.000000
0.029644 0.449219
0.031868 0.683594
0.689353 0.998047
0.096344 1.000000
0.037179 0.582031
0.111290 1.000000
0.183671 0.968750
0.081028 1.000000
0.128335 1.000000
0.391428 1.000000
0.031621 1.000000
0.152421 0.929688
0.092391 0.000000
0.022851 0.148438
0.022974 0.058594
0.131670 0.248047
0.052989 1.000000
0.032362 0.511719
0.187994 0.076172
0.079792 1.000000
0.021616 0.824219
0.021616 1.000000
0.021739 0.462891
0.021616 0.796875
0.021616 0.667969
0.021616 0.683594
0.173419 1.000000
0.123394 1.000000
0.125988 1.000000
0.130929 1.000000
0.312006 1.000000
0.038043 1.000000
0.369442 0.781250
0.069293 0.861328
0.467391 0.886719
0.032115 0.861328
0.023345 0.001953
0.029027 0.492188
0.761487 0.835938
0.074975 0.863281
0.026803 0.347656
0.191206 1.000000
0.139946 1.000000
0.200346 1.000000
0.345109 1.000000
0.026309 0.984375
0.155756 1.000000
0.269392 1.000000
0.061759 0.599609
0.438982 1.000000
0.020010 0.876953
0.029891 0.871094
0.157238 1.000000
0.125000 1.000000
0.033720 0.152344
0.592515 0.988281
0.072999 1.000000
0.515810 0.142578
0.068429 1.000000
0.295331 0.212891
0.294590 1.000000
0.124506 0.968750
0.051260 1.000000
0.051260 1.000000
0.124506 0.843750
0.294590 1.000000
0.020010 0.464844
0.030632 0.660156
0.030509 1.000000
0.066947 0.884766
0.066947 0.750000
0.159091 1.000000
0.311635 1.000000
0.252841 0.984375
0.031374 0.789062
0.875371 0.994141
0.030138 0.000000
0.028533 0.093750
0.154274 0.876953
0.028409 0.082031
0.028409 0.083984
0.028409 0.000000
0.025321 0.400391
0.040637 0.853516
0.031126 0.521484
0.044837 1.000000
0.183053 0.662109
0.315958 0.910156
0.021616 0.753906
0.021492 0.464844
0.045578 0.914062
0.045578 0.998047
0.118701 1.000000
0.034832 0.000000
0.654644 0.826172
0.059165 0.781250
0.042490 0.242188
0.042490 0.000000
0.042490 0.203125
0.042490 0.000000
0.187500 1.000000
0.228384 0.642578
0.169466 0.980469
0.063118 0.964844
0.025815 0.363281
0.033350 0.982422
0.033226 0.853516
0.079051 0.986328
0.024704 0.000000
0.758770 0.769531
0.034214 0.000000
0.034091 0.625000
0.034091 0.312500
0.034091 0.248047
0.257535 1.000000
0.195282 1.000000
0.026803 0.517578
0.036685 0.164062
0.025321 0.550781
0.256546 1.000000
0.025321 0.623047
0.035820 0.242188
0.066206 0.447266
0.051877 1.000000
0.059536 0.931641
0.726902 0.789062
0.020133 0.021484
0.029027 0.511719
0.096467 1.000000
0.029027 0.935547
0.020010 0.000000
0.273592 1.000000
0.020010 0.021484
0.029027 0.361328
0.096467 0.734375
0.029150 0.449219
0.020010 0.000000
0.273468 1.000000
0.104496 0.902344
0.059289 0.890625
0.023715 0.988281
0.237895 1.000000
0.023715 1.000000
0.059289 1.000000
0.104620 1.000000
0.303607 0.972656
0.170208 1.000000
0.136117 1.000000
0.035944 0.062500
0.546072 0.919922
0.020380 0.802734
0.056448 0.214844
0.396863 1.000000
0.044466 0.285156
0.414279 0.937500
0.036685 0.044922
0.385005 1.000000
0.021492 0.644531
0.021986 0.142578
0.021986 0.375000
0.021122 0.226562
0.411191 0.994141
0.021122 0.816406
0.021739 0.000000
0.047060 0.697266
0.060524 1.000000
0.245306 1.000000
0.526927 0.970703
0.063488 1.000000
0.039773 0.958984
0.231472 1.000000
0.579298 1.000000
0.200716 1.000000
0.139452 1.000000
0.236907 0.921875
0.305459 0.949219
0.032238 0.693359
0.022233 0.904297
0.022110 0.945312
0.027421 0.742188
0.069788 0.937500
0.069664 0.810547
0.127223 0.957031
0.090168 1.000000
0.030509 1.000000
0.046937 0.765625
0.397851 1.000000
0.024209 0.951172
0.138834 0.884766
0.138587 1.000000
0.029274 1.000000
0.037179 0.062500
0.362772 0.943359
0.138587 0.962891
0.032115 0.810547
0.029274 0.841797
0.023345 0.087891
0.326581 1.000000
0.037796 0.527344
0.264699 1.000000
0.032485 0.394531
0.022110 0.125000
0.183424 1.000000
0.022110 0.363281
0.033226 0.386719
0.040514 0.884766
0.294096 1.000000
0.040390 0.613281
0.094121 0.863281
0.040390 0.732422
0.294219 1.000000
0.040514 0.908203
0.094121 0.568359
0.092638 0.816406
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.186141 1.000000
0.167614 0.906250
0.156374 1.000000
0.101779 1.000000
0.039526 0.761719
0.035573 1.000000
0.024209 0.726562
0.048295 0.906250
0.718132 1.000000
0.093750 1.000000
0.032362 0.275391
0.049037 0.910156
0.106472 0.980469
0.047925 0.873047
0.022727 0.000000
0.675395 0.861328
0.145751 0.589844
0.145627 1.000000
0.026186 0.882812
0.031003 0.998047
0.384511 0.974609
0.145627 0.976562
0.021739 0.423828
0.026186 0.054688
0.060030 0.732422
0.134140 1.000000
0.045578 1.000000
0.025568 0.000000
0.603261 0.917969
0.032609 0.732422
0.104002 0.996094
0.129570 0.902344
0.038908 0.000000
0.629323 0.970703
0.162426 1.000000
0.141922 0.796875
0.170455 1.000000
0.030138 0.041016
0.021122 0.390625
0.336586 0.964844
0.021245 0.654297
0.025445 1.000000
0.040267 0.886719
0.040143 0.468750
0.099555 0.960938
0.042861 0.023438
0.661438 0.851562
0.022851 0.085938
0.120553 1.000000
0.093379 1.000000
0.344491 0.974609
0.352767 1.000000
0.078557 0.990234
0.137722 1.000000
0.062006 1.000000
0.322505 1.000000
0.303113 1.000000
0.022357 0.748047
0.125494 1.000000
0.156374 0.982422
0.048295 0.710938
0.552001 0.972656
0.020380 1.000000
0.795702 0.843750
0.086339 1.000000
0.020257 0.585938
0.067811 1.000000
0.075716 0.974609
0.025815 0.000000
0.730978 0.974609
0.085845 1.000000
0.062500 1.000000
0.071517 1.000000
0.249259 1.000000
0.431077 1.000000
0.021986 0.000000
0.021863 0.000000
0.046196 0.867188
0.046196 0.992188
0.116354 1.000000
0.029027 0.000000
0.668972 0.894531
0.041255 0.755859
0.083127 1.000000
0.037426 0.726562
0.747283 1.000000
0.020751 0.541016
0.584116 0.992188
0.353878 1.000000
0.116724 1.000000
0.094738 1.000000
0.026556 0.000000
0.682312 0.990234
0.338192 1.000000
0.086462 1.000000
0.021122 0.250000
0.021122 1.000000
0.086462 0.667969
0.338192 0.585938
0.051507 0.421875
0.117589 1.000000
0.057930 0.984375
0.374259 0.994141
0.360054 1.000000
0.020380 1.000000
0.067194 0.626953
0.128088 1.000000
0.052248 1.000000
0.025568 0.000000
0.610672 1.000000
0.028533 1.000000
0.150815 1.000000
0.110301 1.000000
0.028656 0.000000
0.612895 0.890625
0.020751 0.785156
0.147357 1.000000
0.275198 1.000000
0.051383 0.626953
0.438365 0.896484
0.033473 0.542969
0.326458 1.000000
0.020010 0.912109
0.252841 1.000000
0.033967 0.710938
0.023592 0.255859
0.198617 0.951172
0.023715 0.207031
0.029397 1.000000
0.041996 1.000000
0.041873 1.000000
0.041873 0.892578
0.041873 1.000000
0.041873 0.433594
0.041873 1.000000
0.153286 1.000000
0.072999 1.000000
0.385252 1.000000
0.021369 0.953125
0.043849 1.000000
0.129076 0.865234
0.089550 0.828125
0.020133 0.974609
0.191082 1.000000
0.020133 1.000000
0.089550 0.941406
0.129076 0.970703
0.257905 1.000000
0.072752 0.937500
0.056571 1.000000
0.034091 0.000000
0.722826 0.890625
0.027297 0.998047
0.062376 0.048828
0.031126 0.105469
0.461339 0.564453
0.046813 0.003906
0.340292 0.029297
0.140440 0.919922
0.140193 0.925781
0.029521 0.859375
0.037426 0.126953
0.365983 0.914062
0.140193 0.951172
0.032362 0.230469
0.029521 0.531250
0.133029 1.000000
0.095726 1.000000
0.108078 1.000000
0.024827 0.044922
0.522727 1.000000
0.027668 0.804688
0.106843 1.000000
0.076334 1.000000
0.086709 1.000000
0.195776 1.000000
0.438859 0.941406
0.021492 0.000000
0.058177 0.789062
0.431818 0.449219
0.054224 0.974609
0.433177 0.554688
0.163414 0.957031
0.075963 1.000000
0.330904 1.000000
0.304842 1.000000
0.032115 0.998047
0.444170 0.218750
0.459980 0.748047
0.152421 0.853516
0.092391 0.000000
0.022851 0.226562
0.022974 0.000000
0.131670 0.578125
0.052989 1.000000
0.032362 0.777344
0.187994 0.064453
0.079792 1.000000
0.021616 0.968750
0.021616 0.755859
0.021739 0.750000
0.021616 0.625000
0.021616 0.505859
0.021616 0.000000
0.099308 0.683594
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.244812 0.931641
0.027915 0.267578
0.159956 0.650391
0.198493 0.855469
0.020751 0.392578
0.025939 0.277344
0.029891 0.242188
0.153903 1.000000
0.267910 1.000000
0.058424 0.789062
0.441947 1.000000
0.020010 0.000000
0.026556 0.849609
0.047678 0.976562
0.047554 1.000000
0.110301 1.000000
0.335968 0.996094
0.346220 0.972656
0.026803 1.000000
0.112031 1.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.223814 1.000000
0.029644 0.519531
0.174037 1.000000
0.183547 1.000000
0.028533 0.308594
0.039526 0.494141
0.092638 1.000000
0.087574 1.000000
0.099061 1.000000
0.031744 0.000000
0.590168 0.802734
0.876729 0.882812
0.031991 1.000000
0.021616 0.000000
0.052619 0.951172
0.058053 0.892578
0.243207 1.000000
0.519145 0.914062
0.019886 0.228516
0.313735 1.000000
0.243701 0.890625
0.032732 0.000000
0.022727 0.000000
0.255805 1.000000
0.022727 0.189453
0.028409 0.000000
0.031621 0.904297
0.584857 1.000000
0.027297 0.248047
0.315094 1.000000
0.028039 0.097656
0.046813 0.921875
0.057806 0.894531
0.556818 0.990234
0.112154 1.000000
0.084239 0.353516
0.050395 1.000000
0.104249 0.832031
0.063365 0.968750
0.024333 1.000000
0.243824 1.000000
0.024333 1.000000
0.063365 1.000000
0.104373 0.968750
0.310400 1.000000
0.800272 0.931641
0.032856 1.000000
0.048666 0.888672
0.029150 0.601562
0.025939 1.000000
0.151927 0.863281
0.112154 1.000000
0.349555 1.000000
0.303113 1.000000
0.020504 0.000000
0.066947 1.000000
0.066823 1.000000
0.066823 0.914062
0.119689 1.000000
0.066823 1.000000
0.066823 1.000000
0.066947 0.927734
0.218256 1.000000
0.192935 1.000000
0.020133 0.017578
0.043355 0.480469
0.126606 0.980469
0.043231 0.988281
0.020010 0.531250
0.216033 1.000000
0.020010 0.031250
0.043231 0.140625
0.126482 1.000000
0.043355 0.337891
0.020010 0.031250
0.216156 0.761719
0.089427 1.000000
0.064353 1.000000
0.072628 1.000000
0.679224 0.863281
0.022233 0.003906
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.220109 1.000000
0.141798 1.000000
0.177742 1.000000
0.362031 0.759766
0.022110 0.884766
0.021986 0.931641
0.021369 0.000000
0.034091 0.914062
0.034091 0.957031
0.024580 1.000000
0.024580 0.974609
0.024580 1.000000
0.021369 0.000000
0.024704 0.000000
0.074111 1.000000
0.136364 1.000000
0.470850 1.000000
0.238266 1.000000
0.144145 1.000000
0.092021 1.000000
0.092021 1.000000
0.144145 0.609375
0.238142 0.730469
0.023962 0.982422
0.120306 0.966797
0.411932 0.898438
0.135993 0.863281
0.232090 0.697266
0.049037 1.000000
0.030138 0.771484
0.028656 0.595703
0.691700 0.976562
0.093132 0.878906
0.039279 0.777344
0.056571 0.886719
0.110548 1.000000
0.041255 0.931641
0.356225 1.000000
0.335351 1.000000
0.025445 0.000000
0.030385 0.980469
0.030262 0.812500
0.044096 0.998047
0.108572 1.000000
0.108696 1.000000
0.262599 0.992188
0.048542 0.765625
0.041378 1.000000
0.192935 0.998047
0.041378 0.681641
0.060400 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 0.708984
0.439353 1.000000
0.031497 0.373047
0.054101 0.855469
0.432683 0.310547
0.049531 0.300781
0.435153 0.759766
0.023098 0.933594
0.022974 0.990234
0.049407 0.904297
0.049407 1.000000
0.129076 1.000000
0.041008 0.000000
0.620800 0.972656
0.128829 0.835938
0.126112 1.000000
0.025445 1.000000
0.041378 0.101562
0.565835 0.958984
0.023345 0.994141
0.092762 0.906250
0.116354 0.947266
0.217144 1.000000
0.489377 0.847656
0.139946 0.578125
0.139822 0.945312
0.034338 0.750000
0.040514 1.000000
0.351779 0.976562
0.139822 0.724609
0.028162 0.994141
0.034338 1.000000
0.024209 0.615234
0.035697 0.832031
0.041996 0.744141
0.204669 1.000000
0.587080 0.884766
0.022604 0.302734
0.034461 0.962891
0.034585 1.000000
0.025074 0.798828
0.033473 0.636719
0.053483 1.000000
0.053360 1.000000
0.038538 1.000000
0.038538 1.000000
0.038538 1.000000
0.033473 0.519531
0.038538 0.808594
0.116354 1.000000
0.023715 0.000000
0.360919 1.000000
0.029274 0.441406
0.030632 0.830078
0.036067 0.183594
0.028656 0.000000
0.028656 0.000000
0.028656 0.000000
0.028656 0.000000
0.245059 1.000000
0.028039 0.187500
0.160079 1.000000
0.199111 0.980469
0.020627 0.681641
0.035697 0.986328
0.041873 1.000000
0.128211 1.000000
0.096467 1.000000
0.411808 1.000000
0.288167 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 0.785156
0.439476 1.000000
0.036808 1.000000
0.023098 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.149086 1.000000
0.103508 1.000000
0.197258 0.623047
0.293602 1.000000
0.091033 0.941406
0.056324 1.000000
0.025939 0.914062
0.267292 1.000000
0.025939 0.982422
0.056324 1.000000
0.091156 0.875000
0.330534 1.000000
0.194417 1.000000
0.055212 0.894531
0.060771 0.708984
0.020257 0.000000
0.543725 1.000000
0.020257 0.402344
0.038785 0.957031
0.026927 0.382812
0.031621 0.000000
0.021863 0.000000
0.821270 1.000000
0.088933 0.927734
0.066206 1.000000
0.067688 1.000000
0.408597 0.839844
0.269392 0.978516
0.020380 1.000000
0.069788 1.000000
0.062871 0.992188
0.077693 1.000000
0.026186 0.181641
0.666502 1.000000
0.058547 0.785156
0.042984 1.000000
0.035203 0.076172
0.763710 0.921875
0.097703 1.000000
0.068799 1.000000
0.308794 1.000000
0.418108 1.000000
0.021739 0.089844
0.074975 0.984375
0.146492 1.000000
0.054595 1.000000
0.029891 0.039062
0.561512 0.953125
0.033720 1.000000
0.120430 0.929688
0.072505 0.951172
0.022357 1.000000
0.214921 0.947266
0.022357 1.000000
0.072505 0.851562
0.120306 0.876953
0.285450 1.000000
0.050519 1.000000
0.036808 0.574219
0.045702 1.000000
0.624135 1.000000
0.118207 1.000000
0.042243 0.835938
0.105361 1.000000
0.075346 1.000000
0.087080 1.000000
0.029521 0.488281
0.604002 0.958984
0.020998 0.191406
0.020875 0.000000
0.020875 0.000000
0.020875 0.345703
0.120800 0.699219
0.025198 0.644531
0.179224 0.900391
0.032115 0.482422
0.021863 0.630859
0.432436 1.000000
0.021863 0.328125
0.034338 0.945312
0.020875 0.000000
0.022727 0.000000
0.864748 0.751953
0.045331 0.820312
0.105484 0.171875
0.184659 1.000000
0.041255 0.923828
0.612525 1.000000
0.126853 1.000000
0.101408 1.000000
0.025198 0.000000
0.660326 0.984375
0.036438 0.238281
0.036314 0.732422
0.087698 0.982422
0.227149 1.000000
0.519269 1.000000
0.020133 1.000000
0.023221 0.095703
0.023098 0.000000
0.023098 0.000000
0.023098 0.000000
0.023221 0.000000
0.023098 0.000000
0.023098 0.000000
0.023098 0.000000
0.175272 1.000000
0.055954 1.000000
0.044837 1.000000
0.198617 0.990234
0.296196 0.960938
0.020627 0.000000
0.020504 0.546875
0.045208 0.792969
0.045208 1.000000
0.107460 1.000000
0.033597 0.837891
0.672431 0.759766
0.021122 1.000000
0.386364 0.861328
0.022233 0.000000
0.033967 1.000000
0.020627 0.000000
0.489748 0.794922
0.045331 1.000000
0.044960 0.748047
0.025815 0.685547
0.640810 0.998047
0.097332 1.000000
0.046443 0.623047
0.073617 0.953125
0.069664 0.998047
0.078310 1.000000
0.315711 1.000000
0.385870 1.000000
0.024209 0.000000
0.459857 0.851562
0.020751 0.544922
0.463809 0.445312
0.067194 0.980469
0.120924 1.000000
0.054965 1.000000
0.028903 0.226562
0.634758 1.000000
0.058918 1.000000
0.042861 1.000000
0.053236 0.966797
0.454792 1.000000
0.140563 0.908203
0.094738 1.000000
0.058300 0.964844
0.104990 1.000000
0.076828 1.000000
0.087574 1.000000
0.022357 0.000000
0.609190 0.927734
0.021369 1.000000
0.252594 1.000000
0.023468 0.597656
0.184783 1.000000
0.195652 1.000000
0.227643 0.998047
0.036808 1.000000
0.021986 0.197266
0.026803 0.195312
0.022480 0.123047
0.382288 0.503906
0.021863 0.425781
0.432189 0.835938
0.135375 0.945312
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.153656 1.000000
0.187006 0.626953
0.147851 1.000000
0.089303 0.583984
0.021369 0.753906
0.099926 0.939453
0.075716 0.798828
0.286808 1.000000
0.075716 0.970703
0.131917 1.000000
0.225420 1.000000
0.022604 1.000000
0.022480 0.228516
0.242836 1.000000
0.066947 0.855469
0.595356 0.984375
0.125988 1.000000
0.090044 1.000000
0.102149 1.000000
0.256423 1.000000
0.312871 1.000000
0.025321 1.000000
0.210845 1.000000
0.020998 0.626953
0.158720 1.000000
0.244936 1.000000
0.261611 1.000000
0.028162 0.978516
0.020627 0.775391
0.020504 0.748047
0.029891 1.000000
0.073864 1.000000
0.073740 1.000000
0.178113 0.966797
0.032856 0.617188
0.028039 0.923828
0.452446 0.927734
0.028039 0.279297
0.041008 0.765625
0.037426 0.783203
0.037302 1.000000
0.037302 1.000000
0.037302 0.392578
0.255558 1.000000
0.030138 0.824219
0.332757 0.998047
0.045208 1.000000
0.031003 0.462891
0.072752 0.828125
0.031003 0.636719
0.046813 1.000000
0.021739 0.869141
0.021616 0.224609
0.021616 1.000000
0.021616 1.000000
0.021616 0.000000
0.021616 1.000000
0.084116 1.000000
0.028903 1.000000
0.289279 1.000000
0.349308 1.000000
0.028162 1.000000
0.127470 0.587891
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022233 0.000000
0.022110 0.000000
0.022233 0.000000
0.022110 0.054688
0.022110 0.064453
0.150815 1.000000
0.040514 0.414062
0.172431 1.000000
0.152297 1.000000
0.102643 1.000000
0.028780 0.408203
0.035450 0.486328
0.038908 0.505859
0.321887 0.898438
0.037179 0.638672
0.025198 0.000000
0.395875 1.000000
0.030138 0.000000
0.029521 0.992188
0.534214 1.000000
0.024704 0.185547
0.379694 1.000000
0.103755 0.291016
0.034832 0.000000
0.034832 0.000000
0.034832 0.142578
0.034832 0.000000
0.185524 1.000000
0.198370 0.000000
0.173295 1.000000
0.079051 1.000000
0.033350 0.492188
0.039032 0.880859
0.038908 1.000000
0.021492 0.925781
0.082139 1.000000
0.082139 1.000000
0.207139 0.929688
0.154891 0.986328
0.307930 1.000000
0.031621 0.236328
0.105484 0.189453
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.172554 1.000000
0.171072 1.000000
0.152544 1.000000
0.092638 1.000000
0.046443 0.609375
0.023715 0.939453
0.023592 0.789062
0.023592 0.294922
0.023592 0.917969
0.143775 1.000000
0.148345 0.919922
0.031374 0.595703
0.054224 0.320312
0.443799 1.000000
0.026309 0.808594
0.027421 0.082031
0.027297 0.931641
0.027297 0.949219
0.027297 1.000000
0.027297 0.992188
0.027297 1.000000
0.102026 1.000000
0.022974 0.884766
0.035450 1.000000
0.191453 1.000000
0.372159 1.000000
0.034091 0.416016
0.048790 0.248047
0.048913 0.000000
0.021492 0.000000
0.084980 0.314453
0.115860 1.000000
0.043725 0.787109
0.025198 0.445312
0.080163 1.000000
0.030632 0.693359
0.021492 0.000000
0.084980 0.660156
0.115736 0.224609
0.043849 0.998047
0.025198 0.998047
0.080163 0.447266
0.030632 0.121094
0.127841 0.871094
0.096838 1.000000
0.362772 0.974609
0.322258 1.000000
0.111413 1.000000
0.022604 0.000000
0.022480 0.000000
0.022480 0.000000
0.022604 0.000000
0.022480 0.000000
0.022480 0.000000
0.022480 0.000000
0.022480 0.000000
0.147851 0.906250
0.175766 0.742188
0.140069 1.000000
0.090415 1.000000
0.026309 0.439453
0.062500 0.443359
0.174778 1.000000
0.129076 1.000000
0.251359 0.990234
0.348938 1.000000
0.023592 1.000000
0.452075 0.406250
0.463933 0.734375
0.147357 0.992188
0.275198 1.000000
0.051383 1.000000
0.438365 0.779297
0.033473 0.960938
0.023221 0.416016
0.023098 0.380859
0.052001 0.867188
0.052001 0.978516
0.121171 0.982422
0.303113 1.000000
0.359437 0.968750
0.027421 1.000000
0.024333 0.000000
0.028656 0.556641
0.102890 1.000000
0.028656 0.640625
0.024209 0.000000
0.252594 0.900391
0.024209 0.003906
0.028656 0.689453
0.102890 0.996094
0.028780 0.269531
0.024209 0.000000
0.252470 0.994141
0.035820 0.744141
0.517663 0.265625
0.026803 0.121094
0.365613 0.617188
0.318182 0.894531
0.025074 0.000000
0.037920 0.986328
0.023221 0.000000
0.541255 0.996094
0.130558 0.753906
0.337574 0.402344
0.113389 0.646484
0.344244 0.357422
0.022357 0.000000
0.134387 1.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.009766
0.125124 1.000000
0.200963 0.806641
0.296196 0.929688
0.111166 0.779297
0.066823 0.794922
0.023468 1.000000
0.231843 0.916016
0.023468 1.000000
0.066823 0.984375
0.111290 0.808594
0.300025 0.994141
0.841897 0.626953
0.061018 0.855469
0.135623 0.769531
0.135375 0.630859
0.034708 1.000000
0.047925 0.558594
0.349802 0.472656
0.135375 0.949219
0.033473 1.000000
0.034708 0.962891
0.877100 0.816406
0.030385 0.000000
0.057312 0.875000
0.022357 0.214844
0.507535 0.203125
0.049407 1.000000
0.326828 0.503906
0.318429 0.669922
0.092021 0.791016
0.067317 1.000000
0.067317 1.000000
0.092021 1.000000
0.318429 1.000000
0.129817 0.199219
0.041996 0.802734
0.029521 0.000000
0.028409 0.609375
0.081398 0.787109
0.121789 0.283203
0.061635 0.246094
0.025692 0.255859
0.047307 0.263672
0.051630 0.050781
0.023345 0.470703
0.044096 0.285156
0.105237 0.990234
0.139328 0.730469
0.025321 0.000000
0.025198 0.000000
0.025198 0.000000
0.025198 0.000000
0.025198 0.000000
0.025198 0.000000
0.025198 0.076172
0.025198 0.000000
0.261117 0.935547
0.025198 0.759766
0.216403 0.824219
0.286191 0.650391
0.024951 0.099609
0.024827 0.177734
0.174778 0.820312
0.077199 0.158203
0.115736 1.000000
0.034956 0.830078
0.243083 0.712891
0.055707 0.966797
0.055707 0.427734
0.055830 0.611328
0.055707 0.050781
0.076828 0.128906
0.022233 0.000000
0.859560 0.980469
0.042367 0.748047
0.131299 1.000000
0.131052 0.886719
0.042861 1.000000
0.059289 0.615234
0.322258 1.000000
0.131052 0.652344
0.041378 0.652344
0.042861 1.000000
0.040143 0.708984
0.064353 0.769531
0.032485 0.689453
0.303730 0.960938
0.040143 0.472656
0.422554 0.910156
0.031991 0.000000
0.072134 0.580078
0.021986 0.271484
0.021245 0.138672
0.021122 0.000000
0.021245 0.597656
0.021122 0.000000
0.021245 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.174531 1.000000
0.025815 0.009766
0.159338 0.841797
0.152421 1.000000
0.022974 0.798828
0.073123 0.585938
0.023098 0.861328
0.114995 1.000000
0.033967 0.884766
0.375741 0.867188
0.033967 0.728516
0.134634 1.000000
0.229496 0.818359
0.093132 1.000000
0.064723 0.904297
0.073493 1.000000
0.377100 0.984375
0.317194 1.000000
0.020380 0.099609
0.329916 1.000000
0.031991 0.681641
0.246418 1.000000
0.031991 0.599609
0.020998 0.474609
0.203187 0.615234
0.020998 0.429688
0.046319 0.968750
0.106596 1.000000
0.022727 0.798828
0.089797 1.000000
0.027792 0.000000
0.674037 1.000000
0.020998 0.662109
0.020875 0.052734
0.020257 0.000000
0.032362 0.613281
0.032362 0.894531
0.023345 1.000000
0.023345 1.000000
0.023345 1.000000
0.020257 0.478516
0.023468 0.732422
0.070529 1.000000
0.179842 1.000000
0.447134 1.000000
0.105731 0.845703
0.069046 0.906250
0.023839 0.949219
0.235795 1.000000
0.023839 1.000000
0.069046 1.000000
0.105855 0.810547
0.304842 0.951172
0.177372 0.958984
0.129447 1.000000
0.033597 0.000000
0.550148 0.923828
0.023715 1.000000
0.116477 0.914062
0.032238 0.000000
0.032238 0.000000
0.032238 0.000000
0.032238 0.000000
0.170084 1.000000
0.206398 1.000000
0.158103 1.000000
0.091403 0.972656
0.041502 0.052734
0.798048 1.000000
0.025568 0.406250
0.049284 0.996094
0.022233 0.017578
0.027915 0.000000
0.021739 0.693359
0.020380 0.000000
0.049284 0.964844
0.049284 1.000000
0.022851 0.853516
0.022851 0.990234
0.022851 0.925781
0.020380 0.000000
0.022851 0.501953
0.112895 1.000000
0.037302 0.000000
0.502841 0.830078
0.019886 1.000000
0.097826 1.000000
0.070282 0.990234
0.079422 1.000000
0.365489 1.000000
0.302125 1.000000
0.020257 0.996094
0.059536 1.000000
0.043725 0.818359
0.059042 0.976562
0.543602 0.988281
0.148098 1.000000
0.047060 0.742188
0.068182 0.841797
0.090292 0.927734
0.032238 0.888672
0.687500 0.951172
0.025815 1.000000
0.035079 0.832031
0.034956 1.000000
0.048048 1.000000
0.123641 1.000000
0.123518 1.000000
0.293231 1.000000
0.047925 1.000000
0.040390 0.972656
0.104002 1.000000
0.040390 0.611328
0.070652 1.000000
0.029397 0.750000
0.021369 0.738281
0.026556 0.699219
0.728137 0.972656
0.070035 0.927734
0.047307 0.527344
0.029027 0.000000
0.090786 1.000000
0.031868 0.000000
0.031868 0.000000
0.031868 0.000000
0.031868 0.000000
0.243083 1.000000
0.031744 0.402344
0.164402 0.882812
0.195899 0.800781
0.022974 0.455078
0.025445 0.556641
0.107090 0.341797
0.031744 0.000000
0.031744 0.062500
0.031744 0.000000
0.031744 0.000000
0.203187 0.820312
0.182806 1.000000
0.191082 1.000000
0.087327 1.000000
0.036561 0.642578
0.041873 0.951172
0.041749 1.000000
0.041749 0.775391
0.041749 0.972656
0.041749 0.707031
0.041749 0.960938
0.152668 1.000000
0.072752 1.000000
0.389822 0.947266
0.049778 0.917969
0.022357 0.000000
0.025692 0.357422
0.847950 0.789062
0.051383 0.886719
0.258523 0.000000
0.090786 0.273438
0.085351 0.552734
0.025198 0.316406
0.085351 0.248047
0.090786 0.533203
0.258523 0.699219
0.049531 0.240234
0.047678 1.000000
0.091280 0.998047
0.041749 1.000000
0.024209 0.000000
0.696887 0.943359
0.156991 1.000000
0.270257 1.000000
0.060524 0.722656
0.439353 1.000000
0.031497 0.429688
0.086709 0.531250
0.035326 0.000000
0.035326 0.054688
0.035326 0.048828
0.035326 0.000000
0.188365 1.000000
0.201458 0.775391
0.176013 0.966797
0.075963 1.000000
0.036932 0.341797
0.227767 0.056641
0.036067 0.529297
0.645504 0.960938
0.048790 1.000000
0.030385 0.814453
0.034091 0.595703
0.599061 1.000000
0.097208 0.998047
0.072999 0.894531
0.047307 0.908203
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 0.835938
0.020010 0.445312
0.029891 1.000000
0.031126 0.927734
0.652544 0.750000
0.030756 0.771484
0.260499 1.000000
0.648592 0.955078
0.035820 0.546875
0.053730 1.000000
0.030632 0.492188
0.164402 0.169922
0.186141 1.000000
0.072011 0.771484
0.648098 0.919922
0.041378 1.000000
0.022110 0.000000
0.501729 0.167969
0.030632 0.197266
0.363760 0.000000
0.028533 0.902344
0.028656 0.703125
0.021986 0.853516
0.032238 0.958984
0.048172 1.000000
0.048172 1.000000
0.036438 0.931641
0.036438 0.673828
0.036438 1.000000
0.032238 1.000000
0.036438 0.927734
0.103384 1.000000
0.037179 0.974609
0.407485 1.000000
0.027421 0.632812
0.197011 1.000000
0.020133 0.480469
0.150692 1.000000
0.251976 1.000000
0.280879 1.000000
0.025321 0.960938
0.026062 0.908203
0.025939 0.998047
0.025939 0.988281
0.025939 0.011719
0.025939 1.000000
0.025939 0.970703
0.097332 1.000000
0.021863 0.964844
0.033844 1.000000
0.201458 0.898438
0.383029 1.000000
0.032485 0.925781
0.040020 0.000000
0.030385 0.998047
0.026556 0.000000
0.826458 0.984375
0.041502 0.185547
0.442070 0.593750
0.036561 0.132812
0.445899 0.339844
0.068429 0.417969
0.082510 1.000000
0.229620 0.998047
0.498765 0.910156
0.027050 0.507812
0.031003 0.000000
0.030879 0.257812
0.030879 0.000000
0.030879 0.000000
0.270133 1.000000
0.028409 0.023438
0.021986 0.000000
0.028656 0.625000
0.190588 1.000000
0.317564 0.878906
0.097332 0.917969
0.055830 0.912109
0.377717 0.761719
0.373394 1.000000
0.880311 0.826172
0.039032 0.437500
0.037055 0.052734
0.036932 0.000000
0.036932 0.000000
0.036932 0.064453
0.198740 1.000000
0.026927 0.285156
0.027174 1.000000
0.231349 0.841797
0.290761 1.000000
0.107955 1.000000
0.076705 1.000000
0.052989 0.412109
0.022851 0.357422
0.611907 0.947266
0.022851 0.933594
0.028286 1.000000
0.152421 1.000000
0.177248 0.853516
0.109684 1.000000
0.029521 0.837891
0.109684 1.000000
0.177248 0.416016
0.152544 0.527344
0.037549 0.925781
0.086957 0.873047
0.109066 1.000000
0.266304 1.000000
0.458622 1.000000
0.022851 0.130859
0.024457 0.527344
0.021369 0.630859
0.365860 0.960938
0.024827 1.000000
0.459363 0.962891
0.022110 0.251953
0.021986 0.000000
0.146492 0.851562
0.128582 1.000000
0.031126 0.714844
0.203928 0.904297
0.040637 0.822266
0.040637 0.960938
0.040637 0.957031
0.159461 1.000000
0.040637 1.000000
0.040637 0.431641
0.040637 0.875000
0.076334 1.000000
0.136117 1.000000
0.045331 1.000000
0.039649 0.408203
0.578434 1.000000
0.031744 0.923828
0.126853 0.810547
0.087698 1.000000
0.057930 0.724609
0.025074 0.632812
0.568305 0.992188
0.025198 0.406250
0.029644 1.000000
0.165020 0.949219
0.124876 1.000000
0.020875 0.646484
0.026062 0.273438
0.021492 0.000000
0.509387 0.980469
0.021616 0.343750
0.041749 0.572266
0.076334 1.000000
0.278162 0.728516
0.030138 0.404297
0.030138 0.076172
0.030138 0.000000
0.030138 0.000000
0.168602 0.958984
0.209239 1.000000
0.021739 0.886719
0.026433 0.888672
0.021863 0.617188
0.021739 0.984375
0.024827 0.000000
0.034956 0.867188
0.034956 0.724609
0.027915 1.000000
0.027915 1.000000
0.027915 1.000000
0.024827 0.000000
0.027915 0.691406
0.072752 1.000000
0.210968 1.000000
0.367959 1.000000
0.021616 1.000000
0.081398 1.000000
0.409091 0.654297
0.076458 0.849609
0.409708 0.687500
0.024086 0.000000
0.023962 0.693359
0.050889 0.994141
0.050889 0.884766
0.133276 1.000000
0.037302 0.271484
0.616724 0.826172
0.043355 0.978516
0.031744 0.951172
0.042861 0.841797
0.585968 0.763672
0.112401 1.000000
0.070282 0.849609
0.040637 1.000000
0.102643 0.623047
0.370183 0.234375
0.091527 0.666016
0.375124 0.414062
0.029150 0.000000
0.029027 0.083984
0.029027 0.000000
0.029027 0.000000
0.225667 0.826172
0.047307 1.000000
0.031003 0.457031
0.204298 0.703125
0.326828 0.794922
0.044837 0.138672
0.023592 0.400391
0.486166 0.242188
0.032732 0.132812
0.368330 0.125000
0.189600 0.921875
0.025445 0.988281
0.151309 1.000000
0.037673 0.693359
0.510005 0.945312
0.035203 0.351562
0.035079 0.000000
0.035079 0.000000
0.035079 0.000000
0.301630 1.000000
0.211709 0.761719
0.314847 0.832031
0.094985 0.044922
0.040514 0.000000
0.444911 0.455078
0.080410 0.271484
0.273221 0.753906
0.144269 0.671875
0.089797 1.000000
0.034461 0.005859
0.611660 1.000000
0.020627 1.000000
0.035573 1.000000
0.035450 0.673828
0.035450 1.000000
0.035450 0.748047
0.035450 1.000000
0.035450 0.964844
0.145875 1.000000
0.052372 1.000000
0.425889 1.000000
0.023962 0.343750
0.039773 0.863281
0.197505 0.369141
0.027297 0.697266
0.195158 1.000000
0.209857 1.000000
0.031991 0.392578
0.021739 0.375000
0.162055 1.000000
0.021739 0.138672
0.036191 0.044922
0.024086 0.929688
0.120677 0.849609
0.416873 1.000000
0.135993 0.863281
0.232213 0.927734
0.063365 1.000000
0.052495 0.970703
0.057930 1.000000
0.023839 0.000000
0.732831 0.871094
0.105608 1.000000
0.084733 1.000000
0.719985 0.986328
0.073246 1.000000
0.069417 1.000000
0.074481 1.000000
0.022727 0.000000
0.663043 0.894531
0.138463 0.273438
0.225049 0.601562
0.096961 1.000000
0.096961 1.000000
0.225049 0.550781
0.138587 0.626953
0.023715 0.533203
0.155138 1.000000
0.269022 1.000000
0.059412 0.728516
0.440711 1.000000
0.028656 0.000000
0.039526 1.000000
0.039402 0.699219
0.039402 0.892578
0.039402 1.000000
0.039402 0.603516
0.039402 1.000000
0.154027 1.000000
0.077446 1.000000
0.395751 0.955078
0.043478 0.837891
0.035944 0.789062
0.035820 0.990234
0.080904 0.853516
0.341774 0.998047
0.423542 1.000000
0.020998 0.027344
0.150815 0.882812
0.276309 0.998047
0.049778 1.000000
0.439600 0.949219
0.035450 1.000000
0.077940 1.000000
0.062253 1.000000
0.071146 1.000000
0.025939 0.000000
0.672801 0.927734
0.257905 0.650391
0.021245 0.044922
0.105237 0.406250
0.058053 0.458984
0.029150 0.169922
0.058053 1.000000
0.105114 0.634766
0.021369 0.359375
0.257782 0.781250
0.062500 0.267578
0.131670 1.000000
0.022233 0.000000
0.022233 1.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.145380 1.000000
0.173172 1.000000
0.137846 1.000000
0.096591 1.000000
0.055336 0.919922
0.029768 0.501953
0.600543 1.000000
0.028286 0.181641
0.321270 0.921875
0.022851 0.113281
0.059659 0.410156
0.028039 0.000000
0.028039 0.000000
0.028039 0.000000
0.028039 0.000000
0.240489 0.988281
0.027421 0.318359
0.157238 1.000000
0.195529 1.000000
0.020257 0.468750
0.025445 0.294922
0.045455 0.923828
0.020751 0.652344
0.020627 0.593750
0.020627 0.042969
0.020627 0.361328
0.122900 1.000000
0.027544 0.613281
0.269763 1.000000
0.121171 1.000000
0.032856 0.087891
0.022110 0.349609
0.210598 0.974609
0.021986 0.250000
0.039526 1.000000
0.240366 0.089844
0.031126 0.619141
0.647604 0.703125
0.054842 0.947266
0.122777 1.000000
0.041625 0.806641
0.316823 1.000000
0.343750 1.000000
0.029768 0.269531
0.044590 1.000000
0.027792 0.943359
0.031126 0.683594
0.706769 1.000000
0.089427 1.000000
0.036438 0.726562
0.062006 1.000000
0.110548 0.679688
0.033473 0.464844
0.021369 0.000000
0.675889 0.978516
0.029150 0.193359
0.049284 1.000000
0.032362 1.000000
0.024086 0.355469
0.693182 1.000000
0.089427 0.976562
0.041378 0.609375
0.197505 0.787109
0.171813 1.000000
0.180583 0.917969
0.369318 0.783203
0.043231 0.410156
0.043355 0.988281
0.031374 0.904297
0.041996 0.830078
0.067070 1.000000
0.066947 1.000000
0.048419 0.935547
0.048419 0.931641
0.048419 0.722656
0.041996 0.367188
0.048419 0.861328
0.145998 1.000000
0.029644 0.000000
0.020257 0.580078
0.198246 0.923828
0.020133 0.525391
0.036685 1.000000
0.038291 0.873047
0.038538 0.767578
0.027915 0.783203
0.037179 0.605469
0.059659 1.000000
0.059412 1.000000
0.042861 0.964844
0.042861 1.000000
0.042861 1.000000
0.037179 0.466797
0.042861 1.000000
0.129694 1.000000
0.026309 1.000000
0.288785 0.998047
0.032609 1.000000
0.033226 0.951172
0.170208 1.000000
0.033103 0.583984
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.065094 1.000000
0.156250 1.000000
0.156126 1.000000
0.063365 1.000000
0.063241 0.992188
0.063241 0.986328
0.021122 0.398438
0.115242 1.000000
0.021122 0.359375
0.063241 0.962891
0.063241 0.978516
0.063365 1.000000
0.229620 1.000000
0.202816 1.000000
0.133399 1.000000
0.133152 0.925781
0.034708 1.000000
0.040761 0.576172
0.358202 0.953125
0.133152 1.000000
0.044466 1.000000
0.034708 0.935547
0.131052 1.000000
0.093626 0.998047
0.106349 1.000000
0.226655 0.990234
0.325346 1.000000
0.026309 0.455078
0.027668 1.000000
0.027544 0.998047
0.057930 0.673828
0.057930 0.958984
0.150198 1.000000
0.042120 0.886719
0.567441 0.734375
0.021492 0.558594
0.024457 1.000000
0.122777 0.769531
0.429965 0.773438
0.137105 0.875000
0.234066 0.486328
0.186882 1.000000
0.127470 1.000000
0.135870 1.000000
0.188982 0.980469
0.231349 1.000000
0.039649 0.728516
0.056818 0.957031
0.056695 1.000000
0.124259 0.984375
0.029027 0.744141
0.611166 0.873047
0.032856 1.000000
0.030138 0.746094
0.030015 0.156250
0.030015 0.199219
0.030015 0.404297
0.243701 0.708984
0.029768 1.000000
0.248147 1.000000
0.052742 1.000000
0.047060 0.480469
0.032856 0.326172
0.149209 1.000000
0.032732 0.900391
0.042861 1.000000
0.036067 0.570312
0.146739 1.000000
0.035944 0.537109
0.063241 0.822266
0.063241 1.000000
0.063241 0.970703
0.063241 1.000000
0.063241 1.000000
0.063612 1.000000
0.169343 1.000000
0.169219 1.000000
0.025198 0.859375
0.021616 0.000000
0.036438 0.802734
0.776186 0.900391
0.073123 0.539062
0.024209 0.755859
0.023962 0.996094
0.120306 1.000000
0.415143 0.406250
0.135375 0.808594
0.231102 0.708984
0.057312 0.126953
0.270998 0.941406
0.071146 0.914062
0.020998 0.390625
0.037179 0.992188
0.037179 0.613281
0.033350 0.531250
0.389575 0.931641
0.033226 0.769531
0.044219 0.044922
0.044096 0.095703
0.044096 0.000000
0.044096 0.212891
0.215292 0.960938
0.035203 0.910156
0.240860 1.000000
0.281126 0.875000
0.147357 0.947266
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.085938
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.141304 1.000000
0.169096 0.773438
0.134017 1.000000
0.097826 0.960938
0.050025 0.724609
0.409338 0.984375
0.031497 0.775391
0.048172 1.000000
0.029274 0.236328
0.416255 0.000000
0.107584 1.000000
0.083498 1.000000
0.396122 0.966797
0.315341 0.998047
0.141798 1.000000
0.109931 1.000000
0.029521 0.000000
0.649086 0.884766
0.131546 0.972656
0.131299 1.000000
0.034338 1.000000
0.040390 0.148438
0.354743 0.958984
0.131299 1.000000
0.044096 1.000000
0.034338 0.582031
0.025939 0.324219
0.020380 0.496094
0.308053 0.802734
0.034091 0.330078
0.246789 0.923828
0.032485 0.093750
0.022110 0.341797
0.210845 1.000000
0.022110 0.302734
0.036808 0.589844
0.108078 1.000000
0.131546 0.919922
0.036808 0.250000
0.633276 0.990234
0.072875 0.822266
0.073740 0.996094
0.081769 1.000000
0.026309 0.000000
0.657609 0.970703
0.907238 1.000000
0.030015 0.347656
0.141181 0.882812
0.141057 1.000000
0.029521 0.978516
0.040884 0.107422
0.373641 1.000000
0.141057 0.839844
0.028533 0.851562
0.029521 0.980469
0.030262 0.000000
0.030138 0.000000
0.030138 0.378906
0.030138 0.000000
0.264575 1.000000
0.027668 0.044922
0.022110 0.000000
0.032979 0.222656
0.197134 0.898438
0.316206 1.000000
0.020875 0.000000
0.020998 0.000000
0.193182 1.000000
0.020875 0.000000
0.029644 0.896484
0.029644 1.000000
0.029644 1.000000
0.029644 0.167969
0.029644 1.000000
0.029644 1.000000
0.084239 1.000000
0.023592 0.742188
0.058053 1.000000
0.067688 0.832031
0.022974 0.000000
0.154644 0.998047
0.069417 0.337891
0.101161 1.000000
0.307806 1.000000
0.096220 0.550781
0.409091 0.945312
0.030138 0.169922
0.456892 0.671875
0.026803 0.000000
0.459980 0.832031
0.049407 1.000000
0.030632 0.000000
0.523715 0.359375
0.038291 0.404297
0.308671 0.695312
0.126606 1.000000
0.091403 1.000000
0.020257 0.943359
0.196146 0.919922
0.020257 0.990234
0.091403 1.000000
0.126729 1.000000
0.258893 1.000000
0.021863 0.044922
0.021739 0.794922
0.021739 0.000000
0.021739 0.000000
0.132288 0.994141
0.136487 1.000000
0.028903 0.060547
0.049901 0.187500
0.488019 1.000000
0.024209 0.703125
0.071146 0.937500
0.126235 1.000000
0.057065 1.000000
0.332880 1.000000
0.321764 1.000000
0.151680 1.000000
0.022233 0.898438
0.119689 1.000000
0.035326 0.000000
0.586092 1.000000
0.023345 0.902344
0.116107 0.890625
0.028286 1.000000
0.387475 1.000000
0.028286 0.878906
0.134758 0.734375
0.229743 0.666016
0.446517 0.369141
0.464797 0.382812
0.110548 0.833984
0.020627 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.206028 1.000000
0.149580 1.000000
0.175519 0.841797
0.021245 0.783203
0.029521 1.000000
0.052619 1.000000
0.096344 1.000000
0.020133 0.884766
0.231843 1.000000
0.098691 1.000000
0.032485 0.035156
0.022357 0.414062
0.356472 1.000000
0.022357 0.664062
0.030015 0.480469
0.028780 0.964844
0.028656 0.994141
0.028656 0.947266
0.028656 0.000000
0.028656 1.000000
0.028656 0.962891
0.107337 1.000000
0.024209 0.947266
0.020010 0.437500
0.037426 1.000000
0.149580 1.000000
0.391675 1.000000
0.035820 0.980469
0.031003 0.955078
0.030879 0.945312
0.030879 1.000000
0.030879 0.945312
0.030879 0.947266
0.030879 1.000000
0.119812 1.000000
0.027297 1.000000
0.041378 1.000000
0.513710 0.998047
0.040143 0.000000
0.044713 0.000000
0.044590 0.203125
0.044590 0.121094
0.044590 0.000000
0.276556 1.000000
0.243083 0.953125
0.283967 0.773438
0.029891 0.882812
0.024827 0.515625
0.037426 0.855469
0.751729 0.570312
0.081892 1.000000
0.027174 0.843750
0.143281 1.000000
0.097826 0.984375
0.104249 1.000000
0.267663 1.000000
0.287796 1.000000
0.030385 0.896484
0.115983 0.822266
0.023345 0.068359
0.023221 0.000000
0.023221 0.000000
0.023345 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.133029 1.000000
0.184536 1.000000
0.130682 1.000000
0.087451 0.990234
0.020257 0.208984
0.058918 0.947266
0.027174 0.419922
0.828434 0.896484
0.051754 0.830078
0.021863 0.380859
0.174654 1.000000
0.080781 1.000000
0.304471 1.000000
0.305583 0.951172
0.034708 0.697266
0.025074 0.562500
0.024951 0.919922
0.030879 0.769531
0.078557 1.000000
0.078434 1.000000
0.143404 0.849609
0.101532 1.000000
0.034338 0.611328
0.026433 0.117188
0.348197 0.980469
0.027297 0.953125
0.033597 1.000000
0.033473 0.000000
0.061141 0.888672
0.043725 1.000000
0.025568 0.130859
0.704545 0.929688
0.066329 0.984375
0.042120 0.896484
0.034214 0.619141
0.484313 0.882812
0.101038 1.000000
0.104496 1.000000
0.074358 1.000000
0.056818 1.000000
0.035573 0.828125
0.039773 0.916016
0.625741 1.000000
0.114130 1.000000
0.046566 0.765625
0.040637 0.833984
0.060524 0.941406
0.095603 0.964844
0.477767 1.000000
0.167120 1.000000
0.059289 0.742188
0.071146 1.000000
0.136117 1.000000
0.059906 1.000000
0.034956 0.000000
0.603261 1.000000
0.085474 1.000000
0.079669 1.000000
0.317935 1.000000
0.398098 0.998047
0.022604 1.000000
0.022727 0.107422
0.065711 0.167969
0.023839 0.636719
0.027792 0.000000
0.027792 0.000000
0.027792 0.000000
0.027792 0.000000
0.217515 0.570312
0.028903 0.496094
0.169590 0.935547
0.178113 0.791016
0.027792 0.462891
0.062500 1.000000
0.176507 1.000000
0.166502 1.000000
0.032732 0.808594
0.155756 1.000000
0.345232 1.000000
0.031744 1.000000
0.141551 1.000000
0.108202 1.000000
0.304101 1.000000
0.360301 1.000000
0.045331 1.000000
0.044960 0.917969
0.025815 0.472656
0.640810 1.000000
0.097332 0.972656
0.046443 0.673828
0.020380 0.972656
0.020257 0.578125
0.020751 0.117188
0.057189 0.843750
0.057189 0.900391
0.105978 0.978516
0.073123 1.000000
0.022357 0.750000
0.039279 0.199219
0.500618 0.980469
0.043602 0.435547
0.033103 0.697266
0.434042 0.917969
0.405879 0.957031
0.020257 1.000000
0.020133 0.951172
0.020133 1.000000
0.020133 1.000000
0.020133 0.873047
0.020133 0.992188
0.080163 1.000000
0.026062 0.667969
0.024704 0.990234
0.225296 1.000000
0.411932 0.923828
0.022480 0.828125
0.141675 1.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.133029 1.000000
0.183794 1.000000
0.130311 1.000000
0.097085 1.000000
0.050766 0.615234
0.065835 0.988281
0.065588 0.869141
0.065588 1.000000
0.020751 0.582031
0.128458 0.925781
0.020751 0.501953
0.065588 1.000000
0.065588 1.000000
0.065958 0.996094
0.216280 1.000000
0.190464 1.000000
0.023839 0.976562
0.119812 0.750000
0.410944 0.900391
0.135128 0.794922
0.230608 0.974609
0.022851 0.000000
0.055459 0.681641
0.061141 0.873047
0.027050 0.585938
0.722456 0.789062
0.020998 0.699219
0.030509 0.597656
0.030385 0.000000
0.030385 0.775391
0.030385 0.730469
0.208127 1.000000
0.024580 0.000000
0.271122 0.972656
0.036808 0.234375
0.025198 0.351562
0.244689 1.000000
0.025198 0.484375
0.038167 1.000000
0.155756 0.978516
0.269392 0.992188
0.061759 1.000000
0.438982 0.966797
0.020010 0.458984
0.029891 0.931641
0.048048 0.576172
0.035203 0.888672
0.028903 0.000000
0.806201 0.722656
0.043725 0.861328
0.442935 0.591797
0.039402 0.351562
0.445652 0.484375
0.030509 1.000000
0.030385 0.990234
0.030385 0.998047
0.030385 0.433594
0.030385 0.902344
0.030385 1.000000
0.114748 1.000000
0.025445 0.671875
0.036191 1.000000
0.532979 0.968750
0.038414 0.931641
0.021616 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.172060 1.000000
0.028903 0.171875
0.062994 0.929688
0.204422 1.000000
0.294343 1.000000
0.023839 1.000000
0.118948 0.890625
0.020875 0.132812
0.411685 0.966797
0.020875 0.048828
0.137475 0.708984
0.234313 0.468750
0.332016 1.000000
0.028286 0.621094
0.041378 0.398438
0.518898 0.947266
0.074234 1.000000
0.103014 1.000000
0.033350 0.503906
0.671072 0.802734
0.020627 0.998047
0.022727 0.841797
0.369195 0.707031
0.022604 0.314453
0.369195 0.785156
0.020751 0.480469
0.082386 0.359375
0.020751 0.833984
0.172060 1.000000
0.024951 0.998047
0.133893 1.000000
0.039526 0.224609
0.552495 1.000000
0.042120 0.933594
0.041996 0.978516
0.103755 1.000000
0.042737 0.675781
0.653162 0.847656
0.023592 0.873047
0.043725 0.869141
0.088192 1.000000
0.039649 1.000000
0.377223 1.000000
0.372777 0.996094
0.024333 0.980469
0.121665 0.738281
0.422184 0.929688
0.136858 0.931641
0.233696 0.966797
0.060153 0.212891
0.339674 1.000000
0.037055 0.406250
0.038043 0.132812
0.038043 0.216797
0.027915 0.875000
0.377717 1.000000
0.027915 0.583984
0.276186 0.437500
0.125741 0.957031
0.066206 1.000000
0.066206 1.000000
0.125741 0.726562
0.276186 0.560547
0.020751 0.554688
0.118824 0.992188
0.304595 0.939453
0.088068 1.000000
0.020504 0.123047
0.020504 0.304688
0.020504 0.312500
0.023962 0.498047
0.023592 0.623047
0.300395 0.964844
0.023592 0.357422
0.023962 0.355469
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 0.628906
0.020010 0.531250
0.026556 0.000000
0.294466 1.000000
0.106349 0.697266
0.066700 1.000000
0.066700 1.000000
0.106349 0.636719
0.294590 1.000000
0.021492 0.171875
0.764081 0.908203
0.020380 1.000000
0.031868 0.748047
0.061388 1.000000
0.027792 0.263672
0.024333 0.878906
0.032979 0.810547
0.162426 1.000000
0.032856 0.582031
0.063241 0.982422
0.063241 0.992188
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.164402 0.986328
0.164279 1.000000
0.021986 0.000000
0.022110 0.000000
0.180954 1.000000
0.021986 0.000000
0.031991 1.000000
0.031991 0.876953
0.031991 1.000000
0.031991 0.000000
0.031991 1.000000
0.031991 0.810547
0.093503 1.000000
0.024951 0.285156
0.061388 1.000000
0.079051 1.000000
0.021122 0.000000
0.110054 1.000000
0.082757 0.996094
0.041131 0.152344
0.022604 0.000000
0.516551 0.308594
0.031250 0.953125
0.349061 0.681641
0.020875 0.000000
0.022727 0.400391
0.864748 0.939453
0.045331 0.445312
0.112278 1.000000
0.077569 1.000000
0.022357 0.910156
0.224061 1.000000
0.022357 0.880859
0.077569 1.000000
0.112401 1.000000
0.285079 1.000000
0.449481 0.468750
0.459733 0.853516
0.025445 0.619141
0.031497 0.605469
0.761611 0.744141
0.061141 1.000000
0.045825 0.683594
0.027421 0.693359
0.064847 0.914062
0.050519 1.000000
0.333004 1.000000
0.448987 1.000000
0.022357 0.917969
0.071764 1.000000
0.057559 1.000000
0.066947 1.000000
0.022604 0.000000
0.691823 0.972656
0.029768 0.939453
0.029644 1.000000
0.022974 0.910156
0.063859 0.994141
0.063859 0.851562
0.165637 0.968750
0.052619 0.183594
0.512722 0.994141
0.022110 1.000000
0.041008 0.574219
0.036314 1.000000
0.480114 1.000000
0.347456 1.000000
0.165884 1.000000
0.123765 1.000000
0.310400 1.000000
0.305089 0.998047
0.023345 0.000000
0.026680 0.242188
0.031374 0.000000
0.406374 0.937500
0.438118 0.896484
0.027297 0.000000
0.069541 0.179688
0.043849 0.824219
0.155385 1.000000
0.043849 0.656250
0.060400 1.000000
0.060400 1.000000
0.156250 0.970703
0.112895 1.000000
0.060524 1.000000
0.060524 1.000000
0.060400 0.976562
0.060524 1.000000
0.088933 1.000000
0.055954 1.000000
0.026186 0.921875
0.269763 0.996094
0.026186 1.000000
0.055954 0.998047
0.089056 0.923828
0.333745 1.000000
0.057930 1.000000
0.129570 1.000000
0.043972 0.708984
0.278780 1.000000
0.363019 1.000000
0.031374 0.814453
0.156126 1.000000
0.096097 1.000000
0.051013 0.664062
0.022110 0.431641
0.533844 0.921875
0.022110 0.000000
0.024951 1.000000
0.029397 0.000000
0.029274 0.000000
0.029274 0.000000
0.029274 0.000000
0.300642 0.791016
0.029150 0.000000
0.206398 0.890625
0.329792 0.884766
0.145504 1.000000
0.115736 1.000000
0.305212 1.000000
0.348814 1.000000
0.071764 0.423828
0.034214 0.390625
0.515934 0.451172
0.063488 1.000000
0.266057 0.914062
0.022604 0.746094
0.022480 0.757812
0.052866 1.000000
0.052866 0.978516
0.120924 1.000000
0.042861 0.740234
0.613760 1.000000
0.029027 1.000000
0.083622 1.000000
0.028533 0.000000
0.661067 0.822266
0.091774 1.000000
0.117959 0.763672
0.025939 0.000000
0.025939 0.994141
0.063365 0.890625
0.024333 0.000000
0.790514 0.982422
0.099555 0.808594
0.063365 1.000000
0.024209 0.996094
0.249876 1.000000
0.024209 0.822266
0.063365 1.000000
0.099679 1.000000
0.309783 1.000000
0.034461 0.992188
0.025321 0.964844
0.034091 0.406250
0.735795 0.849609
0.085845 1.000000
0.027174 0.326172
0.022851 0.048828
0.022727 0.640625
0.824358 0.886719
0.056942 0.964844
0.090292 1.000000
0.149209 1.000000
0.065711 1.000000
0.025939 0.250000
0.584239 0.837891
0.025692 1.000000
0.146863 0.544922
0.067070 1.000000
0.024704 0.398438
0.644022 0.912109
0.031374 0.986328
0.025815 0.148438
0.025692 0.000000
0.147974 0.925781
0.116354 1.000000
0.036314 0.830078
0.210845 1.000000
0.156374 1.000000
0.039896 1.000000
0.039896 1.000000
0.040020 0.429688
0.039896 0.593750
0.039896 0.710938
0.039896 0.802734
0.253953 1.000000
0.025815 0.441406
0.051383 1.000000
0.022357 0.000000
0.559536 0.988281
0.034708 0.000000
0.197011 1.000000
0.034585 0.054688
0.034585 0.037109
0.034585 0.271484
0.061141 1.000000
0.207880 0.687500
0.309165 0.992188
0.040143 0.357422
0.036191 0.603516
0.043972 0.425781
0.783720 0.867188
0.022604 1.000000
0.061141 1.000000
0.084857 1.000000
0.027544 0.000000
0.729002 0.955078
0.180212 1.000000
0.020010 0.429688
0.144639 1.000000
0.167367 1.000000
0.366848 0.990234
0.021616 0.000000
0.035079 0.880859
0.021492 0.000000
0.020504 0.421875
0.779644 0.927734
0.066576 0.798828
0.028039 0.869141
0.101408 1.000000
0.068182 1.000000
0.023962 0.845703
0.240860 0.994141
0.023962 0.845703
0.068182 0.990234
0.101532 1.000000
0.306571 1.000000
0.145875 1.000000
0.145627 0.898438
0.026433 1.000000
0.027421 0.212891
0.391304 1.000000
0.145875 0.925781
0.026433 0.263672
0.333869 0.974609
0.086957 0.830078
0.057806 1.000000
0.057806 1.000000
0.087080 1.000000
0.333869 1.000000
0.130435 0.378906
0.335721 0.710938
0.113142 0.583984
0.343256 0.798828
0.049407 1.000000
0.030756 0.894531
0.032979 0.724609
0.597085 1.000000
0.100420 1.000000
0.072752 1.000000
0.045702 0.898438
0.118207 1.000000
0.082386 0.941406
0.021616 0.927734
0.211833 0.986328
0.021616 0.824219
0.082386 1.000000
0.118083 0.888672
0.275692 0.998047
0.025692 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.229867 1.000000
0.035573 0.945312
0.218379 0.933594
0.275445 0.916016
0.159338 1.000000
0.116601 1.000000
0.333992 1.000000
0.287302 1.000000
0.021863 0.000000
0.041749 0.544922
0.041873 1.000000
0.032115 0.539062
0.046566 0.898438
0.057930 1.000000
0.058053 0.996094
0.053607 0.458984
0.053483 1.000000
0.053483 0.716797
0.046443 0.960938
0.053483 1.000000
0.123024 1.000000
0.041255 0.580078
0.028409 0.500000
0.182559 0.976562
0.028286 0.455078
0.040390 0.570312
0.028409 0.408203
0.054101 0.738281
0.163908 0.792969
0.054101 1.000000
0.028286 0.542969
0.133276 0.980469
0.028286 0.242188
0.054101 0.726562
0.163785 0.802734
0.054224 0.400391
0.028286 1.000000
0.133276 0.601562
0.057065 1.000000
0.064476 0.826172
0.265810 1.000000
0.515316 1.000000
0.040514 1.000000
0.023468 0.000000
0.540390 0.382812
0.031991 0.837891
0.325840 0.568359
0.065958 0.769531
0.126235 1.000000
0.055583 1.000000
0.227520 1.000000
0.437006 1.000000
0.454792 0.580078
0.463933 0.486328
0.144639 1.000000
0.114007 1.000000
0.300766 1.000000
0.343626 1.000000
0.237525 0.976562
0.020875 0.000000
0.031250 0.595703
0.648715 0.777344
0.026556 0.279297
0.026433 0.000000
0.026433 0.000000
0.026433 0.000000
0.266304 0.720703
0.084980 1.000000
0.180707 0.781250
0.351532 0.808594
0.035573 0.845703
0.164032 0.986328
0.035450 0.589844
0.065094 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 0.898438
0.064970 1.000000
0.065217 1.000000
0.156621 1.000000
0.156621 1.000000
0.023715 0.925781
0.118083 0.923828
0.021122 0.943359
0.399951 1.000000
0.021122 0.427734
0.134387 1.000000
0.229002 0.939453
0.031868 0.474609
0.213809 1.000000
0.031744 0.537109
0.078063 1.000000
0.077940 0.947266
0.077816 1.000000
0.077816 1.000000
0.077816 0.986328
0.078187 1.000000
0.104990 1.000000
0.105114 1.000000
0.050889 0.423828
0.142540 0.984375
0.050766 0.748047
0.064106 0.996094
0.064106 1.000000
0.064106 1.000000
0.064106 0.986328
0.157238 1.000000
0.064353 1.000000
0.064106 1.000000
0.157115 0.863281
0.066576 0.400391
0.030879 0.287109
0.030879 0.000000
0.030879 0.000000
0.030879 0.000000
0.285326 0.822266
0.161932 0.826172
0.217515 0.880859
0.022851 0.472656
0.026433 0.388672
0.348073 0.634766
0.083745 1.000000
0.052248 1.000000
0.052248 1.000000
0.083869 1.000000
0.348073 0.492188
0.084610 0.970703
0.062253 1.000000
0.071393 1.000000
0.174407 1.000000
0.509758 0.939453
0.076087 1.000000
0.074481 1.000000
0.024333 0.000000
0.743577 0.835938
0.225667 0.000000
0.020133 0.878906
0.025321 0.378906
0.120924 1.000000
0.028533 0.980469
0.502470 0.972656
0.128088 1.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.037109
0.021122 0.000000
0.021122 0.000000
0.021122 0.083984
0.210721 1.000000
0.174531 1.000000
0.156991 1.000000
0.092515 1.000000
0.109931 1.000000
0.083375 0.853516
0.094738 1.000000
0.023715 0.000000
0.573493 0.878906
0.023468 0.810547
0.050766 0.734375
0.048666 0.943359
0.516428 1.000000
0.294466 1.000000
0.020133 1.000000
0.035820 0.650391
0.026186 0.673828
0.035450 0.732422
0.658226 1.000000
0.092762 0.902344
0.058053 1.000000
0.033473 0.476562
0.035944 0.332031
0.079175 1.000000
0.029150 0.761719
0.757905 0.992188
0.041008 1.000000
0.173913 1.000000
0.040884 1.000000
0.066947 1.000000
0.066823 1.000000
0.066823 0.988281
0.066823 1.000000
0.066823 1.000000
0.067070 0.878906
0.141304 0.992188
0.141304 1.000000
0.082016 0.093750
0.029891 0.000000
0.440217 0.867188
0.067688 0.650391
0.325346 0.253906
0.025198 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.054688
0.214303 1.000000
0.032609 0.787109
0.026186 0.550781
0.215539 0.871094
0.284956 0.998047
0.182930 0.996094
0.172554 0.986328
0.033844 1.000000
0.026803 0.000000
0.456151 1.000000
0.032979 1.000000
0.021369 0.988281
0.106349 1.000000
0.057436 0.673828
0.327569 1.000000
0.057436 0.955078
0.133770 1.000000
0.228014 1.000000
0.049284 1.000000
0.049407 0.000000
0.025321 0.115234
0.090786 0.400391
0.109313 0.583984
0.046566 0.580078
0.026556 0.789062
0.074358 0.597656
0.031744 0.660156
0.025321 0.000000
0.090786 0.490234
0.109190 0.623047
0.046813 0.189453
0.026556 0.412109
0.074358 0.148438
0.031744 0.712891
0.881176 1.000000
0.035820 0.935547
0.026556 0.441406
0.026433 0.248047
0.026433 0.187500
0.026433 0.486328
0.164155 1.000000
0.035079 0.552734
0.246912 1.000000
0.037302 0.982422
0.024827 0.550781
0.243207 0.992188
0.024827 0.792969
0.055089 0.947266
0.046937 0.941406
0.096097 0.984375
0.042490 0.927734
0.401062 1.000000
0.324728 1.000000
0.077816 0.970703
0.073493 1.000000
0.083127 1.000000
0.186759 1.000000
0.495800 0.931641
0.223444 0.900391
0.152668 1.000000
0.021616 0.582031
0.022604 0.429688
0.060030 0.839844
0.053360 0.787109
0.266428 1.000000
0.053360 0.968750
0.050766 0.476562
0.072875 0.000000
0.417367 0.486328
0.068305 1.000000
0.418355 0.697266
0.112031 0.562500
0.055212 1.000000
0.020257 0.078125
0.726532 0.785156
0.215909 0.994141
0.153286 1.000000
0.021739 0.095703
0.026680 0.990234
0.044960 0.771484
0.038538 0.933594
0.306571 0.906250
0.038538 0.927734
0.055583 1.000000
0.040884 1.000000
0.040761 1.000000
0.040761 0.982422
0.040761 1.000000
0.040761 1.000000
0.040761 1.000000
0.137228 1.000000
0.096714 1.000000
0.442194 1.000000
0.036067 1.000000
0.224185 1.000000
0.065217 0.990234
0.065217 1.000000
0.065217 1.000000
0.065217 1.000000
0.065217 1.000000
0.065341 1.000000
0.149086 1.000000
0.149086 1.000000
0.024209 0.330078
0.042861 1.000000
0.043231 0.322266
0.202446 1.000000
0.592144 0.845703
0.022727 0.941406
0.113019 0.990234
0.035450 0.791016
0.367342 1.000000
0.035450 0.906250
0.019886 0.382812
0.132782 1.000000
0.226655 1.000000
0.019886 0.000000
0.104496 1.000000
0.085845 1.000000
0.022727 0.000000
0.689229 0.929688
0.124506 0.746094
0.038908 0.953125
0.033226 0.968750
0.031991 0.001953
0.061635 0.433594
0.121047 0.345703
0.055212 0.259766
0.029521 0.179688
0.027050 0.419922
0.053236 0.716797
0.130929 1.000000
0.054595 0.054688
0.024333 0.515625
0.138340 0.376953
0.041749 0.980469
0.041625 0.992188
0.041625 0.947266
0.041625 0.357422
0.041625 0.945312
0.041625 0.996094
0.134140 1.000000
0.092268 1.000000
0.445282 1.000000
0.040143 1.000000
0.549160 0.962891
0.042861 0.955078
0.064353 1.000000
0.036808 0.949219
0.229867 0.000000
0.023839 0.976562
0.118824 0.802734
0.022851 0.984375
0.402174 0.921875
0.022851 0.974609
0.135993 0.722656
0.231843 0.716797
0.141181 0.998047
0.140934 0.919922
0.025692 0.744141
0.037179 0.000000
0.382782 0.859375
0.140934 0.931641
0.028286 0.830078
0.025692 1.000000
0.089056 0.904297
0.064723 1.000000
0.031744 0.000000
0.711462 1.000000
0.022974 0.345703
0.065835 1.000000
0.043602 0.587891
0.025939 0.000000
0.767663 0.744141
0.088068 0.273438
0.317194 0.966797
0.059783 0.833984
0.026433 0.093750
0.036932 0.181641
0.036932 0.662109
0.027174 0.802734
0.346961 0.953125
0.027050 0.708984
0.024086 0.953125
0.120924 0.699219
0.418972 0.806641
0.136487 1.000000
0.232955 1.000000
0.060400 0.783203
0.102149 1.000000
0.045949 1.000000
0.459733 1.000000
0.265316 1.000000
0.062871 0.902344
0.076828 0.757812
0.026186 0.000000
0.742959 0.832031
0.112648 1.000000
0.190588 1.000000
0.085845 1.000000
0.040761 0.712891
0.446270 1.000000
0.030015 0.697266
0.276556 0.583984
0.122406 1.000000
0.029891 0.263672
0.023098 0.097656
0.029891 0.691406
0.122406 0.927734
0.276556 0.773438
0.061759 0.150391
0.179101 0.035156
0.027050 0.000000
0.725914 0.972656
0.093750 1.000000
0.091280 0.986328
0.100420 1.000000
0.033226 0.000000
0.581892 1.000000
0.029274 0.896484
0.029150 0.998047
0.029150 1.000000
0.029150 1.000000
0.029150 0.896484
0.029150 1.000000
0.110795 1.000000
0.025445 0.646484
0.038908 1.000000
0.550889 1.000000
0.036314 0.980469
0.023221 0.785156
0.068182 1.000000
0.068182 1.000000
0.158103 1.000000
0.048172 0.835938
0.020133 0.460938
0.496542 1.000000
0.020133 0.904297
0.038414 0.974609
0.370059 0.056641
0.036685 1.000000
0.054348 0.365234
0.032485 1.000000
0.436018 1.000000
0.034956 0.656250
0.553730 0.548828
0.029027 0.236328
0.337204 0.541016
0.109684 0.357422
0.378953 0.597656
0.103755 0.943359
0.380064 0.533203
0.030632 0.876953
0.030509 0.593750
0.030509 0.298828
0.030509 0.457031
0.230484 0.957031
0.174901 1.000000
0.023962 0.556641
0.032856 0.562500
0.022604 0.214844
0.334733 1.000000
0.022604 0.509766
0.031991 0.761719
0.130435 1.000000
0.090662 0.994141
0.102890 1.000000
0.158226 1.000000
0.413785 1.000000
0.025198 1.000000
0.022357 0.851562
0.039526 0.308594
0.039773 0.253906
0.264575 1.000000
0.546072 1.000000
0.037673 0.974609
0.037549 0.873047
0.082139 1.000000
0.741848 0.992188
0.021739 0.076172
0.079545 0.705078
0.058177 1.000000
0.066329 1.000000
0.703804 1.000000
0.120800 1.000000
0.061141 0.988281
0.736660 0.572266
0.217515 0.990234
0.066206 1.000000
0.066206 1.000000
0.066206 0.958984
0.066206 1.000000
0.066206 1.000000
0.066329 1.000000
0.147110 1.000000
0.146986 1.000000
0.064970 1.000000
0.041255 1.000000
0.033473 0.775391
0.597085 1.000000
0.119071 1.000000
0.053360 0.445312
0.026186 0.998047
0.050889 0.240234
0.152915 0.150391
0.050766 0.664062
0.026062 0.265625
0.158226 0.347656
0.026062 0.003906
0.050766 0.623047
0.152792 1.000000
0.051013 0.041016
0.026062 1.000000
0.158226 0.000000
0.095479 1.000000
0.092638 1.000000
0.098691 1.000000
0.028780 0.095703
0.588562 0.814453
0.037549 1.000000
0.023839 0.078125
0.766922 0.912109
0.068799 1.000000
0.030879 0.591797
0.131423 0.777344
0.020627 0.000000
0.020627 0.095703
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.170825 1.000000
0.169343 0.000000
0.153533 1.000000
0.093009 0.912109
0.044466 0.904297
0.025074 0.724609
0.024951 1.000000
0.056201 1.000000
0.056201 0.794922
0.130929 0.998047
0.041008 0.718750
0.594368 0.835938
0.029644 0.101562
0.115983 0.962891
0.176754 1.000000
0.025939 0.556641
0.160203 0.806641
0.210474 1.000000
0.027421 0.505859
0.036685 0.583984
0.036685 0.902344
0.036685 0.998047
0.036808 0.912109
0.036685 0.375000
0.036685 0.851562
0.115242 1.000000
0.076828 1.000000
0.021986 1.000000
0.220850 1.000000
0.021986 0.949219
0.076828 0.892578
0.115366 0.923828
0.281250 1.000000
0.259758 1.000000
0.245059 0.843750
0.048048 1.000000
0.038167 0.683594
0.025692 0.376953
0.227643 0.000000
0.025815 0.398438
0.046813 1.000000
0.111537 0.976562
0.081769 1.000000
0.062129 0.796875
0.026680 0.138672
0.581028 0.806641
0.026803 0.822266
0.035079 0.296875
0.044466 1.000000
0.024209 0.000000
0.502594 0.009766
0.033226 0.505859
0.352273 0.583984
0.023221 0.000000
0.046072 0.919922
0.045578 1.000000
0.028286 0.189453
0.752717 0.673828
0.021986 0.187500
0.263216 1.000000
0.026186 0.349609
0.198246 1.000000
0.025939 0.291016
0.357831 1.000000
0.035203 0.292969
0.041378 0.855469
0.041502 1.000000
0.025568 0.871094
0.046319 0.712891
0.057065 1.000000
0.056942 1.000000
0.052248 1.000000
0.052248 0.929688
0.052248 0.646484
0.046319 0.916016
0.052248 1.000000
0.112278 1.000000
0.033844 0.419922
0.022974 0.527344
0.226038 1.000000
0.022851 0.468750
0.041502 1.000000
0.045702 1.000000
0.031744 0.806641
0.031497 0.750000
0.031497 1.000000
0.031497 0.994141
0.031497 0.683594
0.031497 0.490234
0.095232 1.000000
0.020010 0.000000
0.020010 0.443359
0.394763 0.880859
0.020257 0.265625
0.020010 0.000000
0.037302 1.000000
0.084733 1.000000
0.021863 0.882812
0.204298 1.000000
0.021739 0.693359
0.065217 0.998047
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065464 1.000000
0.149704 1.000000
0.149704 1.000000
0.095850 0.984375
0.061635 0.894531
0.025198 0.689453
0.256176 1.000000
0.025198 0.949219
0.061635 1.000000
0.095973 0.853516
0.321764 1.000000
0.040514 1.000000
0.023715 0.085938
0.549160 0.150391
0.032609 0.222656
0.316823 0.492188
0.084116 0.226562
0.024951 0.000000
0.024951 0.000000
0.024951 0.000000
0.024951 0.000000
0.090044 0.000000
0.046937 0.675781
0.040020 0.853516
0.235178 1.000000
0.163291 0.796875
0.217021 1.000000
0.066700 1.000000
0.118454 1.000000
0.053483 1.000000
0.028286 0.000000
0.647851 0.855469
0.132658 0.974609
0.094121 1.000000
0.097579 1.000000
0.023221 0.322266
0.545949 0.968750
0.029521 1.000000
0.022110 0.000000
0.063365 0.921875
0.056324 1.000000
0.027792 0.398438
0.705163 0.955078
0.026803 0.138672
0.147727 0.880859
0.147480 0.990234
0.021245 0.193359
0.029397 1.000000
0.406497 1.000000
0.147480 1.000000
0.020504 0.919922
0.021245 0.025391
0.245183 0.052734
0.021122 0.255859
0.111042 1.000000
0.025939 0.250000
0.499382 0.730469
0.028039 0.365234
0.027915 0.859375
0.027915 1.000000
0.027915 0.119141
0.027915 0.910156
0.027915 0.910156
0.105731 1.000000
0.023468 0.910156
0.033350 1.000000
0.570158 0.964844
0.035326 1.000000
0.024086 0.958984
0.120924 0.873047
0.418478 0.994141
0.135623 1.000000
0.231596 0.880859
0.127100 1.000000
0.079669 1.000000
0.054471 0.886719
0.023345 0.437500
0.566823 1.000000
0.023345 0.304688
0.030138 1.000000
0.021245 0.000000
0.023098 0.972656
0.825716 0.755859
0.044960 0.921875
0.033226 0.867188
0.020010 1.000000
0.034461 1.000000
0.021492 1.000000
0.024086 0.656250
0.716527 0.931641
0.068676 1.000000
0.051630 0.693359
0.033473 0.488281
0.061512 0.882812
0.111660 1.000000
0.041502 0.753906
0.358819 1.000000
0.308918 1.000000
0.023592 0.623047
0.020257 0.755859
0.020133 0.410156
0.047184 0.796875
0.047184 0.960938
0.108078 1.000000
0.256299 1.000000
0.436759 0.978516
0.025939 1.000000
0.110548 1.000000
0.087698 1.000000
0.025321 0.000000
0.709980 1.000000
0.138340 0.740234
0.138093 0.847656
0.029150 0.125000
0.042243 0.117188
0.369442 1.000000
0.138093 0.990234
0.031991 0.976562
0.029150 0.890625
0.186512 1.000000
0.064106 0.337891
0.665390 0.843750
0.020010 0.000000
0.020133 0.000000
0.189476 1.000000
0.020010 0.000000
0.027050 0.605469
0.027174 0.425781
0.027050 1.000000
0.027050 0.000000
0.027050 1.000000
0.027050 0.912109
0.066329 1.000000
0.023221 0.318359
0.043725 0.982422
0.061882 0.921875
0.022974 0.148438
0.223567 0.933594
0.062500 0.285156
0.021369 0.144531
0.021245 0.914062
0.021245 0.000000
0.030879 0.962891
0.030879 0.878906
0.025074 1.000000
0.025074 1.000000
0.025074 1.000000
0.021245 0.099609
0.025074 0.986328
0.067070 1.000000
0.041749 0.203125
0.565958 0.908203
0.021616 1.000000
0.105608 1.000000
0.080163 1.000000
0.091033 1.000000
0.022727 0.064453
0.590292 1.000000
0.022480 0.000000
0.028039 0.990234
0.027915 1.000000
0.026309 0.748047
0.100049 1.000000
0.100049 1.000000
0.218132 0.880859
0.023468 0.355469
0.342762 1.000000
0.059536 1.000000
0.140193 1.000000
0.132164 0.968750
0.025939 1.000000
0.329792 1.000000
0.274086 0.984375
0.025198 0.750000
0.037302 0.000000
0.022974 0.000000
0.888463 0.623047
0.020998 0.980469
0.020875 0.066406
0.020875 0.000000
0.020875 0.128906
0.123394 1.000000
0.026309 0.283203
0.276062 0.998047
0.121418 1.000000
0.035450 0.416016
0.024333 0.527344
0.198493 1.000000
0.024209 0.167969
0.037920 1.000000
0.119565 1.000000
0.090786 1.000000
0.103014 1.000000
0.025815 0.054688
0.535944 1.000000
0.025568 0.000000
0.020380 0.248047
0.020257 0.000000
0.020257 0.773438
0.020257 0.693359
0.265316 1.000000
0.020998 0.000000
0.042614 0.451172
0.227767 1.000000
0.028409 0.261719
0.237401 1.000000
0.031003 0.671875
0.024580 0.640625
0.024704 0.923828
0.028656 1.000000
0.027792 0.615234
0.066082 1.000000
0.066206 1.000000
0.031250 0.712891
0.031250 0.990234
0.031250 0.982422
0.027792 0.462891
0.031250 1.000000
0.151927 1.000000
0.023468 0.000000
0.357213 1.000000
0.025815 0.687500
0.021863 0.830078
0.109066 1.000000
0.046690 0.707031
0.335845 0.972656
0.046690 0.833984
0.028533 0.183594
0.130311 0.904297
0.222332 1.000000
0.028533 0.240234
0.024086 1.000000
0.120924 0.847656
0.416378 0.830078
0.135870 0.578125
0.231966 0.792969
0.095479 1.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.240860 1.000000
0.174284 1.000000
0.147110 1.000000
0.025321 0.800781
0.035450 1.000000
0.887475 0.695312
0.029274 0.000000
0.037302 1.000000
0.553977 0.833984
0.032732 1.000000
0.339180 0.898438
0.035944 0.771484
0.035820 0.521484
0.036685 0.937500
0.101161 1.000000
0.101038 1.000000
0.187253 0.873047
0.128953 1.000000
0.039279 0.931641
0.034585 0.224609
0.023839 0.171875
0.153162 1.000000
0.023715 0.298828
0.033844 0.955078
0.089550 0.166016
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022233 0.041016
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.164773 1.000000
0.042243 1.000000
0.173295 1.000000
0.159461 1.000000
0.104373 0.757812
0.099432 1.000000
0.080904 1.000000
0.063612 1.000000
0.030509 0.699219
0.036067 0.289062
0.597579 0.802734
0.025568 0.851562
0.025445 0.992188
0.025445 0.945312
0.025445 0.681641
0.025445 1.000000
0.025445 1.000000
0.097332 1.000000
0.020998 0.914062
0.030756 1.000000
0.193552 1.000000
0.388587 0.970703
0.032485 1.000000
0.041131 0.867188
0.041008 0.771484
0.041008 0.935547
0.041008 0.601562
0.041008 0.775391
0.041008 1.000000
0.139575 1.000000
0.100914 1.000000
0.434042 1.000000
0.031621 0.308594
0.139822 1.000000
0.139699 0.638672
0.026927 0.550781
0.034214 1.000000
0.375741 0.964844
0.139699 1.000000
0.031003 0.000000
0.026927 0.990234
0.138958 1.000000
0.138834 1.000000
0.024827 0.189453
0.034708 1.000000
0.380682 1.000000
0.138834 0.933594
0.037796 0.978516
0.024827 0.867188
0.154397 1.000000
0.276927 1.000000
0.051507 0.894531
0.438612 0.990234
0.037549 1.000000
0.069046 1.000000
0.030509 0.330078
0.030509 0.000000
0.030509 0.000000
0.030509 0.000000
0.073740 0.681641
0.035203 0.636719
0.026803 0.632812
0.237772 0.994141
0.179471 0.958984
0.216527 0.994141
0.251606 0.849609
0.149333 1.000000
0.069788 1.000000
0.069788 1.000000
0.149457 1.000000
0.251482 1.000000
0.332510 0.359375
0.084363 0.582031
0.056448 0.796875
0.056448 0.640625
0.084363 0.000000
0.332386 0.595703
0.020257 0.343750
0.028780 0.945312
0.062871 1.000000
0.062871 1.000000
0.155632 1.000000
0.064106 0.650391
0.027421 0.425781
0.480361 1.000000
0.027421 0.501953
0.035450 0.923828
0.025815 0.000000
0.025692 0.000000
0.025692 0.000000
0.025815 0.000000
0.025692 0.000000
0.025692 0.000000
0.025692 0.000000
0.025692 0.031250
0.191576 1.000000
0.058794 1.000000
0.219738 0.810547
0.276927 0.900391
0.092391 1.000000
0.087080 0.958984
0.027050 0.011719
0.711833 1.000000
0.056324 0.687500
0.102520 1.000000
0.038291 0.835938
0.401309 1.000000
0.284708 1.000000
0.023592 0.978516
0.152915 1.000000
0.276927 0.992188
0.050025 1.000000
0.439476 1.000000
0.036808 0.998047
0.076458 0.884766
0.061265 0.935547
0.071270 1.000000
0.320405 1.000000
0.375494 0.982422
0.108572 0.855469
0.197258 1.000000
0.023468 0.330078
0.148962 0.923828
0.223073 0.990234
0.023592 0.150391
0.035697 1.000000
0.035697 1.000000
0.035697 0.669922
0.035820 0.957031
0.035697 0.902344
0.035697 1.000000
0.023098 0.019531
0.047307 0.578125
0.139946 1.000000
0.047307 0.955078
0.022974 0.869141
0.186882 0.597656
0.022974 0.003906
0.047307 0.714844
0.139946 1.000000
0.047431 0.556641
0.022974 0.013672
0.186882 0.671875
0.267292 1.000000
0.027174 0.369141
0.040884 0.630859
0.025074 0.000000
0.583992 0.923828
0.034708 0.265625
0.040761 0.000000
0.040761 0.000000
0.040761 0.000000
0.040761 0.000000
0.252717 0.955078
0.203681 0.978516
0.211833 1.000000
0.067935 0.425781
0.830657 0.718750
0.027668 0.925781
0.041378 0.855469
0.024827 0.271484
0.021369 0.683594
0.079051 0.730469
0.041625 0.000000
0.041625 0.000000
0.041625 0.001953
0.041625 0.000000
0.184042 1.000000
0.224061 0.900391
0.166378 1.000000
0.065711 0.164062
0.023098 0.111328
0.021986 0.203125
0.021986 0.000000
0.154397 0.878906
0.102149 1.000000
0.030879 0.835938
0.214550 1.000000
0.142540 1.000000
0.021122 0.240234
0.044837 1.000000
0.044837 1.000000
0.045084 0.675781
0.044837 1.000000
0.044837 0.845703
0.044837 0.914062
0.037179 0.958984
0.037055 1.000000
0.020380 0.781250
0.078063 1.000000
0.078063 1.000000
0.196887 0.861328
0.196270 1.000000
0.292984 1.000000
0.030015 0.771484
0.268034 0.673828
0.130435 1.000000
0.031497 0.476562
0.024457 0.224609
0.031497 0.707031
0.130435 0.664062
0.268034 1.000000
0.058300 0.328125
0.024086 0.917969
0.120677 0.638672
0.422060 0.777344
0.137599 0.839844
0.234931 0.570312
0.033226 0.873047
0.033103 1.000000
0.025815 0.853516
0.073493 0.837891
0.073493 0.748047
0.188612 1.000000
0.057436 0.457031
0.448617 0.988281
0.026556 0.978516
0.023221 0.992188
0.115489 0.953125
0.031126 0.947266
0.380435 1.000000
0.031126 0.947266
0.134511 0.984375
0.229125 0.962891
0.021492 0.187500
0.021369 0.000000
0.154768 0.939453
0.121294 1.000000
0.168231 1.000000
0.030385 0.537109
0.211957 0.386719
0.046813 0.267578
0.046813 0.017578
0.046937 0.384766
0.046813 0.029297
0.080534 0.154297
0.204792 1.000000
0.032609 1.000000
0.677989 0.816406
0.041502 0.929688
0.030385 0.638672
0.041008 1.000000
0.682312 0.849609
0.103137 1.000000
0.032732 0.701172
0.031868 0.744141
0.021245 0.375000
0.740489 0.880859
0.064600 1.000000
0.046937 1.000000
0.029397 0.867188
0.036561 1.000000
0.026556 0.404297
0.032979 0.880859
0.728384 1.000000
0.085474 1.000000
0.030509 0.597656
0.022727 0.972656
0.113513 1.000000
0.039032 0.789062
0.366971 0.996094
0.039032 0.826172
0.135005 1.000000
0.230114 0.992188
0.137722 0.759766
0.137475 1.000000
0.024580 1.000000
0.034461 0.359375
0.377717 1.000000
0.137475 0.949219
0.037549 0.171875
0.024580 1.000000
0.116601 1.000000
0.096097 1.000000
0.027050 0.000000
0.674284 0.720703
0.144516 0.996094
0.111907 1.000000
0.054348 1.000000
0.022851 0.824219
0.528656 0.994141
0.022851 0.375000
0.038414 0.626953
0.128088 0.572266
0.040143 0.869141
0.028039 0.037109
0.026803 0.503906
0.091280 0.287109
0.135993 0.210938
0.076334 0.054688
0.024209 0.111328
0.065094 0.572266
0.039649 0.000000
0.032856 0.181641
0.087451 0.984375
0.145380 0.138672
0.065835 0.740234
0.041131 0.912109
0.028162 0.000000
0.775815 1.000000
0.120059 1.000000
0.044466 0.000000
0.494936 0.669922
0.120430 0.800781
0.174037 0.523438
0.021739 0.730469
0.021616 0.671875
0.045578 0.832031
0.045578 0.839844
0.114995 1.000000
0.291131 1.000000
0.410573 1.000000
0.056077 1.000000
0.107090 1.000000
0.048172 0.988281
0.378706 0.904297
0.319046 1.000000
0.034708 0.976562
0.034585 0.998047
0.034585 0.835938
0.034585 0.794922
0.034585 0.748047
0.034585 1.000000
0.129447 1.000000
0.029150 0.677734
0.024086 0.298828
0.045084 1.000000
0.473938 1.000000
0.043231 0.789062
0.088686 1.000000
0.169713 1.000000
0.074728 1.000000
0.043602 0.656250
0.505558 0.910156
0.023221 0.882812
0.155509 1.000000
0.125865 1.000000
0.030879 0.000000
0.595973 0.986328
0.147110 1.000000
0.262969 1.000000
0.056942 0.636719
0.447011 0.902344
0.020627 0.412109
0.020257 0.000000
0.041008 0.921875
0.040884 0.781250
0.040884 1.000000
0.040884 0.787109
0.040884 1.000000
0.040884 0.853516
0.155879 1.000000
0.034956 0.947266
0.052372 1.000000
0.364254 1.000000
0.028162 0.550781
0.049778 1.000000
0.021986 0.154297
0.307436 0.982422
0.035573 0.970703
0.249382 0.957031
0.030632 0.109375
0.020875 0.353516
0.230855 0.980469
0.020875 0.107422
0.031374 1.000000
0.156621 1.000000
0.065711 1.000000
0.020380 0.000000
0.645875 0.943359
0.027792 0.681641
0.043972 1.000000
0.036561 0.730469
0.055089 0.955078
0.634387 0.876953
0.120677 1.000000
0.040020 0.623047
0.060153 1.000000
0.114995 1.000000
0.050642 1.000000
0.296072 1.000000
0.398221 1.000000
0.127594 1.000000
0.102520 1.000000
0.174160 0.945312
0.509140 0.988281
0.019763 0.000000
0.022727 0.439453
0.865613 0.808594
0.045331 0.414062
0.024580 0.076172
0.465786 0.412109
0.022110 0.771484
0.468132 0.687500
0.028409 0.000000
0.062747 0.986328
0.023098 0.000000
0.808177 0.605469
0.148468 1.000000
0.114872 1.000000
0.216280 1.000000
0.434783 0.923828
0.241848 0.015625
0.025568 0.000000
0.045208 1.000000
0.023098 0.000000
0.596467 0.800781
0.675395 0.957031
0.022851 1.000000
0.044960 1.000000
0.078804 0.972656
0.041378 1.000000
0.040637 0.892578
0.031868 0.812500
0.031744 0.964844
0.071640 1.000000
0.416625 0.998047
0.375371 0.988281
0.023962 0.000000
0.026556 0.642578
0.097826 0.470703
0.026556 0.972656
0.023839 0.000000
0.268528 0.984375
0.023839 0.017578
0.026556 0.583984
0.097826 1.000000
0.026680 0.826172
0.023839 0.023438
0.268404 0.921875
0.223691 0.935547
0.021369 0.884766
0.163291 1.000000
0.021122 0.000000
0.453928 1.000000
0.029891 0.531250
0.024333 1.000000
0.122036 0.757812
0.424901 0.958984
0.137105 0.662109
0.234066 0.599609
0.038167 0.716797
0.043602 0.859375
0.672554 0.880859
0.084857 0.974609
0.062747 1.000000
0.037796 0.712891
0.041749 1.000000
0.041625 0.972656
0.041625 0.998047
0.041625 0.947266
0.041625 0.998047
0.041625 1.000000
0.132658 1.000000
0.089674 1.000000
0.449728 1.000000
0.043725 1.000000
0.077075 0.906250
0.099679 1.000000
0.029768 0.000000
0.707757 0.841797
0.058794 1.000000
0.037302 1.000000
0.030385 0.777344
0.635128 1.000000
0.107831 1.000000
0.048295 0.777344
0.110795 0.023438
0.029150 0.000000
0.428854 0.910156
0.100420 0.158203
0.282856 0.832031
0.121542 0.988281
0.270998 1.000000
0.118083 0.996094
0.022974 0.154297
0.022974 0.298828
0.022974 0.162109
0.020257 0.134766
0.340044 1.000000
0.020133 0.408203
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.021484
0.177001 0.757812
0.098567 1.000000
0.202693 0.832031
0.300642 0.953125
0.076705 1.000000
0.075716 0.996094
0.081275 1.000000
0.279521 1.000000
0.407732 0.970703
0.052372 0.832031
0.030756 0.000000
0.526433 0.312500
0.042120 0.134766
0.300272 0.591797
0.205781 1.000000
0.150692 1.000000
0.037426 0.042969
0.492465 0.978516
0.030015 1.000000
0.057065 1.000000
0.697011 0.814453
0.061512 0.933594
0.150939 0.417969
0.036314 0.835938
0.036191 1.000000
0.024827 0.875000
0.076210 1.000000
0.076210 0.880859
0.197628 1.000000
0.055583 0.490234
0.430954 1.000000
0.028286 1.000000
0.039526 0.869141
0.039402 0.923828
0.099926 1.000000
0.309165 1.000000
0.430707 1.000000
0.304965 0.328125
0.107460 0.593750
0.043972 0.492188
0.043972 0.029297
0.107460 1.000000
0.305089 0.619141
0.035573 0.578125
0.847826 0.816406
0.035944 0.898438
0.022851 1.000000
0.049531 1.000000
0.031374 0.777344
0.025568 0.781250
0.692935 0.000000
0.090786 0.933594
0.040637 0.302734
0.045578 1.000000
0.037920 0.929688
0.057189 0.992188
0.527174 1.000000
0.119689 0.998047
0.084980 1.000000
0.054595 0.798828
0.036932 0.777344
0.036561 0.583984
0.020998 0.966797
0.638587 1.000000
0.067564 0.673828
0.068799 1.000000
0.049531 0.792969
0.718626 0.945312
0.043602 0.998047
0.066700 1.000000
0.040514 1.000000
0.038291 0.000000
0.208869 1.000000
0.020504 0.509766
0.155138 1.000000
0.040637 0.441406
0.454051 1.000000
0.027544 0.833984
0.025074 0.000000
0.024951 0.000000
0.024951 0.939453
0.024951 0.000000
0.191700 1.000000
0.191700 1.000000
0.042367 1.000000
0.037796 0.507812
0.026680 0.660156
0.329792 1.000000
0.026680 1.000000
0.031250 1.000000
0.022233 0.505859
0.022110 0.960938
0.022110 0.000000
0.022110 0.000000
0.195035 1.000000
0.191206 0.996094
0.040390 1.000000
0.033597 0.929688
0.022974 0.730469
0.351038 1.000000
0.022974 0.441406
0.034338 1.000000
0.063859 0.941406
0.079298 0.980469
0.025692 0.000000
0.736784 1.000000
0.020627 0.486328
0.207016 1.000000
0.020504 0.378906
0.065094 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 0.994141
0.064970 0.816406
0.065341 1.000000
0.149827 0.937500
0.149827 1.000000
0.076458 0.343750
0.409956 0.451172
0.071023 0.654297
0.411808 0.595703
0.051877 0.480469
0.056695 0.769531
0.028409 0.000000
0.769392 0.962891
0.064476 1.000000
0.064353 0.851562
0.064353 1.000000
0.104990 0.978516
0.064353 1.000000
0.064353 0.746094
0.064476 0.914062
0.236784 0.914062
0.210351 1.000000
0.056818 0.958984
0.035573 0.958984
0.039773 0.642578
0.625741 1.000000
0.114130 1.000000
0.046566 0.378906
0.042737 0.248047
0.433547 0.636719
0.036314 0.376953
0.439106 0.515625
0.119442 1.000000
0.085721 1.000000
0.088809 1.000000
0.285573 1.000000
0.309906 1.000000
0.026803 1.000000
0.555459 1.000000
0.041502 1.000000
0.061512 1.000000
0.036932 1.000000
0.226779 1.000000
0.033844 0.951172
0.495430 0.234375
0.024333 0.128906
0.394886 0.058594
0.147480 1.000000
0.117712 1.000000
0.029274 0.000000
0.618824 1.000000
0.120924 1.000000
0.099679 1.000000
0.140563 1.000000
0.549778 0.767578
0.088809 1.000000
0.085968 1.000000
0.034214 0.000000
0.691082 0.970703
0.085721 1.000000
0.053607 0.992188
0.353384 1.000000
0.389452 1.000000
0.020257 0.000000
0.075099 0.625000
0.076087 1.000000
0.026433 0.261719
0.723938 1.000000
0.026927 1.000000
0.026803 0.632812
0.032732 1.000000
0.096344 1.000000
0.096467 1.000000
0.223320 0.992188
0.033967 0.414062
0.028409 0.718750
0.322628 1.000000
0.028409 0.722656
0.054348 0.880859
0.031250 0.964844
0.035697 0.708984
0.731966 0.847656
0.069417 0.941406
0.051507 1.000000
0.030879 0.849609
0.028780 0.000000
0.027792 0.718750
0.108819 0.941406
0.027792 0.757812
0.028656 0.000000
0.240366 0.847656
0.028656 0.000000
0.027792 0.574219
0.108819 1.000000
0.027915 0.236328
0.028656 0.000000
0.240242 0.957031
0.971714 0.693359
0.139822 1.000000
0.020751 1.000000
0.111537 1.000000
0.029521 0.000000
0.612895 0.978516
0.068182 0.958984
0.051630 0.984375
0.027792 0.000000
0.769516 0.898438
0.107708 0.728516
0.165514 1.000000
0.020257 0.541016
0.145504 1.000000
0.213315 1.000000
0.046813 0.187500
0.040884 0.957031
0.040884 0.789062
0.040884 0.779297
0.041008 0.957031
0.040884 0.826172
0.040884 1.000000
0.045455 0.666016
0.054842 0.669922
0.278780 1.000000
0.534214 0.871094
0.154891 1.000000
0.187253 0.984375
0.273468 0.998047
0.272233 0.992188
0.027915 0.962891
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 0.882812
0.036808 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 0.765625
0.439600 1.000000
0.035450 0.916016
0.040143 1.000000
0.044713 1.000000
0.668849 1.000000
0.082263 1.000000
0.065217 0.636719
0.037179 1.000000
0.043602 1.000000
0.027174 0.740234
0.030509 0.599609
0.641675 0.998047
0.086833 1.000000
0.065217 0.720703
0.042243 0.951172
0.039402 0.242188
0.450840 0.929688
0.035820 0.636719
0.452816 0.464844
0.038414 1.000000
0.542243 0.312500
0.031991 0.142578
0.341156 0.712891
0.050519 1.000000
0.068429 0.308594
0.028903 0.289062
0.072011 0.667969
0.117465 0.476562
0.295084 1.000000
0.048542 0.787109
0.064229 1.000000
0.182189 1.000000
0.023839 0.000000
0.026309 0.341797
0.026556 0.335938
0.035944 0.751953
0.041255 0.574219
0.304595 0.873047
0.041625 0.097656
0.026186 0.000000
0.372653 1.000000
0.029644 0.646484
0.054101 1.000000
0.516428 0.328125
0.049407 1.000000
0.344491 0.755859
0.022357 0.470703
0.037426 0.455078
0.046319 0.861328
0.719368 1.000000
0.093503 0.970703
0.031003 0.451172
0.047925 0.992188
0.047801 0.939453
0.105978 0.810547
0.227767 1.000000
0.466156 1.000000
0.026927 1.000000
0.052742 1.000000
0.059906 0.984375
0.092515 1.000000
0.059906 1.000000
0.100543 1.000000
0.059906 0.984375
0.060030 0.996094
0.452569 1.000000
0.042737 0.992188
0.120800 0.384766
0.199975 0.716797
0.111290 0.732422
0.032609 0.207031
0.111290 0.617188
0.199975 0.294922
0.120924 0.277344
0.042243 0.705078
0.033967 0.947266
0.034091 0.943359
0.029397 0.865234
0.034708 0.968750
0.065217 0.986328
0.065341 1.000000
0.039649 1.000000
0.039649 0.927734
0.039649 0.794922
0.034708 0.935547
0.039649 0.884766
0.147357 1.000000
0.024457 0.361328
0.291131 1.000000
0.029397 0.412109
0.258646 1.000000
0.023468 0.634766
0.179718 1.000000
0.167737 0.908203
0.242712 1.000000
0.041502 0.724609
0.020133 0.000000
0.023098 0.490234
0.826458 0.824219
0.044960 0.945312
0.033350 0.707031
0.020010 1.000000
0.114995 1.000000
0.068799 1.000000
0.028039 0.000000
0.694046 0.908203
0.113266 1.000000
0.078928 1.000000
0.052989 0.791016
0.022604 0.199219
0.597085 1.000000
0.022604 0.000000
0.032485 0.597656
0.030262 0.527344
0.030138 0.826172
0.072999 0.695312
0.026927 0.000000
0.761981 0.976562
0.020875 0.000000
0.134264 1.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.038291 0.525391
0.083251 1.000000
0.196764 0.888672
0.295455 1.000000
0.024457 0.968750
0.122406 0.861328
0.427372 0.900391
0.137228 0.726562
0.234190 0.548828
0.151186 1.000000
0.102767 1.000000
0.115860 1.000000
0.260252 1.000000
0.261364 1.000000
0.029644 1.000000
0.029274 0.023438
0.027050 0.525391
0.108078 0.990234
0.027050 1.000000
0.029150 0.080078
0.247283 0.902344
0.029150 0.019531
0.027050 0.357422
0.108078 1.000000
0.027174 0.847656
0.029150 0.027344
0.247159 1.000000
0.025321 0.560547
0.187129 1.000000
0.025198 0.490234
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064970 1.000000
0.156126 1.000000
0.156003 1.000000
0.457386 0.517578
0.468009 0.880859
0.070776 0.869141
0.055212 1.000000
0.063859 1.000000
0.021616 0.000000
0.707386 0.914062
0.021122 0.765625
0.467638 0.695312
0.470603 0.910156
0.147110 1.000000
0.262969 0.990234
0.056942 0.753906
0.447011 0.914062
0.020627 0.193359
0.020257 0.000000
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 0.783203
0.020010 0.634766
0.026556 0.644531
0.052989 1.000000
0.050766 0.960938
0.783844 0.705078
0.020998 1.000000
0.028409 0.000000
0.028409 0.000000
0.064106 0.800781
0.797060 0.771484
0.063859 0.984375
0.078063 1.000000
0.391798 1.000000
0.373641 1.000000
0.058547 1.000000
0.035450 0.451172
0.177248 0.748047
0.035450 0.609375
0.058424 1.000000
0.095973 0.837891
0.058424 1.000000
0.035450 1.000000
0.177125 0.654297
0.035573 0.000000
0.058424 0.902344
0.095973 0.484375
0.087945 0.912109
0.083004 0.998047
0.380558 0.970703
0.370800 0.980469
0.119442 1.000000
0.075716 1.000000
0.021616 1.000000
0.216280 1.000000
0.021616 0.990234
0.075716 0.666016
0.119565 0.998047
0.275568 1.000000
0.065711 0.603516
0.116601 0.105469
0.326087 0.998047
0.116724 0.544922
0.050519 0.589844
0.065711 0.636719
0.050519 0.998047
0.020133 0.000000
0.020133 0.031250
0.020257 0.000000
0.020133 0.000000
0.020133 0.000000
0.020133 0.000000
0.091774 0.195312
0.026803 0.000000
0.026803 0.000000
0.026803 0.013672
0.026803 0.000000
0.084857 1.000000
0.036191 0.753906
0.036191 0.492188
0.224679 0.998047
0.168355 0.810547
0.212204 1.000000
0.136734 1.000000
0.133770 0.984375
0.027050 0.876953
0.043849 0.744141
0.539279 1.000000
0.024827 0.878906
0.050148 1.000000
0.038538 1.000000
0.069046 1.000000
0.461339 1.000000
0.134881 0.986328
0.100667 1.000000
0.058547 1.000000
0.064476 0.693359
0.060400 1.000000
0.070158 1.000000
0.024827 0.000000
0.686265 0.556641
0.117218 1.000000
0.079669 1.000000
0.089797 1.000000
0.020627 0.000000
0.608572 0.882812
0.022974 1.000000
0.085721 1.000000
0.050642 1.000000
0.026556 0.962891
0.277297 0.992188
0.026556 0.982422
0.050642 0.626953
0.085721 1.000000
0.339303 0.892578
0.083622 1.000000
0.061635 1.000000
0.071270 1.000000
0.192194 1.000000
0.507658 1.000000
0.047925 0.521484
0.090168 1.000000
0.042614 0.625000
0.026680 0.000000
0.692935 1.000000
0.026309 0.820312
0.026062 1.000000
0.742712 0.816406
0.048048 0.996094
0.049037 0.677734
0.035203 0.388672
0.142416 1.000000
0.142169 0.955078
0.031374 1.000000
0.032485 0.230469
0.372777 0.853516
0.142169 0.835938
0.022727 0.355469
0.031374 1.000000
0.182683 1.000000
0.085227 1.000000
0.030262 0.898438
0.568058 0.996094
0.034091 1.000000
0.046690 1.000000
0.024704 0.058594
0.485178 0.134766
0.034091 1.000000
0.363266 0.001953
0.044096 1.000000
0.032115 0.648438
0.039896 0.880859
0.591650 0.000000
0.105237 0.974609
0.071023 0.980469
0.043602 0.970703
0.751359 0.904297
0.020504 1.000000
0.036561 1.000000
0.064600 0.972656
0.033226 0.460938
0.023592 0.000000
0.145380 0.875000
0.145133 1.000000
0.023839 1.000000
0.026433 0.468750
0.396739 1.000000
0.145133 0.873047
0.022851 0.746094
0.023839 0.703125
0.166996 1.000000
0.077693 1.000000
0.024086 0.000000
0.603631 0.703125
0.032856 0.994141
0.095356 0.976562
0.065958 1.000000
0.043602 0.189453
0.675519 0.960938
0.022233 1.000000
0.113389 0.978516
0.077446 1.000000
0.060894 0.531250
0.027050 0.437500
0.597332 0.888672
0.027174 0.904297
0.025692 0.927734
0.023962 0.000000
0.026556 0.523438
0.097826 0.798828
0.026556 0.337891
0.023839 0.291016
0.268528 1.000000
0.023839 0.000000
0.026556 0.183594
0.097826 0.748047
0.026680 0.812500
0.023839 0.029297
0.268404 1.000000
0.134634 1.000000
0.023839 1.000000
0.111660 1.000000
0.029274 0.000000
0.612278 0.986328
0.048913 1.000000
0.089056 1.000000
0.033226 0.337891
0.709116 1.000000
0.020504 0.996094
0.030015 0.636719
0.218379 1.000000
0.029891 0.619141
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 0.947266
0.078063 1.000000
0.104867 1.000000
0.104867 1.000000
0.034338 0.365234
0.189353 1.000000
0.034214 0.000000
0.034214 0.349609
0.034214 0.087891
0.029397 1.000000
0.027792 0.330078
0.050889 1.000000
0.205040 1.000000
0.305089 0.931641
0.135993 0.984375
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.068359
0.142416 1.000000
0.170455 0.992188
0.135128 1.000000
0.094244 1.000000
0.054224 0.833984
0.090292 0.839844
0.053730 0.783203
0.026062 0.986328
0.270257 1.000000
0.026062 0.976562
0.053730 0.929688
0.090415 1.000000
0.332263 1.000000
0.070776 1.000000
0.119689 1.000000
0.053854 1.000000
0.025568 0.000000
0.652297 1.000000
0.061759 0.996094
0.046690 1.000000
0.537673 0.853516
0.278903 1.000000
0.069911 0.972656
0.068058 1.000000
0.074852 1.000000
0.247653 1.000000
0.465415 0.892578
0.023839 0.021484
0.030879 0.603516
0.106719 0.779297
0.030879 0.484375
0.023715 0.000000
0.247159 0.951172
0.023715 0.000000
0.030879 0.828125
0.106719 1.000000
0.031003 0.398438
0.023715 0.000000
0.247159 0.882812
0.041873 0.000000
0.041749 0.000000
0.041749 0.044922
0.041749 0.306641
0.246912 0.892578
0.037302 0.875000
0.245430 0.710938
0.284461 1.000000
0.345850 0.902344
0.084733 1.000000
0.053483 1.000000
0.053483 1.000000
0.084733 1.000000
0.345850 0.867188
0.021739 0.189453
0.720109 0.982422
0.102026 0.998047
0.028286 0.000000
0.030262 0.000000
0.098567 0.753906
0.377223 0.539062
0.088686 0.884766
0.380311 0.271484
0.065711 0.919922
0.423913 0.689453
0.061759 0.111328
0.425642 0.837891
0.024086 0.175781
0.024086 0.035156
0.160079 0.742188
0.099061 0.097656
0.140440 1.000000
0.033967 0.533203
0.222703 0.496094
0.053483 0.275391
0.053483 0.046875
0.053607 0.238281
0.053483 0.025391
0.077940 0.148438
0.034585 0.148438
0.106102 1.000000
0.034461 0.835938
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 0.964844
0.064353 0.912109
0.190094 0.978516
0.189847 1.000000
0.842515 0.712891
0.023345 0.345703
0.041008 0.910156
0.021369 0.000000
0.023715 0.123047
0.028162 0.205078
0.023962 0.033203
0.380435 0.791016
0.022727 0.308594
0.425642 0.474609
0.137105 0.353516
0.047184 1.000000
0.028039 0.000000
0.027174 0.652344
0.072381 0.570312
0.123024 0.511719
0.048913 0.285156
0.024704 0.667969
0.035079 0.080078
0.062253 0.039062
0.027421 0.507812
0.054718 0.806641
0.114872 1.000000
0.128829 0.058594
0.129200 0.408203
0.040020 0.730469
0.030756 0.000000
0.029521 0.785156
0.085598 0.273438
0.125988 0.167969
0.065711 0.156250
0.026927 0.611328
0.060277 0.554688
0.041008 0.117188
0.035079 0.669922
0.102026 1.000000
0.140440 0.529297
0.070158 0.529297
0.143651 1.000000
0.062253 1.000000
0.036191 0.000000
0.573864 0.763672
0.020133 1.000000
0.144022 0.935547
0.094615 1.000000
0.075716 0.291016
0.033350 0.359375
0.491107 0.859375
0.033473 0.361328
0.032856 0.791016
0.143034 0.839844
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.144392 1.000000
0.172184 1.000000
0.136858 1.000000
0.100173 0.652344
0.051260 0.166016
0.718009 1.000000
0.020133 0.000000
0.025321 0.714844
0.120924 1.000000
0.028533 0.855469
0.049654 1.000000
0.087945 1.000000
0.039773 0.972656
0.020998 0.000000
0.738266 0.955078
0.028162 0.593750
0.028039 0.982422
0.030385 0.941406
0.082633 1.000000
0.082510 0.787109
0.151927 0.939453
0.105855 1.000000
0.031621 1.000000
0.027668 0.689453
0.312624 0.992188
0.028162 1.000000
0.032979 1.000000
0.040637 0.923828
0.687994 0.878906
0.078928 0.857422
0.059412 0.636719
0.035450 1.000000
0.024827 0.900391
0.030756 0.605469
0.813612 0.912109
0.062253 0.970703
0.020504 0.339844
0.045208 0.000000
0.045455 0.000000
0.026433 0.003906
0.085845 1.000000
0.123394 0.765625
0.043725 0.771484
0.024704 0.601562
0.081892 0.851562
0.029274 0.490234
0.026433 0.000000
0.085845 0.533203
0.123147 0.173828
0.043972 0.099609
0.024704 0.623047
0.081892 0.068359
0.029274 0.287109
0.024951 0.000000
0.024827 0.000000
0.024827 0.000000
0.024827 0.000000
0.024827 0.000000
0.024827 0.068359
0.024827 0.000000
0.024827 0.066406
0.222950 1.000000
0.039155 0.964844
0.212821 0.000000
0.281374 1.000000
0.081028 1.000000
0.144516 1.000000
0.048172 1.000000
0.041996 1.000000
0.552495 0.957031
0.033720 1.000000
0.191453 1.000000
0.020998 0.958984
0.153656 1.000000
0.032609 0.218750
0.492712 0.000000
0.023962 0.720703
0.030385 0.509766
0.460474 0.669922
0.027792 0.484375
0.462451 0.566406
0.456769 0.271484
0.468874 0.527344
0.065711 0.900391
0.062747 0.746094
0.146739 1.000000
0.059783 1.000000
0.110178 0.914062
0.316947 0.984375
0.110425 1.000000
0.073370 1.000000
0.041873 0.521484
0.077940 0.894531
0.030632 0.824219
0.024209 0.000000
0.735178 0.988281
0.057683 0.960938
0.211215 0.972656
0.057559 0.964844
0.134140 1.000000
0.057559 0.742188
0.211215 1.000000
0.057683 1.000000
0.134140 1.000000
0.051507 1.000000
0.799654 0.611328
0.058794 1.000000
0.066823 0.779297
0.041749 0.867188
0.041625 0.925781
0.041625 0.886719
0.041625 0.931641
0.041625 0.878906
0.041625 0.494141
0.146986 1.000000
0.120924 1.000000
0.044837 0.503906
0.031126 0.585938
0.316206 1.000000
0.031003 0.369141
0.041625 1.000000
0.034214 0.994141
0.034091 0.986328
0.034091 1.000000
0.034091 1.000000
0.034091 0.951172
0.034091 0.958984
0.129817 1.000000
0.029150 0.984375
0.043602 1.000000
0.470109 1.000000
0.023468 0.166016
0.041502 0.925781
0.086092 0.990234
0.049531 1.000000
0.027915 0.000000
0.736907 0.904297
0.033967 0.730469
0.021492 0.000000
0.736413 0.935547
0.051630 1.000000
0.053360 0.873047
0.038043 1.000000
0.022727 0.238281
0.592515 0.923828
0.020257 0.189453
0.341650 0.716797
0.029891 0.000000
0.029768 0.000000
0.029768 0.042969
0.029768 0.046875
0.197628 0.980469
0.022233 0.416016
0.025198 0.181641
0.040267 1.000000
0.208498 0.757812
0.309042 0.957031
0.023345 0.740234
0.023221 0.652344
0.026186 0.919922
0.039155 1.000000
0.039155 0.812500
0.029521 1.000000
0.029521 1.000000
0.029521 0.982422
0.026186 0.000000
0.029521 1.000000
0.083992 1.000000
0.030138 0.000000
0.519022 0.939453
0.022233 1.000000
0.074975 1.000000
0.123641 1.000000
0.054471 1.000000
0.388710 1.000000
0.288167 1.000000
0.021245 1.000000
0.252100 0.587891
0.030756 0.000000
0.105978 0.832031
0.032238 0.351562
0.029891 0.101562
0.032238 1.000000
0.106102 0.904297
0.030879 0.000000
0.251976 0.761719
0.101038 0.662109
0.140934 0.984375
0.140810 1.000000
0.033473 0.757812
0.034708 0.181641
0.365242 0.921875
0.140810 0.986328
0.024209 0.765625
0.033473 1.000000
0.021245 0.986328
0.021122 0.501953
0.023839 0.976562
0.035697 1.000000
0.035697 0.970703
0.026927 0.992188
0.026927 1.000000
0.026927 0.560547
0.023839 0.000000
0.026927 1.000000
0.076581 1.000000
0.172554 1.000000
0.416502 1.000000
0.020257 1.000000
0.053854 0.720703
0.430089 0.636719
0.048295 1.000000
0.433424 0.607422
0.038661 0.988281
0.038538 0.601562
0.038538 0.746094
0.038538 0.595703
0.291502 1.000000
0.221220 0.998047
0.030262 0.685547
0.041502 0.000000
0.028656 0.759766
0.158720 1.000000
0.028656 0.410156
0.040514 0.906250
0.027050 0.548828
0.182065 1.000000
0.026927 0.851562
0.064847 1.000000
0.064847 1.000000
0.064847 0.703125
0.064847 1.000000
0.064847 1.000000
0.065217 1.000000
0.156621 1.000000
0.156497 1.000000
0.025692 0.984375
0.025568 0.539062
0.802372 0.951172
0.064106 0.832031
0.020380 0.769531
0.097703 1.000000
0.063735 0.996094
0.024457 0.865234
0.252223 1.000000
0.024457 0.935547
0.063735 0.871094
0.097826 1.000000
0.312747 1.000000
0.736907 1.000000
0.042861 1.000000
0.064229 1.000000
0.036685 0.875000
0.039279 0.000000
0.081522 1.000000
0.079792 0.939453
0.321887 1.000000
0.429471 0.996094
0.116601 1.000000
0.140934 1.000000
0.034214 0.000000
0.623888 0.888672
0.020998 0.011719
0.035450 1.000000
0.030385 0.078125
0.051383 1.000000
0.684412 1.000000
0.103261 0.980469
0.034091 0.646484
0.547554 0.617188
0.041749 0.994141
0.062871 0.205078
0.038538 0.802734
0.219244 0.781250
0.147233 0.708984
0.147110 0.394531
0.021863 0.675781
0.024209 0.371094
0.405632 0.990234
0.147110 0.794922
0.020875 0.218750
0.021863 0.021484
0.128829 1.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.131670 0.519531
0.182806 0.857422
0.129323 1.000000
0.090415 0.666016
0.055212 1.000000
0.042737 0.541016
0.051630 0.496094
0.321270 1.000000
0.502717 1.000000
0.020380 0.189453
0.020257 0.986328
0.020257 0.996094
0.020257 0.015625
0.020257 1.000000
0.020257 1.000000
0.075963 1.000000
0.026433 0.875000
0.376482 1.000000
0.299037 1.000000
0.025321 1.000000
0.142540 1.000000
0.114377 1.000000
0.279644 1.000000
0.366724 1.000000
0.021986 0.750000
0.022110 0.937500
0.027297 0.814453
0.025692 0.541016
0.062129 1.000000
0.062006 1.000000
0.028780 0.863281
0.028780 0.792969
0.028780 0.871094
0.025692 0.869141
0.028780 0.941406
0.142169 1.000000
0.023468 0.000000
0.397357 1.000000
0.025074 0.556641
0.161191 1.000000
0.079545 1.000000
0.175766 1.000000
0.459857 1.000000
0.027915 0.925781
0.033844 0.707031
0.056571 1.000000
0.069788 0.853516
0.576581 1.000000
0.141181 1.000000
0.046690 0.677734
0.027174 0.000000
0.027050 0.166016
0.155509 0.593750
0.076828 0.095703
0.122283 1.000000
0.038291 0.478516
0.221838 0.259766
0.060524 0.388672
0.060524 0.066406
0.060647 0.058594
0.060524 0.021484
0.084733 0.312500
0.068429 0.974609
0.051877 1.000000
0.058918 0.939453
0.734560 0.947266
0.021986 0.921875
0.022110 0.076172
0.021986 0.935547
0.185647 1.000000
0.021986 0.365234
0.021986 0.335938
0.021986 0.013672
0.021986 0.998047
0.021986 0.185547
0.252964 0.951172
0.034461 1.000000
0.023715 0.341797
0.187624 1.000000
0.023592 0.509766
0.035326 0.962891
0.022357 0.781250
0.111290 1.000000
0.044837 1.000000
0.349802 1.000000
0.044837 0.826172
0.133399 1.000000
0.227273 0.908203
0.030632 0.441406
0.030879 0.855469
0.038043 0.941406
0.035450 0.718750
0.071640 1.000000
0.071517 1.000000
0.040390 0.996094
0.040390 0.794922
0.040390 0.259766
0.035450 0.488281
0.040390 0.251953
0.163414 1.000000
0.043602 0.796875
0.030632 0.320312
0.198740 1.000000
0.030509 0.648438
0.036685 0.466797
0.674284 0.978516
0.028162 1.000000
0.048295 0.958984
0.084733 0.687500
0.044466 0.974609
0.028409 0.050781
0.260128 1.000000
0.021369 0.636719
0.041131 1.000000
0.594368 0.591797
0.023468 0.886719
0.116724 0.992188
0.025939 0.882812
0.391181 0.957031
0.025939 0.912109
0.134387 0.994141
0.229249 0.978516
0.037426 0.517578
0.572011 0.367188
0.032362 0.900391
0.312624 0.171875
0.021986 0.236328
0.021863 0.769531
0.021863 0.773438
0.021863 0.919922
0.084980 1.000000
0.174407 1.000000
0.077075 1.000000
0.044096 0.228516
0.458622 1.000000
0.024209 1.000000
0.027792 0.253906
0.027668 0.000000
0.067564 0.902344
0.319046 1.000000
0.483449 1.000000
0.021245 0.750000
0.021122 0.796875
0.021616 0.703125
0.040761 0.982422
0.040761 0.996094
0.024704 1.000000
0.024704 1.000000
0.024704 0.947266
0.021616 0.115234
0.024827 0.990234
0.091897 1.000000
0.030509 0.000000
0.542490 1.000000
0.039402 0.718750
0.020380 0.099609
0.486537 0.253906
0.028286 0.134766
0.385993 0.687500
0.072875 1.000000
0.062129 1.000000
0.071146 1.000000
0.025939 0.000000
0.672307 0.968750
0.021863 0.613281
0.021739 1.000000
0.030632 0.898438
0.076334 1.000000
0.076210 0.921875
0.136364 1.000000
0.099555 1.000000
0.034585 1.000000
0.026556 0.000000
0.371294 0.923828
0.025815 0.710938
0.047554 0.699219
0.094862 1.000000
0.041873 1.000000
0.396122 1.000000
0.320652 1.000000
0.029274 0.468750
0.020504 0.476562
0.031744 0.000000
0.035326 0.613281
0.339303 0.994141
0.034338 0.306641
0.406991 0.939453
0.020257 0.250000
0.131052 1.000000
0.064106 0.781250
0.711957 0.744141
0.021245 0.962891
0.021122 0.000000
0.044096 0.521484
0.044096 0.974609
0.114254 1.000000
0.032979 0.996094
0.669343 0.939453
0.137475 1.000000
0.095603 1.000000
0.108572 1.000000
0.271245 1.000000
0.277421 1.000000
0.026556 0.902344
0.054101 1.000000
0.071146 0.611328
0.371047 1.000000
0.411067 0.992188
0.150815 1.000000
0.276309 1.000000
0.049778 0.759766
0.439600 0.878906
0.035450 0.859375
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.128906
0.021986 0.083984
0.188241 1.000000
0.020627 0.316406
0.090044 1.000000
0.198740 0.847656
0.292737 0.892578
0.358078 0.923828
0.020257 0.179688
0.031744 0.847656
0.063118 1.000000
0.027421 0.501953
0.412920 1.000000
0.091280 0.998047
0.399333 0.564453
0.085968 1.000000
0.399827 0.660156
0.021863 0.199219
0.021739 0.000000
0.140563 0.955078
0.131423 1.000000
0.030756 0.669922
0.195776 0.968750
0.183300 1.000000
0.038167 0.216797
0.035326 0.314453
0.035326 0.736328
0.035450 0.109375
0.035326 0.833984
0.035326 0.984375
0.035326 0.972656
0.032115 0.917969
0.023345 0.074219
0.029027 0.699219
0.761487 0.000000
0.074975 0.984375
0.026803 0.718750
0.257041 1.000000
0.043108 1.000000
0.212204 1.000000
0.029768 0.044922
0.020751 0.162109
0.289526 0.960938
0.020875 0.279297
0.027174 0.605469
0.034585 0.019531
0.036561 0.988281
0.137352 1.000000
0.036561 0.136719
0.034461 0.259766
0.187994 0.941406
0.034461 0.017578
0.036561 0.761719
0.137352 1.000000
0.036685 0.503906
0.034461 0.119141
0.187994 1.000000
0.028533 0.837891
0.028409 0.980469
0.031991 0.541016
0.101285 1.000000
0.101408 1.000000
0.228631 0.998047
0.030015 0.732422
0.024457 0.753906
0.306942 1.000000
0.024457 0.341797
0.059536 1.000000
0.022480 0.462891
0.029768 0.410156
0.021492 0.445312
0.367712 0.851562
0.023345 0.542969
0.435771 0.943359
0.109066 1.000000
0.027174 0.025391
0.027174 0.000000
0.027174 0.000000
0.027174 0.000000
0.231102 1.000000
0.030632 0.578125
0.165514 1.000000
0.194788 0.996094
0.028162 0.593750
0.040884 0.541016
0.034091 0.425781
0.054224 1.000000
0.068799 0.941406
0.459733 1.000000
0.134387 0.951172
0.100296 1.000000
0.058300 1.000000
0.041625 0.417969
0.086339 1.000000
0.037426 0.812500
0.021739 0.000000
0.723938 1.000000
0.146986 1.000000
0.099926 1.000000
0.112772 1.000000
0.025939 0.277344
0.508770 0.931641
0.028903 1.000000
0.027544 0.880859
0.828928 0.927734
0.050519 0.962891
0.022604 0.605469
0.066947 0.181641
0.038043 0.765625
0.159214 0.998047
0.038043 0.857422
0.062006 1.000000
0.062006 0.730469
0.162549 1.000000
0.120924 0.865234
0.062006 1.000000
0.062253 1.000000
0.062006 1.000000
0.062006 1.000000
0.084857 1.000000
0.110301 1.000000
0.209980 0.968750
0.497283 0.792969
0.143404 1.000000
0.255435 1.000000
0.129323 0.984375
0.398839 0.681641
0.037302 0.927734
0.146863 0.968750
0.037179 0.570312
0.074234 0.886719
0.074234 1.000000
0.074111 1.000000
0.074111 0.931641
0.074111 1.000000
0.074358 1.000000
0.140934 1.000000
0.141057 1.000000
0.077075 0.980469
0.044466 1.000000
0.027544 0.851562
0.292614 1.000000
0.027544 0.699219
0.044466 1.000000
0.077075 0.640625
0.352396 0.931641
0.042984 0.000000
0.045578 0.880859
0.038908 0.603516
0.075222 1.000000
0.700963 0.992188
0.037426 0.404297
0.153286 1.000000
0.037302 0.490234
0.063241 1.000000
0.063241 0.978516
0.063241 0.908203
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.164526 1.000000
0.164402 1.000000
0.136981 0.931641
0.032732 0.154297
0.024086 0.095703
0.022974 0.431641
0.100296 0.843750
0.131670 0.400391
0.089303 0.050781
0.020627 0.171875
0.029521 0.654297
0.069293 0.761719
0.030756 0.000000
0.077693 0.220703
0.164649 0.306641
0.069170 1.000000
0.043231 0.984375
0.048419 1.000000
0.430707 1.000000
0.137969 1.000000
0.103631 1.000000
0.067194 1.000000
0.035326 0.000000
0.035326 0.843750
0.035203 1.000000
0.035203 0.935547
0.035203 1.000000
0.035203 0.994141
0.134758 1.000000
0.029150 0.919922
0.020133 0.503906
0.042737 1.000000
0.454175 0.980469
0.021369 0.195312
0.044960 0.566406
0.020010 0.482422
0.019886 0.000000
0.042120 0.865234
0.042120 0.761719
0.109684 1.000000
0.033844 0.000000
0.680089 0.986328
0.019763 0.000000
0.022727 0.000000
0.865613 0.853516
0.045331 0.886719
0.021863 0.630859
0.021122 0.080078
0.050148 1.000000
0.050148 1.000000
0.023715 0.806641
0.023715 0.582031
0.023715 0.968750
0.021122 0.000000
0.023715 1.000000
0.115489 1.000000
0.035573 0.000000
0.493948 1.000000
0.057806 0.416016
0.071640 1.000000
0.024333 0.009766
0.751359 0.970703
0.118330 1.000000
0.093256 1.000000
0.025198 0.000000
0.683794 0.824219
0.028162 0.136719
0.447258 0.433594
0.023221 0.419922
0.453928 0.453125
0.238513 1.000000
0.027544 0.779297
0.193182 1.000000
0.023715 0.000000
0.404027 1.000000
0.024209 0.808594
0.092268 0.843750
0.394639 0.310547
0.086339 0.847656
0.395875 0.355469
0.060030 1.000000
0.038043 0.904297
0.031003 1.000000
0.533720 1.000000
0.091403 1.000000
0.094368 0.000000
0.067194 0.960938
0.787796 1.000000
0.029397 1.000000
0.051507 0.984375
0.026927 0.294922
0.026556 0.677734
0.050642 1.000000
0.103631 1.000000
0.045825 1.000000
0.386611 1.000000
0.317564 1.000000
0.031621 1.000000
0.031497 0.150391
0.031497 0.914062
0.031497 1.000000
0.031497 0.722656
0.031497 1.000000
0.125247 1.000000
0.040761 0.958984
0.038661 1.000000
0.468256 1.000000
0.022974 0.685547
0.035203 1.000000
0.084363 1.000000
0.107337 1.000000
0.033226 0.000000
0.680089 0.964844
0.025445 0.886719
0.025568 0.804688
0.021986 0.943359
0.026062 0.000000
0.049160 0.906250
0.049037 0.986328
0.029768 1.000000
0.029768 1.000000
0.029768 1.000000
0.026062 0.541016
0.029768 1.000000
0.110548 1.000000
0.036685 0.000000
0.449605 1.000000
0.021986 1.000000
0.082633 0.744141
0.060771 1.000000
0.070652 1.000000
0.317317 1.000000
0.372036 1.000000
0.023715 0.691406
0.023592 0.771484
0.049284 0.765625
0.049284 1.000000
0.127594 0.949219
0.036808 0.000000
0.630682 1.000000
0.106225 0.902344
0.066823 1.000000
0.026803 0.013672
0.709857 0.000000
0.237278 1.000000
0.020257 0.000000
0.103755 0.515625
0.084857 0.238281
0.028039 0.074219
0.084857 0.519531
0.103631 1.000000
0.020380 0.458984
0.237278 1.000000
0.056201 0.544922
0.022851 0.000000
0.022727 0.000000
0.022727 1.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.208498 1.000000
0.022110 0.373047
0.066700 1.000000
0.195035 0.835938
0.290514 1.000000
0.023098 0.000000
0.140069 1.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.021986 0.363281
0.022357 0.345703
0.104496 1.000000
0.199975 0.898438
0.290020 0.935547
0.353261 1.000000
0.076581 0.878906
0.051013 1.000000
0.051013 1.000000
0.076705 0.523438
0.353261 0.585938
0.748518 0.912109
0.021739 1.000000
0.033967 0.986328
0.065464 0.013672
0.029644 0.000000
0.025939 1.000000
0.043849 0.494141
0.086092 0.910156
0.038414 0.916016
0.021986 0.000000
0.718256 0.777344
0.038908 0.992188
0.043478 1.000000
0.748147 0.828125
0.082510 1.000000
0.029027 0.677734
0.127594 0.607422
0.075593 0.724609
0.020380 0.046875
0.020504 0.128906
0.136487 0.482422
0.084363 1.000000
0.028903 0.738281
0.189600 0.490234
0.021616 0.646484
0.021616 0.753906
0.021616 0.652344
0.105978 0.966797
0.021616 0.947266
0.021616 0.421875
0.021616 0.000000
0.073987 1.000000
0.043478 1.000000
0.485054 0.187500
0.059536 0.880859
0.270010 0.830078
0.022233 0.000000
0.022110 1.000000
0.022110 1.000000
0.022110 0.886719
0.022110 1.000000
0.022110 0.935547
0.085968 1.000000
0.021369 0.728516
0.027421 1.000000
0.245430 1.000000
0.377717 1.000000
0.027544 1.000000
0.369318 0.904297
0.051013 0.566406
0.051013 0.583984
0.369442 1.000000
0.071146 0.435547
0.287796 0.996094
0.030632 0.734375
0.229125 1.000000
0.030879 0.054688
0.021245 0.771484
0.284708 0.953125
0.021245 0.386719
0.030262 0.591797
0.054471 0.886719
0.060647 0.935547
0.093132 1.000000
0.060647 1.000000
0.099308 1.000000
0.060647 0.912109
0.060771 1.000000
0.449358 1.000000
0.043849 0.943359
0.116601 0.962891
0.098444 1.000000
0.226285 1.000000
0.463686 0.775391
0.046937 1.000000
0.125741 1.000000
0.046813 0.931641
0.061759 0.957031
0.061759 0.941406
0.061759 1.000000
0.061759 0.994141
0.180336 1.000000
0.061882 1.000000
0.061759 1.000000
0.180212 1.000000
0.032856 0.820312
0.040884 1.000000
0.690711 1.000000
0.079298 1.000000
0.059659 0.644531
0.035573 1.000000
0.066947 0.994141
0.023592 0.000000
0.538785 0.121094
0.062500 1.000000
0.276309 0.496094
0.025815 0.992188
0.029521 0.515625
0.825222 0.828125
0.059042 0.890625
0.020504 0.810547
0.134758 0.949219
0.131917 1.000000
0.026680 0.335938
0.238266 1.000000
0.350667 1.000000
0.024457 0.984375
0.078681 1.000000
0.021369 0.000000
0.616971 0.990234
0.081769 1.000000
0.183424 0.892578
0.023962 0.802734
0.023839 0.832031
0.022357 0.490234
0.085104 1.000000
0.085104 1.000000
0.185524 1.000000
0.440835 1.000000
0.050642 0.955078
0.027668 0.462891
0.557683 1.000000
0.021245 0.476562
0.348567 0.898438
0.033597 1.000000
0.033720 0.494141
0.025939 0.845703
0.038043 1.000000
0.056942 1.000000
0.056818 1.000000
0.042861 1.000000
0.042861 1.000000
0.042861 0.703125
0.038043 1.000000
0.042861 1.000000
0.121789 1.000000
0.021863 0.000000
0.323987 1.000000
0.032238 1.000000
0.023345 0.000000
0.854496 0.886719
0.042984 0.759766
0.114995 0.933594
0.083622 1.000000
0.095850 1.000000
0.029274 0.021484
0.563241 0.804688
0.021492 1.000000
0.074111 0.806641
0.415143 1.000000
0.069788 0.990234
0.416749 0.939453
0.058547 0.101562
0.035450 0.236328
0.177248 1.000000
0.035450 1.000000
0.058424 0.744141
0.095973 0.517578
0.058424 0.398438
0.035450 0.652344
0.177125 0.207031
0.035573 1.000000
0.058424 0.960938
0.095973 0.267578
0.128582 0.773438
0.322381 1.000000
0.105978 0.923828
0.020133 0.201172
0.020133 0.285156
0.020133 0.179688
0.333745 1.000000
0.061882 0.734375
0.053854 1.000000
0.069170 1.000000
0.023962 0.000000
0.709980 0.814453
0.040267 1.000000
0.025074 0.980469
0.028162 0.509766
0.735425 0.892578
0.080534 1.000000
0.032979 0.462891
0.022357 0.394531
0.022233 0.783203
0.025074 0.000000
0.037426 0.982422
0.037549 1.000000
0.028286 0.896484
0.028286 0.998047
0.028286 0.978516
0.025074 0.789062
0.028286 0.939453
0.080410 1.000000
0.130682 0.955078
0.437500 1.000000
0.021245 1.000000
0.057436 0.109375
0.293602 1.000000
0.043355 0.453125
0.041873 0.818359
0.041873 0.857422
0.035079 0.722656
0.386240 0.988281
0.035079 0.783203
0.143157 0.654297
0.142910 1.000000
0.027421 1.000000
0.037920 1.000000
0.382535 0.990234
0.142910 0.898438
0.026556 0.953125
0.027421 1.000000
0.096838 1.000000
0.051754 0.921875
0.025321 0.906250
0.263093 1.000000
0.025321 0.763672
0.051754 0.835938
0.096961 0.919922
0.323617 0.917969
0.071146 0.955078
0.067317 1.000000
0.075716 1.000000
0.026433 0.000000
0.685277 0.951172
0.024457 1.000000
0.122777 0.822266
0.429471 0.835938
0.137228 0.638672
0.234437 0.761719
0.043849 0.652344
0.093503 1.000000
0.039896 0.875000
0.302372 1.000000
0.426754 0.839844
0.561265 0.937500
0.041749 0.947266
0.062994 0.757812
0.038538 1.000000
0.209857 0.000000
0.174531 1.000000
0.135252 1.000000
0.230114 0.904297
0.027544 0.916016
0.266057 1.000000
0.027668 0.308594
0.046443 1.000000
0.020875 0.000000
0.027421 0.480469
0.815835 0.808594
0.059412 0.802734
0.055954 1.000000
0.040637 0.935547
0.050519 0.994141
0.584363 1.000000
0.130805 0.968750
0.046690 0.447266
0.030262 0.000000
0.405756 0.910156
0.023839 0.000000
0.442441 0.931641
0.190094 0.726562
0.116477 0.044922
0.020875 0.240234
0.022357 0.044922
0.022480 0.207031
0.128829 0.457031
0.022974 1.000000
0.031621 0.341797
0.183671 0.093750
0.047060 0.609375
0.021122 1.000000
0.021122 0.585938
0.021245 0.783203
0.021122 0.511719
0.021122 0.533203
0.021122 0.892578
0.153903 1.000000
0.267910 1.000000
0.058424 1.000000
0.441947 0.837891
0.020010 0.580078
0.026556 0.000000
0.042984 0.591797
0.088068 1.000000
0.038167 0.562500
0.022233 0.000000
0.738636 0.703125
0.022727 0.396484
0.022604 0.373047
0.022604 0.925781
0.022604 0.000000
0.163908 1.000000
0.208745 1.000000
0.064600 1.000000
0.022851 0.000000
0.378211 1.000000
0.022851 0.328125
0.026803 0.800781
0.075469 0.179688
0.040514 0.000000
0.443799 0.457031
0.056201 0.000000
0.310277 0.232422
0.023839 0.994141
0.119565 0.910156
0.415884 0.724609
0.137352 0.357422
0.234684 0.562500
0.043602 0.343750
0.043478 0.156250
0.043478 0.140625
0.043478 0.000000
0.250618 1.000000
0.237525 0.892578
0.277421 0.933594
0.040637 0.748047
0.285820 1.000000
0.040514 0.996094
0.096714 0.960938
0.040514 0.771484
0.285820 1.000000
0.040637 0.697266
0.096714 0.958984
0.026062 0.794922
0.025939 0.978516
0.025939 1.000000
0.025939 0.771484
0.025939 1.000000
0.025939 1.000000
0.100791 1.000000
0.025074 1.000000
0.032238 1.000000
0.586462 0.962891
0.032362 0.953125
0.146122 1.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.025391
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.019531
0.129941 1.000000
0.180459 1.000000
0.127594 1.000000
0.094615 0.849609
0.049654 0.707031
0.066329 1.000000
0.050519 1.000000
0.043972 0.763672
0.712204 0.880859
0.027174 1.000000
0.083004 1.000000
0.065835 1.000000
0.075346 1.000000
0.021863 0.000000
0.658844 0.951172
0.081892 1.000000
0.062006 1.000000
0.386734 1.000000
0.369936 0.960938
0.022604 0.039062
0.085474 0.265625
0.362525 0.990234
0.072875 0.205078
0.382782 1.000000
0.227520 0.939453
0.064970 1.000000
0.064970 1.000000
0.064970 0.082031
0.064970 0.994141
0.064970 0.958984
0.065094 1.000000
0.149457 0.996094
0.149333 1.000000
0.066206 1.000000
0.023098 0.000000
0.673666 1.000000
0.071393 1.000000
0.149457 0.585938
0.217391 1.000000
0.021369 0.277344
0.161561 1.000000
0.042367 0.472656
0.431571 1.000000
0.028656 0.958984
0.023098 0.000000
0.140069 1.000000
0.022974 0.000000
0.022974 0.552734
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.021986 0.453125
0.022357 0.312500
0.104496 1.000000
0.199975 0.744141
0.290020 0.896484
0.115242 1.000000
0.020998 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.172431 0.966797
0.170949 1.000000
0.155015 1.000000
0.087574 0.779297
0.021369 0.359375
0.050642 1.000000
0.142169 0.941406
0.142045 1.000000
0.022110 0.152344
0.026062 1.000000
0.399827 0.820312
0.142045 1.000000
0.028286 0.103516
0.022110 0.990234
0.030509 0.628906
0.185400 1.000000
0.030385 0.671875
0.066453 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066700 1.000000
0.147604 0.951172
0.147604 1.000000
0.150815 1.000000
0.276309 1.000000
0.049778 0.666016
0.439600 0.998047
0.035450 0.583984
0.170208 1.000000
0.124506 1.000000
0.349185 0.000000
0.262228 1.000000
0.024827 0.000000
0.149333 1.000000
0.069417 1.000000
0.388710 1.000000
0.278409 0.972656
0.029397 0.000000
0.044590 1.000000
0.027792 0.572266
0.031126 0.701172
0.706769 0.958984
0.089427 1.000000
0.036438 0.800781
0.079175 1.000000
0.061759 1.000000
0.071393 1.000000
0.024209 0.000000
0.672678 0.990234
0.026803 0.908203
0.026680 1.000000
0.033103 0.810547
0.083992 1.000000
0.084116 0.964844
0.153656 0.988281
0.108819 1.000000
0.036808 1.000000
0.028286 0.304688
0.301754 0.996094
0.029274 0.583984
0.133399 1.000000
0.161191 1.000000
0.039155 0.193359
0.569788 0.777344
0.023962 0.048828
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 0.751953
0.036808 0.957031
0.044590 1.000000
0.169096 0.996094
0.044466 0.625000
0.068676 0.988281
0.068552 0.996094
0.068552 1.000000
0.068552 1.000000
0.068552 0.982422
0.068799 0.980469
0.135993 1.000000
0.136117 1.000000
0.137969 0.935547
0.103878 1.000000
0.027174 0.000000
0.649827 0.974609
0.971467 0.453125
0.025321 0.156250
0.025198 0.345703
0.028286 0.810547
0.034708 0.687500
0.034708 1.000000
0.031868 0.998047
0.031868 0.955078
0.031868 0.609375
0.028286 0.000000
0.031868 0.992188
0.068676 1.000000
0.207510 1.000000
0.340909 1.000000
0.025321 0.500000
0.042614 1.000000
0.042490 0.693359
0.042490 0.894531
0.042490 1.000000
0.042490 0.925781
0.042490 1.000000
0.158473 1.000000
0.072134 1.000000
0.367218 1.000000
0.048666 1.000000
0.044466 0.914062
0.044343 1.000000
0.100049 0.916016
0.185277 0.980469
0.524209 0.970703
0.026062 0.916016
0.023962 0.884766
0.120306 0.746094
0.412549 0.871094
0.135623 0.826172
0.231472 0.998047
0.034461 0.474609
0.447134 0.476562
0.029768 0.240234
0.450469 0.208984
0.137599 0.630859
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.168478 1.000000
0.167243 1.000000
0.149086 1.000000
0.101655 0.640625
0.035944 0.882812
0.109066 1.000000
0.074111 1.000000
0.083622 1.000000
0.336833 1.000000
0.318182 0.998047
0.021369 0.962891
0.023592 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.716797
0.237031 1.000000
0.023221 0.000000
0.295455 0.976562
0.045702 0.765625
0.031991 0.595703
0.199234 0.000000
0.031991 0.511719
0.038538 1.000000
0.089797 0.804688
0.068058 1.000000
0.025568 0.000000
0.728014 0.998047
0.022110 0.000000
0.021986 0.001953
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.153780 1.000000
0.087821 1.000000
0.198246 1.000000
0.292367 0.931641
0.047801 0.703125
0.129570 0.996094
0.047678 0.796875
0.063488 0.982422
0.063488 0.998047
0.063488 0.996094
0.063488 1.000000
0.168231 0.978516
0.063735 0.996094
0.063488 0.990234
0.168231 1.000000
0.100667 1.000000
0.072258 0.933594
0.074852 1.000000
0.641181 0.996094
0.022604 0.869141
0.147480 1.000000
0.178236 1.000000
0.043355 0.894531
0.524209 0.957031
0.026556 1.000000
0.035820 0.953125
0.089056 1.000000
0.020875 0.611328
0.141428 0.998047
0.022480 0.521484
0.030262 0.648438
0.489377 0.972656
0.030262 0.222656
0.042861 0.658203
0.219862 1.000000
0.072258 0.720703
0.020627 0.234375
0.608325 0.914062
0.065464 0.953125
0.061141 0.984375
0.069170 1.000000
0.022110 0.000000
0.691700 1.000000
0.137846 0.941406
0.137599 0.955078
0.029397 0.880859
0.037426 0.875000
0.365860 1.000000
0.137599 0.873047
0.033967 1.000000
0.029397 1.000000
0.115119 0.894531
0.075593 1.000000
0.032609 0.000000
0.663414 0.859375
0.020010 1.000000
0.120183 1.000000
0.097332 1.000000
0.023839 0.000000
0.687624 0.992188
0.195035 1.000000
0.146863 1.000000
0.038538 0.000000
0.504941 1.000000
0.026062 0.607422
0.252470 0.445312
0.024457 0.773438
0.047060 1.000000
0.021245 0.000000
0.585351 1.000000
0.030632 0.267578
0.426013 1.000000
0.100667 0.996094
0.053854 1.000000
0.246912 1.000000
0.055954 0.908203
0.027421 0.175781
0.027297 0.000000
0.022233 0.714844
0.027297 0.609375
0.027297 0.724609
0.264081 1.000000
0.329298 0.935547
0.049284 0.550781
0.034338 0.710938
0.108819 0.955078
0.034338 0.638672
0.042737 1.000000
0.041873 0.134766
0.041749 0.000000
0.041749 0.000000
0.041749 0.000000
0.246912 0.736328
0.037302 0.908203
0.245430 0.910156
0.284461 0.669922
0.125000 0.966797
0.083622 1.000000
0.021245 1.000000
0.194911 0.964844
0.021245 0.992188
0.083622 0.830078
0.125124 0.814453
0.271245 1.000000
0.094491 1.000000
0.165637 1.000000
0.074605 1.000000
0.185400 1.000000
0.364254 0.957031
0.026927 0.937500
0.021245 0.746094
0.170578 1.000000
0.147357 0.869141
0.181201 1.000000
0.030756 0.009766
0.021369 0.638672
0.299160 0.996094
0.021369 0.281250
0.028039 1.000000
0.026803 0.816406
0.026927 0.925781
0.023221 0.808594
0.027421 0.886719
0.051754 0.953125
0.051630 0.951172
0.031374 1.000000
0.031374 1.000000
0.031374 0.949219
0.027421 0.998047
0.031374 1.000000
0.116477 1.000000
0.038661 0.000000
0.420084 1.000000
0.023221 0.851562
0.028533 0.000000
0.028409 0.052734
0.028409 0.000000
0.028409 0.000000
0.243824 1.000000
0.026680 0.087891
0.034708 0.201172
0.041502 0.853516
0.199852 0.906250
0.320035 0.943359
0.033720 0.453125
0.033844 0.937500
0.039402 0.878906
0.037426 0.482422
0.063488 1.000000
0.063612 1.000000
0.043602 0.316406
0.043602 1.000000
0.043602 0.259766
0.037426 0.365234
0.043602 0.978516
0.138958 0.990234
0.046196 1.000000
0.031868 0.552734
0.203557 0.988281
0.031744 0.378906
0.044960 1.000000
0.037549 0.000000
0.352890 1.000000
0.023468 0.017578
0.038291 0.359375
0.038291 0.611328
0.028533 0.701172
0.403286 0.890625
0.028533 0.832031
0.057930 1.000000
0.057806 1.000000
0.128211 0.992188
0.034091 0.658203
0.595726 0.810547
0.032609 0.841797
0.036067 0.707031
0.035944 1.000000
0.090662 0.818359
0.022480 0.000000
0.742095 0.664062
0.033597 0.572266
0.021245 0.011719
0.791996 0.779297
0.061388 0.933594
0.027544 0.345703
0.152050 1.000000
0.266428 1.000000
0.059536 0.916016
0.441329 0.976562
0.020751 0.591797
0.023345 1.000000
0.053977 0.792969
0.109066 1.000000
0.049037 1.000000
0.022110 0.000000
0.668849 0.925781
0.024704 0.384766
0.197875 1.000000
0.024580 0.570312
0.065588 1.000000
0.065464 0.919922
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065711 1.000000
0.149209 1.000000
0.149209 1.000000
0.031744 0.054688
0.031621 0.429688
0.031621 0.125000
0.031621 0.000000
0.221591 0.970703
0.055336 1.000000
0.194788 0.878906
0.324605 0.876953
0.076334 0.351562
0.413538 0.767578
0.072134 1.000000
0.415020 0.781250
0.903039 0.990234
0.032732 0.304688
0.055212 0.943359
0.059536 1.000000
0.086709 1.000000
0.059536 1.000000
0.093009 1.000000
0.059536 1.000000
0.059659 1.000000
0.463068 1.000000
0.040637 0.662109
0.083251 0.935547
0.053360 1.000000
0.031497 0.000000
0.737278 0.851562
0.105731 1.000000
0.085845 1.000000
0.024086 0.000000
0.712080 0.925781
0.139205 1.000000
0.139081 0.648438
0.029644 1.000000
0.037796 0.472656
0.368701 1.000000
0.139081 1.000000
0.034214 0.755859
0.029644 0.000000
0.056818 0.798828
0.103261 1.000000
0.038538 0.658203
0.021122 0.802734
0.662426 0.804688
0.023839 0.914062
0.048913 1.000000
0.023715 0.000000
0.055954 0.613281
0.579422 0.986328
0.108943 0.966797
0.080781 1.000000
0.048542 1.000000
0.177001 1.000000
0.020010 0.998047
0.142045 1.000000
0.167243 1.000000
0.382164 1.000000
0.024209 0.951172
0.099926 1.000000
0.061882 1.000000
0.739007 1.000000
0.047184 0.941406
0.213068 0.865234
0.060524 0.539062
0.036685 0.320312
0.053360 0.736328
0.053360 0.269531
0.033844 0.613281
0.055954 0.949219
0.338686 1.000000
0.055954 0.781250
0.033844 0.199219
0.045455 0.988281
0.045331 0.689453
0.045331 0.947266
0.045331 1.000000
0.045331 0.783203
0.045331 0.998047
0.159091 1.000000
0.079051 1.000000
0.357831 1.000000
0.056077 1.000000
0.068923 1.000000
0.023715 0.000000
0.541131 0.410156
0.065094 1.000000
0.269886 0.373047
0.088933 1.000000
0.061759 1.000000
0.070158 1.000000
0.405262 0.970703
0.302866 1.000000
0.043725 0.962891
0.278039 1.000000
0.043602 0.826172
0.102520 1.000000
0.043602 1.000000
0.278039 0.857422
0.043602 0.955078
0.102520 1.000000
0.082633 1.000000
0.054842 1.000000
0.318799 1.000000
0.422060 1.000000
0.024086 0.273438
0.057930 0.980469
0.020010 0.000000
0.702693 0.906250
0.062871 1.000000
0.143404 0.835938
0.026062 0.000000
0.025939 0.000000
0.025939 0.046875
0.025939 0.000000
0.025939 0.000000
0.025939 0.000000
0.025939 0.000000
0.025939 0.000000
0.221220 1.000000
0.056818 0.976562
0.220603 0.880859
0.278039 1.000000
0.052125 0.929688
0.099432 1.000000
0.040514 0.996094
0.697752 0.849609
0.022110 1.000000
0.027297 0.000000
0.031126 0.916016
0.050889 0.509766
0.805089 0.839844
0.061265 0.953125
0.036067 0.000000
0.509264 0.287109
0.049407 0.191406
0.287673 0.832031
0.025445 0.716797
0.025321 0.000000
0.025321 0.539062
0.025321 0.259766
0.205781 0.994141
0.025074 0.000000
0.209486 1.000000
0.044590 1.000000
0.039649 0.621094
0.027668 0.476562
0.281991 1.000000
0.027544 0.412109
0.036191 0.449219
0.073370 0.220703
0.028286 0.000000
0.028286 0.000000
0.028286 0.000000
0.028286 0.000000
0.275321 1.000000
0.145627 0.787109
0.221961 0.941406
0.023468 0.648438
0.029274 1.000000
0.028286 0.375000
0.046813 0.859375
0.044713 0.316406
0.153656 0.957031
0.046690 0.908203
0.044713 0.478516
0.021492 1.000000
0.038167 0.492188
0.464921 0.990234
0.038167 0.498047
0.021492 0.447266
0.158597 0.947266
0.122653 1.000000
0.032979 0.000000
0.594244 0.974609
0.044590 1.000000
0.038291 0.677734
0.064600 1.000000
0.603014 1.000000
0.129817 1.000000
0.042984 0.710938
0.192441 1.000000
0.131299 1.000000
0.139946 1.000000
0.164773 0.935547
0.238389 1.000000
0.040761 1.000000
0.075346 0.431641
0.402174 0.562500
0.067317 0.847656
0.406003 0.335938
0.110054 1.000000
0.079175 1.000000
0.089303 1.000000
0.020504 0.000000
0.605484 0.658203
0.022851 1.000000
0.350420 0.494141
0.081522 0.611328
0.033350 0.488281
0.033350 0.460938
0.081522 0.851562
0.350420 0.271484
0.030385 0.529297
0.154397 0.919922
0.276927 1.000000
0.051507 0.978516
0.438612 1.000000
0.037549 1.000000
0.030756 0.320312
0.030632 0.359375
0.030632 0.359375
0.030632 0.408203
0.174531 0.988281
0.038661 0.521484
0.255435 0.972656
0.034585 0.511719
0.022233 0.322266
0.189476 1.000000
0.022233 0.970703
0.068552 1.000000
0.020627 0.550781
0.732460 1.000000
0.096344 1.000000
0.027421 0.400391
0.028409 0.123047
0.042367 0.470703
0.096714 1.000000
0.042737 1.000000
0.024457 0.000000
0.715292 1.000000
0.070899 0.666016
0.213686 1.000000
0.076952 0.875000
0.031868 0.837891
0.047060 0.382812
0.047060 0.523438
0.027421 0.828125
0.047184 0.871094
0.348938 0.935547
0.047184 0.480469
0.027421 0.216797
0.143157 0.992188
0.142910 0.525391
0.026062 1.000000
0.032979 1.000000
0.380188 1.000000
0.142910 1.000000
0.028533 0.263672
0.026062 0.808594
0.023715 0.087891
0.028162 0.283203
0.023962 0.625000
0.380435 0.734375
0.022727 0.177734
0.425642 0.529297
0.073987 0.507812
0.042861 0.082031
0.477643 0.062500
0.058671 0.115234
0.277792 1.000000
0.037796 0.898438
0.037673 0.980469
0.091033 0.986328
0.033597 0.503906
0.703310 0.851562
0.020875 0.886719
0.024704 0.671875
0.030879 0.994141
0.816082 0.605469
0.062376 0.890625
0.020627 0.000000
0.023839 0.109375
0.121665 1.000000
0.023715 0.828125
0.113513 1.000000
0.113389 1.000000
0.113389 0.978516
0.136240 1.000000
0.113513 1.000000
0.186018 1.000000
0.093379 0.695312
0.057806 1.000000
0.756176 0.962891
0.150815 1.000000
0.276309 1.000000
0.049778 0.720703
0.439600 1.000000
0.035450 1.000000
0.026680 1.000000
0.026556 1.000000
0.026556 0.421875
0.026556 0.968750
0.026556 0.933594
0.026556 0.943359
0.130311 1.000000
0.122530 1.000000
0.047060 0.154297
0.471097 0.943359
0.021369 0.144531
0.102149 1.000000
0.074852 1.000000
0.085227 1.000000
0.273345 1.000000
0.367959 1.000000
0.020875 1.000000
0.145257 0.964844
0.145133 0.873047
0.022357 0.644531
0.030879 0.000000
0.397974 0.910156
0.145133 0.962891
0.021616 0.000000
0.022357 0.189453
0.802248 1.000000
0.084733 1.000000
0.020010 0.099609
0.020998 0.365234
0.020875 0.849609
0.047060 0.882812
0.047060 0.820312
0.109684 1.000000
0.369071 1.000000
0.325469 1.000000
0.024827 1.000000
0.067811 1.000000
0.023715 0.205078
0.539773 0.271484
0.063612 1.000000
0.273468 0.453125
0.020627 0.000000
0.020751 0.095703
0.020627 0.783203
0.174037 0.916016
0.020627 0.000000
0.020627 0.611328
0.020627 0.000000
0.020627 0.000000
0.020627 0.978516
0.237525 1.000000
0.032362 0.896484
0.022233 0.306641
0.237772 0.996094
0.022110 0.109375
0.033103 0.939453
0.023098 0.939453
0.022974 0.000000
0.022974 0.529297
0.022974 0.714844
0.229867 1.000000
0.020998 0.000000
0.288538 0.914062
0.036932 0.626953
0.025074 0.488281
0.236042 1.000000
0.025074 0.539062
0.041749 0.917969
0.032115 1.000000
0.070035 0.945312
0.031497 0.605469
0.786561 0.765625
0.023715 0.142578
0.023839 0.056641
0.023715 0.552734
0.199358 0.503906
0.023715 0.517578
0.023715 1.000000
0.023715 0.000000
0.023715 0.623047
0.023715 0.650391
0.266798 0.955078
0.032362 0.347656
0.021986 0.447266
0.149704 1.000000
0.021863 0.244141
0.039649 0.138672
0.279521 1.000000
0.337945 1.000000
0.041008 1.000000
0.027668 0.769531
0.139328 1.000000
0.027792 0.488281
0.050395 1.000000
0.087451 0.853516
0.065464 1.000000
0.072999 0.986328
0.027915 0.000000
0.669713 0.968750
0.115242 1.000000
0.095356 1.000000
0.020875 0.000000
0.684659 1.000000
0.052495 0.927734
0.385375 1.000000
0.124753 1.000000
0.062994 0.628906
0.204175 1.000000
0.071146 1.000000
0.086462 1.000000
0.142787 1.000000
0.062994 1.000000
0.024827 0.000000
0.601902 0.988281
0.024580 1.000000
0.047554 1.000000
0.119071 1.000000
0.047431 0.613281
0.061265 1.000000
0.061265 1.000000
0.061265 1.000000
0.061265 0.970703
0.185277 1.000000
0.061388 1.000000
0.061265 0.898438
0.185277 1.000000
0.084980 0.978516
0.055830 1.000000
0.437994 0.904297
0.337574 1.000000
0.222703 0.998047
0.156126 0.798828
0.082139 1.000000
0.082139 1.000000
0.156126 0.529297
0.222703 1.000000
0.024580 0.718750
0.114995 0.882812
0.375000 0.458984
0.109684 0.441406
0.375988 0.464844
0.190094 0.613281
0.116477 0.000000
0.020875 0.257812
0.022357 0.035156
0.022480 0.093750
0.128829 0.453125
0.022974 1.000000
0.031621 0.496094
0.183671 0.121094
0.047060 1.000000
0.021122 0.947266
0.021122 0.908203
0.021245 0.832031
0.021122 0.548828
0.021122 0.242188
0.021122 0.888672
0.059042 1.000000
0.072134 0.996094
0.024580 0.000000
0.758523 1.000000
0.026309 0.517578
0.195035 1.000000
0.026186 0.951172
0.065958 1.000000
0.065835 1.000000
0.065835 1.000000
0.065835 1.000000
0.065835 1.000000
0.066082 0.992188
0.148221 1.000000
0.148221 1.000000
0.029150 0.806641
0.176507 1.000000
0.029027 0.361328
0.065217 0.843750
0.065094 0.994141
0.065094 0.994141
0.065094 1.000000
0.065094 0.970703
0.065341 0.962891
0.156621 1.000000
0.156621 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 0.820312
0.031497 0.554688
0.020998 0.025391
0.031126 0.695312
0.031126 1.000000
0.023468 1.000000
0.023468 1.000000
0.023468 1.000000
0.020875 0.955078
0.023468 0.869141
0.067070 1.000000
0.277297 0.958984
0.363513 1.000000
0.033473 0.644531
0.457016 0.509766
0.030632 0.914062
0.459116 0.667969
0.035203 0.763672
0.035326 0.763672
0.027174 0.837891
0.039773 0.675781
0.059536 1.000000
0.059412 1.000000
0.044960 0.902344
0.044960 1.000000
0.044960 0.998047
0.039773 0.984375
0.044960 0.994141
0.127594 1.000000
0.022851 0.279297
0.291873 0.908203
0.033844 0.470703
0.086833 0.892578
0.108325 1.000000
0.324975 0.994141
0.397851 1.000000
0.075963 1.000000
0.046196 0.849609
0.094491 1.000000
0.436635 1.000000
0.190958 0.955078
0.063241 0.841797
0.218132 0.638672
0.146492 1.000000
0.091897 1.000000
0.021245 0.000000
0.091774 1.000000
0.146369 0.472656
0.218256 0.525391
0.027421 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 0.636719
0.447011 1.000000
0.020627 0.414062
0.020257 0.000000
0.153903 1.000000
0.267910 1.000000
0.058424 0.546875
0.441947 0.951172
0.020010 0.833984
0.026556 0.937500
0.035697 0.714844
0.517663 0.255859
0.026680 0.097656
0.365860 0.677734
0.032115 0.000000
0.174778 0.878906
0.031991 0.000000
0.031991 0.076172
0.031991 0.021484
0.036561 0.593750
0.031621 0.751953
0.023468 0.187500
0.028780 0.833984
0.188118 0.857422
0.313365 0.914062
0.143034 0.935547
0.026803 0.000000
0.761981 0.916016
0.117342 0.509766
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.188735 1.000000
0.163785 1.000000
0.154891 1.000000
0.103878 1.000000
0.033597 0.507812
0.844368 0.593750
0.063488 0.740234
0.080904 0.257812
0.291255 0.931641
0.063612 0.490234
0.029027 0.253906
0.039649 0.255859
0.039649 0.359375
0.031991 0.714844
0.349555 0.996094
0.031868 0.791016
0.112154 1.000000
0.023839 1.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.039062
0.023715 0.000000
0.023715 0.000000
0.135993 1.000000
0.187871 0.972656
0.133276 1.000000
0.089550 1.000000
0.020751 0.345703
0.060277 0.363281
0.028409 0.615234
0.132782 0.898438
0.028286 0.326172
0.111413 1.000000
0.111290 1.000000
0.111290 1.000000
0.128829 1.000000
0.111413 0.988281
0.180089 0.998047
0.108696 0.699219
0.062129 0.865234
0.023962 0.833984
0.240119 0.994141
0.023962 1.000000
0.062129 0.744141
0.108819 1.000000
0.305583 0.994141
0.542243 1.000000
0.400815 1.000000
0.029397 0.072266
0.029274 0.048828
0.171072 0.871094
0.244936 0.925781
0.104496 0.398438
0.041131 0.791016
0.056695 0.294922
0.056695 0.033203
0.056818 0.019531
0.056695 0.046875
0.094491 0.601562
0.094244 1.000000
0.119195 1.000000
0.046813 0.599609
0.020257 0.714844
0.590539 0.888672
0.020257 0.000000
0.022851 0.761719
0.066082 1.000000
0.062006 1.000000
0.072134 1.000000
0.025568 0.000000
0.705287 1.000000
0.076458 1.000000
0.052866 0.998047
0.034956 0.000000
0.739872 1.000000
0.026062 0.250000
0.433424 0.937500
0.449605 0.658203
0.023345 0.951172
0.116354 0.908203
0.028903 0.712891
0.384758 1.000000
0.028903 0.695312
0.134511 0.875000
0.229249 0.957031
0.029150 0.000000
0.029027 0.000000
0.029027 0.000000
0.029027 0.000000
0.225667 1.000000
0.047307 1.000000
0.031003 0.386719
0.204298 0.703125
0.326828 0.873047
0.037302 0.984375
0.037179 0.679688
0.082633 1.000000
0.397851 1.000000
0.363636 1.000000
0.020998 0.000000
0.036808 1.000000
0.132535 1.000000
0.036685 0.580078
0.063365 0.992188
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063365 1.000000
0.063612 1.000000
0.175766 1.000000
0.175642 1.000000
0.168972 1.000000
0.119936 1.000000
0.124259 1.000000
0.181324 0.990234
0.269886 1.000000
0.037549 0.662109
0.020627 0.000000
0.030509 0.474609
0.035944 0.814453
0.320158 1.000000
0.501729 0.947266
0.278656 1.000000
0.134264 1.000000
0.055336 1.000000
0.055336 1.000000
0.134264 0.667969
0.278656 0.773438
0.021122 0.929688
0.390810 1.000000
0.020380 0.000000
0.031868 1.000000
0.061388 0.996094
0.027792 0.437500
0.397604 0.095703
0.027050 0.556641
0.203557 1.000000
0.026927 0.845703
0.066823 0.988281
0.066700 1.000000
0.066700 1.000000
0.066700 1.000000
0.066700 1.000000
0.066947 0.933594
0.140934 1.000000
0.140934 1.000000
0.020257 0.425781
0.020133 0.001953
0.031250 0.837891
0.031250 0.552734
0.022604 1.000000
0.022604 1.000000
0.022604 0.916016
0.022604 0.935547
0.068429 1.000000
0.027792 0.804688
0.611290 0.962891
0.139452 0.898438
0.139205 1.000000
0.035820 0.701172
0.037055 0.316406
0.356719 0.888672
0.139205 0.957031
0.025939 0.970703
0.035820 0.966797
0.066947 0.865234
0.072381 1.000000
0.314106 0.996094
0.437376 0.988281
0.023715 1.000000
0.094491 1.000000
0.156003 1.000000
0.068799 1.000000
0.027174 0.000000
0.564970 0.832031
0.026927 1.000000
0.051260 0.775391
0.037426 0.738281
0.368454 1.000000
0.448617 1.000000
0.119936 0.964844
0.095973 1.000000
0.318429 1.000000
0.380929 1.000000
0.042984 1.000000
0.042861 1.000000
0.042861 0.853516
0.042861 1.000000
0.042861 0.884766
0.042861 0.923828
0.162302 1.000000
0.037302 0.904297
0.028780 0.412109
0.057065 1.000000
0.340909 0.994141
0.023345 0.300781
0.053236 1.000000
0.187624 0.923828
0.130435 1.000000
0.021986 0.242188
0.026556 0.904297
0.042120 0.769531
0.035944 0.634766
0.369442 1.000000
0.035944 0.671875
0.052372 1.000000
0.034956 0.798828
0.168355 1.000000
0.034708 0.486328
0.064600 1.000000
0.064600 0.998047
0.064600 0.886719
0.064600 1.000000
0.064600 1.000000
0.064970 1.000000
0.156003 1.000000
0.155879 1.000000
0.305583 0.541016
0.101161 0.642578
0.072381 1.000000
0.072381 1.000000
0.101161 0.447266
0.305583 1.000000
0.025815 0.000000
0.025692 0.000000
0.025692 0.505859
0.025692 0.707031
0.187376 1.000000
0.020875 0.000000
0.190341 0.972656
0.039279 1.000000
0.033103 0.488281
0.022851 0.000000
0.343997 1.000000
0.022727 0.216797
0.034338 0.349609
0.038908 0.703125
0.197258 0.957031
0.038785 0.683594
0.078681 1.000000
0.078681 1.000000
0.078557 1.000000
0.078557 1.000000
0.078557 1.000000
0.078928 1.000000
0.104249 1.000000
0.104373 1.000000
0.024209 0.996094
0.024086 0.048828
0.086586 0.927734
0.161808 1.000000
0.044096 0.546875
0.023715 0.605469
0.096591 0.660156
0.024951 0.525391
0.086586 0.529297
0.161685 0.208984
0.044219 0.126953
0.023715 0.560547
0.096591 0.201172
0.024951 0.500000
0.071270 1.000000
0.071146 0.859375
0.028039 0.000000
0.737031 0.949219
0.296937 1.000000
0.121542 1.000000
0.051136 1.000000
0.051136 1.000000
0.121542 0.521484
0.296937 0.460938
0.021369 0.867188
0.075716 0.664062
0.057312 1.000000
0.066329 1.000000
0.145998 1.000000
0.566576 1.000000
0.053360 0.554688
0.109190 1.000000
0.047307 0.960938
0.027544 0.000000
0.675889 1.000000
0.020257 0.000000
0.020133 0.046875
0.020133 0.091797
0.020133 0.000000
0.125247 1.000000
0.026803 0.671875
0.188488 0.917969
0.028656 0.595703
0.422307 1.000000
0.041996 1.000000
0.055954 0.121094
0.389205 0.986328
0.045825 0.421875
0.414402 0.988281
0.110919 0.943359
0.104620 0.962891
0.020504 1.000000
0.218997 1.000000
0.467638 0.992188
0.019886 0.582031
0.055089 1.000000
0.034214 0.486328
0.036808 0.691406
0.641551 0.955078
0.111166 1.000000
0.042861 0.693359
0.099926 0.574219
0.041131 0.011719
0.453804 0.195312
0.088068 0.457031
0.254817 0.007812
0.031868 0.916016
0.031744 1.000000
0.031744 1.000000
0.031744 0.804688
0.031744 1.000000
0.031744 0.994141
0.131176 1.000000
0.030138 0.634766
0.044837 1.000000
0.476161 1.000000
0.021986 0.203125
0.034585 0.763672
0.029027 0.488281
0.028903 0.425781
0.028903 0.398438
0.028903 0.355469
0.164896 1.000000
0.036561 0.582031
0.241107 1.000000
0.032609 0.216797
0.020998 0.488281
0.234684 1.000000
0.020998 0.195312
0.064723 1.000000
0.023715 0.455078
0.029274 0.234375
0.020133 0.000000
0.035326 0.730469
0.335968 0.943359
0.033473 0.609375
0.020998 0.000000
0.402297 0.933594
0.025692 0.267578
0.796566 0.937500
0.028162 0.207031
0.049407 1.000000
0.025815 0.000000
0.025445 0.523438
0.111413 1.000000
0.073493 0.937500
0.022727 0.775391
0.225296 1.000000
0.022727 0.791016
0.073493 0.931641
0.111537 1.000000
0.289649 1.000000
0.186882 1.000000
0.026062 0.367188
0.182189 0.914062
0.200593 0.953125
0.033103 0.242188
0.022727 0.595703
0.199234 1.000000
0.022727 0.250000
0.032362 0.000000
0.119195 0.298828
0.059042 0.533203
0.025939 0.000000
0.025198 0.714844
0.092638 0.861328
0.094491 0.789062
0.039773 0.353516
0.022727 0.285156
0.023098 0.513672
0.046196 0.697266
0.107337 1.000000
0.038661 0.148438
0.095479 0.703125
0.142540 0.238281
0.337945 0.808594
0.088933 1.000000
0.021492 0.441406
0.021492 0.285156
0.088933 0.425781
0.338068 0.853516
0.047431 0.312500
0.035573 0.984375
0.562871 0.886719
0.031497 0.320312
0.334980 0.984375
0.054348 1.000000
0.033473 1.000000
0.031868 0.861328
0.657732 1.000000
0.103384 1.000000
0.043602 0.550781
0.023962 0.294922
0.503088 0.902344
0.025074 1.000000
0.350791 0.974609
0.345603 0.529297
0.072258 0.640625
0.059042 1.000000
0.059042 1.000000
0.072381 0.439453
0.345479 1.000000
0.114501 1.000000
0.094368 1.000000
0.186265 1.000000
0.520504 1.000000
0.026680 1.000000
0.026556 1.000000
0.056077 0.769531
0.056077 0.871094
0.147110 1.000000
0.041008 0.242188
0.577199 0.960938
0.021245 0.794922
0.126853 1.000000
0.098320 1.000000
0.025815 0.000000
0.655632 0.978516
0.080904 0.796875
0.043972 1.000000
0.027050 0.841797
0.286561 1.000000
0.027050 0.806641
0.043972 0.882812
0.080904 0.812500
0.345109 0.957031
0.072628 0.894531
0.071764 1.000000
0.076952 1.000000
0.317688 1.000000
0.386117 0.953125
0.143775 1.000000
0.102273 1.000000
0.104373 1.000000
0.154027 0.978516
0.384140 1.000000
0.031621 1.000000
0.062006 0.908203
0.110548 0.738281
0.036808 0.591797
0.032115 0.884766
0.657732 0.822266
0.025815 1.000000
0.022727 0.000000
0.022604 0.000000
0.022604 0.058594
0.022604 0.000000
0.022604 0.000000
0.022604 0.060547
0.022604 0.000000
0.022604 0.000000
0.163908 1.000000
0.023221 0.445312
0.060030 1.000000
0.197258 0.943359
0.286438 1.000000
0.041502 0.998047
0.041378 0.990234
0.041378 0.921875
0.041378 0.115234
0.041378 1.000000
0.041378 1.000000
0.132535 1.000000
0.089056 1.000000
0.452075 0.957031
0.045084 0.902344
0.022851 0.000000
0.026803 0.000000
0.024827 0.000000
0.841033 0.912109
0.023715 0.898438
0.118454 0.851562
0.022110 0.744141
0.402544 0.957031
0.022110 0.970703
0.135623 1.000000
0.231225 0.986328
0.052125 0.992188
0.021122 0.000000
0.614995 0.724609
0.051507 1.000000
0.237154 0.363281
0.044343 0.894531
0.060400 0.730469
0.034585 1.000000
0.307683 0.970703
0.038291 0.271484
0.420949 1.000000
0.042367 0.375000
0.439600 0.328125
0.037179 0.412109
0.442441 0.185547
0.154397 0.919922
0.276927 1.000000
0.051507 0.978516
0.438612 1.000000
0.037549 1.000000
0.040637 0.875000
0.040761 0.746094
0.029521 0.996094
0.039402 0.763672
0.062994 1.000000
0.063118 1.000000
0.045455 1.000000
0.045455 0.968750
0.045455 0.937500
0.039402 0.939453
0.045455 1.000000
0.137352 1.000000
0.027915 0.125000
0.246294 0.994141
0.034585 0.667969
0.064353 0.957031
0.096591 0.998047
0.336709 1.000000
0.381423 1.000000
0.021492 0.001953
0.020257 0.675781
0.020380 0.822266
0.025198 0.480469
0.023715 0.406250
0.057436 1.000000
0.057312 1.000000
0.026556 1.000000
0.026556 0.849609
0.026556 0.945312
0.023715 0.255859
0.026556 0.949219
0.131423 1.000000
0.043478 0.158203
0.421443 1.000000
0.023221 1.000000
0.020875 0.818359
0.469738 0.490234
0.472085 0.556641
0.262722 1.000000
0.026803 0.439453
0.201087 1.000000
0.026803 0.302734
0.350049 0.992188
0.033844 0.882812
0.064353 0.865234
0.286685 1.000000
0.030879 0.000000
0.030879 0.000000
0.030879 0.000000
0.030879 0.000000
0.161932 0.462891
0.217391 0.896484
0.022851 0.619141
0.027915 0.464844
0.136858 0.978516
0.136611 0.792969
0.033103 1.000000
0.036685 0.765625
0.358449 1.000000
0.136611 1.000000
0.031744 0.427734
0.033103 0.974609
0.039279 0.789062
0.039155 1.000000
0.039155 0.992188
0.039155 0.892578
0.039155 0.880859
0.039155 1.000000
0.148592 1.000000
0.034091 0.740234
0.026309 0.757812
0.052248 1.000000
0.397357 1.000000
0.021369 0.248047
0.048666 0.804688
0.045208 1.000000
0.032362 0.345703
0.032238 1.000000
0.032238 0.900391
0.032238 0.054688
0.032238 0.984375
0.032238 0.753906
0.095726 1.000000
0.020380 0.000000
0.020380 0.412109
0.382164 0.992188
0.020504 0.113281
0.020380 0.000000
0.038785 0.587891
0.085227 1.000000
0.034338 1.000000
0.034461 1.000000
0.030138 1.000000
0.034585 0.812500
0.058671 0.992188
0.058794 1.000000
0.040020 1.000000
0.040020 1.000000
0.040020 0.912109
0.034585 0.445312
0.040020 0.912109
0.131176 1.000000
0.036561 0.345703
0.025568 0.498047
0.286561 1.000000
0.025445 0.966797
0.031744 0.644531
0.149580 1.000000
0.120059 1.000000
0.025692 0.000000
0.593503 0.871094
0.020504 1.000000
0.051754 0.158203
0.259881 0.935547
0.063118 0.000000
0.041996 0.708984
0.041996 0.628906
0.022727 0.080078
0.039032 0.544922
0.385993 1.000000
0.039032 0.664062
0.022727 0.000000
0.075222 0.984375
0.093750 0.851562
0.028039 0.000000
0.731966 0.845703
0.030262 0.980469
0.030138 0.917969
0.070529 0.730469
0.070529 1.000000
0.161438 0.980469
0.057312 0.466797
0.484066 0.996094
0.038785 1.000000
0.070405 0.906250
0.043972 0.707031
0.034091 0.013672
0.754694 0.902344
0.034214 0.712891
0.034091 0.744141
0.020133 0.347656
0.077446 1.000000
0.077446 1.000000
0.178607 1.000000
0.029521 0.996094
0.467885 0.933594
0.041625 1.000000
0.715909 0.880859
0.026927 0.736328
0.110919 1.000000
0.030385 0.892578
0.026680 0.000000
0.153903 1.000000
0.267910 1.000000
0.058424 0.431641
0.441947 0.779297
0.020010 0.623047
0.026556 0.816406
0.085474 0.837891
0.063735 1.000000
0.072875 1.000000
0.253953 1.000000
0.439229 0.925781
0.335351 0.966797
0.020627 0.574219
0.260375 0.974609
0.034956 0.291016
0.024333 0.419922
0.204545 0.712891
0.024457 0.732422
0.030262 0.000000
0.054101 1.000000
0.022357 0.353516
0.070652 0.136719
0.032979 0.339844
0.057312 0.214844
0.139452 0.742188
0.273098 1.000000
0.056448 0.675781
0.077446 1.000000
0.166502 1.000000
0.081151 1.000000
0.034708 0.080078
0.523468 0.119141
0.076087 0.951172
0.240119 0.000000
0.136734 0.923828
0.136611 1.000000
0.032732 1.000000
0.041625 1.000000
0.356472 1.000000
0.136611 0.929688
0.037796 0.933594
0.032732 0.964844
0.281991 1.000000
0.037796 0.554688
0.225173 1.000000
0.027915 0.814453
0.299284 0.925781
0.029027 0.056641
0.055212 0.529297
0.418725 0.281250
0.047431 0.449219
0.424037 0.388672
0.099308 1.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.244812 1.000000
0.027915 0.136719
0.159956 0.867188
0.198493 0.718750
0.020751 0.753906
0.025939 0.761719
0.029891 0.281250
0.020257 0.000000
0.020257 0.193359
0.167243 0.724609
0.082016 1.000000
0.028286 0.623047
0.229990 1.000000
0.122900 1.000000
0.020998 0.156250
0.047925 0.863281
0.047925 0.935547
0.048048 0.923828
0.047925 1.000000
0.047925 0.980469
0.047925 0.988281
0.097950 0.962891
0.123394 1.000000
0.033720 0.078125
0.646245 0.812500
0.037796 0.000000
0.037673 1.000000
0.064229 0.906250
0.049037 1.000000
0.020010 0.000000
0.026927 0.000000
0.684412 0.939453
0.057436 1.000000
0.035697 0.478516
0.038291 1.000000
0.532238 1.000000
0.116601 1.000000
0.084486 1.000000
0.052989 1.000000
0.026927 0.878906
0.027050 0.648438
0.023345 0.789062
0.026927 0.351562
0.039155 1.000000
0.039155 1.000000
0.031744 0.974609
0.031744 1.000000
0.031744 0.925781
0.026927 0.000000
0.031744 0.998047
0.084980 1.000000
0.052989 0.371094
0.449852 1.000000
0.027421 0.984375
0.090786 0.845703
0.031868 0.000000
0.031868 0.000000
0.031868 0.000000
0.031868 0.000000
0.243083 1.000000
0.031744 0.330078
0.164402 0.998047
0.195899 1.000000
0.022974 1.000000
0.025445 0.255859
0.021245 0.007812
0.045084 0.849609
0.132288 0.937500
0.045084 0.685547
0.021122 0.757812
0.203928 0.962891
0.021122 0.011719
0.045084 0.957031
0.132164 1.000000
0.045208 0.693359
0.021122 0.529297
0.204051 1.000000
0.021616 0.519531
0.021492 0.953125
0.020875 0.414062
0.033226 1.000000
0.033226 0.806641
0.023962 0.996094
0.023962 0.951172
0.023962 0.812500
0.020875 0.064453
0.024086 0.796875
0.072505 1.000000
0.029521 0.000000
0.586957 0.755859
0.021122 0.443359
0.020998 0.818359
0.058053 0.904297
0.058053 0.998047
0.107337 0.982422
0.072752 1.000000
0.020133 0.666016
0.197011 1.000000
0.343256 1.000000
0.020257 1.000000
0.055459 0.994141
0.103137 1.000000
0.037920 1.000000
0.387969 1.000000
0.299531 0.992188
0.022727 0.978516
0.170578 1.000000
0.024827 0.896484
0.136611 1.000000
0.030138 0.000000
0.542243 0.878906
0.120677 1.000000
0.095726 1.000000
0.027544 0.000000
0.683547 0.892578
0.025445 0.388672
0.025321 0.925781
0.059412 0.935547
0.059412 1.000000
0.136117 1.000000
0.205534 1.000000
0.407979 0.984375
0.032732 0.779297
0.079916 0.994141
0.075469 1.000000
0.085351 1.000000
0.027297 0.000000
0.646863 1.000000
0.131176 0.472656
0.334363 0.412109
0.115242 0.492188
0.343379 0.521484
0.024333 0.921875
0.122159 0.820312
0.425642 0.935547
0.136487 0.804688
0.233202 0.876953
0.041255 0.259766
0.181324 0.779297
0.041131 0.175781
0.041131 0.064453
0.041131 0.154297
0.021986 0.380859
0.020504 0.154297
0.025198 0.666016
0.240119 0.736328
0.278533 0.755859
0.044466 0.953125
0.044343 0.972656
0.105361 0.937500
0.034461 0.652344
0.660820 0.804688
0.025321 0.810547
0.127594 0.333984
0.075593 1.000000
0.020380 0.000000
0.020504 0.187500
0.136487 0.658203
0.084363 1.000000
0.028903 1.000000
0.189600 0.046875
0.021616 0.404297
0.021616 1.000000
0.021616 1.000000
0.105978 1.000000
0.021616 0.660156
0.021616 0.351562
0.021616 0.101562
0.099432 0.996094
0.124629 1.000000
0.160820 1.000000
0.524580 0.777344
0.030879 0.000000
0.211092 0.921875
0.030756 0.000000
0.030756 0.000000
0.030756 0.000000
0.023715 0.412109
0.022851 0.322266
0.024827 0.367188
0.025939 0.117188
0.189476 0.759766
0.316082 0.853516
0.041008 1.000000
0.040884 0.796875
0.040884 0.953125
0.040884 0.621094
0.040884 1.000000
0.040884 0.933594
0.139081 1.000000
0.100543 1.000000
0.437871 1.000000
0.036067 1.000000
0.054348 0.964844
0.106349 0.794922
0.039649 0.898438
0.021739 0.000000
0.681695 0.814453
0.024457 1.000000
0.021245 0.886719
0.872900 0.783203
0.042984 0.541016
0.047307 0.783203
0.056448 1.000000
0.087945 1.000000
0.056448 1.000000
0.101161 1.000000
0.056448 0.914062
0.056448 1.000000
0.470603 1.000000
0.032238 1.000000
0.050272 0.980469
0.051754 0.988281
0.510993 0.951172
0.296690 1.000000
0.144516 0.574219
0.144269 1.000000
0.025568 0.382812
0.035450 1.000000
0.389699 0.205078
0.144269 1.000000
0.024704 0.082031
0.025568 0.162109
0.105237 1.000000
0.076458 1.000000
0.352273 1.000000
0.344244 1.000000
0.027174 0.000000
0.043972 0.000000
0.302989 1.000000
0.032115 1.000000
0.042737 0.244141
0.042737 0.478516
0.035820 0.767578
0.400939 0.000000
0.035820 0.970703
0.054965 0.904297
0.153656 0.441406
0.278409 0.984375
0.153903 0.560547
0.030138 0.572266
0.054842 0.009766
0.030138 0.517578
0.024457 0.000000
0.024457 0.044922
0.024580 0.402344
0.024457 0.802734
0.024457 0.587891
0.024457 0.322266
0.135993 0.896484
0.099308 1.000000
0.379323 1.000000
0.277544 1.000000
0.021122 1.000000
0.036067 0.962891
0.040884 1.000000
0.847703 1.000000
0.043602 0.666016
0.043849 1.000000
0.031744 0.857422
0.041255 1.000000
0.053607 0.888672
0.053607 1.000000
0.049160 0.994141
0.049037 1.000000
0.049037 0.093750
0.041255 0.917969
0.049037 0.996094
0.111537 1.000000
0.040761 0.371094
0.027792 0.320312
0.229373 1.000000
0.027668 0.806641
0.041502 1.000000
0.256546 0.345703
0.138093 0.474609
0.066947 1.000000
0.066947 1.000000
0.138093 0.537109
0.256546 0.351562
0.026556 0.755859
0.295455 0.535156
0.104867 0.654297
0.058671 1.000000
0.058671 0.609375
0.104867 0.839844
0.295455 0.611328
0.031991 0.648438
0.124259 1.000000
0.088315 0.992188
0.090292 1.000000
0.024209 0.048828
0.576581 0.896484
0.027297 0.484375
0.080657 0.984375
0.061635 1.000000
0.070529 1.000000
0.025815 0.000000
0.666625 1.000000
0.111413 1.000000
0.110178 1.000000
0.118330 1.000000
0.198740 1.000000
0.346467 1.000000
0.020380 0.000000
0.034585 0.466797
0.170455 1.000000
0.034461 0.824219
0.064476 0.978516
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064723 1.000000
0.155509 1.000000
0.155385 1.000000
0.072134 0.185547
0.051877 0.953125
0.053607 1.000000
0.045702 0.888672
0.030756 0.390625
0.268404 0.980469
0.130311 0.814453
0.248147 0.736328
0.271616 0.011719
0.028409 0.660156
0.050395 1.000000
0.025815 0.000000
0.553113 0.955078
0.090415 1.000000
0.076087 1.000000
0.023592 0.000000
0.723691 0.853516
0.049284 0.964844
0.032362 0.585938
0.024086 0.566406
0.693182 0.689453
0.089427 0.861328
0.041378 0.626953
0.029521 0.714844
0.021616 0.117188
0.029274 0.472656
0.773715 0.783203
0.073493 0.910156
0.023345 0.791016
0.022357 0.000000
0.134387 1.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.015625
0.125124 1.000000
0.200963 0.886719
0.296196 0.867188
0.139452 1.000000
0.095356 0.960938
0.101655 1.000000
0.021739 0.458984
0.544096 0.966797
0.029644 0.000000
0.086957 1.000000
0.060153 1.000000
0.278656 1.000000
0.465292 1.000000
0.020257 1.000000
0.031497 0.000000
0.410820 1.000000
0.024704 0.048828
0.441329 1.000000
0.024209 1.000000
0.121542 0.908203
0.421072 0.949219
0.136611 1.000000
0.233202 0.583984
0.138463 1.000000
0.028286 0.548828
0.759511 0.689453
0.021986 0.000000
0.027050 0.000000
0.031621 0.583984
0.029397 0.000000
0.811882 0.865234
0.035450 1.000000
0.035326 0.197266
0.078310 1.000000
0.429101 0.886719
0.344615 1.000000
0.249876 0.863281
0.028533 0.000000
0.115119 1.000000
0.032362 0.591797
0.032238 0.068359
0.032362 1.000000
0.115119 0.976562
0.028533 0.197266
0.249876 0.957031
0.089550 0.558594
0.021245 0.349609
0.875371 0.994141
0.041378 0.796875
0.094121 0.949219
0.072875 1.000000
0.035326 0.000000
0.692935 0.748047
0.025074 1.000000
0.045331 1.000000
0.045208 1.000000
0.104990 1.000000
0.367959 0.996094
0.329669 0.000000
0.025568 0.886719
0.760746 0.958984
0.022727 0.294922
0.093379 0.945312
0.025568 0.945312
0.022480 0.917969
0.049160 0.949219
0.066823 0.824219
0.023592 0.367188
0.074234 1.000000
0.159832 1.000000
0.260005 0.976562
0.051754 0.775391
0.088686 1.000000
0.160697 1.000000
0.085474 1.000000
0.060647 1.000000
0.035573 0.000000
0.707757 0.886719
0.021986 1.000000
0.027792 0.847656
0.027668 0.619141
0.027668 0.000000
0.027668 0.000000
0.213192 1.000000
0.021863 0.607422
0.213192 0.902344
0.047060 1.000000
0.041996 0.126953
0.029768 0.863281
0.254941 1.000000
0.029644 0.421875
0.034832 0.228516
0.128582 1.000000
0.053854 1.000000
0.403162 1.000000
0.291255 1.000000
0.025198 1.000000
0.036438 0.998047
0.036561 1.000000
0.031497 0.302734
0.037302 0.986328
0.070035 0.980469
0.070158 1.000000
0.042490 0.597656
0.042490 1.000000
0.042490 0.914062
0.037302 0.683594
0.042490 0.966797
0.157856 1.000000
0.026186 0.316406
0.239748 1.000000
0.031497 0.906250
0.025939 0.812500
0.025815 0.941406
0.025815 0.964844
0.025815 1.000000
0.025815 0.000000
0.025815 0.937500
0.104373 1.000000
0.094491 1.000000
0.046937 0.480469
0.533350 0.826172
0.020875 0.816406
0.037055 0.769531
0.035573 0.556641
0.848320 0.808594
0.200469 1.000000
0.021369 0.640625
0.159461 1.000000
0.043108 0.000000
0.480361 1.000000
0.020998 1.000000
0.041255 0.000000
0.041131 0.000000
0.041131 0.041016
0.041131 0.000000
0.215415 0.917969
0.241601 0.941406
0.280015 1.000000
0.039032 0.462891
0.042243 0.667969
0.748394 0.826172
0.084363 0.984375
0.029274 0.855469
0.022974 0.960938
0.114501 0.890625
0.035079 0.728516
0.373765 0.986328
0.035079 0.894531
0.134758 1.000000
0.229620 0.980469
0.145751 1.000000
0.145504 1.000000
0.023962 0.128906
0.033103 0.605469
0.395875 0.601562
0.145504 0.845703
0.023221 0.398438
0.023962 0.978516
0.120430 0.882812
0.269763 1.000000
0.114995 1.000000
0.023592 0.201172
0.023592 0.117188
0.023592 0.412109
0.021616 0.498047
0.335474 1.000000
0.021492 0.380859
0.059042 0.980469
0.027050 0.699219
0.030879 0.902344
0.333127 0.775391
0.030879 0.912109
0.027050 0.664062
0.059042 0.617188
0.394516 1.000000
0.231596 1.000000
0.021986 0.814453
0.169466 1.000000
0.021986 0.037109
0.427495 0.000000
0.031868 0.923828
0.024209 0.980469
0.121171 0.642578
0.418725 0.826172
0.136734 0.693359
0.233449 0.765625
0.209610 1.000000
0.198740 0.937500
0.042120 1.000000
0.035697 0.376953
0.024457 0.617188
0.345479 0.986328
0.024580 0.630859
0.034956 0.634766
0.020380 0.240234
0.537302 1.000000
0.396245 0.974609
0.162179 1.000000
0.130188 1.000000
0.236907 1.000000
0.350173 1.000000
0.022233 0.083984
0.049901 1.000000
0.031250 0.917969
0.034956 0.906250
0.671319 0.960938
0.100173 1.000000
0.040884 0.509766
0.285573 0.000000
0.020504 1.000000
0.035697 0.734375
0.583745 0.996094
0.027915 0.609375
0.462451 0.693359
0.025321 0.000000
0.464674 0.607422
0.070405 0.898438
0.071270 0.994141
0.024827 0.000000
0.741230 0.908203
0.870677 1.000000
0.033597 0.671875
0.037302 1.000000
0.037179 1.000000
0.096838 1.000000
0.029768 0.000000
0.717391 0.996094
0.142663 1.000000
0.020257 1.000000
0.119936 1.000000
0.029274 0.000000
0.592638 1.000000
0.082139 0.886719
0.103508 0.984375
0.028286 0.000000
0.703310 0.990234
0.023592 0.916016
0.117465 1.000000
0.025815 0.945312
0.392540 0.978516
0.025815 0.894531
0.134881 0.835938
0.229990 0.902344
0.127223 1.000000
0.153780 0.974609
0.037426 0.000000
0.589550 0.759766
0.022851 0.335938
0.135128 1.000000
0.090909 1.000000
0.020133 0.400391
0.061265 0.708984
0.026309 0.851562
0.516304 1.000000
0.026433 0.437500
0.033597 0.921875
0.970726 0.896484
0.179471 1.000000
0.217021 0.896484
0.158350 1.000000
0.315217 0.998047
0.032362 0.871094
0.022480 0.589844
0.022357 0.000000
0.022357 0.000000
0.022357 0.787109
0.186512 1.000000
0.235672 0.964844
0.032115 0.402344
0.021863 0.246094
0.357831 1.000000
0.021863 0.421875
0.032856 0.974609
0.025692 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.074219
0.205904 1.000000
0.033844 1.000000
0.218009 0.546875
0.274827 0.988281
0.104990 1.000000
0.074728 1.000000
0.076334 1.000000
0.020380 0.058594
0.642169 0.998047
0.023098 0.275391
0.117959 1.000000
0.091033 1.000000
0.695776 0.802734
0.065217 0.796875
0.116230 1.000000
0.038661 1.000000
0.338439 1.000000
0.335598 1.000000
0.027050 1.000000
0.140069 0.998047
0.169343 0.994141
0.041131 0.919922
0.548172 0.955078
0.025198 1.000000
0.031250 1.000000
0.031497 0.958984
0.022727 0.855469
0.030385 0.453125
0.048419 0.992188
0.048419 1.000000
0.034956 0.982422
0.034956 0.955078
0.034956 0.925781
0.030385 0.681641
0.034956 1.000000
0.105731 1.000000
0.021492 0.000000
0.420084 0.917969
0.026556 0.810547
0.216774 0.041016
0.106843 0.509766
0.115489 0.498047
0.023468 0.416016
0.115366 0.548828
0.106719 0.203125
0.216897 0.546875
0.044590 0.263672
0.143034 0.927734
0.142787 0.876953
0.024951 1.000000
0.031744 0.990234
0.387352 0.880859
0.142787 0.896484
0.028903 0.437500
0.024951 1.000000
0.038291 0.009766
0.031991 0.164062
0.134264 1.000000
0.031991 0.000000
0.038167 0.601562
0.192564 0.960938
0.038167 0.017578
0.031991 0.609375
0.134264 0.998047
0.032115 0.498047
0.038167 0.076172
0.192564 1.000000
0.120059 1.000000
0.076952 1.000000
0.045455 0.441406
0.019886 0.367188
0.621542 0.980469
0.019886 0.330078
0.020627 0.000000
0.031621 0.710938
0.176754 1.000000
0.031497 0.773438
0.063982 0.144531
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.064229 1.000000
0.156374 1.000000
0.156374 1.000000
0.062747 0.779297
0.423295 0.566406
0.057683 0.753906
0.425642 0.939453
0.023839 0.787109
0.023715 0.769531
0.023715 0.000000
0.023715 0.636719
0.250494 0.669922
0.021369 0.833984
0.245306 1.000000
0.049531 1.000000
0.040143 0.162109
0.027544 0.453125
0.195652 1.000000
0.027421 0.281250
0.045455 0.929688
0.056571 0.726562
0.093256 0.988281
0.041131 0.984375
0.538538 1.000000
0.217515 1.000000
0.111413 0.914062
0.081028 1.000000
0.092885 1.000000
0.177248 1.000000
0.427866 1.000000
0.020875 0.000000
0.025692 1.000000
0.552866 1.000000
0.020627 0.480469
0.365860 1.000000
0.024333 0.968750
0.122283 0.630859
0.426136 0.574219
0.136858 0.841797
0.233696 0.832031
0.066206 1.000000
0.062500 0.992188
0.070652 0.994141
0.022604 0.000000
0.707510 1.000000
0.055954 0.962891
0.060894 1.000000
0.060894 1.000000
0.095479 1.000000
0.060894 0.818359
0.060894 1.000000
0.090415 1.000000
0.452816 1.000000
0.042367 0.931641
0.090786 1.000000
0.085351 0.984375
0.099185 1.000000
0.035203 0.000000
0.594738 0.906250
0.076334 1.000000
0.030138 0.000000
0.030138 0.000000
0.030138 0.000000
0.030138 0.000000
0.278162 0.751953
0.168602 0.871094
0.209239 1.000000
0.021739 0.988281
0.026433 0.566406
0.462327 0.390625
0.471591 0.906250
0.298913 0.394531
0.103261 0.517578
0.059783 0.537109
0.059783 0.722656
0.103261 0.423828
0.298913 0.517578
0.028903 0.921875
0.036067 0.316406
0.500741 0.279297
0.026186 0.185547
0.382411 0.205078
0.030262 0.376953
0.556571 1.000000
0.023715 0.140625
0.342268 0.996094
0.024086 0.009766
0.023962 0.996094
0.023962 1.000000
0.023962 0.626953
0.023962 0.896484
0.023962 0.781250
0.102643 1.000000
0.021739 0.175781
0.036808 1.000000
0.597456 1.000000
0.024827 0.007812
0.020504 0.833984
0.020380 0.000000
0.022727 0.000000
0.028039 0.000000
0.028039 0.849609
0.025692 1.000000
0.025692 0.792969
0.025692 0.998047
0.022727 0.000000
0.025692 0.994141
0.055583 1.000000
0.033350 0.000000
0.602149 0.832031
0.020504 1.000000
0.051136 0.603516
0.032115 0.761719
0.347826 1.000000
0.032115 0.781250
0.051136 0.750000
0.409832 1.000000
0.040390 0.000000
0.339427 1.000000
0.024457 0.576172
0.039896 0.929688
0.039896 0.808594
0.030632 0.933594
0.402792 1.000000
0.030632 0.722656
0.128088 1.000000
0.095973 1.000000
0.106966 1.000000
0.041008 0.361328
0.516057 0.998047
0.021245 1.000000
0.059906 0.966797
0.108325 1.000000
0.131793 0.755859
0.021863 0.968750
0.051507 0.738281
0.413043 1.000000
0.051630 0.796875
0.067688 1.000000
0.026680 1.000000
0.026556 0.957031
0.025692 0.082031
0.041131 0.958984
0.041131 0.806641
0.029644 1.000000
0.029644 0.837891
0.029644 0.996094
0.025692 0.742188
0.029644 1.000000
0.089674 1.000000
0.036438 0.669922
0.489995 1.000000
0.022480 1.000000
0.134634 0.798828
0.134511 1.000000
0.029521 1.000000
0.041255 0.884766
0.361413 0.953125
0.134511 0.968750
0.044837 0.847656
0.029521 1.000000
0.023715 0.958984
0.118454 0.738281
0.022974 0.923828
0.400321 0.916016
0.022974 0.525391
0.135623 1.000000
0.231102 1.000000
0.152421 1.000000
0.110919 1.000000
0.054471 0.796875
0.022604 0.541016
0.505929 0.000000
0.022604 0.208984
0.039402 0.886719
0.856349 0.951172
0.046566 0.570312
0.023221 0.000000
0.023345 0.000000
0.023221 0.150391
0.023221 0.000000
0.023345 0.093750
0.023221 0.000000
0.023345 0.000000
0.023221 0.000000
0.116477 1.000000
0.031621 0.972656
0.033967 0.000000
0.027544 0.640625
0.057559 1.000000
0.193552 0.843750
0.281003 1.000000
0.064723 1.000000
0.022851 0.000000
0.666131 0.970703
0.069046 1.000000
0.160203 0.802734
0.072134 1.000000
0.487648 0.185547
0.065588 1.000000
0.325840 1.000000
0.197628 1.000000
0.135375 1.000000
0.144145 1.000000
0.138834 1.000000
0.245430 1.000000
0.041996 0.265625
0.177619 1.000000
0.126112 1.000000
0.028780 0.707031
0.043478 0.808594
0.037549 0.945312
0.405262 0.958984
0.037673 0.970703
0.046443 0.921875
0.025692 0.000000
0.021986 0.328125
0.028903 0.017578
0.031991 0.658203
0.038785 0.589844
0.310894 0.988281
0.040267 0.373047
0.023715 0.664062
0.381052 0.984375
0.026433 0.111328
0.717638 0.912109
0.022974 1.000000
0.035820 0.929688
0.070776 0.925781
0.030385 0.732422
0.033720 0.851562
0.046690 0.718750
0.094738 1.000000
0.041749 1.000000
0.390687 0.847656
0.328434 1.000000
0.064600 0.988281
0.064476 0.957031
0.064476 1.000000
0.114872 0.994141
0.064476 1.000000
0.064476 0.566406
0.064600 1.000000
0.228014 1.000000
0.201581 1.000000
0.028286 0.000000
0.272357 1.000000
0.049531 0.460938
0.043602 0.207031
0.043602 0.283203
0.023468 0.488281
0.040390 0.669922
0.409585 1.000000
0.040390 0.677734
0.023468 0.000000
0.024580 0.955078
0.123271 0.878906
0.432189 0.632812
0.137105 0.679688
0.234190 0.816406
0.064847 1.000000
0.044096 0.714844
0.088068 1.000000
0.351655 0.804688
0.165143 0.931641
0.121789 0.941406
0.074975 1.000000
0.067811 0.880859
0.066947 1.000000
0.071887 1.000000
0.021863 0.000000
0.701581 0.892578
0.068676 0.654297
0.067564 0.839844
0.271245 1.000000
0.481719 1.000000
0.020875 0.873047
0.141057 1.000000
0.111166 1.000000
0.030015 0.000000
0.623147 0.992188
0.053360 0.564453
0.053607 0.660156
0.217144 0.996094
0.569911 0.998047
0.024704 1.000000
0.023221 0.599609
0.201334 1.000000
0.023098 0.701172
0.065341 1.000000
0.065341 0.937500
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.065341 1.000000
0.149457 0.875000
0.149457 1.000000
0.072999 0.833984
0.071887 0.992188
0.225296 1.000000
0.511981 0.976562
0.022233 0.000000
0.131423 0.181641
0.036808 0.771484
0.026927 0.029297
0.025815 0.179688
0.092268 0.619141
0.134140 0.177734
0.082633 0.160156
0.023098 0.000000
0.062747 0.654297
0.040020 0.078125
0.033226 0.451172
0.081892 0.488281
0.152174 0.300781
0.029150 0.630859
0.036438 0.927734
0.776186 0.947266
0.073123 0.892578
0.024209 0.671875
0.100173 1.000000
0.096961 1.000000
0.022110 0.000000
0.038538 0.000000
0.651803 0.990234
0.133276 0.851562
0.133152 1.000000
0.029274 0.000000
0.040884 1.000000
0.358572 0.896484
0.133152 0.949219
0.044590 0.988281
0.029274 0.919922
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.190341 1.000000
0.065588 0.919922
0.200963 0.798828
0.298172 0.671875
0.024209 1.000000
0.121542 0.857422
0.423419 0.888672
0.137352 0.750000
0.234437 0.591797
0.220232 0.958984
0.065958 0.957031
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.065958 1.000000
0.147480 1.000000
0.147480 1.000000
0.334733 1.000000
0.027915 0.595703
0.039526 0.000000
0.519269 1.000000
0.118330 0.951172
0.022233 0.000000
0.022110 0.000000
0.022110 0.000000
0.022233 0.000000
0.022110 0.000000
0.022233 0.000000
0.022110 0.000000
0.022110 0.154297
0.179595 1.000000
0.027668 0.574219
0.189723 1.000000
0.150074 1.000000
0.084980 0.996094
0.020010 0.117188
0.031250 0.097656
0.031126 0.082031
0.031126 0.000000
0.031126 0.103516
0.167737 0.906250
0.029891 0.283203
0.032485 0.343750
0.025321 0.574219
0.039649 0.916016
0.194293 0.843750
0.311759 1.000000
0.023345 0.470703
0.306942 0.498047
0.023221 0.095703
0.024704 0.580078
0.170702 1.000000
0.023221 0.224609
0.023221 0.363281
0.037179 0.318359
0.057065 0.703125
0.051136 0.748047
0.096467 1.000000
0.051013 0.945312
0.047307 0.947266
0.131052 0.935547
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.025391
0.021739 0.000000
0.169219 1.000000
0.168108 1.000000
0.149827 1.000000
0.099802 1.000000
0.038414 0.439453
0.104620 0.886719
0.079298 1.000000
0.216156 0.933594
0.472826 1.000000
0.028903 1.000000
0.142540 0.490234
0.123271 1.000000
0.180459 1.000000
0.028039 0.453125
0.194541 0.796875
0.050272 0.060547
0.050272 0.041016
0.050395 0.068359
0.050272 0.000000
0.087945 0.099609
0.880311 0.998047
0.039032 0.435547
0.060030 0.335938
0.059906 1.000000
0.059906 1.000000
0.088439 0.167969
0.059906 0.447266
0.059906 0.871094
0.060030 0.878906
0.256546 0.917969
0.228261 1.000000
0.036561 0.935547
0.026556 0.763672
0.032979 0.892578
0.728384 0.984375
0.085474 1.000000
0.030509 0.273438
0.076458 0.843750
0.030756 0.074219
0.030756 0.000000
0.030756 0.000000
0.030756 0.000000
0.264328 0.849609
0.155385 0.982422
0.212698 1.000000
0.021739 0.794922
0.024951 0.712891
0.027668 0.564453
0.046196 1.000000
0.033597 0.931641
0.041625 0.865234
0.657238 0.988281
0.107708 1.000000
0.038538 0.677734
0.096344 1.000000
0.061512 1.000000
0.024704 0.859375
0.247283 1.000000
0.024704 0.849609
0.061512 1.000000
0.096467 0.990234
0.315711 0.986328
0.079051 0.814453
0.395875 0.000000
0.070035 0.146484
0.399827 0.468750
0.026556 0.000000
0.025445 0.451172
0.026433 0.103516
0.026433 0.087891
0.026433 0.000000
0.142540 1.000000
0.040514 0.738281
0.032485 0.443359
0.058918 0.958984
0.184659 0.697266
0.319293 0.857422
0.021245 0.843750
0.054101 1.000000
0.054101 0.511719
0.092638 0.994141
0.069788 1.000000
0.028533 1.000000
0.039032 0.000000
0.542861 0.953125
0.021986 0.501953
0.021863 0.974609
0.029768 1.000000
0.072999 1.000000
0.072875 1.000000
0.133029 0.855469
0.095109 1.000000
0.035573 1.000000
0.027915 0.000000
0.385993 1.000000
0.022974 0.859375
0.888216 0.890625
0.037179 0.320312
0.024333 0.025391
0.037179 0.000000
0.120800 1.000000
0.037179 0.529297
0.024209 0.921875
0.225420 1.000000
0.024209 0.019531
0.037179 0.025391
0.120677 0.966797
0.037302 0.072266
0.024209 0.025391
0.225420 1.000000
0.042490 0.277344
0.166008 1.000000
0.042367 0.296875
0.042367 0.029297
0.042367 0.189453
0.029027 0.539062
0.023592 0.599609
0.023345 0.000000
0.241477 0.750000
0.273098 0.851562
0.108572 0.851562
0.093009 1.000000
0.023098 0.000000
0.676507 0.972656
0.236537 1.000000
0.133893 0.193359
0.082880 1.000000
0.022357 0.000000
0.082880 0.750000
0.133893 0.998047
0.236537 0.650391
0.030138 0.880859
0.050025 0.871094
0.144516 1.000000
0.049901 0.951172
0.064106 1.000000
0.064106 0.998047
0.064106 1.000000
0.064106 1.000000
0.157115 1.000000
0.064353 0.853516
0.064106 0.996094
0.156991 1.000000
0.114995 1.000000
0.022233 0.000000
0.022110 0.000000
0.022110 0.025391
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.144639 0.953125
0.172925 1.000000
0.137352 1.000000
0.088315 0.833984
0.025815 0.595703
0.061265 0.771484
0.047678 1.000000
0.036685 0.574219
0.065835 1.000000
0.593750 0.687500
0.130435 1.000000
0.045455 0.294922
0.047678 0.562500
0.091156 1.000000
0.041008 0.916016
0.022233 1.000000
0.700716 0.974609
0.025939 0.931641
0.025692 0.062500
0.794219 0.986328
0.055830 0.896484
0.026556 0.474609
0.143404 0.382812
0.143281 0.695312
0.026433 1.000000
0.029274 0.234375
0.387228 0.625000
0.143281 0.980469
0.025198 0.646484
0.026433 0.933594
0.054471 0.597656
0.061265 1.000000
0.061265 1.000000
0.100914 1.000000
0.061265 1.000000
0.061265 0.947266
0.095109 1.000000
0.445282 0.998047
0.046196 1.000000
0.027050 0.925781
0.024457 0.476562
0.798419 0.644531
0.063488 0.859375
0.022604 0.703125
0.057559 0.771484
0.048913 1.000000
0.333745 1.000000
0.459980 0.992188
0.025198 0.966797
0.147110 1.000000
0.262969 1.000000
0.056942 0.962891
0.447011 0.923828
0.020627 0.335938
0.020257 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 0.650391
0.441947 0.865234
0.020010 0.679688
0.026556 1.000000
0.023715 0.513672
0.023592 0.289062
0.023592 0.654297
0.023592 0.996094
0.092021 1.000000
0.188612 0.996094
0.083375 1.000000
0.047678 0.335938
0.414649 1.000000
0.026186 0.994141
0.049778 0.302734
0.347950 0.943359
0.029150 0.541016
0.038414 0.453125
0.038414 0.316406
0.028162 0.671875
0.389328 0.839844
0.028162 0.533203
0.089180 0.498047
0.020257 0.000000
0.020133 0.000000
0.020133 0.000000
0.020133 0.097656
0.020133 0.080078
0.020133 0.000000
0.020133 0.000000
0.020133 0.000000
0.067194 0.980469
0.046443 1.000000
0.037055 0.509766
0.207386 1.000000
0.171813 0.878906
0.184165 0.996094
0.021369 0.000000
0.021245 0.000000
0.021245 0.000000
0.021245 0.000000
0.021245 0.000000
0.021245 0.000000
0.021245 0.000000
0.021245 0.048828
0.161067 1.000000
0.065958 1.000000
0.055583 0.998047
0.201210 0.966797
0.302372 0.708984
0.133770 1.000000
0.133646 0.978516
0.036438 1.000000
0.046443 0.964844
0.341527 1.000000
0.133646 1.000000
0.042120 0.939453
0.036438 0.935547
0.871294 0.771484
0.040390 1.000000
0.029150 0.447266
0.163043 1.000000
0.029027 0.394531
0.113266 1.000000
0.160203 1.000000
0.113266 1.000000
0.113389 1.000000
0.110672 1.000000
0.113266 1.000000
0.077816 0.560547
0.138834 1.000000
0.041996 0.785156
0.214674 1.000000
0.405262 1.000000
0.036561 0.708984
0.067194 0.804688
0.113636 1.000000
0.051136 1.000000
0.024209 0.484375
0.669837 0.894531
0.026680 0.853516
0.026803 0.851562
0.031126 0.921875
0.030262 0.445312
0.071764 1.000000
0.071887 1.000000
0.033967 0.865234
0.033967 0.943359
0.033967 1.000000
0.030262 0.271484
0.033967 1.000000
0.165390 1.000000
0.025445 0.156250
0.301260 1.000000
0.028039 0.644531
0.077075 0.712891
0.073740 0.699219
0.126606 1.000000
0.055707 1.000000
0.101902 0.986328
0.325840 0.896484
0.102026 1.000000
0.071887 1.000000
0.029891 0.714844
0.024827 0.576172
0.037426 0.615234
0.751729 0.968750
0.081892 1.000000
0.027174 0.791016
0.051877 0.503906
0.430459 0.789062
0.045825 0.410156
0.432683 0.560547
0.036685 0.728516
0.087698 1.000000
0.039155 0.726562
0.022357 0.000000
0.732090 0.964844
0.037796 1.000000
0.027421 0.939453
0.034091 0.654297
0.650445 1.000000
0.090168 1.000000
0.060771 0.865234
0.037302 0.851562
0.091650 0.238281
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.084363 1.000000
0.054348 1.000000
0.054348 1.000000
0.220109 0.974609
0.166625 0.812500
0.207633 1.000000
0.075716 0.720703
0.098567 1.000000
0.294713 1.000000
0.443923 0.886719
0.036067 0.761719
0.153533 0.966797
0.035944 1.000000
0.063241 0.955078
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.165761 1.000000
0.165637 1.000000
0.774704 0.996094
0.035203 0.537109
0.052619 1.000000
0.031497 0.787109
0.033967 0.000000
0.048172 1.000000
0.048048 1.000000
0.105361 1.000000
0.025074 0.753906
0.669219 1.000000
0.027915 0.000000
0.129323 0.806641
0.340662 0.392578
0.110919 0.994141
0.344862 0.369141
0.022851 0.546875
0.022727 0.716797
0.824358 0.816406
0.056942 0.853516
0.044466 0.960938
0.039155 0.179688
0.160326 0.128906
0.039155 0.978516
0.044343 0.664062
0.136611 0.550781
0.044343 0.113281
0.039155 0.996094
0.160326 0.994141
0.039279 0.000000
0.044343 0.964844
0.136487 0.652344
0.029397 0.000000
0.029274 0.000000
0.029274 0.000000
0.029274 0.000000
0.300642 1.000000
0.029150 0.000000
0.206398 0.804688
0.329792 0.839844
0.150815 1.000000
0.276309 0.966797
0.049778 0.751953
0.439600 0.734375
0.035450 0.365234
0.064970 1.000000
0.064847 0.966797
0.064847 1.000000
0.022357 0.488281
0.130805 0.996094
0.022357 0.544922
0.064847 1.000000
0.064847 0.375000
0.064970 1.000000
0.215786 1.000000
0.189723 1.000000
0.046566 1.000000
0.044590 0.591797
0.556571 0.931641
0.270010 1.000000
0.021986 0.761719
0.021863 0.908203
0.030138 1.000000
0.077446 1.000000
0.077322 1.000000
0.183547 1.000000
0.030015 0.703125
0.025321 0.857422
0.438982 1.000000
0.025321 0.945312
0.044219 0.785156
0.085721 0.226562
0.049778 0.726562
0.455534 0.121094
0.067935 0.085938
0.260870 0.033203
0.043725 1.000000
0.043602 0.980469
0.106349 1.000000
0.040884 0.753906
0.648221 1.000000
0.024580 1.000000
0.221961 1.000000
0.163414 1.000000
0.085474 1.000000
0.085474 1.000000
0.163538 0.689453
0.221961 0.806641
0.103137 0.175781
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.066406
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.184412 1.000000
0.166378 1.000000
0.155015 1.000000
0.103878 0.865234
0.037055 0.996094
0.214674 1.000000
0.021739 0.085938
0.113142 1.000000
0.026556 0.464844
0.528039 1.000000
0.031497 0.380859
0.031374 0.966797
0.076581 0.986328
0.228631 1.000000
0.547554 0.792969
0.257411 0.000000
0.025815 0.000000
0.051507 1.000000
0.022357 0.000000
0.561388 0.695312
0.038414 0.246094
0.229249 1.000000
0.059536 0.203125
0.022851 0.835938
0.049284 0.656250
0.049284 0.886719
0.028656 0.585938
0.049407 0.779297
0.382041 0.873047
0.049407 0.804688
0.028656 0.210938
0.055459 0.839844
0.030879 0.000000
0.030879 0.000000
0.030879 0.000000
0.030879 0.000000
0.081398 0.121094
0.027915 0.478516
0.022974 0.460938
0.249876 1.000000
0.168849 0.943359
0.234066 0.716797
0.760623 0.828125
0.039032 0.662109
0.058424 1.000000
0.033350 0.513672
0.035697 0.000000
0.036191 0.949219
0.203557 1.000000
0.036067 1.000000
0.078434 1.000000
0.078434 1.000000
0.078310 1.000000
0.078310 0.990234
0.078310 1.000000
0.078681 1.000000
0.104496 1.000000
0.104620 1.000000
0.032732 1.000000
0.032856 0.929688
0.023839 0.943359
0.031868 0.419922
0.050889 1.000000
0.050766 1.000000
0.036685 0.945312
0.036685 1.000000
0.036685 0.978516
0.031868 0.771484
0.036685 0.503906
0.110795 1.000000
0.022480 0.000000
0.391922 1.000000
0.027915 0.644531
0.222208 1.000000
0.210721 1.000000
0.044713 1.000000
0.037920 0.355469
0.025939 0.458984
0.305830 0.990234
0.026062 0.349609
0.037055 0.878906
0.054101 0.210938
0.126112 0.013672
0.390193 0.705078
0.126359 0.410156
0.022110 0.076172
0.053977 0.314453
0.022110 0.185547
0.020010 0.000000
0.020010 0.000000
0.020133 0.000000
0.020010 0.000000
0.020010 0.000000
0.020010 0.000000
0.174160 1.000000
0.127100 1.000000
0.247530 1.000000
0.343626 1.000000
0.023345 0.896484
0.783720 0.875000
0.082139 1.000000
0.022851 0.125000
0.020133 0.453125
0.074358 0.226562
0.312994 1.000000
0.053360 0.404297
0.025568 0.324219
0.038043 0.765625
0.038043 0.390625
0.029397 0.527344
0.360795 1.000000
0.029274 0.613281
0.195158 0.318359
0.027174 0.000000
0.134140 0.365234
0.073987 0.251953
0.037179 0.060547
0.073987 0.808594
0.134017 0.974609
0.027297 0.253906
0.195158 0.712891
0.071764 0.146484
0.048419 0.871094
0.064970 0.753906
0.029521 0.146484
0.064229 0.996094
0.145257 0.998047
0.269269 1.000000
0.054348 0.654297
0.080287 1.000000
0.173172 1.000000
0.052372 0.626953
0.442811 1.000000
0.103631 1.000000
0.032856 1.000000
0.205163 0.988281
0.067070 1.000000
0.026927 0.966797
0.045084 0.835938
0.055707 1.000000
0.662302 0.945312
0.112525 1.000000
0.037302 0.753906
0.026803 0.169922
0.460845 0.544922
0.023715 0.396484
0.464056 0.683594
0.053113 1.000000
0.033226 0.960938
0.037179 0.798828
0.649951 0.750000
0.106719 0.882812
0.043602 0.722656
0.059783 0.773438
0.107584 0.982422
0.048913 1.000000
0.025692 0.000000
0.675025 0.791016
0.024580 1.000000
0.123394 0.830078
0.435153 0.777344
0.137228 0.691406
0.234313 0.500000
0.104496 0.931641
0.213933 1.000000
0.140563 0.945312
0.034461 1.000000
0.034461 0.855469
0.034461 0.988281
0.234313 1.000000
0.034585 0.853516
0.034461 0.871094
0.034461 0.828125
0.134387 1.000000
0.130064 1.000000
0.029768 0.933594
0.051754 0.654297
0.532856 1.000000
0.021863 1.000000
0.122653 0.998047
0.089797 1.000000
0.102396 1.000000
0.157485 0.923828
0.411808 1.000000
0.025074 0.679688
0.081769 0.792969
0.059289 1.000000
0.067317 1.000000
0.354620 1.000000
0.340292 0.998047
0.038291 0.681641
0.299284 0.898438
0.038167 0.552734
0.090786 1.000000
0.038167 0.199219
0.299407 1.000000
0.038291 0.839844
0.090786 0.871094
0.038167 0.310547
0.036067 0.361328
0.027297 0.000000
0.027297 0.000000
0.027297 0.000000
0.027297 0.000000
0.234437 1.000000
0.025692 0.398438
0.166378 0.740234
0.203063 1.000000
0.034214 1.000000
0.053854 0.976562
0.021863 0.062500
0.032485 0.998047
0.032485 1.000000
0.024580 0.992188
0.024580 0.976562
0.024580 0.000000
0.021739 0.087891
0.024580 1.000000
0.069911 1.000000
0.245430 1.000000
0.379570 1.000000
0.813488 1.000000
0.025568 0.943359
0.045208 1.000000
0.023098 0.000000
0.024827 0.253906
0.100667 1.000000
0.041131 0.000000
0.453681 0.078125
0.089056 0.261719
0.253458 0.652344
0.151433 1.000000
0.120430 1.000000
0.276927 1.000000
0.363019 1.000000
0.030756 0.017578
0.030632 0.925781
0.030632 0.906250
0.030632 0.710938
0.030632 1.000000
0.030632 1.000000
0.118948 1.000000
0.029644 0.884766
0.037920 1.000000
0.512105 0.986328
0.022110 0.271484
0.038167 0.951172
0.269886 0.580078
0.126482 1.000000
0.080904 1.000000
0.080904 1.000000
0.126606 1.000000
0.269763 1.000000
0.102520 1.000000
0.060030 0.988281
0.023962 0.818359
0.240242 1.000000
0.023962 0.943359
0.060030 1.000000
0.102643 1.000000
0.306324 0.996094
0.088686 0.912109
0.055089 0.976562
0.768651 0.619141
0.037920 0.000000
0.037796 0.000000
0.037796 0.070312
0.037796 0.000000
0.224555 1.000000
0.033844 0.728516
0.022110 0.798828
0.236537 1.000000
0.296937 0.888672
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 1.000000
0.020751 0.000000
0.023345 0.000000
0.035697 0.750000
0.123394 1.000000
0.035573 0.917969
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063488 1.000000
0.063612 0.994141
0.181324 0.947266
0.181324 1.000000
0.078063 0.152344
0.350049 1.000000
0.054842 1.000000
0.021245 0.193359
0.021245 0.841797
0.020504 0.562500
0.366477 1.000000
0.020504 0.564453
0.043972 0.824219
0.526433 0.193359
0.039773 0.427734
0.359313 0.927734
0.114377 1.000000
0.089180 1.000000
0.081028 0.925781
0.035203 0.896484
0.533967 1.000000
0.035203 0.691406
0.039649 0.652344
0.087698 0.912109
0.081769 0.955078
0.024209 0.000000
0.684289 0.992188
0.023221 0.722656
0.033597 0.066406
0.191082 0.941406
0.033473 0.142578
0.033473 0.060547
0.033473 0.000000
0.023839 0.458984
0.027297 0.431641
0.028656 0.330078
0.021369 0.736328
0.201581 0.921875
0.300025 0.830078
0.126853 1.000000
0.055954 0.996094
0.402915 1.000000
0.294960 1.000000
0.022357 0.697266
0.020257 0.179688
0.020133 0.992188
0.020133 1.000000
0.020133 0.966797
0.020133 0.796875
0.020133 1.000000
0.076705 1.000000
0.025815 1.000000
0.341527 1.000000
0.324111 1.000000
0.024580 0.675781
0.030879 0.060547
0.030756 0.462891
0.030756 0.000000
0.030756 0.000000
0.216033 0.765625
0.022851 0.496094
0.024827 0.070312
0.025939 0.982422
0.189723 0.751953
0.316082 0.947266
0.022851 0.974609
0.022974 0.593750
0.026680 0.982422
0.025939 0.322266
0.061512 1.000000
0.061388 1.000000
0.029027 1.000000
0.029027 1.000000
0.029027 1.000000
0.025939 0.453125
0.029027 0.968750
0.141428 1.000000
0.043602 0.000000
0.380311 1.000000
0.023962 0.923828
0.135993 0.992188
0.023839 0.994141
0.116354 1.000000
0.029521 0.000000
0.597950 0.740234
0.024209 0.945312
0.121542 0.902344
0.420208 0.867188
0.136364 0.628906
0.232955 0.996094
0.022727 0.929688
0.113266 1.000000
0.035203 1.000000
0.366848 1.000000
0.035203 0.865234
0.020627 0.000000
0.132535 1.000000
0.226285 1.000000
0.020627 0.593750
0.026186 0.000000
0.026062 0.000000
0.026062 0.000000
0.026062 0.000000
0.026062 0.000000
0.026062 0.000000
0.026062 0.000000
0.026062 0.000000
0.257905 1.000000
0.022110 0.167969
0.221838 0.933594
0.279768 1.000000
0.023468 0.976562
0.116848 0.962891
0.024333 0.716797
0.391304 0.974609
0.024333 0.951172
0.133770 0.974609
0.227890 0.908203
0.036314 1.000000
0.036067 1.000000
0.020627 0.000000
0.712204 0.812500
0.078063 0.904297
0.037179 0.410156
0.024457 1.000000
0.122530 0.779297
0.429224 0.843750
0.137105 0.701172
0.233943 0.390625
0.028286 0.968750
0.028162 1.000000
0.038167 1.000000
0.093503 1.000000
0.093626 1.000000
0.170825 1.000000
0.122159 1.000000
0.045578 1.000000
0.035573 0.417969
0.025321 0.130859
0.211957 0.933594
0.025198 0.302734
0.029521 0.000000
0.039032 0.708984
0.025568 0.000000
0.757164 0.998047
0.070776 0.894531
0.032732 0.617188
0.022727 0.000000
0.070035 0.162109
0.043849 0.835938
0.155138 1.000000
0.043849 1.000000
0.061265 1.000000
0.061265 1.000000
0.156126 1.000000
0.112278 0.980469
0.061388 1.000000
0.061388 0.980469
0.061265 0.875000
0.061265 0.949219
0.028656 0.085938
0.071393 0.466797
0.029768 0.421875
0.021122 1.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.177989 0.916016
0.022480 0.000000
0.156991 0.898438
0.148715 1.000000
0.024704 1.000000
0.075346 1.000000
0.042737 0.455078
0.056324 0.402344
0.028533 0.000000
0.785697 0.896484
0.021122 0.773438
0.104990 1.000000
0.056201 0.998047
0.315094 1.000000
0.056201 0.902344
0.031621 0.722656
0.129323 1.000000
0.220850 0.972656
0.031621 0.580078
0.053236 0.310547
0.052372 0.660156
0.210227 1.000000
0.598197 0.830078
0.053483 1.000000
0.070405 0.978516
0.025198 0.349609
0.759264 0.916016
0.103137 1.000000
0.067441 1.000000
0.023839 0.679688
0.239007 1.000000
0.023839 0.843750
0.067441 0.929688
0.103261 1.000000
0.304348 1.000000
0.030509 0.910156
0.030385 0.941406
0.037179 1.000000
0.109437 1.000000
0.109560 1.000000
0.253706 1.000000
0.038538 0.535156
0.032362 0.939453
0.230608 1.000000
0.032362 0.513672
0.061759 0.986328
0.146616 1.000000
0.264452 0.820312
0.106225 0.855469
0.411191 0.923828
0.119195 0.951172
0.081645 1.000000
0.021492 0.980469
0.211339 0.998047
0.021492 0.992188
0.081645 1.000000
0.119318 0.818359
0.274580 1.000000
0.139452 0.972656
0.139205 0.976562
0.031991 0.919922
0.044219 0.318359
0.364007 1.000000
0.139205 1.000000
0.030879 0.935547
0.031991 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 0.916016
0.441329 0.976562
0.020751 0.591797
0.023345 1.000000
0.272110 1.000000
0.025321 1.000000
0.199111 1.000000
0.024704 0.095703
0.353878 1.000000
0.039773 1.000000
0.093503 0.955078
0.117836 1.000000
0.322258 1.000000
0.372283 1.000000
0.055954 1.000000
0.040637 0.611328
0.050519 0.818359
0.584363 1.000000
0.130805 1.000000
0.046690 0.603516
0.196517 0.966797
0.128953 1.000000
0.020627 0.599609
0.167120 1.000000
0.023715 0.707031
0.314353 0.986328
0.023839 0.244141
0.034091 0.763672
0.058424 1.000000
0.058300 1.000000
0.126976 0.984375
0.239254 1.000000
0.391551 1.000000
0.034585 0.675781
0.071764 0.830078
0.066947 1.000000
0.071393 1.000000
0.020751 0.000000
0.679595 0.927734
0.028656 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.263093 1.000000
0.023221 0.164062
0.041625 0.986328
0.200593 1.000000
0.321146 1.000000
0.020998 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.142910 1.000000
0.186265 1.000000
0.050642 0.607422
0.455657 1.000000
0.026186 1.000000
0.041502 0.914062
0.041378 1.000000
0.041378 0.980469
0.041378 0.968750
0.041378 0.919922
0.041378 1.000000
0.156126 1.000000
0.072875 1.000000
0.381546 0.998047
0.048913 0.986328
0.020998 0.000000
0.021122 0.000000
0.153162 1.000000
0.020998 0.000000
0.031621 0.933594
0.031621 1.000000
0.031621 0.943359
0.031621 0.394531
0.031621 0.970703
0.031621 1.000000
0.089427 1.000000
0.025074 0.529297
0.054471 1.000000
0.084857 0.236328
0.149704 1.000000
0.091033 0.974609
0.040143 1.000000
0.043478 0.904297
0.671443 1.000000
0.084610 1.000000
0.062747 0.906250
0.037673 1.000000
0.176754 0.882812
0.129323 1.000000
0.032115 0.781250
0.564229 0.830078
0.025815 1.000000
0.030879 0.724609
0.030756 0.890625
0.020627 0.958984
0.064476 1.000000
0.064476 1.000000
0.166625 1.000000
0.048048 0.595703
0.517787 1.000000
0.023468 0.513672
0.903039 0.527344
0.032732 0.371094
0.110795 1.000000
0.085474 1.000000
0.397357 0.951172
0.333622 1.000000
0.125247 1.000000
0.100173 1.000000
0.288167 1.000000
0.397974 1.000000
0.026680 0.445312
0.033597 0.576172
0.038043 0.494141
0.327569 0.986328
0.036438 0.503906
0.023715 0.000000
0.388958 0.775391
0.028039 0.556641
0.037673 0.763672
0.037549 0.419922
0.030632 0.994141
0.103261 1.000000
0.103137 1.000000
0.189106 1.000000
0.127841 1.000000
0.031868 0.664062
0.029768 0.869141
0.020133 0.441406
0.162426 0.919922
0.020010 0.505859
0.036438 0.000000
0.024827 0.630859
0.024704 0.736328
0.023468 0.000000
0.030385 0.638672
0.030385 0.310547
0.027915 1.000000
0.027915 1.000000
0.027915 0.988281
0.023468 0.000000
0.027915 1.000000
0.063488 0.984375
0.046196 0.541016
0.539032 0.906250
0.023592 1.000000
0.077569 0.722656
0.098567 1.000000
0.030509 0.000000
0.706151 0.892578
0.134758 1.000000
0.095850 1.000000
0.097950 1.000000
0.177372 1.000000
0.389575 1.000000
0.029644 0.708984
0.173913 0.988281
0.027544 0.000000
0.729373 0.796875
0.067564 0.695312
0.083869 1.000000
0.027174 0.000000
0.721467 1.000000
0.127841 1.000000
0.101902 0.996094
0.026927 0.000000
0.646245 0.933594
0.033103 0.171875
0.546813 1.000000
0.028533 0.216797
0.357460 1.000000
0.024457 1.000000
0.122777 0.601562
0.429101 0.660156
0.137228 0.710938
0.234313 0.607422
0.327816 0.015625
0.028162 1.000000
0.049531 1.000000
0.025939 0.080078
0.498394 0.910156
0.136240 0.826172
0.136117 1.000000
0.029027 0.125000
0.049160 1.000000
0.355608 0.937500
0.136117 0.957031
0.037302 0.509766
0.029027 1.000000
0.771245 0.808594
0.082386 0.994141
0.023468 0.833984
0.024209 0.753906
0.964921 0.802734
0.025692 0.021484
0.036932 0.634766
0.123024 1.000000
0.036932 0.650391
0.025568 0.203125
0.215044 1.000000
0.025568 0.027344
0.036932 0.521484
0.122900 1.000000
0.037055 0.121094
0.025568 0.025391
0.215044 1.000000
0.023468 0.755859
0.021863 0.058594
0.052989 1.000000
0.052989 1.000000
0.024580 0.996094
0.024580 1.000000
0.024580 0.998047
0.021863 0.025391
0.024580 1.000000
0.121418 1.000000
0.040143 0.138672
0.465292 1.000000
0.021369 1.000000
0.124382 1.000000
0.089550 0.962891
0.101038 1.000000
0.023221 0.056641
0.553854 1.000000
0.025815 1.000000
0.045084 0.867188
0.088192 1.000000
0.032856 0.890625
0.486784 0.785156
0.267416 0.978516
0.020257 1.000000
0.065341 0.882812
0.052742 0.976562
0.058794 0.947266
0.022480 0.000000
0.731966 0.949219
0.066329 1.000000
0.025321 0.003906
0.584857 0.289062
0.065341 1.000000
0.230114 0.558594
0.097332 1.000000
0.394392 0.654297
0.093009 1.000000
0.395257 0.443359
0.129323 0.681641
0.341280 0.449219
0.112525 0.318359
0.345356 0.333984
0.081522 0.921875
0.059906 1.000000
0.069664 1.000000
0.023592 0.000000
0.669960 1.000000
0.025445 0.804688
0.025321 0.931641
0.053360 0.914062
0.053360 1.000000
0.135375 0.982422
0.035450 0.947266
0.612401 1.000000
0.020010 1.000000
0.078434 1.000000
0.137722 1.000000
0.062006 1.000000
0.027915 0.000000
0.597950 0.662109
0.022357 1.000000
0.020380 0.000000
0.020257 0.847656
0.044590 1.000000
0.044590 0.947266
0.105978 1.000000
0.296813 1.000000
0.413167 1.000000
0.020875 1.000000
0.029891 0.015625
0.358696 0.982422
0.038661 0.238281
0.038661 0.480469
0.028903 0.847656
0.414032 0.998047
0.028903 0.705078
0.033720 1.000000
0.033597 0.812500
0.074481 1.000000
0.457386 1.000000
0.327446 1.000000
0.061882 0.195312
0.063365 1.000000
0.052619 0.970703
0.040020 0.947266
0.029644 0.429688
0.282115 0.867188
0.118083 0.941406
0.258029 0.732422
0.023468 0.000000
0.027421 1.000000
0.402050 0.914062
0.460474 0.970703
0.020133 0.773438
0.020010 0.708984
0.072752 1.000000
0.072752 1.000000
0.159461 0.939453
0.037302 0.970703
0.501359 0.957031
0.042120 1.000000
0.163291 1.000000
0.030262 0.048828
0.731349 1.000000
0.029768 0.539062
0.029891 1.000000
0.021616 0.226562
0.028286 0.000000
0.036561 0.888672
0.036561 0.968750
0.033597 1.000000
0.033597 1.000000
0.033597 1.000000
0.028286 0.255859
0.033597 0.998047
0.076334 1.000000
0.027792 0.427734
0.473073 0.996094
0.028409 1.000000
0.142910 1.000000
0.101408 1.000000
0.105114 1.000000
0.168972 1.000000
0.366848 1.000000
0.031744 1.000000
0.094121 1.000000
0.061759 1.000000
0.377964 1.000000
0.373641 1.000000
0.054471 1.000000
0.054348 0.974609
0.126112 0.726562
0.038414 0.886719
0.598320 0.976562
0.030632 1.000000
0.020504 1.000000
0.020380 0.000000
0.020380 0.472656
0.020380 0.941406
0.097332 0.814453
0.186141 1.000000
0.083622 1.000000
0.045455 0.423828
0.429718 1.000000
0.027174 0.623047
0.051630 0.416016
0.046566 1.000000
0.056695 0.775391
0.022110 0.000000
0.721714 0.957031
0.022110 0.996094
0.029150 1.000000
0.023345 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.167614 1.000000
0.060400 1.000000
0.041378 0.871094
0.201705 0.982422
0.292861 0.890625
0.029027 1.000000
0.028903 0.929688
0.028903 1.000000
0.028903 1.000000
0.028903 0.466797
0.028903 0.998047
0.112278 1.000000
0.025568 0.830078
0.038785 1.000000
0.544466 1.000000
0.037673 1.000000
0.032609 0.953125
0.032485 0.458984
0.079422 1.000000
0.030509 0.000000
0.737401 0.988281
0.046813 0.953125
0.444293 0.509766
0.043602 0.208984
0.446023 0.556641
0.119812 0.794922
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.052734
0.161932 1.000000
0.171690 1.000000
0.151803 1.000000
0.098073 0.865234
0.024951 0.951172
0.022727 0.851562
0.113142 1.000000
0.033226 0.994141
0.367836 1.000000
0.033226 1.000000
0.023715 0.113281
0.131670 0.917969
0.224802 1.000000
0.023715 1.000000
0.747777 1.000000
0.039773 1.000000
0.060894 1.000000
0.037055 0.955078
0.031744 0.000000
0.146245 0.896484
0.145998 0.560547
0.021122 0.000000
0.029150 0.816406
0.403039 0.894531
0.145998 0.902344
0.020257 0.000000
0.021122 0.169922
0.021616 0.310547
0.021492 0.080078
0.047307 0.873047
0.047307 0.835938
0.112525 0.998047
0.253582 0.992188
0.438735 0.964844
0.022110 0.699219
0.060153 1.000000
0.020380 0.000000
0.717391 0.929688
0.066082 1.000000
0.124135 1.000000
0.043602 0.162109
0.043478 0.000000
0.043478 0.000000
0.043478 0.000000
0.250371 0.957031
0.237401 0.642578
0.277421 0.886719
0.095232 0.724609
0.055212 0.974609
0.025445 0.890625
0.262969 1.000000
0.025445 0.898438
0.055212 0.710938
0.095356 0.970703
0.325099 0.978516
0.044590 0.986328
0.098197 1.000000
0.036067 0.625000
0.340539 1.000000
0.382164 1.000000
0.021616 1.000000
0.120800 1.000000
0.303360 0.935547
0.092021 0.828125
0.020380 0.427734
0.022480 0.669922
0.306818 1.000000
0.022604 0.609375
0.020380 0.466797
0.090909 0.843750
0.064600 0.976562
0.066082 1.000000
0.690217 0.980469
0.020010 1.000000
0.086092 0.976562
0.083375 1.000000
0.322011 1.000000
0.411808 1.000000
0.044590 0.099609
0.279397 1.000000
0.059783 0.570312
0.038043 0.414062
0.038043 0.994141
0.034091 0.927734
0.407609 1.000000
0.034091 0.785156
0.027792 0.746094
0.200963 1.000000
0.027668 0.314453
0.066453 0.931641
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066576 1.000000
0.142292 1.000000
0.142292 1.000000
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 1.000000
0.031497 0.427734
0.039896 0.310547
0.449358 0.785156
0.036438 0.791016
0.451828 1.000000
0.149704 0.984375
0.120183 1.000000
0.295949 1.000000
0.322875 1.000000
0.020504 0.892578
0.038043 0.025391
0.029150 0.000000
0.127964 0.992188
0.029150 0.974609
0.037920 0.015625
0.199234 0.763672
0.037920 0.195312
0.029150 0.505859
0.127964 1.000000
0.029274 0.109375
0.037920 0.023438
0.199234 0.992188
0.705904 0.953125
0.047431 1.000000
0.071517 1.000000
0.043972 1.000000
0.033967 0.056641
0.160450 1.000000
0.121542 1.000000
0.032485 0.000000
0.572381 0.949219
0.020380 1.000000
0.263463 1.000000
0.035326 0.906250
0.210227 1.000000
0.026062 0.000000
0.345603 1.000000
0.027050 0.732422
0.041255 1.000000
0.041131 0.523438
0.041131 0.998047
0.041131 0.798828
0.041131 1.000000
0.041131 0.972656
0.156497 1.000000
0.079916 1.000000
0.380435 1.000000
0.021245 0.738281
0.041131 1.000000
0.193182 1.000000
0.021863 0.798828
0.155015 1.000000
0.033103 0.000000
0.475173 1.000000
0.026433 0.000000
0.086586 0.863281
0.053977 0.876953
0.026433 0.951172
0.274704 0.976562
0.026433 0.906250
0.053977 0.912109
0.086586 0.912109
0.337945 0.945312
0.029274 1.000000
0.029397 0.900391
0.034091 0.835938
0.033103 0.998047
0.078681 1.000000
0.078804 1.000000
0.037179 1.000000
0.037179 0.943359
0.037179 0.931641
0.033103 0.349609
0.037179 1.000000
0.180954 1.000000
0.027915 0.253906
0.234684 1.000000
0.030756 0.642578
0.023221 0.000000
0.023345 0.000000
0.183053 1.000000
0.023221 0.000000
0.020257 0.000000
0.031621 0.000000
0.031621 0.968750
0.031621 1.000000
0.031621 1.000000
0.031621 1.000000
0.031621 0.974609
0.088686 1.000000
0.025321 0.490234
0.051877 1.000000
0.086339 1.000000
0.021863 0.000000
0.099185 1.000000
0.090662 0.830078
0.020998 0.128906
0.031250 0.000000
0.031250 0.746094
0.023592 1.000000
0.023592 1.000000
0.023592 1.000000
0.020875 0.000000
0.023592 0.562500
0.067194 1.000000
0.024086 0.042969
0.615613 0.896484
0.311141 1.000000
0.020875 0.000000
0.084486 1.000000
0.023715 1.000000
0.023592 0.000000
0.023715 0.923828
0.084363 0.800781
0.020998 0.298828
0.311141 0.767578
0.076581 0.316406
0.130435 0.902344
0.090044 0.955078
0.020010 0.916016
0.193058 1.000000
0.020010 0.992188
0.090044 1.000000
0.130435 0.964844
0.254817 1.000000
0.030509 0.000000
0.030385 0.324219
0.030385 0.021484
0.030385 0.000000
0.286561 0.638672
0.061141 0.763672
0.171813 1.000000
0.347703 0.931641
0.583869 0.935547
0.320405 0.968750
0.042490 0.333984
0.042367 0.000000
0.042367 0.357422
0.042367 0.058594
0.207633 0.951172
0.039279 1.000000
0.248394 1.000000
0.280509 1.000000
0.020133 0.148438
0.029891 0.675781
0.029891 0.521484
0.022604 0.980469
0.022604 1.000000
0.022604 0.000000
0.020010 0.080078
0.022604 0.146484
0.064353 1.000000
0.306448 0.958984
0.348567 0.994141
0.101408 0.333984
0.060030 0.023438
0.124259 0.791016
0.124876 1.000000
0.024457 0.958984
0.169960 0.208984
0.154027 1.000000
0.027544 0.000000
0.020380 0.207031
0.020380 1.000000
0.020504 0.873047
0.020380 0.730469
0.020380 0.458984
0.020380 0.263672
0.102520 0.923828
0.059659 0.968750
0.024580 0.931641
0.250247 1.000000
0.024580 0.996094
0.059659 1.000000
0.102643 1.000000
0.314229 0.990234
0.040637 1.000000
0.040514 0.789062
0.040514 1.000000
0.040514 0.699219
0.040514 0.951172
0.040514 1.000000
0.136240 1.000000
0.095232 1.000000
0.448123 1.000000
0.041873 1.000000
0.042984 0.572266
0.052001 0.533203
0.026309 0.000000
0.796566 0.841797
0.120306 1.000000
0.031744 0.000000
0.031744 0.076172
0.031744 0.000000
0.031744 0.000000
0.166378 1.000000
0.203063 0.949219
0.154891 0.890625
0.089303 0.962891
0.040637 0.537109
0.023592 0.884766
0.117465 0.814453
0.024827 0.949219
0.395875 1.000000
0.024827 0.521484
0.135252 0.779297
0.230608 0.951172
0.146122 1.000000
0.145875 0.781250
0.023221 0.000000
0.027544 1.000000
0.391922 1.000000
0.146122 1.000000
0.023221 0.199219
0.086833 0.763672
0.020257 0.000000
0.020257 0.000000
0.020257 0.000000
0.020257 0.000000
0.058300 1.000000
0.049284 0.974609
0.055459 1.000000
0.026680 0.572266
0.243701 0.884766
0.142540 0.998047
0.236784 0.724609
0.025939 0.398438
0.025692 1.000000
0.794219 0.552734
0.055830 0.800781
0.026556 0.466797
0.028533 0.011719
0.363513 1.000000
0.039279 0.701172
0.039279 0.525391
0.028780 0.445312
0.412055 1.000000
0.028780 0.796875
0.023468 0.912109
0.023345 0.689453
0.029027 1.000000
0.073740 0.912109
0.073617 0.841797
0.134387 0.871094
0.095232 1.000000
0.032238 0.656250
0.024827 0.000000
0.388710 1.000000
0.025568 0.953125
0.112278 1.000000
0.109066 1.000000
0.116230 1.000000
0.270998 1.000000
0.278656 0.986328
0.020751 0.000000
0.038908 0.820312
0.038785 0.978516
0.101408 0.970703
0.161067 1.000000
0.573246 1.000000
0.027421 0.080078
0.828681 1.000000
0.049901 0.755859
0.023098 0.468750
0.027792 0.289062
0.618083 0.902344
0.026433 0.542969
0.305707 0.941406
0.061141 1.000000
0.037673 0.625000
0.035820 0.941406
0.614995 0.992188
0.116354 1.000000
0.049037 0.917969
0.089550 1.000000
0.078557 0.978516
0.096961 1.000000
0.032609 0.000000
0.610548 1.000000
0.063241 1.000000
0.025568 0.000000
0.593379 0.000000
0.062500 1.000000
0.227273 0.755859
0.079051 0.902344
0.044466 0.978516
0.027421 0.730469
0.284956 0.998047
0.027421 0.914062
0.044466 1.000000
0.079051 0.941406
0.350296 1.000000
0.093256 1.000000
0.059042 1.000000
0.279644 1.000000
0.490860 0.916016
0.152544 1.000000
0.103631 1.000000
0.116971 1.000000
0.026927 0.029297
0.490489 1.000000
0.029891 0.667969
0.240366 1.000000
0.021369 0.037109
0.026927 0.345703
0.128706 1.000000
0.030509 0.759766
0.470232 0.982422
0.147357 1.000000
0.275198 1.000000
0.051383 0.917969
0.438365 0.925781
0.033473 0.884766
0.052248 1.000000
0.043478 0.474609
0.065464 1.000000
0.565835 0.955078
0.143157 0.937500
0.047554 0.558594
0.069046 1.000000
0.068923 0.943359
0.068923 1.000000
0.021492 0.574219
0.187624 0.941406
0.021492 0.267578
0.068923 0.316406
0.068923 1.000000
0.069046 0.982422
0.176013 1.000000
0.151556 1.000000
0.068429 1.000000
0.045084 0.957031
0.033597 0.746094
0.465539 0.906250
0.104867 0.980469
0.107584 1.000000
0.076828 1.000000
0.050395 0.296875
0.035450 0.347656
0.841403 1.000000
0.037055 0.621094
0.042243 0.880859
0.749753 1.000000
0.084486 1.000000
0.029397 0.689453
0.145133 1.000000
0.020504 1.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.064453
0.169590 1.000000
0.168108 1.000000
0.152421 1.000000
0.097703 0.970703
0.038785 0.439453
0.032485 0.705078
0.032362 0.988281
0.073617 1.000000
0.073617 1.000000
0.169590 0.992188
0.027915 0.441406
0.494689 1.000000
0.039526 0.732422
0.093256 1.000000
0.112648 1.000000
0.333498 1.000000
0.393034 1.000000
0.963809 0.660156
0.047678 1.000000
0.029644 0.646484
0.031868 0.660156
0.689353 0.972656
0.096344 1.000000
0.037179 0.562500
0.147604 0.949219
0.147480 0.759766
0.023468 0.025391
0.027792 1.000000
0.395380 1.000000
0.147727 1.000000
0.023468 0.029297
0.126853 0.861328
0.137846 1.000000
0.024827 0.611328
0.173419 0.970703
0.190217 1.000000
0.044466 1.000000
0.040390 0.949219
0.040390 0.998047
0.040390 1.000000
0.040514 0.988281
0.040390 0.423828
0.040390 0.970703
0.161685 0.966797
0.030138 0.421875
0.734437 0.921875
0.022851 0.000000
0.022727 0.000000
0.022727 1.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.208498 1.000000
0.022110 0.232422
0.066700 1.000000
0.195035 0.962891
0.290514 1.000000
0.058053 0.123047
0.030015 0.164062
0.456522 0.570312
0.041749 0.000000
0.355608 0.408203
0.020133 0.414062
0.049531 1.000000
0.053730 0.921875
0.679842 0.960938
0.107460 1.000000
0.037302 0.830078
0.097950 0.949219
0.061759 1.000000
0.024704 0.000000
0.732213 0.849609
0.021863 0.876953
0.021739 0.398438
0.024580 0.031250
0.036808 0.988281
0.036808 0.650391
0.027792 1.000000
0.027792 0.992188
0.027792 0.968750
0.024580 0.000000
0.027792 0.955078
0.078928 1.000000
0.028409 0.000000
0.547801 0.986328
0.020875 1.000000
0.103508 0.611328
0.067317 1.000000
0.025198 0.000000
0.714921 0.929688
0.047060 0.833984
0.094985 1.000000
0.041873 1.000000
0.398468 1.000000
0.334610 1.000000
0.075840 0.072266
0.039896 0.000000
0.435030 0.857422
0.055336 0.000000
0.318799 0.382812
0.200222 0.341797
0.155385 0.496094
0.086957 0.369141
0.023468 0.000000
0.086957 0.982422
0.155385 0.681641
0.200222 0.396484
0.040761 0.554688
0.077199 1.000000
0.036808 0.000000
0.520133 0.330078
0.070282 1.000000
0.246294 0.183594
0.193058 1.000000
0.022974 0.701172
0.159832 1.000000
0.035079 0.425781
0.471467 1.000000
0.021739 0.000000
0.040884 1.000000
0.025198 0.091797
0.023962 0.855469
0.742836 0.957031
0.077569 1.000000
0.032732 0.642578
0.727026 0.896484
0.041749 1.000000
0.062871 0.994141
0.038538 0.818359
0.039773 0.000000
0.023221 0.000000
0.843626 0.906250
0.050395 0.833984
0.024086 0.167969
0.023962 0.000000
0.155385 0.667969
0.093379 0.542969
0.145010 1.000000
0.033967 0.791016
0.216403 0.796875
0.054224 0.318359
0.054224 0.279297
0.054348 0.259766
0.054224 0.130859
0.087821 0.044922
0.192441 0.000000
0.132164 1.000000
0.112401 0.318359
0.026433 0.148438
0.112278 0.511719
0.132164 0.638672
0.192564 0.339844
0.043602 0.296875
0.290637 1.000000
0.115860 0.949219
0.072381 1.000000
0.072381 1.000000
0.115860 1.000000
0.290514 0.705078
0.052125 0.242188
0.342021 1.000000
0.033473 0.402344
0.037673 0.296875
0.037673 0.470703
0.028162 0.740234
0.387228 1.000000
0.028162 0.769531
0.032115 0.000000
0.031991 0.000000
0.031991 0.326172
0.031991 0.000000
0.313612 0.855469
0.197505 1.000000
0.329051 0.996094
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 0.759766
0.028656 1.000000
0.020627 0.730469
0.020504 0.451172
0.074234 1.000000
0.074234 1.000000
0.162673 0.939453
0.038661 0.957031
0.489501 1.000000
0.043108 0.205078
0.022727 0.615234
0.337698 1.000000
0.035944 0.662109
0.268898 0.714844
0.036314 0.384766
0.024827 0.404297
0.160450 1.000000
0.024827 0.490234
0.035450 0.947266
0.023962 0.593750
0.023839 0.552734
0.027174 0.634766
0.038167 1.000000
0.038167 0.931641
0.030509 1.000000
0.030509 1.000000
0.030509 1.000000
0.027174 0.000000
0.030509 1.000000
0.079669 1.000000
0.136611 0.976562
0.402668 1.000000
0.023715 1.000000
0.252223 0.648438
0.023839 0.000000
0.092762 0.423828
0.066329 1.000000
0.032362 0.042969
0.066329 1.000000
0.092638 0.812500
0.023962 0.156250
0.252223 0.996094
0.070282 0.332031
0.051260 0.998047
0.069664 0.738281
0.024209 0.076172
0.095232 1.000000
0.145627 0.519531
0.247036 1.000000
0.049654 0.365234
0.080904 1.000000
0.166996 1.000000
0.035203 0.000000
0.035079 0.339844
0.035079 0.000000
0.035079 0.000000
0.301630 0.738281
0.211709 0.740234
0.314847 0.851562
0.026186 1.000000
0.057189 1.000000
0.057189 1.000000
0.141551 0.816406
0.058300 0.830078
0.024951 1.000000
0.527297 1.000000
0.024951 1.000000
0.032238 0.000000
0.318182 0.929688
0.087080 1.000000
0.022604 0.332031
0.022604 0.000000
0.022604 0.945312
0.087080 1.000000
0.318058 0.712891
0.066823 0.253906
0.076581 1.000000
0.093132 0.996094
0.026062 0.000000
0.740366 0.722656
0.037426 0.000000
0.182436 1.000000
0.037302 0.085938
0.037302 0.062500
0.037302 0.000000
0.025692 1.000000
0.036314 0.796875
0.231843 0.794922
0.291255 0.910156
0.027297 0.642578
0.027174 0.949219
0.025692 0.000000
0.033350 1.000000
0.033350 0.796875
0.030509 1.000000
0.030509 1.000000
0.030509 0.927734
0.025692 0.417969
0.030509 1.000000
0.069541 1.000000
0.050642 0.382812
0.494936 1.000000
0.025815 0.982422
0.024580 1.000000
0.123147 0.923828
0.431201 0.779297
0.137228 0.740234
0.234437 0.654297
0.041378 1.000000
0.025815 0.671875
0.028903 0.982422
0.659585 1.000000
0.082510 0.886719
0.062006 0.732422
0.040143 1.000000
0.285079 0.953125
0.132905 0.673828
0.052372 1.000000
0.052372 1.000000
0.132905 0.832031
0.285203 1.000000
0.020257 0.994141
0.063982 0.998047
0.427125 0.542969
0.059906 0.972656
0.428236 0.472656
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 0.806641
0.031497 0.000000
0.172678 1.000000
0.123147 1.000000
0.021616 0.000000
0.561512 1.000000
0.027421 0.000000
0.112525 0.800781
0.061141 1.000000
0.024333 0.074219
0.702569 1.000000
0.053730 0.884766
0.082263 1.000000
0.026803 0.000000
0.741107 0.796875
0.101408 0.099609
0.060030 0.015625
0.124259 0.988281
0.124876 1.000000
0.024457 1.000000
0.169960 0.728516
0.154027 1.000000
0.027544 0.000000
0.020380 0.501953
0.020380 1.000000
0.020504 0.429688
0.020380 0.996094
0.020380 0.878906
0.020380 0.000000
0.144516 0.611328
0.144269 1.000000
0.026309 0.980469
0.027174 0.044922
0.388093 1.000000
0.144516 0.935547
0.026309 0.376953
0.045702 1.000000
0.045578 0.960938
0.045578 1.000000
0.045578 1.000000
0.045578 0.910156
0.045578 1.000000
0.159832 1.000000
0.079298 1.000000
0.351902 1.000000
0.020380 0.000000
0.049284 0.931641
0.179718 1.000000
0.021369 0.888672
0.148592 1.000000
0.032609 0.000000
0.508399 0.904297
0.020133 1.000000
0.027668 0.519531
0.190588 1.000000
0.027544 0.064453
0.119318 1.000000
0.119195 1.000000
0.119195 0.990234
0.091403 0.998047
0.119318 1.000000
0.136240 1.000000
0.038785 0.875000
0.024086 0.080078
0.025815 0.185547
0.684289 0.925781
0.078681 1.000000
0.057065 0.916016
0.035820 0.986328
0.083498 0.976562
0.101655 1.000000
0.028409 0.000000
0.716774 0.949219
0.819046 0.656250
0.024457 0.294922
0.047060 0.556641
0.021245 0.000000
0.094985 0.414062
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.029297
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.189353 1.000000
0.173172 0.769531
0.159091 1.000000
0.104249 0.921875
0.040143 0.457031
0.029768 0.000000
0.173913 1.000000
0.029644 0.000000
0.029644 0.076172
0.029644 0.083984
0.025568 0.261719
0.024580 0.400391
0.039896 1.000000
0.040143 0.587891
0.207633 0.673828
0.307806 0.724609
0.162549 1.000000
0.075840 1.000000
0.242712 0.998047
0.399827 1.000000
0.030385 0.994141
0.022851 0.218750
0.020257 0.150391
0.469491 0.603516
0.022727 0.490234
0.027421 1.000000
0.093379 1.000000
0.140316 0.949219
0.080163 1.000000
0.042737 1.000000
0.600914 0.687500
0.309536 1.000000
0.039032 0.710938
0.637722 0.847656
0.038414 0.984375
0.253582 0.777344
0.141675 0.888672
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.133029 1.000000
0.183794 0.972656
0.130311 1.000000
0.097085 0.855469
0.050766 0.123047
0.190217 1.000000
0.145627 1.000000
0.277544 0.960938
0.271245 1.000000
0.024457 0.990234
0.070158 1.000000
0.023839 0.000000
0.695158 0.941406
0.077322 1.000000
0.119689 0.865234
0.037055 0.550781
0.037179 1.000000
0.028533 0.931641
0.041749 1.000000
0.062624 1.000000
0.062500 0.994141
0.047184 1.000000
0.047184 0.980469
0.047184 0.996094
0.041749 0.472656
0.047184 0.894531
0.134017 1.000000
0.024086 0.142578
0.256176 0.960938
0.035450 0.998047
0.033720 0.294922
0.140440 0.996094
0.033597 0.974609
0.063982 1.000000
0.063982 0.996094
0.063982 1.000000
0.063982 1.000000
0.063982 1.000000
0.064229 0.992188
0.172925 1.000000
0.172801 1.000000
0.039526 1.000000
0.025939 0.939453
0.691700 0.824219
0.060524 1.000000
0.062006 0.783203
0.044343 0.962891
0.129447 0.421875
0.341280 0.253906
0.111290 0.423828
0.345603 0.482422
0.120430 0.947266
0.021122 0.558594
0.103014 1.000000
0.026186 0.000000
0.643898 1.000000
0.226285 1.000000
0.063118 0.953125
0.617218 0.839844
0.147357 1.000000
0.275198 0.892578
0.051383 1.000000
0.438365 1.000000
0.033473 0.751953
0.057806 0.976562
0.058053 0.935547
0.033597 0.564453
0.735672 0.935547
0.026803 0.962891
0.024704 0.000000
0.216774 1.000000
0.033350 0.958984
0.023468 0.423828
0.600173 0.873047
0.023468 0.992188
0.318182 1.000000
0.029644 0.486328
0.232831 1.000000
0.028903 0.115234
0.244442 1.000000
0.046443 1.000000
0.024209 0.998047
0.121047 0.753906
0.418725 0.820312
0.135623 1.000000
0.231719 0.675781
0.146369 1.000000
0.020875 1.000000
0.123518 1.000000
0.028409 0.000000
0.582386 0.882812
0.040761 0.593750
0.022974 0.000000
0.526927 0.029297
0.031497 0.013672
0.339180 0.365234
0.027668 0.000000
0.348197 0.904297
0.040514 0.189453
0.040514 0.398438
0.031126 0.683594
0.416008 0.980469
0.031126 0.548828
0.020875 0.994141
0.020751 0.208984
0.020751 1.000000
0.020751 0.894531
0.020751 0.148438
0.020751 0.597656
0.080287 1.000000
0.027668 1.000000
0.321146 0.988281
0.333004 1.000000
0.026927 0.978516
0.037179 0.576172
0.305830 0.916016
0.037055 1.000000
0.088192 1.000000
0.037055 0.595703
0.305954 1.000000
0.037179 0.431641
0.088192 0.996094
0.025321 0.154297
0.031250 0.875000
0.036561 1.000000
0.203063 1.000000
0.613760 0.697266
0.038785 1.000000
0.302495 1.000000
0.038661 0.691406
0.090415 0.779297
0.038661 1.000000
0.302619 1.000000
0.038785 0.738281
0.090415 0.787109
0.025568 0.000000
0.029397 0.000000
0.032238 0.000000
0.032238 0.066406
0.032238 0.000000
0.032238 0.000000
0.245553 0.701172
0.032115 0.667969
0.166255 0.000000
0.198123 1.000000
0.020010 0.544922
0.031497 0.439453
0.036067 0.763672
0.155756 1.000000
0.188241 1.000000
0.045702 0.669922
0.497653 0.996094
0.028039 1.000000
0.049160 0.523438
0.067070 1.000000
0.020133 0.250000
0.098567 1.000000
0.149333 0.593750
0.256423 1.000000
0.046690 0.703125
0.083498 1.000000
0.165514 0.462891
0.021369 0.673828
0.021245 0.488281
0.023715 0.000000
0.029274 0.904297
0.029274 1.000000
0.026803 1.000000
0.026803 0.970703
0.026803 0.683594
0.023715 0.046875
0.026803 0.802734
0.057806 1.000000
0.034832 0.000000
0.585104 0.943359
0.021369 0.705078
0.445282 0.287109
0.462204 0.531250
0.348444 0.027344
0.022727 0.396484
0.034091 0.648438
0.020380 0.000000
0.529891 0.871094
0.228384 1.000000
0.022233 1.000000
0.042861 0.962891
0.619936 0.960938
0.026680 0.402344
0.026803 0.865234
0.033103 0.791016
0.031126 1.000000
0.075346 1.000000
0.075469 1.000000
0.034956 0.751953
0.034956 1.000000
0.034956 1.000000
0.031126 0.244141
0.034956 0.763672
0.172801 1.000000
0.028533 0.064453
0.268034 1.000000
0.030509 1.000000
0.099679 0.916016
0.064229 1.000000
0.024704 1.000000
0.248024 1.000000
0.024704 0.996094
0.064229 1.000000
0.099802 0.964844
0.315464 1.000000
0.025321 0.738281
0.025198 0.820312
0.030879 0.875000
0.090909 1.000000
0.091033 1.000000
0.210968 1.000000
0.031991 1.000000
0.026803 0.607422
0.360919 1.000000
0.026803 0.496094
0.051260 1.000000
0.075716 0.667969
0.040020 0.000000
0.437006 0.234375
0.055336 0.000000
0.317194 0.351562
0.023221 0.265625
0.048542 0.712891
0.039402 0.687500
0.024209 0.000000
0.766428 1.000000
0.224926 1.000000
0.170208 1.000000
0.028533 1.000000
0.035573 0.988281
0.029397 0.794922
0.330657 1.000000
0.029521 0.478516
0.057065 0.837891
0.152050 1.000000
0.266428 0.925781
0.059536 1.000000
0.441329 0.966797
0.020751 0.289062
0.023345 0.921875
0.127100 0.787109
0.075963 0.597656
0.122653 1.000000
0.104496 0.708984
0.024209 0.390625
0.167614 0.599609
0.131917 0.970703
0.027174 0.076172
0.020133 1.000000
0.020133 0.427734
0.020257 0.892578
0.020133 0.486328
0.020133 0.800781
0.020133 0.062500
0.106596 1.000000
0.100420 0.996094
0.031250 0.222656
0.667614 1.000000
0.032115 0.607422
0.034708 0.458984
0.792861 0.751953
0.069541 1.000000
0.024086 0.289062
0.021245 0.619141
0.021369 0.574219
0.024827 0.916016
0.024086 0.416016
0.057312 1.000000
0.057189 1.000000
0.027050 0.992188
0.027050 1.000000
0.027050 0.611328
0.024086 0.953125
0.027050 0.964844
0.131423 1.000000
0.040637 0.560547
0.423295 1.000000
0.022357 0.845703
0.020751 0.966797
0.020627 0.755859
0.022357 0.960938
0.060647 1.000000
0.060647 1.000000
0.111784 0.966797
0.077940 1.000000
0.023345 1.000000
0.040637 0.333984
0.473938 1.000000
0.020751 0.880859
0.094985 1.000000
0.069788 1.000000
0.057189 0.425781
0.024457 0.408203
0.616724 0.972656
0.024457 0.873047
0.031621 1.000000
0.027668 0.390625
0.616848 1.000000
0.026186 0.193359
0.307189 0.962891
0.145257 1.000000
0.025692 0.994141
0.120553 1.000000
0.031621 0.853516
0.581522 1.000000
0.871418 0.806641
0.021616 0.406250
0.031991 0.000000
0.031250 0.355469
0.175395 1.000000
0.031126 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 1.000000
0.064723 0.908203
0.064970 1.000000
0.156003 1.000000
0.155879 1.000000
0.070405 1.000000
0.116107 1.000000
0.051136 1.000000
0.426013 1.000000
0.270504 1.000000
0.020010 0.759766
0.021863 0.525391
0.021739 0.187500
0.021739 0.550781
0.021739 0.515625
0.170578 1.000000
0.125741 0.794922
0.024951 0.708984
0.038043 0.970703
0.025692 0.550781
0.410079 1.000000
0.025692 0.671875
0.042120 0.988281
0.158473 1.000000
0.112401 1.000000
0.116477 1.000000
0.232460 0.998047
0.252964 1.000000
0.035203 0.365234
0.026803 1.000000
0.026680 1.000000
0.028903 0.978516
0.078557 1.000000
0.078434 1.000000
0.144392 1.000000
0.100543 1.000000
0.030138 1.000000
0.026309 0.515625
0.346591 1.000000
0.026803 0.699219
0.038043 1.000000
0.037920 0.830078
0.090168 0.939453
0.401433 1.000000
0.351655 1.000000
0.023098 0.744141
0.023221 0.923828
0.020010 0.685547
0.023715 0.644531
0.044466 0.976562
0.044466 1.000000
0.027050 0.947266
0.027050 1.000000
0.027050 1.000000
0.023715 0.000000
0.027050 0.900391
0.100420 1.000000
0.033350 0.000000
0.500124 0.951172
0.020010 1.000000
0.769022 1.000000
0.039032 0.990234
0.058547 0.962891
0.033473 0.394531
0.029768 0.783203
0.028409 0.939453
0.515440 1.000000
0.020751 0.267578
0.392169 0.955078
0.083622 0.898438
0.064723 1.000000
0.031374 0.000000
0.727396 0.804688
0.022233 1.000000
0.045331 0.771484
0.058053 1.000000
0.024580 0.000000
0.773592 0.996094
0.177742 1.000000
0.035450 1.000000
0.697134 0.982422
0.034461 1.000000
0.034461 0.808594
0.034338 1.000000
0.034338 0.847656
0.034338 0.550781
0.034338 1.000000
0.136487 1.000000
0.044466 0.634766
0.042120 0.947266
0.420208 1.000000
0.025074 0.392578
0.038291 0.994141
0.053113 1.000000
0.033226 0.712891
0.037179 0.828125
0.649951 0.914062
0.106719 1.000000
0.043602 0.912109
0.127100 0.503906
0.075963 0.554688
0.122653 0.537109
0.104496 1.000000
0.024209 0.804688
0.167614 0.402344
0.131917 1.000000
0.027174 0.048828
0.020133 0.982422
0.020133 0.841797
0.020257 0.322266
0.020133 0.970703
0.020133 0.275391
0.020133 0.019531
0.028903 0.000000
0.036067 0.656250
0.057312 0.458984
0.778533 0.982422
0.051383 1.000000
0.092391 1.000000
0.041996 0.789062
0.021986 0.000000
0.720973 0.583984
0.057683 1.000000
0.619812 1.000000
0.058177 1.000000
0.237525 0.939453
0.324234 1.000000
0.104125 0.011719
0.043849 1.000000
0.043849 1.000000
0.104125 0.595703
0.324234 0.955078
0.020998 0.849609
0.114130 0.988281
0.086339 1.000000
0.384634 1.000000
0.293849 1.000000
0.028903 0.830078
0.129694 1.000000
0.101038 1.000000
0.045949 0.652344
0.039896 0.783203
0.517416 1.000000
0.040020 0.925781
0.044960 0.818359
0.021122 0.330078
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.161191 1.000000
0.161191 0.988281
0.035697 1.000000
0.063612 0.501953
0.022480 0.382812
0.404274 1.000000
0.022480 0.509766
0.026309 0.900391
0.024333 0.869141
0.024209 0.789062
0.026186 0.822266
0.071393 1.000000
0.071270 0.865234
0.131299 0.980469
0.091527 1.000000
0.027421 1.000000
0.023962 0.394531
0.405879 1.000000
0.024333 0.388672
0.024457 0.943359
0.024333 0.996094
0.027297 0.859375
0.033473 0.945312
0.033473 1.000000
0.030756 0.841797
0.030756 1.000000
0.030756 1.000000
0.027297 0.333984
0.030756 1.000000
0.066206 1.000000
0.039896 0.402344
0.524333 0.888672
0.024457 1.000000
0.025198 0.140625
0.326087 1.000000
0.033720 0.568359
0.254323 1.000000
0.033350 0.505859
0.022480 0.529297
0.182189 0.984375
0.022480 0.312500
0.041008 0.664062
0.126729 1.000000
0.091156 0.994141
0.102890 1.000000
0.177619 1.000000
0.391551 1.000000
0.026309 0.988281
0.024580 0.000000
0.024457 0.742188
0.024457 0.609375
0.024457 0.765625
0.177248 1.000000
0.225914 0.916016
0.034956 0.529297
0.024704 0.519531
0.362401 1.000000
0.024704 0.712891
0.028903 0.861328
0.063735 0.994141
0.063612 1.000000
0.063612 1.000000
0.028039 0.332031
0.131052 1.000000
0.028039 0.437500
0.063612 0.144531
0.063612 0.966797
0.063735 1.000000
0.213809 0.988281
0.186635 0.988281
0.033844 0.263672
0.041749 0.591797
0.030015 1.000000
0.350667 0.929688
0.029768 0.398438
0.417490 0.878906
0.040143 1.000000
0.614007 0.953125
0.038043 1.000000
0.268898 0.976562
0.124506 1.000000
0.098938 1.000000
0.200840 1.000000
0.503211 1.000000
0.454792 0.339844
0.468750 0.498047
0.041749 1.000000
0.041625 0.460938
0.041625 0.984375
0.041625 0.964844
0.041625 0.984375
0.041625 1.000000
0.132041 1.000000
0.088686 1.000000
0.452075 1.000000
0.045949 1.000000
0.037796 1.000000
0.605484 0.000000
0.035203 0.677734
0.281991 0.572266
0.175148 1.000000
0.025321 1.000000
0.146369 1.000000
0.037549 0.269531
0.505682 0.957031
0.020010 1.000000
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 0.958984
0.020627 0.000000
0.020257 0.017578
0.041255 0.142578
0.041131 1.000000
0.021616 0.906250
0.091403 0.976562
0.091403 0.996094
0.213192 0.980469
0.250865 1.000000
0.163414 0.982422
0.047184 1.000000
0.133646 0.144531
0.151803 1.000000
0.205781 1.000000
0.025074 0.216797
0.180954 0.357422
0.045825 0.070312
0.045825 0.011719
0.045949 0.048828
0.045825 0.728516
0.081769 0.531250
0.020875 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.157732 1.000000
0.021245 0.656250
0.083498 0.994141
0.197258 0.929688
0.296319 0.982422
0.062747 0.890625
0.042861 0.656250
0.033720 0.000000
0.776927 0.917969
0.033597 0.283203
0.454298 0.816406
0.030262 0.324219
0.457016 0.546875
0.077446 1.000000
0.056201 1.000000
0.064476 1.000000
0.706028 0.998047
0.032238 0.521484
0.376853 1.000000
0.121665 1.000000
0.083127 0.335938
0.238389 1.000000
0.059165 0.619141
0.024827 0.380859
0.041008 1.000000
0.051383 0.798828
0.684412 0.988281
0.103261 1.000000
0.034091 0.611328
0.354743 0.263672
0.080410 0.570312
0.037673 0.578125
0.037673 0.835938
0.080410 0.552734
0.354867 0.503906
0.022727 0.519531
0.080163 0.767578
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.244195 0.914062
0.027915 0.457031
0.024209 0.246094
0.020875 0.000000
0.159708 0.966797
0.198246 0.984375
0.020504 0.830078
0.025815 0.914062
0.109066 1.000000
0.077446 1.000000
0.079175 1.000000
0.334733 1.000000
0.315094 1.000000
0.023962 0.000000
0.038291 0.539062
0.452693 0.865234
0.035079 0.470703
0.454669 0.000000
0.069417 0.505859
0.090044 1.000000
0.027297 0.583984
0.696023 0.955078
0.020133 0.000000
0.248518 1.000000
0.025321 0.494141
0.190094 1.000000
0.025321 0.000000
0.385375 0.986328
0.031991 1.000000
0.028409 0.693359
0.028286 1.000000
0.059783 0.990234
0.059783 0.849609
0.151680 0.953125
0.308671 1.000000
0.296937 1.000000
0.022480 1.000000
0.097826 1.000000
0.081645 1.000000
0.023345 0.000000
0.703310 0.832031
0.028286 0.656250
0.028409 0.802734
0.024580 0.982422
0.029027 0.156250
0.054595 1.000000
0.054471 1.000000
0.033103 0.888672
0.033103 0.927734
0.033103 0.949219
0.029027 0.439453
0.033103 1.000000
0.123147 1.000000
0.040884 0.000000
0.387475 1.000000
0.024580 0.445312
0.071393 0.783203
0.054101 0.787109
0.062500 1.000000
0.194911 1.000000
0.534091 0.855469
0.135499 1.000000
0.108202 1.000000
0.026927 0.000000
0.637228 0.861328
0.846097 0.962891
0.060153 0.599609
0.130805 0.941406
0.250371 0.000000
0.110301 1.000000
0.032238 0.230469
0.021986 0.488281
0.302372 0.951172
0.022110 0.294922
0.034338 0.841797
0.103261 0.896484
0.062376 1.000000
0.023839 0.763672
0.245183 1.000000
0.023839 0.917969
0.062376 1.000000
0.103384 0.865234
0.303977 1.000000
0.061141 0.869141
0.123518 1.000000
0.055583 1.000000
0.025074 0.000000
0.624876 0.998047
0.020010 1.000000
0.021122 0.798828
0.198246 1.000000
0.020998 0.500000
0.064353 0.931641
0.064353 1.000000
0.064353 1.000000
0.064353 1.000000
0.064353 0.847656
0.064600 1.000000
0.155509 1.000000
0.155509 1.000000
0.024086 0.107422
0.199358 0.994141
0.023962 0.228516
0.118701 1.000000
0.118701 1.000000
0.118701 0.990234
0.091527 1.000000
0.118824 1.000000
0.136487 1.000000
0.046813 1.000000
0.046690 0.974609
0.101902 0.914062
0.389452 1.000000
0.314476 1.000000
0.027792 0.083984
0.025939 0.000000
0.020998 0.000000
0.584363 0.966797
0.303977 1.000000
0.139946 1.000000
0.100049 1.000000
0.113513 1.000000
0.028409 0.400391
0.493083 0.966797
0.028162 0.000000
0.163785 1.000000
0.116848 1.000000
0.020504 0.000000
0.583992 0.896484
0.026062 1.000000
0.118948 0.957031
0.022480 0.000000
0.022357 0.000000
0.022357 0.000000
0.022357 0.000000
0.022357 0.000000
0.022357 0.000000
0.022357 0.000000
0.022357 0.000000
0.165267 1.000000
0.028533 0.816406
0.190711 0.982422
0.150815 1.000000
0.085598 0.802734
0.020257 0.000000
0.167861 0.982422
0.103137 1.000000
0.021122 0.132812
0.055459 0.724609
0.024086 0.703125
0.480731 1.000000
0.024209 0.400391
0.028780 0.000000
0.452322 0.291016
0.459610 0.542969
0.394145 1.000000
0.037302 1.000000
0.056201 1.000000
0.034461 0.773438
0.401433 0.000000
0.124012 1.000000
0.308300 1.000000
0.096467 1.000000
0.020380 0.275391
0.020380 0.216797
0.020380 0.044922
0.318429 1.000000
0.100296 0.978516
0.055459 1.000000
0.022604 0.000000
0.730731 0.769531
0.139946 1.000000
0.065217 0.996094
0.023098 0.134766
0.669219 1.000000
0.026186 0.685547
0.073370 0.970703
0.064353 0.994141
0.079422 1.000000
0.026680 0.000000
0.681077 0.945312
0.024333 0.595703
0.024457 0.048828
0.024333 0.710938
0.213562 0.968750
0.024333 0.998047
0.024333 0.515625
0.024333 0.214844
0.024333 0.261719
0.024333 0.886719
0.256917 0.992188
0.041378 0.939453
0.027668 0.478516
0.103261 0.000000
0.027544 0.978516
0.058794 1.000000
0.144392 0.966797
0.021986 0.005859
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.015625
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.198740 1.000000
0.187747 0.849609
0.148592 1.000000
0.092638 0.652344
0.082263 1.000000
0.053977 1.000000
0.023345 0.000000
0.759511 0.939453
0.024086 0.021484
0.028286 0.335938
0.101655 0.976562
0.028286 0.550781
0.023962 0.119141
0.260252 1.000000
0.023962 0.017578
0.028286 0.519531
0.101655 1.000000
0.028409 0.380859
0.023962 0.025391
0.260375 0.773438
0.115489 1.000000
0.022233 0.000000
0.022233 0.000000
0.022233 1.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.027344
0.022233 0.000000
0.181201 1.000000
0.026556 0.500000
0.172554 1.000000
0.152544 1.000000
0.098691 0.927734
0.058424 0.814453
0.042737 1.000000
0.041873 0.664062
0.749753 0.904297
0.021492 0.000000
0.031250 0.000000
0.031126 0.000000
0.031126 0.347656
0.031126 0.000000
0.305336 0.808594
0.021369 1.000000
0.203928 0.773438
0.326705 0.533203
0.070652 0.939453
0.048295 0.972656
0.037920 0.642578
0.748888 0.878906
0.068552 0.943359
0.115983 1.000000
0.052248 0.917969
0.416131 1.000000
0.271616 1.000000
0.056942 0.000000
0.297431 1.000000
0.049284 0.533203
0.021739 0.804688
0.038043 0.296875
0.038043 0.468750
0.032485 0.824219
0.386117 0.998047
0.032362 0.703125
0.036314 1.000000
0.036191 1.000000
0.036191 0.648438
0.036191 1.000000
0.036191 0.804688
0.036191 0.843750
0.177866 1.000000
0.167243 1.000000
0.031991 0.000000
0.022357 0.392578
0.310894 1.000000
0.022233 0.000000
0.029150 1.000000
0.092762 0.925781
0.091650 1.000000
0.098444 1.000000
0.165390 1.000000
0.456028 0.992188
0.143404 0.828125
0.143157 0.992188
0.022974 0.943359
0.029274 0.996094
0.392416 1.000000
0.143157 0.951172
0.026556 0.966797
0.022974 0.251953
0.046690 1.000000
0.094862 1.000000
0.042984 1.000000
0.027792 0.000000
0.688365 0.939453
0.839180 0.820312
0.066329 0.798828
0.265687 0.289062
0.034338 0.066406
0.613760 0.871094
0.024333 0.978516
0.121789 0.738281
0.422554 0.890625
0.136240 0.998047
0.232584 0.669922
0.145133 0.824219
0.144886 1.000000
0.020751 0.750000
0.030138 0.726562
0.401927 0.947266
0.144886 0.972656
0.022851 0.000000
0.020751 0.115234
0.124382 0.986328
0.086339 0.953125
0.021122 0.902344
0.193923 1.000000
0.021122 0.773438
0.086339 1.000000
0.124382 1.000000
0.269639 0.949219
0.098073 0.927734
0.066206 0.773438
0.024827 0.574219
0.254694 1.000000
0.024827 0.978516
0.066206 0.996094
0.098197 0.828125
0.316947 0.898438
0.030262 0.908203
0.030138 0.894531
0.033720 0.972656
0.041378 0.904297
0.041378 0.859375
0.038043 1.000000
0.038043 1.000000
0.038043 0.978516
0.033720 0.740234
0.038043 1.000000
0.081892 1.000000
0.024580 0.175781
0.436512 1.000000
0.030262 0.832031
0.043602 0.865234
0.043478 1.000000
0.043478 0.847656
0.043478 1.000000
0.043478 0.839844
0.043478 1.000000
0.156250 1.000000
0.076705 1.000000
0.371294 1.000000
0.021369 0.824219
0.046566 1.000000
0.024333 0.000000
0.290761 0.955078
0.047307 0.000000
0.039279 0.476562
0.039279 0.488281
0.020380 0.464844
0.035203 0.472656
0.427742 1.000000
0.035203 0.796875
0.020380 0.005859
0.066823 1.000000
0.043972 0.796875
0.032732 0.572266
0.583375 0.919922
0.121542 0.953125
0.056201 0.892578
0.020998 0.003906
0.020875 0.960938
0.021122 0.000000
0.035820 0.878906
0.035820 1.000000
0.024457 1.000000
0.024457 1.000000
0.024457 1.000000
0.021122 0.464844
0.024580 0.863281
0.080040 1.000000
0.044713 0.462891
0.541873 0.953125
0.156126 1.000000
0.072505 1.000000
0.361042 0.976562
0.291008 1.000000
0.030756 1.000000
0.131546 0.738281
0.263710 1.000000
0.116724 0.656250
0.395133 0.658203
0.022851 0.587891
0.022727 0.765625
0.050519 0.847656
0.050519 0.970703
0.117836 0.949219
0.032609 0.519531
0.643528 1.000000
0.026062 0.167969
0.156744 1.000000
0.107337 1.000000
0.114377 1.000000
0.195776 1.000000
0.315835 1.000000
0.033350 1.000000
0.128211 1.000000
0.099802 1.000000
0.315341 1.000000
0.376482 0.974609
0.058671 0.769531
0.105361 1.000000
0.047925 1.000000
0.422554 0.953125
0.284214 0.996094
0.050519 1.000000
0.036808 0.519531
0.045702 0.759766
0.624135 1.000000
0.118207 1.000000
0.042243 0.601562
0.067441 0.203125
0.039649 0.935547
0.154891 1.000000
0.039649 0.990234
0.061265 1.000000
0.061265 1.000000
0.164155 1.000000
0.121542 1.000000
0.061265 1.000000
0.061512 0.982422
0.061265 0.966797
0.061388 1.000000
0.095726 1.000000
0.090786 0.957031
0.032609 0.000000
0.684536 0.798828
0.027544 0.812500
0.027421 1.000000
0.060400 0.974609
0.060400 0.896484
0.143404 1.000000
0.044837 0.726562
0.562624 0.919922
0.028286 0.984375
0.221344 1.000000
0.024333 0.595703
0.177742 1.000000
0.037673 0.228516
0.413167 1.000000
0.027792 0.000000
0.023839 0.324219
0.023715 0.896484
0.023715 0.978516
0.023715 0.000000
0.198617 1.000000
0.250988 0.986328
0.034214 0.708984
0.023345 0.410156
0.316206 0.986328
0.023345 0.490234
0.035079 1.000000
0.075099 0.025391
0.040884 0.000000
0.449728 0.376953
0.056324 0.994141
0.304965 1.000000
0.023468 0.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.255929 0.927734
0.039773 0.765625
0.203804 0.990234
0.295949 0.906250
0.093379 0.947266
0.398098 0.693359
0.088686 0.935547
0.398839 0.615234
0.029891 0.798828
0.030015 0.917969
0.025815 0.726562
0.030632 0.564453
0.057683 1.000000
0.057559 1.000000
0.034956 0.953125
0.034956 0.853516
0.034956 1.000000
0.030632 0.369141
0.034956 0.748047
0.129817 1.000000
0.021492 0.000000
0.375247 1.000000
0.025939 0.593750
0.149086 0.335938
0.021739 0.115234
0.138093 0.669922
0.136117 0.351562
0.031250 0.386719
0.135993 1.000000
0.138093 0.734375
0.021863 0.000000
0.148962 0.503906
0.052742 0.556641
0.046196 0.912109
0.032732 0.017578
0.149704 1.000000
0.032732 0.660156
0.046072 0.564453
0.158473 0.972656
0.046072 0.017578
0.032732 0.919922
0.149704 1.000000
0.032856 0.244141
0.046072 0.095703
0.158473 0.433594
0.287302 0.662109
0.021986 0.000000
0.103508 1.000000
0.026803 0.261719
0.026803 0.078125
0.026803 1.000000
0.103384 1.000000
0.022110 0.292969
0.287179 1.000000
0.072999 0.208984
0.143157 1.000000
0.142910 0.863281
0.020504 0.082031
0.029768 0.751953
0.397480 0.816406
0.142910 0.990234
0.022604 0.347656
0.020504 0.191406
0.039279 1.000000
0.639081 0.910156
0.038785 0.935547
0.251606 0.966797
0.041873 0.000000
0.041749 0.000000
0.041749 0.000000
0.041749 0.052734
0.218997 1.000000
0.032732 0.333984
0.245553 0.861328
0.284214 1.000000
0.147110 0.974609
0.262969 0.964844
0.056942 0.898438
0.447011 1.000000
0.020627 0.511719
0.020257 1.000000
0.055707 0.964844
0.061388 0.882812
0.061388 1.000000
0.098444 1.000000
0.061388 1.000000
0.061388 0.994141
0.093626 1.000000
0.446764 0.957031
0.044590 1.000000
0.447505 0.460938
0.457633 0.886719
0.072011 1.000000
0.054595 0.992188
0.062006 0.984375
0.720603 0.994141
0.076952 0.998047
0.075346 1.000000
0.359560 1.000000
0.405756 1.000000
0.135993 0.441406
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.142416 1.000000
0.170455 0.984375
0.135128 1.000000
0.094244 1.000000
0.054224 1.000000
0.177125 1.000000
0.129570 1.000000
0.322875 1.000000
0.272727 1.000000
0.025815 0.000000
0.191700 0.632812
0.026680 0.398438
0.181201 0.710938
0.205163 1.000000
0.032732 0.244141
0.022480 0.414062
0.185400 1.000000
0.022480 0.308594
0.033967 0.775391
0.020257 0.896484
0.020133 0.851562
0.022727 0.062500
0.033967 1.000000
0.033967 0.984375
0.025692 0.982422
0.025692 0.994141
0.025692 0.000000
0.022727 0.000000
0.025815 0.996094
0.072875 1.000000
0.210845 1.000000
0.397233 1.000000
0.119071 1.000000
0.089550 1.000000
0.023468 0.000000
0.697875 0.716797
0.079669 1.000000
0.100543 1.000000
0.050148 0.529297
0.021986 0.283203
0.618330 0.964844
0.021986 0.000000
0.022357 0.960938
0.044837 0.705078
0.443923 0.734375
0.041131 0.955078
0.446270 0.320312
0.092268 0.978516
0.163785 1.000000
0.073987 1.000000
0.039155 0.017578
0.513093 0.996094
0.024333 1.000000
0.105855 0.519531
0.379323 0.501953
0.098814 0.003906
0.381052 0.636719
0.830904 0.882812
0.020380 0.154297
0.040637 1.000000
0.021492 0.556641
0.148839 0.908203
0.148715 0.164062
0.024457 0.322266
0.409338 0.431641
0.148839 0.794922
0.020998 0.152344
0.024457 0.287109
0.031868 0.160156
0.035203 1.000000
0.332880 0.910156
0.034708 0.162109
0.022851 0.000000
0.410326 0.968750
0.026433 0.044922
0.566453 1.000000
0.087698 1.000000
0.023345 0.470703
0.224308 0.000000
0.040390 1.000000
0.040390 1.000000
0.040267 0.914062
0.040267 0.810547
0.040267 0.593750
0.040267 1.000000
0.162920 1.000000
0.147727 1.000000
0.036561 0.000000
0.025445 0.445312
0.308300 1.000000
0.025321 0.847656
0.032609 0.824219
0.072134 1.000000
0.069170 1.000000
0.025692 0.210938
0.705657 0.962891
0.028656 0.847656
0.022480 0.832031
0.111907 1.000000
0.038291 0.982422
0.360178 1.000000
0.038291 0.636719
0.021492 0.000000
0.132288 0.998047
0.225914 1.000000
0.021492 0.257812
0.025445 0.935547
0.025692 0.556641
0.022233 0.845703
0.025568 0.683594
0.043602 1.000000
0.043478 1.000000
0.029644 0.871094
0.029644 0.917969
0.029644 1.000000
0.025568 0.906250
0.029644 0.753906
0.097332 1.000000
0.054348 0.187500
0.444046 1.000000
0.023468 0.000000
0.120183 1.000000
0.064970 1.000000
0.028533 0.000000
0.690588 0.968750
0.024580 1.000000
0.123024 0.750000
0.431818 0.470703
0.136858 0.572266
0.233819 0.464844
0.110425 1.000000
0.091650 1.000000
0.024086 0.000000
0.681818 0.798828
0.110054 1.000000
0.133893 1.000000
0.319170 1.000000
0.344985 1.000000
0.056818 1.000000
0.063488 0.851562
0.530509 0.951172
0.116724 1.000000
0.092391 1.000000
0.052742 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 0.830078
0.438982 0.875000
0.020010 0.109375
0.029891 1.000000
0.026556 0.716797
0.026186 0.281250
0.746542 0.998047
0.068799 0.998047
0.043108 0.667969
0.024827 0.525391
0.023962 1.000000
0.119565 1.000000
0.021245 0.070312
0.407732 0.847656
0.021245 0.078125
0.136734 0.986328
0.232955 0.572266
0.104496 0.882812
0.083869 1.000000
0.022110 0.000000
0.707757 0.630859
0.234437 1.000000
0.021863 0.927734
0.171566 1.000000
0.128211 0.976562
0.336339 1.000000
0.034214 0.527344
0.099926 0.988281
0.071023 1.000000
0.072505 1.000000
0.659832 0.931641
0.021863 0.000000
0.023345 0.091797
0.023221 0.000000
0.023221 0.087891
0.023221 0.000000
0.138216 1.000000
0.030509 0.339844
0.034708 0.710938
0.029768 0.439453
0.083869 1.000000
0.178483 0.466797
0.333004 0.824219
0.152915 1.000000
0.276927 1.000000
0.050025 0.638672
0.439476 0.685547
0.036808 0.863281
0.078187 0.884766
0.044713 1.000000
0.027421 0.783203
0.290884 1.000000
0.027421 0.871094
0.044713 1.000000
0.078187 0.859375
0.350173 0.958984
0.064847 1.000000
0.020133 0.000000
0.581769 0.642578
0.063982 1.000000
0.246418 0.265625
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 0.925781
0.028656 0.986328
0.070282 0.845703
0.043231 0.650391
0.022974 0.000000
0.790143 1.000000
0.070776 0.283203
0.068182 0.628906
0.093997 0.695312
0.053483 1.000000
0.106966 0.994141
0.358325 1.000000
0.107213 0.669922
0.070405 1.000000
0.218626 1.000000
0.038043 0.689453
0.179718 1.000000
0.025815 0.000000
0.415143 1.000000
0.023962 1.000000
0.024333 1.000000
0.122159 0.859375
0.427125 0.769531
0.137352 0.648438
0.234684 0.554688
0.082139 0.978516
0.061265 1.000000
0.070158 1.000000
0.020257 0.000000
0.684659 0.900391
0.029274 0.833984
0.029150 0.984375
0.064229 0.933594
0.064229 1.000000
0.152421 1.000000
0.340539 1.000000
0.242218 1.000000
0.030015 1.000000
0.034461 0.447266
0.034338 0.863281
0.034338 0.582031
0.034338 0.162109
0.250000 0.962891
0.027915 0.626953
0.253582 0.992188
0.052495 1.000000
0.044219 0.794922
0.030509 0.400391
0.124629 1.000000
0.030385 0.812500
0.045825 0.974609
0.071640 0.958984
0.127223 1.000000
0.057436 1.000000
0.030385 0.000000
0.621665 0.802734
0.039032 0.441406
0.036561 0.898438
0.053483 0.826172
0.768404 1.000000
0.020133 1.000000
0.038043 1.000000
0.024086 0.984375
0.704298 0.898438
0.057930 1.000000
0.059906 1.000000
0.042614 0.925781
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 0.955078
0.037549 1.000000
0.067194 1.000000
0.065094 0.966797
0.069417 1.000000
0.020133 0.000000
0.710845 0.943359
0.193429 1.000000
0.021369 0.625000
0.154644 1.000000
0.132905 0.957031
0.392292 1.000000
0.023098 0.906250
0.024580 1.000000
0.123394 0.302734
0.432930 0.589844
0.137475 0.638672
0.234560 0.855469
0.025074 0.994141
0.024951 0.998047
0.034338 0.619141
0.088439 1.000000
0.088315 1.000000
0.209733 0.974609
0.034214 1.000000
0.028903 0.914062
0.359313 0.962891
0.028903 0.751953
0.050519 1.000000
0.177989 1.000000
0.127223 1.000000
0.317317 1.000000
0.267910 1.000000
0.025321 1.000000
0.024827 1.000000
0.024704 1.000000
0.028162 0.421875
0.039649 1.000000
0.039649 0.855469
0.031744 1.000000
0.031744 0.990234
0.031744 1.000000
0.028162 1.000000
0.031744 1.000000
0.082633 1.000000
0.043478 0.646484
0.478261 1.000000
0.024580 0.273438
0.048542 0.328125
0.432189 0.392578
0.042861 0.701172
0.436512 0.638672
0.121418 1.000000
0.097085 1.000000
0.025568 0.000000
0.676260 1.000000
0.126853 0.962891
0.190958 0.937500
0.230731 1.000000
0.027421 0.501953
0.174160 0.527344
0.035203 0.199219
0.035203 0.031250
0.035326 0.275391
0.035203 0.017578
0.068799 0.291016
0.052125 0.951172
0.105237 1.000000
0.047307 0.910156
0.257164 1.000000
0.444541 1.000000
0.085598 1.000000
0.067070 1.000000
0.076952 1.000000
0.023468 0.044922
0.647110 0.777344
0.128829 1.000000
0.058794 1.000000
0.391304 1.000000
0.318058 1.000000
0.027544 1.000000
0.213933 0.980469
0.161932 1.000000
0.027050 0.427734
0.033720 0.992188
0.027915 0.769531
0.363760 0.998047
0.028039 0.939453
0.054224 1.000000
0.068676 0.761719
0.056942 1.000000
0.062871 1.000000
0.025815 0.000000
0.710351 0.916016
0.030262 0.000000
0.030138 0.000000
0.030138 0.000000
0.030138 0.000000
0.264575 0.791016
0.027668 0.000000
0.022110 0.000000
0.032979 0.998047
0.197134 0.937500
0.316206 1.000000
0.024209 0.000000
0.026062 0.251953
0.802495 0.880859
0.050889 0.968750
0.037796 0.875000
0.022604 0.691406
0.041625 0.943359
0.041502 0.986328
0.041502 0.966797
0.041502 0.748047
0.041502 0.642578
0.041502 1.000000
0.156621 1.000000
0.073246 1.000000
0.377594 1.000000
0.021122 0.000000
0.044343 0.724609
0.104496 1.000000
0.074975 1.000000
0.077693 1.000000
0.374876 1.000000
0.271245 1.000000
0.023468 1.000000
0.042737 1.000000
0.027050 0.886719
0.021986 0.343750
0.735178 0.984375
0.078310 0.816406
0.035079 0.720703
0.059536 0.847656
0.098073 0.996094
0.043231 0.660156
0.514699 0.916016
0.228755 1.000000
0.041996 0.957031
0.025815 0.144531
0.024580 0.537109
0.669837 1.000000
0.078187 1.000000
0.060894 0.609375
0.040020 0.730469
0.023345 0.000000
0.364625 0.583984
0.023221 0.615234
0.364748 0.925781
0.021492 0.683594
0.085474 0.228516
0.021492 0.000000
0.145875 1.000000
0.108325 1.000000
0.323617 1.000000
0.323370 1.000000
0.096838 0.744141
0.062994 1.000000
0.188735 1.000000
0.568058 0.908203
0.056695 1.000000
0.037302 0.402344
0.027792 0.585938
0.646616 0.958984
0.103014 1.000000
0.047678 0.783203
0.289032 1.000000
0.030138 1.000000
0.044096 0.000000
0.552125 0.900391
0.070776 1.000000
0.061512 0.947266
0.079051 1.000000
0.027297 0.000000
0.668602 0.949219
0.862031 1.000000
0.031868 0.953125
0.020875 0.976562
0.038043 0.699219
0.037920 0.937500
0.088068 0.935547
0.197134 1.000000
0.549160 0.935547
0.021369 0.869141
0.141181 0.974609
0.140934 1.000000
0.029521 1.000000
0.032609 0.703125
0.375741 0.994141
0.140934 0.921875
0.028162 0.976562
0.029521 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 0.892578
0.441329 0.794922
0.020751 0.000000
0.023345 1.000000
0.030509 0.681641
0.217391 1.000000
0.030385 0.205078
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 0.966797
0.078063 1.000000
0.104867 1.000000
0.104867 1.000000
0.119565 1.000000
0.095479 1.000000
0.261611 1.000000
0.442070 0.986328
0.056324 0.537109
0.104867 1.000000
0.038538 1.000000
0.024209 0.000000
0.658226 0.976562
0.023098 0.697266
0.033226 0.904297
0.033103 0.462891
0.033103 0.730469
0.033103 1.000000
0.033103 0.787109
0.033103 0.982422
0.128458 1.000000
0.029274 0.830078
0.044219 1.000000
0.478755 1.000000
0.020504 0.294922
0.043108 1.000000
0.026680 0.304688
0.462327 0.511719
0.023839 0.000000
0.465044 0.660156
0.026680 0.134766
0.459363 0.000000
0.023221 0.000000
0.462945 0.757812
0.029521 0.414062
0.598073 0.927734
0.027050 0.000000
0.316576 0.998047
0.210598 1.000000
0.198617 1.000000
0.039032 1.000000
0.030879 0.746094
0.020875 0.000000
0.373888 0.000000
0.020875 0.511719
0.037920 1.000000
0.036561 1.000000
0.031497 0.927734
0.053113 0.837891
0.592268 0.949219
0.103137 0.921875
0.073370 1.000000
0.045578 1.000000
0.028286 0.466797
0.028162 0.361328
0.028162 0.501953
0.028162 0.396484
0.194541 1.000000
0.034461 0.255859
0.258152 1.000000
0.046072 0.917969
0.030509 0.646484
0.153409 0.968750
0.030509 0.529297
0.073987 1.000000
0.104002 1.000000
0.098567 1.000000
0.020875 0.000000
0.345973 1.000000
0.346961 1.000000
0.086957 1.000000
0.154274 1.000000
0.069788 1.000000
0.184783 0.994141
0.393281 0.970703
0.022974 0.791016
0.086957 0.121094
0.252347 1.000000
0.091527 1.000000
0.028903 0.509766
0.035573 0.552734
0.035573 0.318359
0.031991 0.705078
0.357213 0.943359
0.031868 0.691406
0.035326 0.759766
0.188241 1.000000
0.035203 0.654297
0.067935 1.000000
0.067935 1.000000
0.067935 0.953125
0.067935 1.000000
0.067935 1.000000
0.068182 1.000000
0.137352 1.000000
0.137352 1.000000
0.067441 1.000000
0.082386 0.974609
0.357584 1.000000
0.394763 0.996094
0.140440 1.000000
0.087327 1.000000
0.024457 0.000000
0.633523 1.000000
0.024209 0.970703
0.022233 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.062500
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.205163 1.000000
0.096714 1.000000
0.203557 0.970703
0.301877 1.000000
0.113266 0.683594
0.079051 0.904297
0.022604 0.796875
0.217144 0.992188
0.022604 1.000000
0.079051 1.000000
0.113389 1.000000
0.288414 1.000000
0.020875 0.978516
0.020751 0.984375
0.020751 0.148438
0.020751 1.000000
0.020751 0.109375
0.020751 0.646484
0.083869 1.000000
0.075963 1.000000
0.037673 0.000000
0.624753 0.794922
0.089797 1.000000
0.088809 1.000000
0.095356 1.000000
0.029027 0.000000
0.604249 1.000000
0.041378 0.994141
0.593256 0.888672
0.039279 0.718750
0.294096 0.900391
0.027050 0.500000
0.024457 0.501953
0.798419 0.802734
0.063488 0.853516
0.022604 0.328125
0.023098 1.000000
0.115119 0.847656
0.034214 0.505859
0.377964 1.000000
0.034214 0.849609
0.135499 0.957031
0.230855 0.914062
0.020257 0.000000
0.885499 0.812500
0.039155 0.744141
0.039402 1.000000
0.030138 0.742188
0.043478 0.880859
0.054471 1.000000
0.054471 1.000000
0.050272 1.000000
0.050148 0.855469
0.050148 0.847656
0.043478 0.701172
0.050148 1.000000
0.115366 1.000000
0.038785 0.150391
0.026680 0.349609
0.233202 1.000000
0.026556 0.205078
0.037796 0.986328
0.054595 0.937500
0.054842 0.765625
0.031744 0.341797
0.750371 0.705078
0.025321 1.000000
0.106225 1.000000
0.085227 1.000000
0.355237 0.966797
0.370183 1.000000
0.143034 0.962891
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.144392 1.000000
0.172184 0.998047
0.136858 1.000000
0.100173 0.953125
0.051260 0.525391
0.055089 0.685547
0.100173 1.000000
0.040020 1.000000
0.412055 0.000000
0.275074 1.000000
0.020380 1.000000
0.040761 0.988281
0.040637 0.429688
0.040637 1.000000
0.040637 0.964844
0.040637 0.777344
0.040637 0.863281
0.136858 1.000000
0.096220 1.000000
0.445899 0.000000
0.040761 0.947266
0.088068 1.000000
0.086215 0.990234
0.028286 0.000000
0.703063 0.994141
0.021245 0.681641
0.021122 0.621094
0.021122 0.119141
0.021122 0.000000
0.142169 1.000000
0.022110 0.324219
0.156003 0.929688
0.039032 0.826172
0.026433 0.882812
0.406744 1.000000
0.026433 0.738281
0.048172 1.000000
0.033350 0.302734
0.348444 0.968750
0.135252 0.246094
0.102026 0.000000
0.229867 0.814453
0.061018 0.613281
0.117589 0.738281
0.157856 0.697266
0.240736 1.000000
0.021863 0.408203
0.158103 0.812500
0.041131 0.064453
0.041131 0.031250
0.041255 0.000000
0.041131 0.044922
0.107090 1.000000
0.050642 1.000000
0.031126 0.951172
0.029644 0.556641
0.601902 0.962891
0.094368 1.000000
0.073370 1.000000
0.048295 0.583984
0.040390 1.000000
0.040020 1.000000
0.022974 0.613281
0.680459 0.978516
0.086586 1.000000
0.041255 0.615234
0.064600 1.000000
0.052248 0.996094
0.058300 1.000000
0.021739 0.000000
0.726161 0.970703
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 0.751953
0.036808 0.957031
0.038291 1.000000
0.052372 0.312500
0.105731 0.435547
0.153780 0.947266
0.275074 0.000000
0.041873 1.000000
0.087204 1.000000
0.180830 1.000000
0.102890 1.000000
0.084857 1.000000
0.023839 0.000000
0.703804 0.853516
0.165143 1.000000
0.205534 1.000000
0.063612 0.439453
0.022233 0.000000
0.411067 1.000000
0.022233 1.000000
0.026803 1.000000
0.110054 1.000000
0.059536 1.000000
0.026062 0.000000
0.716774 1.000000
0.065464 0.667969
0.040267 0.753906
0.021369 0.000000
0.804595 0.390625
0.022604 0.000000
0.280385 0.912109
0.030632 0.167969
0.021492 0.000000
0.551630 0.949219
0.021492 1.000000
0.033720 0.728516
0.195652 1.000000
0.033597 0.636719
0.076952 1.000000
0.076828 1.000000
0.076828 1.000000
0.076828 1.000000
0.076828 1.000000
0.077075 1.000000
0.114501 1.000000
0.114501 1.000000
0.032115 0.718750
0.032362 0.970703
0.024827 0.820312
0.036314 0.863281
0.054348 1.000000
0.054224 1.000000
0.041008 1.000000
0.041008 0.990234
0.041008 0.857422
0.036314 0.601562
0.041008 1.000000
0.116601 1.000000
0.020875 0.000000
0.353508 1.000000
0.030879 0.988281
0.024086 1.000000
0.120553 0.792969
0.415884 0.986328
0.135499 0.951172
0.231349 0.787109
0.050025 1.000000
0.095603 1.000000
0.042614 1.000000
0.391181 0.833984
0.341403 1.000000
0.052372 0.765625
0.097332 1.000000
0.035820 0.994141
0.422307 1.000000
0.282732 1.000000
0.021492 0.867188
0.043231 0.794922
0.057189 0.683594
0.035944 0.078125
0.307559 0.984375
0.037179 0.650391
0.434783 0.933594
0.021986 0.865234
0.025445 0.419922
0.196023 0.929688
0.025321 0.261719
0.118824 1.000000
0.118701 1.000000
0.118701 1.000000
0.091650 1.000000
0.118824 1.000000
0.136858 1.000000
0.147357 0.902344
0.023468 0.810547
0.090662 1.000000
0.151309 0.910156
0.090662 0.904297
0.023468 0.302734
0.147357 0.847656
0.234684 0.996094
0.037920 1.000000
0.037796 0.722656
0.037796 0.800781
0.037796 0.900391
0.037796 0.886719
0.037796 0.984375
0.150074 1.000000
0.048913 0.638672
0.046319 1.000000
0.362525 1.000000
0.027544 0.306641
0.042120 0.927734
0.137846 1.000000
0.099185 1.000000
0.112031 1.000000
0.025692 0.345703
0.505558 0.958984
0.028656 0.671875
0.141675 0.953125
0.141428 0.609375
0.024704 0.335938
0.031497 0.703125
0.384140 0.937500
0.141428 0.929688
0.028656 1.000000
0.024704 0.990234
0.031003 0.806641
0.031003 1.000000
0.030879 0.556641
0.030879 0.507812
0.225049 1.000000
0.025074 0.935547
0.228384 1.000000
0.047184 1.000000
0.039773 0.728516
0.027421 0.421875
0.212080 1.000000
0.027297 0.599609
0.041255 0.365234
0.093256 0.875000
0.112648 1.000000
0.027297 0.000000
0.699358 0.779297
0.115242 0.910156
0.096838 1.000000
0.142169 1.000000
0.552372 0.783203
0.068429 1.000000
0.033103 0.949219
0.078187 0.937500
0.412179 1.000000
0.152297 0.998047
0.113019 0.998047
0.067811 1.000000
0.024951 0.857422
0.029397 0.087891
0.020257 0.000000
0.833869 0.990234
0.453928 0.490234
0.461462 0.662109
0.155262 1.000000
0.119812 1.000000
0.023098 0.000000
0.599802 1.000000
0.022851 0.986328
0.115242 0.673828
0.071517 1.000000
0.240119 1.000000
0.479002 1.000000
0.095232 0.855469
0.092268 1.000000
0.020504 0.000000
0.249629 1.000000
0.455904 0.855469
0.135499 0.746094
0.164896 1.000000
0.161808 0.996094
0.424778 0.998047
0.022604 0.000000
0.022110 0.085938
0.032856 0.884766
0.032856 0.792969
0.024827 0.869141
0.024827 0.935547
0.024827 0.994141
0.021986 0.615234
0.024827 1.000000
0.070776 1.000000
0.025445 0.072266
0.595232 1.000000
0.021986 0.984375
0.021863 0.968750
0.060524 0.894531
0.060524 0.884766
0.111784 1.000000
0.075840 1.000000
0.020998 1.000000
0.163291 0.925781
0.357708 1.000000
0.020998 0.000000
0.052248 1.000000
0.043478 0.804688
0.065464 0.939453
0.565835 1.000000
0.143157 0.939453
0.047554 0.646484
0.062624 0.828125
0.047678 0.890625
0.187006 1.000000
0.582880 0.839844
0.025692 0.941406
0.055336 0.238281
0.042984 1.000000
0.430954 0.939453
0.383029 0.978516
0.037549 0.986328
0.308053 1.000000
0.037426 0.849609
0.088068 1.000000
0.037426 1.000000
0.308053 1.000000
0.037549 0.871094
0.088068 0.794922
0.047060 0.609375
0.087451 1.000000
0.032115 0.748047
0.480978 0.826172
0.253953 1.000000
0.854990 0.875000
0.035326 1.000000
0.020010 0.470703
0.075963 1.000000
0.046196 1.000000
0.094491 0.998047
0.436635 1.000000
0.190958 1.000000
0.063241 0.802734
0.082263 0.941406
0.077693 1.000000
0.087821 1.000000
0.140810 1.000000
0.523715 0.945312
0.155756 1.000000
0.269392 0.990234
0.061759 0.955078
0.438982 0.974609
0.020010 0.669922
0.029891 1.000000
0.139822 1.000000
0.020380 0.828125
0.111907 1.000000
0.024704 0.000000
0.624876 0.984375
0.049531 0.378906
0.441206 0.855469
0.045949 1.000000
0.442935 0.548828
0.258523 0.000000
0.090786 0.515625
0.085351 0.406250
0.025198 0.316406
0.085351 0.417969
0.090786 0.644531
0.258523 0.703125
0.049531 0.500000
0.027915 0.730469
0.027792 0.673828
0.027792 0.244141
0.027792 0.847656
0.210227 1.000000
0.159708 1.000000
0.021863 0.781250
0.060030 0.654297
0.020627 0.521484
0.363019 1.000000
0.020627 0.326172
0.029274 1.000000
0.151062 0.998047
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.085938
0.021986 0.000000
0.021986 0.164062
0.021986 0.000000
0.143651 1.000000
0.171072 0.000000
0.136117 1.000000
0.102890 0.654297
0.047801 0.257812
0.133646 1.000000
0.110548 1.000000
0.280015 1.000000
0.378458 1.000000
0.152050 1.000000
0.266428 1.000000
0.059536 1.000000
0.441329 0.994141
0.020751 0.320312
0.023345 0.000000
0.148592 1.000000
0.148345 0.998047
0.020133 0.669922
0.022233 0.187500
0.411932 0.705078
0.148592 0.998047
0.020133 0.031250
0.023345 1.000000
0.023221 0.996094
0.023715 0.857422
0.065588 1.000000
0.065464 1.000000
0.121171 1.000000
0.083622 1.000000
0.025445 1.000000
0.044960 0.126953
0.428854 1.000000
0.021863 0.935547
0.850543 0.845703
0.020380 0.474609
0.036191 0.000000
0.030756 1.000000
0.519639 1.000000
0.022851 0.326172
0.380064 0.953125
0.137722 1.000000
0.104496 0.947266
0.183177 1.000000
0.104496 0.582031
0.137846 1.000000
0.237648 0.884766
0.045455 0.933594
0.085474 1.000000
0.038661 0.673828
0.020380 0.000000
0.717638 0.773438
0.085598 0.751953
0.399086 0.707031
0.079051 0.000000
0.401433 0.550781
0.036932 0.939453
0.451705 0.406250
0.033473 0.000000
0.454298 0.525391
0.134511 1.000000
0.134387 0.974609
0.038538 1.000000
0.053236 0.560547
0.338933 0.476562
0.134264 0.958984
0.037179 0.951172
0.038538 1.000000
0.114995 0.531250
0.022233 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.056641
0.144639 1.000000
0.172925 1.000000
0.137352 1.000000
0.088315 0.953125
0.025815 0.365234
0.061265 0.945312
0.132164 0.986328
0.081892 1.000000
0.026309 0.000000
0.654768 0.923828
0.020998 0.601562
0.178854 0.970703
0.107337 1.000000
0.020998 0.333984
0.042984 0.763672
0.038414 0.982422
0.441823 1.000000
0.038538 0.822266
0.035573 1.000000
0.086462 0.980469
0.082016 0.777344
0.189723 1.000000
0.554842 0.921875
0.198370 0.371094
0.023345 0.000000
0.119812 1.000000
0.098073 0.355469
0.032362 0.232422
0.098073 0.906250
0.119689 0.316406
0.023468 0.025391
0.198370 0.578125
0.061265 0.560547
0.027174 0.517578
0.027050 0.341797
0.030138 0.607422
0.037179 1.000000
0.037179 0.859375
0.034091 0.890625
0.034091 1.000000
0.034091 1.000000
0.030138 0.765625
0.034091 1.000000
0.073370 1.000000
0.044219 0.408203
0.472826 1.000000
0.027050 0.955078
0.974926 1.000000
0.034585 0.011719
0.036561 0.837891
0.137352 1.000000
0.036561 0.613281
0.034461 0.109375
0.187994 1.000000
0.034461 0.017578
0.036561 0.970703
0.137352 0.878906
0.036685 0.921875
0.034461 0.000000
0.187994 1.000000
0.409338 1.000000
0.041625 0.917969
0.050642 0.759766
0.387846 1.000000
0.026062 0.576172
0.120430 1.000000
0.096344 1.000000
0.286438 1.000000
0.417861 0.949219
0.035450 0.988281
0.035326 1.000000
0.035326 1.000000
0.035326 0.498047
0.035326 0.964844
0.035326 1.000000
0.145875 1.000000
0.033473 1.000000
0.049778 1.000000
0.417490 1.000000
0.024457 0.783203
0.038414 1.000000
0.045084 0.753906
0.150568 1.000000
0.044960 0.687500
0.065094 1.000000
0.065094 1.000000
0.065094 0.958984
0.065094 1.000000
0.065094 1.000000
0.065341 1.000000
0.153162 1.000000
0.153162 1.000000
0.059412 0.015625
0.031250 0.000000
0.462080 0.433594
0.043478 0.000000
0.344985 0.218750
0.039773 0.994141
0.039649 0.988281
0.039649 0.810547
0.039649 0.750000
0.039649 0.568359
0.039649 0.904297
0.154521 1.000000
0.077693 1.000000
0.390687 1.000000
0.021863 0.369141
0.037920 1.000000
0.035450 0.492188
0.088933 1.000000
0.037796 1.000000
0.021986 0.000000
0.736042 0.886719
0.105361 0.808594
0.081275 1.000000
0.728384 0.904297
0.160944 1.000000
0.023715 0.488281
0.107090 1.000000
0.021616 0.384766
0.031744 0.427734
0.026803 0.675781
0.463315 1.000000
0.026803 0.798828
0.046937 0.699219
0.453310 0.292969
0.466156 0.537109
0.098567 0.916016
0.077693 1.000000
0.020504 0.000000
0.713439 0.925781
0.155756 0.998047
0.021492 0.046875
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.140563 1.000000
0.168231 0.787109
0.133523 1.000000
0.100420 1.000000
0.046690 1.000000
0.373271 1.000000
0.075222 1.000000
0.034708 1.000000
0.034708 1.000000
0.075346 0.902344
0.373271 0.722656
0.021739 0.744141
0.524457 0.919922
0.405015 1.000000
0.147357 1.000000
0.113760 1.000000
0.198123 1.000000
0.443923 1.000000
0.021739 0.875000
0.119936 0.992188
0.113636 0.904297
0.024086 0.746094
0.245553 1.000000
0.400321 1.000000
0.020010 0.000000
0.089303 0.898438
0.055954 1.000000
0.038291 0.519531
0.695776 0.939453
0.021122 0.000000
0.070529 0.851562
0.067811 0.527344
0.101285 0.919922
0.057312 1.000000
0.112772 0.957031
0.336957 0.986328
0.113019 0.396484
0.073493 1.000000
0.041625 0.720703
0.086339 1.000000
0.038414 0.763672
0.024333 0.000000
0.718997 0.916016
0.965044 0.904297
0.136981 0.998047
0.081275 0.921875
0.020380 1.000000
0.186759 1.000000
0.020380 1.000000
0.081275 0.628906
0.137105 0.875000
0.260005 0.902344
0.077075 0.962891
0.071887 1.000000
0.076705 1.000000
0.357708 0.974609
0.320405 1.000000
0.041131 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 1.000000
0.041008 0.919922
0.153533 1.000000
0.034585 0.650391
0.028533 1.000000
0.053483 1.000000
0.376359 1.000000
0.021122 0.970703
0.051260 1.000000
0.024457 1.000000
0.122900 1.000000
0.429965 0.849609
0.137475 0.617188
0.234684 0.386719
0.133646 1.000000
0.093256 1.000000
0.187747 1.000000
0.026680 0.800781
0.399086 0.994141
0.026803 0.623047
0.038291 0.906250
0.021245 0.353516
0.871047 0.882812
0.042861 0.236328
0.021122 0.298828
0.020998 0.000000
0.023468 0.000000
0.028903 0.591797
0.028903 0.886719
0.026556 1.000000
0.026556 1.000000
0.026556 0.982422
0.023468 0.783203
0.026556 0.949219
0.057189 0.964844
0.172307 1.000000
0.451705 1.000000
0.021122 0.845703
0.024333 0.951172
0.122159 0.724609
0.424901 0.611328
0.136364 0.925781
0.232955 0.156250
0.026680 0.361328
0.026556 1.000000
0.058918 0.783203
0.058918 1.000000
0.137599 1.000000
0.038043 0.728516
0.583869 1.000000
0.030509 1.000000
0.104125 1.000000
0.098197 1.000000
0.266798 1.000000
0.438859 1.000000
0.061265 1.000000
0.062994 1.000000
0.403780 1.000000
0.361907 0.980469
0.020875 0.792969
0.049901 1.000000
0.500618 0.140625
0.043108 0.482422
0.363389 0.257812
0.144763 0.958984
0.144516 0.845703
0.021369 0.644531
0.027297 0.494141
0.398345 0.955078
0.144516 0.910156
0.024827 0.761719
0.021369 0.183594
0.074605 0.083984
0.284461 1.000000
0.065835 0.683594
0.026062 0.017578
0.036932 0.367188
0.036932 0.337891
0.031497 0.613281
0.365613 0.000000
0.031374 0.794922
0.021245 0.000000
0.045084 0.996094
0.132288 1.000000
0.045084 0.828125
0.021122 0.669922
0.203928 0.947266
0.021122 0.009766
0.045084 0.951172
0.132164 0.958984
0.045208 1.000000
0.021122 0.019531
0.204051 1.000000
0.073740 1.000000
0.063982 0.707031
0.426136 0.933594
0.335968 1.000000
0.022604 0.154297
0.074111 1.000000
0.056695 1.000000
0.064847 1.000000
0.023715 0.000000
0.693676 0.925781
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 0.996094
0.037549 0.707031
0.130929 0.923828
0.022110 0.000000
0.022110 0.054688
0.022110 0.000000
0.022233 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.050781
0.022110 0.000000
0.200593 1.000000
0.189353 1.000000
0.149951 1.000000
0.087698 1.000000
0.025692 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.017578
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.189600 1.000000
0.024333 0.400391
0.033597 0.845703
0.217515 0.998047
0.274209 0.957031
0.059906 0.500000
0.064723 1.000000
0.028780 0.933594
0.749135 0.996094
0.021122 1.000000
0.020380 0.728516
0.591897 0.994141
0.343256 0.792969
0.020504 0.421875
0.050642 1.000000
0.020380 0.451172
0.126359 1.000000
0.029644 0.496094
0.200840 1.000000
0.020380 0.271484
0.020380 0.451172
0.031991 0.685547
0.043108 0.748047
0.275445 0.000000
0.042984 0.634766
0.061018 1.000000
0.171566 1.000000
0.079792 1.000000
0.297678 1.000000
0.319911 1.000000
0.033720 0.947266
0.102149 1.000000
0.124259 1.000000
0.034832 0.000000
0.653533 0.925781
0.059165 1.000000
0.105608 1.000000
0.035079 0.796875
0.030632 0.066406
0.673295 0.859375
0.024580 0.992188
0.053236 0.962891
0.060647 1.000000
0.060647 1.000000
0.101902 1.000000
0.060647 1.000000
0.060647 1.000000
0.094738 1.000000
0.447752 1.000000
0.045702 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 0.847656
0.028656 0.964844
0.155632 1.000000
0.254941 1.000000
0.106472 0.501953
0.410697 1.000000
0.152915 1.000000
0.276927 1.000000
0.050025 1.000000
0.439476 0.667969
0.036808 1.000000
0.055212 1.000000
0.111660 1.000000
0.049284 1.000000
0.292861 1.000000
0.393404 1.000000
0.233572 1.000000
0.023221 0.687500
0.175889 1.000000
0.135623 1.000000
0.317564 1.000000
0.031250 0.818359
0.156991 1.000000
0.270257 1.000000
0.060524 1.000000
0.439353 0.902344
0.031497 0.617188
0.064106 0.857422
0.140069 0.968750
0.042367 1.000000
0.270751 1.000000
0.349432 1.000000
0.036808 1.000000
0.020504 0.000000
0.042861 0.962891
0.034708 0.314453
0.312994 1.000000
0.502347 0.906250
0.446640 0.326172
0.464797 0.710938
0.155756 1.000000
0.269392 0.990234
0.061759 0.955078
0.438982 0.974609
0.020010 0.669922
0.029891 1.000000
0.032115 0.000000
0.174778 1.000000
0.031991 0.000000
0.031991 0.076172
0.031991 0.052734
0.036561 1.000000
0.031621 0.779297
0.023468 0.298828
0.028780 1.000000
0.188118 1.000000
0.313365 0.896484
0.042367 0.488281
0.171937 1.000000
0.042243 0.875000
0.067564 0.927734
0.067441 1.000000
0.067441 1.000000
0.067441 1.000000
0.067441 1.000000
0.067688 1.000000
0.139452 1.000000
0.139452 1.000000
0.146122 0.972656
0.145875 1.000000
0.021616 0.000000
0.027544 1.000000
0.401556 0.962891
0.145875 0.988281
0.024951 0.937500
0.021616 0.041016
0.111413 0.832031
0.234931 0.683594
0.108943 1.000000
0.022233 0.000000
0.108819 1.000000
0.234807 0.443359
0.111537 0.763672
0.027174 1.000000
0.348938 0.962891
0.090786 1.000000
0.090786 0.677734
0.349061 0.429688
0.039032 0.152344
0.133770 1.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.060547
0.022110 0.000000
0.022110 0.000000
0.171566 1.000000
0.171813 0.929688
0.151680 1.000000
0.102149 0.890625
0.038908 0.595703
0.152915 0.939453
0.111907 1.000000
0.360672 1.000000
0.275815 0.953125
0.020998 1.000000
0.028533 0.746094
0.028409 1.000000
0.034832 1.000000
0.102396 1.000000
0.102520 1.000000
0.237772 0.972656
0.036067 0.966797
0.030262 0.775391
0.279644 1.000000
0.030262 0.708984
0.057806 1.000000
0.020751 0.882812
0.020627 0.794922
0.075099 1.000000
0.075099 1.000000
0.164402 1.000000
0.298790 0.951172
0.225296 0.968750
0.043478 0.884766
0.031621 0.941406
0.031497 0.734375
0.031497 0.638672
0.031497 0.392578
0.192317 0.679688
0.024951 0.992188
0.198370 1.000000
0.041996 1.000000
0.036067 0.986328
0.024951 0.832031
0.292984 0.994141
0.024827 0.648438
0.035203 1.000000
0.027050 0.984375
0.026927 0.964844
0.027544 1.000000
0.075963 1.000000
0.075840 1.000000
0.140440 0.972656
0.096838 1.000000
0.029397 0.789062
0.026062 0.568359
0.364130 0.982422
0.025445 0.927734
0.071640 0.970703
0.049531 1.000000
0.032732 0.000000
0.756176 1.000000
0.052495 0.966797
0.034214 0.962891
0.033967 1.000000
0.033967 0.615234
0.033967 0.865234
0.033967 1.000000
0.033967 0.888672
0.102273 1.000000
0.022233 0.341797
0.022110 0.000000
0.346467 0.873047
0.022480 0.177734
0.022357 0.000000
0.042614 0.964844
0.079916 0.992188
0.058300 0.503906
0.057312 0.789062
0.381423 0.988281
0.408844 1.000000
0.031744 0.746094
0.082263 0.876953
0.082386 1.000000
0.140440 0.912109
0.107213 1.000000
0.043725 1.000000
0.029274 0.000000
0.020257 0.476562
0.340539 1.000000
0.020257 0.431641
0.027174 1.000000
0.446640 0.244141
0.465044 0.562500
0.046690 0.845703
0.116230 1.000000
0.046566 0.576172
0.061882 1.000000
0.061882 1.000000
0.061882 1.000000
0.061882 0.917969
0.184042 1.000000
0.062006 1.000000
0.061882 0.970703
0.183918 1.000000
0.879941 0.884766
0.038661 0.875000
0.450593 0.980469
0.030385 0.082031
0.052001 1.000000
0.091280 0.822266
0.047801 0.812500
0.229249 0.796875
0.073864 0.927734
0.069788 1.000000
0.078928 1.000000
0.228014 1.000000
0.470603 0.767578
0.147110 1.000000
0.262969 0.925781
0.056942 0.898438
0.447011 0.828125
0.020627 0.000000
0.020257 0.677734
0.072628 1.000000
0.070529 1.000000
0.075099 1.000000
0.394763 0.925781
0.314106 1.000000
0.166378 0.958984
0.128829 1.000000
0.266304 1.000000
0.026309 0.435547
0.253582 1.000000
0.026433 0.812500
0.044219 0.617188
0.038908 1.000000
0.039155 0.830078
0.030015 0.884766
0.043972 0.933594
0.065711 1.000000
0.065835 1.000000
0.049654 1.000000
0.049654 0.998047
0.049654 0.845703
0.043972 0.804688
0.049654 0.978516
0.141181 1.000000
0.025321 0.521484
0.217021 1.000000
0.037426 0.652344
0.023098 0.898438
0.115242 0.980469
0.027915 0.878906
0.381917 1.000000
0.027915 0.933594
0.132905 1.000000
0.226655 1.000000
0.021369 0.765625
0.021492 0.082031
0.021369 0.003906
0.176383 1.000000
0.021492 0.000000
0.021369 1.000000
0.021369 0.000000
0.021369 0.582031
0.021369 0.576172
0.237401 1.000000
0.030385 0.445312
0.020751 0.484375
0.236537 0.970703
0.020627 0.144531
0.034338 0.818359
0.024457 0.947266
0.122406 0.933594
0.427001 0.498047
0.136487 0.781250
0.233202 1.000000
0.264328 1.000000
0.026062 0.412109
0.045702 0.935547
0.023839 0.181641
0.575346 1.000000
0.762846 0.941406
0.031621 0.769531
0.054965 1.000000
0.028039 0.000000
0.035820 1.000000
0.144269 0.970703
0.144022 0.781250
0.023715 0.660156
0.030015 0.537109
0.377594 1.000000
0.144022 0.921875
0.022727 0.349609
0.023715 0.037109
0.287302 0.785156
0.021986 0.000000
0.103508 1.000000
0.026803 0.162109
0.026803 0.275391
0.026803 1.000000
0.103384 0.947266
0.022110 0.263672
0.287179 0.798828
0.072999 0.619141
0.124259 0.607422
0.020875 0.048828
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.187871 1.000000
0.163043 0.972656
0.154150 0.970703
0.105608 0.865234
0.031374 1.000000
0.072258 0.966797
0.050766 1.000000
0.025445 0.000000
0.772727 0.755859
0.116601 1.000000
0.073864 1.000000
0.024951 0.000000
0.687994 1.000000
0.090168 0.615234
0.395627 0.480469
0.083992 0.849609
0.397110 0.759766
0.024086 0.279297
0.064723 0.539062
0.023962 0.289062
0.148098 1.000000
0.026062 0.507812
0.241477 0.937500
0.023962 0.263672
0.023962 0.503906
0.037426 0.332031
0.056324 1.000000
0.140563 0.998047
0.056201 0.931641
0.067194 1.000000
0.033597 1.000000
0.038043 0.818359
0.041873 0.302734
0.785944 0.945312
0.026680 0.880859
0.111907 1.000000
0.093503 1.000000
0.023962 0.000000
0.684042 1.000000
0.211215 1.000000
0.154521 1.000000
0.192564 1.000000
0.325222 1.000000
0.030756 0.625000
0.047554 0.986328
0.143281 1.000000
0.047431 1.000000
0.065588 1.000000
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065464 1.000000
0.065835 1.000000
0.153409 0.966797
0.153409 1.000000
0.080040 0.462891
0.320035 0.990234
0.055830 0.525391
0.025815 0.000000
0.036561 0.646484
0.036561 0.431641
0.027297 0.695312
0.355731 1.000000
0.027174 0.507812
0.362772 0.375000
0.080781 0.605469
0.034091 1.000000
0.034091 1.000000
0.080781 0.517578
0.362772 0.738281
0.051754 0.236328
0.395133 0.974609
0.040761 0.246094
0.418478 1.000000
0.032115 0.648438
0.031991 1.000000
0.070529 1.000000
0.070529 0.832031
0.167490 1.000000
0.052372 1.000000
0.489377 0.990234
0.032979 1.000000
0.020257 0.000000
0.261858 1.000000
0.027050 0.681641
0.204051 1.000000
0.026803 0.000000
0.343256 0.958984
0.032856 1.000000
0.084857 1.000000
0.152544 1.000000
0.069293 1.000000
0.164279 0.980469
0.411438 1.000000
0.022480 0.566406
0.115983 1.000000
0.023345 0.000000
0.023221 0.000000
0.023221 0.000000
0.023345 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.023221 0.000000
0.133029 1.000000
0.184536 1.000000
0.130682 1.000000
0.087451 0.966797
0.020257 0.140625
0.058918 1.000000
0.049160 1.000000
0.049037 0.998047
0.116354 0.951172
0.171196 0.986328
0.492095 1.000000
0.028039 1.000000
0.049160 0.441406
0.095973 1.000000
0.035697 0.660156
0.441453 0.892578
0.290884 1.000000
0.022110 0.980469
0.076087 0.925781
0.057683 1.000000
0.065464 1.000000
0.704916 0.923828
0.152050 1.000000
0.266428 0.949219
0.059536 1.000000
0.441329 0.871094
0.020751 0.457031
0.023345 0.583984
0.024580 1.000000
0.122900 0.550781
0.429965 0.751953
0.136981 0.500000
0.233943 0.691406
0.188859 1.000000
0.161932 0.978516
0.101408 1.000000
0.023221 0.000000
0.101285 1.000000
0.161808 0.283203
0.188982 0.263672
0.030015 1.000000
0.020875 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020875 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.195158 0.990234
0.022110 0.189453
0.020504 0.000000
0.086215 1.000000
0.197505 0.970703
0.296813 0.945312
0.022110 0.000000
0.463809 0.572266
0.467515 0.691406
0.032856 0.960938
0.456151 0.896484
0.029891 0.064453
0.458745 0.378906
0.030879 0.072266
0.030756 0.310547
0.030756 0.429688
0.030756 0.000000
0.216033 1.000000
0.022851 0.267578
0.024827 0.279297
0.025939 0.087891
0.189723 0.798828
0.316082 0.912109
0.098691 1.000000
0.081769 1.000000
0.021492 0.000000
0.715909 0.929688
0.178360 1.000000
0.123888 1.000000
0.020998 0.820312
0.572381 0.863281
0.028656 0.000000
0.081151 0.855469
0.048913 0.712891
0.027421 0.695312
0.288291 0.984375
0.027421 1.000000
0.048913 1.000000
0.081151 0.710938
0.350543 1.000000
0.046072 1.000000
0.548172 0.193359
0.041378 0.449219
0.322258 0.324219
0.048542 0.843750
0.032609 0.455078
0.032485 1.000000
0.032485 0.658203
0.032485 0.933594
0.032485 0.716797
0.032485 0.818359
0.094121 1.000000
0.021863 0.353516
0.021863 0.000000
0.372777 1.000000
0.022110 0.232422
0.021986 0.000000
0.047060 0.578125
0.083745 0.798828
0.032609 0.505859
0.032485 0.894531
0.073864 1.000000
0.073864 1.000000
0.170208 1.000000
0.308794 1.000000
0.212080 1.000000
0.039649 1.000000
0.235054 0.230469
0.105608 0.517578
0.107708 1.000000
0.021986 0.000000
0.107584 0.580078
0.105608 0.503906
0.235178 0.216797
0.036067 0.693359
0.212080 1.000000
0.150568 1.000000
0.021369 0.226562
0.034338 0.804688
0.052001 1.000000
0.044837 0.722656
0.290020 0.970703
0.044837 0.671875
0.055583 1.000000
0.075963 1.000000
0.096591 0.982422
0.209486 1.000000
0.532609 0.929688
0.023592 0.353516
0.023715 0.058594
0.023592 0.453125
0.198493 0.933594
0.023592 0.617188
0.023592 0.378906
0.023592 0.000000
0.023592 0.628906
0.023592 0.580078
0.270504 0.873047
0.036932 0.476562
0.025321 0.365234
0.130558 0.964844
0.025198 0.484375
0.037796 1.000000
0.033473 0.996094
0.033350 0.853516
0.073987 0.921875
0.766551 0.826172
0.102767 0.980469
0.069046 1.000000
0.046566 0.457031
0.020010 0.617188
0.632164 1.000000
0.020010 0.251953
0.025568 0.000000
0.041378 1.000000
0.041255 0.605469
0.041255 0.875000
0.041255 0.695312
0.041255 1.000000
0.041255 0.939453
0.135375 1.000000
0.093997 1.000000
0.444046 1.000000
0.038291 0.593750
0.120306 1.000000
0.031744 0.062500
0.031744 0.000000
0.031744 0.000000
0.031744 0.000000
0.166378 1.000000
0.203063 1.000000
0.154891 1.000000
0.089303 0.964844
0.040637 0.800781
0.795825 1.000000
0.029150 1.000000
0.050519 0.921875
0.025692 0.000000
0.023592 0.000000
0.104249 0.914062
0.076581 0.998047
0.062747 0.671875
0.026803 0.736328
0.579298 1.000000
0.026927 0.216797
0.034708 0.730469
0.024457 1.000000
0.122406 0.603516
0.427989 0.607422
0.136734 0.716797
0.233449 0.335938
0.084239 0.861328
0.030015 0.000000
0.030015 0.164062
0.030015 0.000000
0.030015 0.000000
0.288043 0.820312
0.167861 0.882812
0.208375 1.000000
0.021616 0.722656
0.027174 1.000000
0.048542 0.994141
0.137228 0.994141
0.048419 0.683594
0.066453 0.998047
0.066329 1.000000
0.066329 1.000000
0.066329 1.000000
0.066329 0.964844
0.066576 1.000000
0.153533 1.000000
0.153533 1.000000
0.038043 1.000000
0.031868 0.980469
0.031621 0.658203
0.031621 0.542969
0.031621 0.738281
0.031621 0.482422
0.031621 0.634766
0.087945 1.000000
0.022357 0.000000
0.022233 0.000000
0.387846 0.869141
0.022604 0.964844
0.022480 0.326172
0.045825 1.000000
0.086339 1.000000
0.020875 0.000000
0.020751 0.000000
0.020751 0.830078
0.020751 0.000000
0.151062 1.000000
0.192317 1.000000
0.059536 0.310547
0.020998 0.000000
0.427495 1.000000
0.020998 0.847656
0.024704 1.000000
0.025568 0.000000
0.025445 0.945312
0.025445 0.537109
0.025445 0.000000
0.212574 0.994141
0.268281 0.925781
0.036561 0.580078
0.024951 0.443359
0.268528 1.000000
0.024951 0.857422
0.037426 0.607422
0.172801 1.000000
0.117836 1.000000
0.125618 1.000000
0.450716 1.000000
0.036561 0.974609
0.024086 0.726562
0.024333 0.857422
0.029891 0.671875
0.028162 0.693359
0.068058 1.000000
0.068182 1.000000
0.031497 1.000000
0.031497 1.000000
0.031497 0.998047
0.028162 0.943359
0.031497 0.875000
0.156250 1.000000
0.025815 0.720703
0.338686 1.000000
0.027544 0.273438
0.023098 0.240234
0.030138 0.216797
0.022727 0.542969
0.357090 0.824219
0.024951 0.707031
0.447134 1.000000
0.028780 0.980469
0.028656 0.878906
0.066576 0.634766
0.393034 0.953125
0.415020 1.000000
0.225296 0.173828
0.076210 0.826172
0.599432 0.687500
0.052989 0.980469
0.057065 0.994141
0.057065 1.000000
0.087821 1.000000
0.057065 1.000000
0.057065 0.947266
0.077816 1.000000
0.485054 0.972656
0.036685 0.847656
0.115366 1.000000
0.108819 0.957031
0.021369 0.798828
0.033844 0.000000
0.640069 0.867188
0.020751 0.570312
0.065958 0.697266
0.046319 0.996094
0.534091 0.802734
0.281868 1.000000
0.178977 1.000000
0.132905 1.000000
0.170084 1.000000
0.396863 1.000000
0.023592 1.000000
0.168849 1.000000
0.123518 1.000000
0.030756 0.972656
0.583745 0.945312
0.024580 0.902344
0.069788 1.000000
0.090539 1.000000
0.364007 0.976562
0.357955 1.000000
0.020133 0.000000
0.058547 0.570312
0.102643 1.000000
0.046196 0.986328
0.470603 0.980469
0.250371 1.000000
0.034091 0.935547
0.033967 1.000000
0.071517 0.984375
0.071517 0.892578
0.180212 1.000000
0.044837 0.535156
0.487525 1.000000
0.027421 0.771484
0.168972 0.953125
0.023592 0.066406
0.164896 1.000000
0.181324 1.000000
0.029891 0.000000
0.020504 0.109375
0.275939 0.986328
0.020504 0.185547
0.029274 0.968750
0.452569 0.328125
0.460598 0.994141
0.847579 0.765625
0.022604 0.074219
0.039649 0.933594
0.020751 0.367188
0.169343 1.000000
0.027915 0.615234
0.137475 1.000000
0.038785 0.017578
0.538661 0.849609
0.082016 0.158203
0.040761 0.175781
0.447875 0.265625
0.064600 0.830078
0.294096 0.410156
0.037055 1.000000
0.025074 0.007812
0.527297 0.341797
0.026186 0.068359
0.341280 0.400391
0.024580 0.996094
0.123024 0.683594
0.432065 0.583984
0.137105 0.494141
0.234190 0.423828
0.024333 0.953125
0.121789 0.640625
0.423419 0.818359
0.135993 0.820312
0.232213 0.759766
0.024086 0.019531
0.028286 0.605469
0.101655 0.958984
0.028286 0.390625
0.023962 0.416016
0.260252 0.976562
0.023962 0.000000
0.028286 0.250000
0.101655 1.000000
0.028409 0.449219
0.023962 0.029297
0.260375 0.994141
0.154397 1.000000
0.276927 1.000000
0.051507 1.000000
0.438612 0.859375
0.037549 0.779297
0.106349 1.000000
0.074111 1.000000
0.049778 0.724609
0.021245 0.556641
0.621542 0.833984
0.021245 0.974609
0.030509 1.000000
0.126729 0.673828
0.342638 0.460938
0.107955 0.435547
0.343874 0.000000
0.146492 1.000000
0.263710 0.923828
0.099802 0.871094
0.410203 0.917969
0.143898 0.898438
0.111042 1.000000
0.021492 0.000000
0.628953 1.000000
0.021245 0.000000
0.083498 0.945312
0.408226 0.669922
0.079175 0.925781
0.409091 0.826172
0.218009 0.212891
0.146122 0.656250
0.084486 0.937500
0.021739 0.000000
0.084486 0.679688
0.145998 0.482422
0.218132 0.371094
0.036067 0.576172
0.021986 0.000000
0.025815 1.000000
0.437129 0.869141
0.433547 0.970703
0.044219 1.000000
0.029027 0.349609
0.021616 0.529297
0.655385 1.000000
0.067688 1.000000
0.069293 0.816406
0.049531 1.000000
0.080163 1.000000
0.063612 1.000000
0.072752 1.000000
0.253335 1.000000
0.438241 0.974609
0.040884 0.937500
0.040761 0.589844
0.096961 0.984375
0.309289 1.000000
0.410326 1.000000
0.023345 0.181641
0.141551 1.000000
0.141304 0.738281
0.025815 0.929688
0.032732 0.419922
0.377100 1.000000
0.141304 0.972656
0.028286 0.380859
0.025815 1.000000
0.042737 0.712891
0.086833 0.994141
0.039402 0.703125
0.025445 0.000000
0.714550 0.974609
0.024333 0.876953
0.122036 0.685547
0.423666 0.785156
0.136858 0.919922
0.233819 0.925781
0.131423 1.000000
0.102273 1.000000
0.030138 0.000000
0.658226 0.699219
0.143651 1.000000
0.143528 0.484375
0.023098 1.000000
0.029274 0.687500
0.388216 0.839844
0.143528 1.000000
0.025321 0.501953
0.023098 0.058594
0.021369 0.283203
0.021245 0.507812
0.021245 0.455078
0.021245 0.101562
0.146863 0.968750
0.026062 0.841797
0.194911 0.990234
0.034832 0.964844
0.023098 0.433594
0.360795 1.000000
0.023098 0.306641
0.055707 0.820312
0.169837 1.000000
0.121418 1.000000
0.030262 0.000000
0.573864 0.984375
0.024209 0.917969
0.068552 0.742188
0.051877 0.957031
0.060030 1.000000
0.021986 0.000000
0.717885 0.730469
0.085104 1.000000
0.569664 0.308594
0.085721 1.000000
0.219368 0.671875
0.024457 0.978516
0.123024 0.863281
0.432436 0.919922
0.137599 0.765625
0.235054 0.576172
0.779644 0.996094
0.026433 1.000000
0.052125 1.000000
0.022233 0.451172
0.033103 1.000000
0.022357 0.664062
0.022233 0.000000
0.022233 0.595703
0.022233 0.000000
0.161561 1.000000
0.164032 0.765625
0.033967 0.595703
0.057312 1.000000
0.405138 1.000000
0.029644 1.000000
0.068429 1.000000
0.042614 0.617188
0.045702 0.757812
0.442564 0.972656
0.138834 1.000000
0.100667 1.000000
0.063241 1.000000
0.080904 1.000000
0.031621 0.000000
0.469491 0.185547
0.069541 0.277344
0.296937 0.070312
0.028656 1.000000
0.024457 0.031250
0.037426 1.000000
0.748641 0.927734
0.081151 1.000000
0.026062 0.275391
0.020133 0.000000
0.020010 0.000000
0.022851 0.914062
0.032115 1.000000
0.032115 1.000000
0.025692 1.000000
0.025692 0.998047
0.025692 1.000000
0.022851 0.000000
0.025692 0.000000
0.066947 1.000000
0.273962 1.000000
0.338562 1.000000
0.019886 1.000000
0.152915 0.843750
0.276927 1.000000
0.050025 0.646484
0.439476 1.000000
0.036808 0.240234
0.062500 0.925781
0.109560 1.000000
0.049284 1.000000
0.435030 0.882812
0.267169 1.000000
0.020751 0.224609
0.024580 0.000000
0.041625 1.000000
0.041625 1.000000
0.027174 0.986328
0.027174 1.000000
0.027174 1.000000
0.024580 0.873047
0.027174 0.996094
0.096961 1.000000
0.043231 0.724609
0.502100 1.000000
0.095356 0.771484
0.068182 1.000000
0.078804 1.000000
0.187500 1.000000
0.480855 0.888672
0.587821 0.906250
0.348938 0.919922
0.031374 0.867188
0.031497 0.966797
0.024209 0.826172
0.034832 0.988281
0.043602 0.927734
0.043602 0.933594
0.040267 1.000000
0.040267 1.000000
0.040267 1.000000
0.034832 0.488281
0.040267 1.000000
0.092515 1.000000
0.031003 0.259766
0.021369 0.492188
0.385499 1.000000
0.021245 0.000000
0.030385 0.900391
0.072381 0.853516
0.069664 0.777344
0.114995 1.000000
0.056942 1.000000
0.108202 1.000000
0.329916 0.974609
0.108449 0.697266
0.073123 1.000000
0.022851 0.656250
0.022727 1.000000
0.027792 0.630859
0.081769 1.000000
0.081645 1.000000
0.189353 1.000000
0.028780 0.414062
0.024086 0.917969
0.425766 1.000000
0.024086 0.460938
0.046072 0.568359
0.022851 0.490234
0.024457 0.537109
0.021369 0.181641
0.365860 0.771484
0.024827 0.412109
0.459363 0.916016
0.052989 1.000000
0.038538 0.865234
0.047925 0.910156
0.509511 1.000000
0.126482 1.000000
0.085227 0.964844
0.052372 1.000000
0.030509 0.917969
0.202075 0.744141
0.030385 0.576172
0.069664 1.000000
0.069541 1.000000
0.069541 0.998047
0.069541 1.000000
0.069541 1.000000
0.069788 1.000000
0.131670 1.000000
0.131670 1.000000
0.047925 0.722656
0.063241 1.000000
0.176507 0.945312
0.615119 0.935547
0.152174 1.000000
0.022233 0.904297
0.121789 1.000000
0.134881 1.000000
0.483572 0.912109
0.066947 0.373047
0.250371 1.000000
0.075469 0.361328
0.028533 0.220703
0.041008 0.378906
0.041008 0.359375
0.022110 0.058594
0.038043 1.000000
0.364130 0.990234
0.038043 0.705078
0.022110 0.060547
0.024333 0.949219
0.121665 0.980469
0.423419 0.626953
0.136364 1.000000
0.232955 0.582031
0.092268 0.988281
0.058671 0.892578
0.025692 1.000000
0.263340 1.000000
0.025692 1.000000
0.058671 0.992188
0.092268 0.746094
0.328187 1.000000
0.144516 1.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.005859
0.168478 1.000000
0.186512 0.820312
0.147480 1.000000
0.094491 0.923828
0.124753 1.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.134634 0.835938
0.186265 1.000000
0.131793 1.000000
0.092762 0.921875
0.056448 0.808594
0.060153 0.894531
0.083251 1.000000
0.050519 0.937500
0.041625 1.000000
0.035203 0.587891
0.268404 0.691406
0.116971 0.970703
0.247653 0.763672
0.079669 1.000000
0.143528 1.000000
0.065217 1.000000
0.214427 1.000000
0.386734 1.000000
0.021122 0.615234
0.115860 1.000000
0.145998 1.000000
0.159708 1.000000
0.461833 0.941406
0.020380 1.000000
0.370677 0.080078
0.032115 0.976562
0.056448 0.228516
0.029521 0.439453
0.426013 0.845703
0.030385 0.115234
0.217268 1.000000
0.030262 0.593750
0.077940 1.000000
0.077940 1.000000
0.077816 1.000000
0.077816 1.000000
0.077816 0.945312
0.078063 1.000000
0.104867 1.000000
0.104990 1.000000
0.035697 0.949219
0.151309 0.000000
0.035573 0.765625
0.063118 1.000000
0.063118 0.875000
0.063118 1.000000
0.063118 0.935547
0.063118 1.000000
0.063488 0.978516
0.167614 1.000000
0.167490 1.000000
0.406497 0.742188
0.023962 0.509766
0.042614 0.994141
0.075346 1.000000
0.038661 0.648438
0.331151 1.000000
0.042861 0.986328
0.042737 0.849609
0.093132 0.949219
0.020010 1.000000
0.709116 0.923828
0.025445 0.943359
0.250618 1.000000
0.026680 0.738281
0.199358 1.000000
0.026927 0.000000
0.377223 1.000000
0.026309 0.267578
0.049531 0.683594
0.075963 0.916016
0.024704 0.000000
0.761117 1.000000
0.065835 1.000000
0.064106 1.000000
0.070529 1.000000
0.023221 0.000000
0.706522 0.826172
0.033350 0.970703
0.033473 0.896484
0.028903 1.000000
0.033350 0.697266
0.048790 1.000000
0.048666 0.978516
0.039402 1.000000
0.039402 1.000000
0.039402 0.855469
0.033350 0.486328
0.039402 0.996094
0.105237 1.000000
0.032732 0.613281
0.022604 0.369141
0.350791 1.000000
0.022480 0.259766
0.033967 0.927734
0.860672 0.732422
0.022727 0.794922
0.034091 0.427734
0.020380 0.970703
0.046566 1.000000
0.095232 1.000000
0.042120 1.000000
0.023962 0.000000
0.704175 0.953125
0.208745 0.121094
0.032979 0.472656
0.674407 0.878906
0.041625 0.605469
0.170825 0.966797
0.041502 0.750000
0.066206 0.980469
0.066082 0.998047
0.066082 1.000000
0.066082 1.000000
0.066082 0.990234
0.066329 1.000000
0.143898 1.000000
0.143898 1.000000
0.135870 1.000000
0.105114 1.000000
0.282856 1.000000
0.397727 1.000000
0.020133 0.000000
0.048913 0.513672
0.053977 0.769531
0.296072 1.000000
0.482708 0.998047
0.083869 0.894531
0.081151 0.949219
0.031250 0.000000
0.709486 1.000000
0.047678 0.554688
0.097456 0.974609
0.042243 0.884766
0.024580 0.000000
0.710598 0.882812
0.039279 0.375000
0.076828 0.908203
0.028656 0.712891
0.770010 0.910156
0.022604 0.000000
0.137846 1.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.022604 0.044922
0.021616 0.640625
0.021863 0.132812
0.043231 1.000000
0.059783 1.000000
0.196517 0.845703
0.284956 0.990234
0.083622 0.705078
0.078804 0.978516
0.411067 1.000000
0.352643 1.000000
0.085598 1.000000
0.067935 1.000000
0.077693 1.000000
0.202816 1.000000
0.467885 0.996094
0.081892 0.521484
0.032609 0.000000
0.032609 0.000000
0.032609 0.000000
0.032609 0.000000
0.211092 1.000000
0.187747 0.849609
0.195652 1.000000
0.080040 0.636719
0.039649 0.869141
0.088068 0.919922
0.085598 0.992188
0.091156 1.000000
0.265810 1.000000
0.380929 1.000000
0.021739 0.000000
0.021863 0.000000
0.171443 0.992188
0.021739 0.000000
0.029644 0.000000
0.029644 0.849609
0.029644 0.966797
0.029644 0.996094
0.029644 1.000000
0.029644 0.833984
0.083127 1.000000
0.023715 0.468750
0.048419 1.000000
0.080904 1.000000
0.020504 0.000000
0.156126 0.916016
0.084980 1.000000
0.041131 1.000000
0.041008 0.949219
0.041008 0.984375
0.041008 0.949219
0.041008 0.535156
0.041008 1.000000
0.155879 1.000000
0.079669 1.000000
0.384634 1.000000
0.046443 1.000000
0.041996 0.853516
0.041873 0.955078
0.041873 0.937500
0.041873 0.941406
0.041873 1.000000
0.041873 0.869141
0.132782 1.000000
0.089921 1.000000
0.447505 1.000000
0.041996 1.000000
0.093874 1.000000
0.068305 1.000000
0.033597 0.962891
0.695529 0.802734
0.024209 0.000000
0.020380 0.150391
0.241971 1.000000
0.026803 0.972656
0.193676 1.000000
0.025568 0.642578
0.379941 1.000000
0.028903 1.000000
0.092762 1.000000
0.156868 1.000000
0.070652 1.000000
0.210104 0.996094
0.367589 1.000000
0.024704 1.000000
0.027050 0.525391
0.026927 0.361328
0.026927 0.000000
0.026927 0.998047
0.128953 1.000000
0.021616 0.000000
0.246789 1.000000
0.110795 1.000000
0.030015 0.101562
0.020257 0.447266
0.274704 1.000000
0.020133 0.189453
0.036067 0.251953
0.026186 0.435547
0.026062 0.458984
0.026062 0.212891
0.026062 0.451172
0.148221 1.000000
0.032856 0.490234
0.216774 1.000000
0.029397 0.394531
0.311388 0.974609
0.058177 1.000000
0.035820 0.912109
0.022110 0.531250
0.020998 0.736328
0.718009 0.939453
0.066823 1.000000
0.052001 0.902344
0.034214 0.916016
0.038661 0.658203
0.172925 1.000000
0.038538 0.910156
0.076087 0.992188
0.076087 1.000000
0.075963 1.000000
0.075963 1.000000
0.075963 1.000000
0.076210 1.000000
0.122530 1.000000
0.122653 1.000000
0.036314 0.994141
0.036438 0.984375
0.026433 0.802734
0.035203 0.203125
0.056324 1.000000
0.056201 1.000000
0.040637 1.000000
0.040637 0.933594
0.040637 0.955078
0.035203 0.794922
0.040637 0.732422
0.122653 1.000000
0.024951 0.365234
0.326705 0.935547
0.030879 1.000000
0.031621 0.320312
0.070776 1.000000
0.024086 0.000000
0.790637 0.931641
0.123271 1.000000
0.301630 1.000000
0.094121 1.000000
0.024580 0.138672
0.024580 0.269531
0.024580 0.265625
0.021739 0.632812
0.315341 0.951172
0.021616 0.292969
0.172184 1.000000
0.117836 1.000000
0.125618 1.000000
0.450222 0.982422
0.036561 0.751953
0.060524 0.609375
0.037796 0.492188
0.025939 0.000000
0.793849 0.792969
0.143528 0.984375
0.143281 0.558594
0.027668 1.000000
0.028780 1.000000
0.383152 1.000000
0.143281 0.458984
0.020010 0.322266
0.027668 0.000000
0.185524 1.000000
0.135746 1.000000
0.033720 0.000000
0.542614 0.996094
0.027050 1.000000
0.161808 1.000000
0.123765 1.000000
0.033103 0.000000
0.583251 0.921875
0.020751 0.044922
0.042367 0.615234
0.448370 0.744141
0.038908 0.410156
0.450099 0.642578
0.043108 1.000000
0.042984 1.000000
0.111166 1.000000
0.034091 0.000000
0.674407 0.826172
0.022604 0.000000
0.022480 0.787109
0.025074 0.957031
0.030879 0.699219
0.031003 0.812500
0.028286 1.000000
0.028286 1.000000
0.028286 0.998047
0.025074 0.000000
0.028286 1.000000
0.061265 1.000000
0.295208 1.000000
0.303113 1.000000
0.022480 1.000000
0.139699 1.000000
0.139452 1.000000
0.025074 0.683594
0.042490 0.191406
0.372777 0.916016
0.139452 1.000000
0.032238 1.000000
0.025074 1.000000
0.040637 0.710938
0.040514 0.962891
0.040514 0.947266
0.040514 0.884766
0.040514 0.927734
0.040514 1.000000
0.138340 1.000000
0.098814 1.000000
0.439723 1.000000
0.033967 0.492188
0.028162 0.300781
0.826581 0.853516
0.056571 0.781250
0.125247 1.000000
0.082633 1.000000
0.059783 0.636719
0.026062 0.646484
0.554224 0.976562
0.026062 0.341797
0.029150 0.830078
0.846591 0.933594
0.056201 0.732422
0.027174 1.000000
0.029521 0.984375
0.824111 1.000000
0.059042 0.904297
0.020504 0.345703
0.030632 0.000000
0.030509 0.074219
0.030509 0.000000
0.030509 0.000000
0.202693 1.000000
0.055583 1.000000
0.030632 0.794922
0.213809 0.853516
0.316823 0.781250
0.163908 1.000000
0.098320 1.000000
0.024827 0.732422
0.062747 0.359375
0.027421 0.644531
0.468750 1.000000
0.027544 0.234375
0.029150 0.607422
0.145257 0.931641
0.145010 0.955078
0.024580 1.000000
0.029027 1.000000
0.386981 1.000000
0.145010 1.000000
0.020133 0.910156
0.024580 1.000000
0.042737 1.000000
0.042614 0.871094
0.042614 0.890625
0.042614 1.000000
0.042614 0.750000
0.042614 0.728516
0.158967 1.000000
0.072381 1.000000
0.363019 1.000000
0.021245 0.324219
0.043725 0.783203
0.024704 0.625000
0.024580 0.693359
0.023839 0.087891
0.038043 1.000000
0.038043 0.996094
0.027544 0.789062
0.027544 0.988281
0.027544 1.000000
0.023839 0.000000
0.027544 1.000000
0.083127 1.000000
0.033844 0.000000
0.527050 0.951172
0.020875 1.000000
0.129817 1.000000
0.104249 1.000000
0.022110 0.000000
0.655756 1.000000
0.026309 0.994141
0.026186 0.667969
0.036932 0.867188
0.091650 1.000000
0.091774 1.000000
0.164402 0.980469
0.119689 1.000000
0.041625 1.000000
0.031868 0.125000
0.021986 0.695312
0.243577 0.990234
0.021863 0.960938
0.031003 1.000000
0.155756 1.000000
0.269392 0.939453
0.061759 0.826172
0.438982 1.000000
0.020010 0.373047
0.029891 1.000000
0.888216 0.994141
0.037179 0.158203
0.028533 0.394531
0.028409 0.375000
0.028409 0.535156
0.028409 0.396484
0.223567 1.000000
0.164649 1.000000
0.032609 0.736328
0.049901 0.791016
0.033720 0.845703
0.227520 1.000000
0.033720 0.566406
0.055089 1.000000
0.020133 0.000000
0.029027 0.601562
0.096467 1.000000
0.029027 0.230469
0.020010 0.841797
0.273592 1.000000
0.020010 0.023438
0.029027 0.576172
0.096467 1.000000
0.029150 0.533203
0.020010 0.082031
0.273468 1.000000
0.042367 0.826172
0.042243 0.890625
0.096591 0.955078
0.034338 0.000000
0.691082 0.996094
0.023221 0.681641
0.041378 1.000000
0.041255 0.992188
0.041255 1.000000
0.041255 0.341797
0.041255 1.000000
0.041255 0.878906
0.133770 1.000000
0.090909 1.000000
0.448740 1.000000
0.041502 0.970703
0.058918 0.193359
0.031991 0.035156
0.477767 0.330078
0.044096 0.537109
0.330040 0.570312
0.252223 0.669922
0.023839 0.000000
0.092762 1.000000
0.066329 0.175781
0.032362 0.070312
0.066329 0.943359
0.092638 0.638672
0.023962 0.197266
0.252223 0.765625
0.070282 0.335938
0.121665 0.832031
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.000000
0.021122 0.056641
0.021122 0.037109
0.021122 0.000000
0.155138 1.000000
0.049531 0.763672
0.174531 0.960938
0.156991 1.000000
0.092515 0.833984
0.059659 1.000000
0.075346 0.935547
0.368330 0.931641
0.397357 1.000000
0.034956 0.000000
0.034832 0.978516
0.063735 0.990234
0.043108 1.000000
0.020133 0.000000
0.707016 0.958984
0.098073 1.000000
0.081151 1.000000
0.023962 0.000000
0.709857 0.941406
0.058671 0.988281
0.608078 0.626953
0.058671 0.933594
0.238513 0.892578
0.029274 0.759766
0.071887 1.000000
0.077940 1.000000
0.410820 0.949219
0.151803 1.000000
0.112648 1.000000
0.067688 1.000000
0.122777 0.988281
0.155385 1.000000
0.024209 0.595703
0.167490 1.000000
0.189970 1.000000
0.027174 0.212891
0.042367 1.000000
0.042367 1.000000
0.042367 0.984375
0.042490 0.994141
0.042367 0.843750
0.042367 1.000000
0.042490 1.000000
0.030879 0.750000
0.038291 1.000000
0.684783 0.992188
0.099061 0.966797
0.035450 0.583984
0.023839 0.982422
0.118948 0.826172
0.022974 0.109375
0.403780 0.689453
0.022974 0.048828
0.136487 0.820312
0.232708 0.792969
0.146739 0.994141
0.146616 1.000000
0.024827 0.169922
0.029274 1.000000
0.390316 1.000000
0.146616 1.000000
0.020380 0.320312
0.024827 1.000000
0.155138 0.949219
0.269022 1.000000
0.059412 0.712891
0.440711 0.724609
0.028656 0.601562
0.035944 0.212891
0.312253 0.976562
0.035820 0.869141
0.085227 1.000000
0.035820 0.882812
0.312376 1.000000
0.035944 0.736328
0.085227 0.863281
0.142045 1.000000
0.171690 0.974609
0.334116 1.000000
0.249382 0.892578
0.025568 1.000000
0.759634 0.912109
0.029027 0.996094
0.057806 0.755859
0.025198 0.468750
0.030509 1.000000
0.023468 0.253906
0.200716 1.000000
0.023345 0.234375
0.118577 1.000000
0.118577 1.000000
0.118577 0.994141
0.091650 1.000000
0.118701 1.000000
0.136734 1.000000
0.038785 0.333984
0.298295 1.000000
0.038661 0.693359
0.091897 0.806641
0.038661 0.992188
0.298295 0.908203
0.038785 0.990234
0.091897 1.000000
0.883029 0.791016
0.028286 0.000000
0.230237 0.332031
0.118824 0.433594
0.104125 0.683594
0.020257 0.000000
0.104125 0.525391
0.118824 0.525391
0.230361 0.476562
0.032238 0.542969
0.964674 0.500000
0.141551 1.000000
0.100914 1.000000
0.398839 1.000000
0.259511 1.000000
0.022480 0.087891
0.024827 0.480469
0.024704 0.500000
0.024704 0.378906
0.024704 0.394531
0.193676 0.892578
0.142663 1.000000
0.028286 0.621094
0.043231 1.000000
0.029150 0.855469
0.330410 1.000000
0.029150 0.281250
0.047801 0.992188
0.154397 1.000000
0.276927 0.931641
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.044096 1.000000
0.032115 0.380859
0.031991 1.000000
0.031991 0.294922
0.031991 0.582031
0.031991 0.638672
0.031991 0.849609
0.094368 1.000000
0.024457 0.000000
0.024333 0.000000
0.352026 1.000000
0.024827 0.171875
0.024580 0.302734
0.052248 0.566406
0.084116 0.875000
0.074481 1.000000
0.072505 0.996094
0.079792 1.000000
0.198123 1.000000
0.496171 1.000000
0.099926 1.000000
0.059906 0.998047
0.024333 0.980469
0.243454 1.000000
0.024333 1.000000
0.059906 1.000000
0.100049 0.992188
0.310647 1.000000
0.037920 0.250000
0.037796 0.052734
0.037796 0.000000
0.037796 0.150391
0.240983 0.900391
0.055459 0.943359
0.236290 0.814453
0.296566 0.912109
0.129200 1.000000
0.022480 0.765625
0.106225 1.000000
0.030509 0.000000
0.638958 0.894531
0.185894 1.000000
0.068058 1.000000
0.654274 0.853516
0.114748 1.000000
0.082016 1.000000
0.093132 1.000000
0.163414 1.000000
0.444170 1.000000
0.023098 1.000000
0.047307 0.093750
0.047431 0.000000
0.028533 0.087891
0.064600 0.603516
0.139081 1.000000
0.036932 0.558594
0.021122 0.304688
0.093874 0.966797
0.022480 0.000000
0.028533 0.000000
0.064476 0.457031
0.139081 0.630859
0.037055 0.271484
0.021122 0.171875
0.093997 0.435547
0.022480 0.000000
0.038291 1.000000
0.038167 0.990234
0.038167 0.988281
0.038167 0.962891
0.038167 0.937500
0.038167 0.748047
0.142910 1.000000
0.032115 0.537109
0.026556 0.490234
0.049778 1.000000
0.419590 1.000000
0.047678 0.851562
0.036438 0.527344
0.184906 1.000000
0.036314 0.851562
0.076705 1.000000
0.076581 1.000000
0.076581 1.000000
0.076581 0.992188
0.076581 1.000000
0.076828 1.000000
0.117465 1.000000
0.117465 1.000000
0.022851 0.082031
0.059659 0.296875
0.028039 0.005859
0.028039 0.000000
0.028039 0.000000
0.028039 0.000000
0.240489 0.947266
0.027421 0.248047
0.157238 1.000000
0.195529 1.000000
0.020257 0.648438
0.025445 0.287109
0.045455 0.871094
0.020380 0.000000
0.866971 0.681641
0.041131 1.000000
0.021739 0.638672
0.021616 0.951172
0.020380 0.800781
0.077446 1.000000
0.077446 1.000000
0.168725 0.837891
0.491354 0.972656
0.046072 0.892578
0.065835 1.000000
0.170949 0.994141
0.065711 1.000000
0.152915 0.984375
0.065711 0.931641
0.170949 1.000000
0.065835 0.298828
0.152915 0.992188
0.073493 0.875000
0.070529 1.000000
0.101285 1.000000
0.063982 1.000000
0.122900 1.000000
0.299037 1.000000
0.123147 0.388672
0.080040 1.000000
0.185277 1.000000
0.132535 1.000000
0.289032 1.000000
0.279027 1.000000
0.026433 0.937500
0.139946 0.990234
0.109066 1.000000
0.049531 1.000000
0.043108 0.722656
0.479373 1.000000
0.043231 0.886719
0.048419 0.863281
0.021986 0.099609
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.208127 1.000000
0.091280 1.000000
0.208004 0.806641
0.299284 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 0.591797
0.438365 1.000000
0.033473 0.869141
0.030632 0.550781
0.632041 0.847656
0.029274 0.613281
0.278162 1.000000
0.872159 0.826172
0.029397 0.000000
0.036067 0.857422
0.184659 1.000000
0.035944 0.783203
0.067070 1.000000
0.066947 1.000000
0.066947 1.000000
0.066947 1.000000
0.066947 1.000000
0.067194 1.000000
0.140687 1.000000
0.140687 1.000000
0.116230 0.992188
0.114872 0.933594
0.123271 1.000000
0.164773 0.957031
0.361042 1.000000
0.021245 0.988281
0.082386 0.904297
0.050642 1.000000
0.026927 0.785156
0.754076 0.955078
0.131670 0.847656
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.022233 0.000000
0.145380 1.000000
0.173172 0.787109
0.137846 1.000000
0.096591 0.941406
0.055336 0.515625
0.053360 0.869141
0.101779 1.000000
0.045331 1.000000
0.351532 0.910156
0.363760 0.984375
0.027050 0.730469
0.225049 0.964844
0.026927 0.783203
0.077569 1.000000
0.077446 0.976562
0.077446 1.000000
0.077446 0.994141
0.077446 1.000000
0.077693 1.000000
0.105484 1.000000
0.105484 1.000000
0.032238 0.492188
0.040514 0.384766
0.041996 0.582031
0.312253 1.000000
0.040390 0.111328
0.028533 0.054688
0.380929 0.898438
0.033226 0.107422
0.121789 1.000000
0.094738 1.000000
0.349432 0.992188
0.357831 1.000000
0.122777 1.000000
0.056077 1.000000
0.419713 1.000000
0.303236 1.000000
0.026309 1.000000
0.142045 1.000000
0.141922 0.800781
0.026186 0.806641
0.029027 0.328125
0.384387 1.000000
0.141922 0.994141
0.025074 0.576172
0.026186 1.000000
0.024086 1.000000
0.120924 0.730469
0.416749 0.761719
0.136858 0.718750
0.233819 0.916016
0.030632 0.785156
0.025445 0.000000
0.038291 0.960938
0.682806 1.000000
0.080287 0.896484
0.057065 0.814453
0.036561 0.849609
0.133770 0.927734
0.105484 1.000000
0.171196 1.000000
0.499876 0.855469
0.114007 1.000000
0.075346 0.984375
0.022727 0.917969
0.218750 0.927734
0.022727 0.990234
0.075346 0.548828
0.114130 1.000000
0.290514 0.876953
0.021245 0.259766
0.872900 1.000000
0.042984 0.970703
0.039649 0.263672
0.040761 0.578125
0.614748 0.984375
0.233696 1.000000
0.036808 0.533203
0.080040 1.000000
0.035944 0.720703
0.756176 0.609375
0.034338 0.121094
0.207757 0.974609
0.034214 0.398438
0.078310 1.000000
0.078187 1.000000
0.078187 1.000000
0.078187 1.000000
0.078187 1.000000
0.078434 1.000000
0.104743 1.000000
0.104743 1.000000
0.051013 1.000000
0.024580 0.000000
0.567194 0.169922
0.046196 0.527344
0.277792 0.804688
0.052372 1.000000
0.066082 0.958984
0.032856 0.000000
0.749135 0.994141
0.098691 1.000000
0.071023 1.000000
0.080163 1.000000
0.645998 0.695312
0.020504 0.000000
0.148221 1.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.020875 0.000000
0.208127 1.000000
0.172431 0.750000
0.155138 1.000000
0.099555 0.976562
0.088192 1.000000
0.049901 0.923828
0.026309 0.894531
0.274209 1.000000
0.026309 0.732422
0.049901 0.736328
0.088315 0.798828
0.335721 1.000000
0.040020 0.835938
0.087574 1.000000
0.039402 0.738281
0.021369 0.000000
0.732460 0.718750
0.081769 0.968750
0.062253 1.000000
0.054224 1.000000
0.023221 0.529297
0.645504 0.958984
0.023221 0.212891
0.033473 0.992188
0.031991 0.873047
0.032238 0.593750
0.028039 0.683594
0.032238 0.650391
0.054842 1.000000
0.054842 1.000000
0.037302 0.929688
0.037302 0.949219
0.037302 0.968750
0.032238 0.708984
0.037302 0.824219
0.122159 1.000000
0.034091 0.763672
0.023839 0.113281
0.334733 1.000000
0.023715 0.703125
0.029644 0.935547
0.121912 1.000000
0.083375 0.992188
0.088933 1.000000
0.601285 1.000000
0.025939 0.099609
0.124382 1.000000
0.299901 0.996094
0.095603 1.000000
0.029644 0.140625
0.029644 0.503906
0.029644 0.140625
0.021492 0.599609
0.319541 1.000000
0.021369 0.539062
0.050766 1.000000
0.609684 0.910156
0.049654 1.000000
0.247900 0.896484
0.030138 0.488281
0.030015 0.683594
0.030015 0.779297
0.030015 0.751953
0.217885 1.000000
0.023715 0.000000
0.277421 0.970703
0.042861 0.517578
0.030262 0.804688
0.217021 1.000000
0.030262 0.802734
0.035573 1.000000
0.096838 1.000000
0.072134 1.000000
0.073617 1.000000
0.356102 1.000000
0.293355 1.000000
0.022233 1.000000
0.971591 0.886719
0.456028 0.648438
0.466033 0.873047
0.116971 0.875000
0.079298 1.000000
0.022110 0.998047
0.218874 1.000000
0.022110 0.839844
0.079298 1.000000
0.117095 0.957031
0.282115 1.000000
0.023345 0.000000
0.854496 1.000000
0.042984 0.974609
0.155756 1.000000
0.269392 1.000000
0.061759 0.740234
0.438982 1.000000
0.020010 0.433594
0.029891 1.000000
0.028286 0.400391
0.163661 1.000000
0.028162 0.291016
0.116477 1.000000
0.116477 1.000000
0.116477 1.000000
0.107337 1.000000
0.116477 1.000000
0.154644 1.000000
0.105484 1.000000
0.080410 1.000000
0.034956 0.617188
0.030015 0.632812
0.576952 1.000000
0.030138 0.337891
0.043355 0.910156
0.101285 1.000000
0.126112 1.000000
0.039032 0.000000
0.638340 0.855469
0.028780 0.033203
0.027792 0.650391
0.108819 1.000000
0.027792 0.443359
0.028656 0.000000
0.240366 0.960938
0.028656 0.009766
0.027792 0.773438
0.108819 1.000000
0.027915 0.458984
0.028656 0.000000
0.240242 1.000000
0.064476 0.945312
0.052495 1.000000
0.059783 1.000000
0.022233 0.000000
0.719862 0.939453
0.863883 1.000000
0.021986 0.000000
0.033103 0.554688
0.020257 0.201172
0.021122 0.000000
0.136611 1.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.020998 0.054688
0.020998 0.000000
0.020998 0.000000
0.020998 0.000000
0.123888 1.000000
0.199852 0.900391
0.300272 0.902344
0.035203 0.216797
0.167367 0.992188
0.035079 0.113281
0.035079 0.332031
0.035079 0.052734
0.032609 1.000000
0.032115 0.509766
0.023962 0.583984
0.027297 0.673828
0.201581 0.779297
0.299901 0.898438
0.255682 1.000000
0.149704 0.697266
0.064106 1.000000
0.064106 1.000000
0.149704 0.898438
0.255682 0.478516
0.020010 0.544922
0.037426 0.330078
0.037302 0.000000
0.037302 0.048828
0.037302 0.000000
0.201210 0.710938
0.054718 1.000000
0.234313 1.000000
0.294219 0.984375
0.153903 1.000000
0.267910 1.000000
0.058424 0.431641
0.441947 0.779297
0.020010 0.623047
0.026556 0.816406
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 0.990234
0.020627 0.511719
0.020257 0.654297
0.044466 0.884766
0.044343 0.939453
0.044343 1.000000
0.044343 0.939453
0.044343 0.972656
0.044343 1.000000
0.157732 1.000000
0.076458 1.000000
0.361784 1.000000
0.020133 0.000000
0.047307 0.933594
0.037673 0.730469
0.037549 1.000000
0.037549 1.000000
0.037549 0.976562
0.037549 1.000000
0.037549 0.767578
0.143404 1.000000
0.031003 0.429688
0.021492 0.453125
0.045455 1.000000
0.418602 1.000000
0.022851 0.275391
0.047801 1.000000
0.053977 0.947266
0.059659 1.000000
0.059659 1.000000
0.096344 1.000000
0.059659 0.835938
0.059659 1.000000
0.089056 1.000000
0.459733 1.000000
0.042737 0.798828
0.049407 0.140625
0.023592 0.138672
0.486042 0.160156
0.037920 0.009766
0.359684 0.357422
0.054842 1.000000
0.547554 0.150391
0.051630 1.000000
0.311265 0.546875
0.023221 1.000000
0.023098 1.000000
0.023098 0.000000
0.023098 0.935547
0.023098 1.000000
0.023098 1.000000
0.081769 1.000000
0.067194 0.990234
0.050025 0.263672
0.594985 0.958984
0.023098 0.955078
0.099061 1.000000
0.062376 1.000000
0.024951 0.000000
0.729990 1.000000
0.031621 1.000000
0.511487 0.718750
0.023715 0.240234
0.387846 0.912109
0.075099 0.966797
0.058547 1.000000
0.067688 1.000000
0.299407 1.000000
0.413167 0.908203
0.469985 0.482422
0.474432 0.000000
0.026309 0.125000
0.194417 1.000000
0.026186 0.214844
0.119442 1.000000
0.135252 1.000000
0.119442 1.000000
0.119442 0.994141
0.090662 1.000000
0.119442 0.994141
0.123765 1.000000
0.283350 1.000000
0.109931 1.000000
0.025198 0.277344
0.025198 0.144531
0.025198 0.119141
0.020504 0.265625
0.331151 0.693359
0.020380 0.546875
0.198740 1.000000
0.026927 0.990234
0.162055 1.000000
0.045825 0.697266
0.468997 1.000000
0.237401 1.000000
0.021616 0.916016
0.169837 1.000000
0.021122 0.000000
0.425395 0.994141
0.033844 0.902344
0.106596 1.000000
0.062624 1.000000
0.024951 0.115234
0.720479 0.914062
0.021369 0.150391
0.021245 0.947266
0.021245 0.947266
0.021245 0.507812
0.021245 1.000000
0.021245 0.119141
0.080781 1.000000
0.027050 1.000000
0.307312 1.000000
0.340662 0.966797
0.025815 1.000000
0.037920 0.830078
0.032362 0.476562
0.049531 0.775391
0.667490 0.941406
0.107337 1.000000
0.034461 0.554688
0.045455 0.455078
0.101655 1.000000
0.034585 0.755859
0.699234 0.697266
0.024704 0.279297
0.022110 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.171690 1.000000
0.022110 0.320312
0.030632 0.361328
0.089921 0.955078
0.198370 0.791016
0.292243 0.921875
0.262599 1.000000
0.024457 0.476562
0.192194 1.000000
0.023839 0.000000
0.376482 0.955078
0.038291 0.515625
0.033720 1.000000
0.033597 0.916016
0.033597 1.000000
0.033597 0.873047
0.033597 0.892578
0.033597 0.970703
0.130805 1.000000
0.032485 0.996094
0.041625 1.000000
0.464180 1.000000
0.024333 0.750000
0.041996 1.000000
0.101408 0.986328
0.049901 1.000000
0.460721 0.998047
0.310153 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 1.000000
0.028656 0.935547
0.072752 1.000000
0.024086 0.000000
0.550642 0.177734
0.070158 1.000000
0.252841 0.144531
0.178854 1.000000
0.173048 1.000000
0.039526 0.083984
0.034461 0.812500
0.024086 0.208984
0.413043 1.000000
0.024209 0.681641
0.029027 0.689453
0.062624 0.851562
0.119565 1.000000
0.048666 1.000000
0.023839 0.000000
0.636981 0.990234
0.026556 1.000000
0.153903 1.000000
0.020133 0.839844
0.020133 0.607422
0.020133 0.320312
0.028039 0.328125
0.020133 0.058594
0.033597 0.476562
0.224926 0.990234
0.052125 0.423828
0.045825 0.947266
0.191823 1.000000
0.045578 0.632812
0.048419 1.000000
0.072381 0.833984
0.058671 1.000000
0.065464 1.000000
0.024457 0.000000
0.692811 1.000000
0.035573 1.000000
0.035450 0.000000
0.065464 0.953125
0.044343 0.714844
0.021739 0.302734
0.697505 1.000000
0.084610 0.982422
0.052001 1.000000
0.027915 0.000000
0.738019 0.982422
0.212945 1.000000
0.023592 0.632812
0.170455 1.000000
0.044960 0.419922
0.432065 1.000000
0.025445 0.982422
0.021245 0.759766
0.021122 1.000000
0.058053 0.765625
0.058053 0.871094
0.106349 0.902344
0.072011 1.000000
0.269022 1.000000
0.276186 1.000000
0.020504 0.919922
0.042861 0.234375
0.063488 0.800781
0.023962 0.000000
0.782609 1.000000
0.103878 0.871094
0.225049 0.992188
0.108819 1.000000
0.030262 0.929688
0.030262 0.841797
0.030262 0.232422
0.025074 0.724609
0.033473 0.277344
0.327816 0.994141
0.033473 0.531250
0.025074 0.142578
0.303483 1.000000
0.040761 0.800781
0.242465 0.822266
0.030138 0.998047
0.020627 0.304688
0.245800 1.000000
0.020627 0.542969
0.031250 0.648438
0.152792 1.000000
0.144022 1.000000
0.028286 0.707031
0.269516 1.000000
0.298666 1.000000
0.027544 1.000000
0.067441 0.974609
0.062747 1.000000
0.070529 1.000000
0.024580 0.000000
0.687253 1.000000
0.222703 0.951172
0.065711 0.992188
0.065711 0.996094
0.065711 1.000000
0.065711 1.000000
0.065711 1.000000
0.065835 1.000000
0.147851 1.000000
0.147727 0.982422
0.031250 0.595703
0.031126 0.906250
0.038661 0.992188
0.098073 1.000000
0.097950 0.855469
0.179101 0.910156
0.126976 1.000000
0.042861 1.000000
0.032856 0.484375
0.022727 0.476562
0.185894 1.000000
0.022604 0.333984
0.034091 0.535156
0.026433 0.644531
0.026680 0.925781
0.020380 0.863281
0.029891 0.537109
0.044837 0.978516
0.044713 1.000000
0.033720 1.000000
0.033720 1.000000
0.033720 0.986328
0.029891 0.664062
0.033720 0.996094
0.096097 1.000000
0.034461 0.332031
0.450346 0.998047
0.025445 0.994141
0.041255 0.994141
0.041131 0.970703
0.041131 0.921875
0.041131 0.654297
0.041131 1.000000
0.041131 1.000000
0.135005 1.000000
0.093379 1.000000
0.445282 1.000000
0.038661 1.000000
0.048913 0.953125
0.053483 0.775391
0.026803 0.236328
0.782485 1.000000
0.144269 0.855469
0.144022 0.828125
0.023715 1.000000
0.032856 1.000000
0.392540 0.982422
0.144022 0.828125
0.022974 0.994141
0.023715 1.000000
0.105484 0.494141
0.385746 0.816406
0.100173 0.666016
0.386487 0.414062
0.111413 1.000000
0.022604 0.000000
0.022480 0.000000
0.022480 0.000000
0.022604 0.000000
0.022480 0.000000
0.022480 0.000000
0.022480 0.000000
0.022480 0.000000
0.147851 0.980469
0.175766 1.000000
0.140069 1.000000
0.090415 0.767578
0.026309 0.484375
0.062500 0.769531
0.274333 0.177734
0.023715 0.000000
0.027792 0.904297
0.144516 1.000000
0.034091 0.808594
0.396863 1.000000
0.044343 0.992188
0.092021 1.000000
0.041625 0.998047
0.021986 0.000000
0.718503 1.000000
0.088439 0.943359
0.106843 0.968750
0.368207 0.984375
0.372530 1.000000
0.045084 1.000000
0.044960 0.900391
0.098444 0.970703
0.023468 0.726562
0.690835 0.757812
0.026062 0.968750
0.117959 1.000000
0.076087 0.859375
0.022357 1.000000
0.218750 0.908203
0.022357 1.000000
0.076087 0.757812
0.117836 1.000000
0.286067 1.000000
0.066329 1.000000
0.109437 1.000000
0.048295 0.908203
0.458869 1.000000
0.254941 0.996094
0.170331 1.000000
0.031991 0.576172
0.716527 0.927734
0.183547 0.988281
0.143034 1.000000
0.020257 0.660156
0.064970 1.000000
0.056448 0.986328
0.317317 1.000000
0.056571 0.917969
0.063612 1.000000
0.135252 1.000000
0.095973 1.000000
0.099555 1.000000
0.213439 0.976562
0.347208 1.000000
0.030015 0.736328
0.083251 0.966797
0.064723 1.000000
0.072999 1.000000
0.026803 0.000000
0.659832 0.865234
0.141922 1.000000
0.109807 1.000000
0.250988 1.000000
0.415390 1.000000
0.061018 1.000000
0.038167 0.976562
0.042737 0.919922
0.598073 0.740234
0.122530 1.000000
0.050025 0.841797
0.029768 1.000000
0.029644 1.000000
0.031991 0.500000
0.087080 0.972656
0.087204 0.974609
0.160203 0.998047
0.111784 1.000000
0.033473 1.000000
0.029150 0.335938
0.274580 0.998047
0.029768 0.375000
0.021616 0.017578
0.280262 1.000000
0.029027 0.898438
0.218379 0.998047
0.028656 0.412109
0.297184 1.000000
0.035203 0.787109
0.152050 1.000000
0.266428 1.000000
0.059536 0.589844
0.441329 1.000000
0.020751 0.142578
0.023345 0.921875
0.041131 0.380859
0.041255 0.724609
0.031744 1.000000
0.046443 0.650391
0.069417 1.000000
0.069541 1.000000
0.052372 0.970703
0.052372 1.000000
0.052372 1.000000
0.046443 0.873047
0.052372 0.976562
0.149086 1.000000
0.026803 0.183594
0.173419 1.000000
0.039402 0.824219
0.034214 0.802734
0.171443 1.000000
0.034091 0.941406
0.065464 1.000000
0.065341 0.927734
0.065341 0.972656
0.065341 0.945312
0.065341 1.000000
0.065588 1.000000
0.153162 1.000000
0.153162 1.000000
0.049531 1.000000
0.031374 0.916016
0.025568 0.906250
0.692935 1.000000
0.090786 0.996094
0.040637 0.398438
0.143157 1.000000
0.066576 1.000000
0.413908 1.000000
0.266922 1.000000
0.028162 0.078125
0.023345 0.927734
0.116354 0.894531
0.030262 0.962891
0.384387 0.962891
0.030262 0.769531
0.135128 0.947266
0.230361 1.000000
0.022604 0.900391
0.022851 0.070312
0.022604 0.000000
0.217638 0.988281
0.020998 0.000000
0.022727 0.263672
0.020875 0.000000
0.022604 0.281250
0.022727 0.375000
0.020875 0.031250
0.022604 0.394531
0.020875 0.000000
0.022604 1.000000
0.299160 1.000000
0.046443 0.291016
0.032362 0.505859
0.047431 0.943359
0.032362 0.437500
0.039032 0.953125
0.128335 0.763672
0.056201 0.494141
0.731966 0.960938
0.214056 0.841797
0.260746 0.974609
0.036438 0.562500
0.025074 0.638672
0.310030 1.000000
0.025198 0.943359
0.035697 0.951172
0.064970 1.000000
0.040514 0.496094
0.043478 0.751953
0.576210 1.000000
0.131423 1.000000
0.050766 0.707031
0.029521 0.000000
0.064106 0.968750
0.028903 0.875000
0.480731 0.890625
0.337451 0.998047
0.104125 0.960938
0.074852 1.000000
0.084486 1.000000
0.626729 0.994141
0.021616 0.117188
0.039155 0.140625
0.020627 0.064453
0.497653 0.214844
0.028656 0.275391
0.375247 0.000000
0.332016 0.000000
0.024580 0.000000
0.033350 0.714844
0.066453 0.009766
0.028903 0.480469
0.434165 0.927734
0.034832 0.916016
0.034708 0.914062
0.034708 1.000000
0.034708 0.939453
0.034708 1.000000
0.034708 1.000000
0.131670 1.000000
0.030262 0.833984
0.023345 0.599609
0.046319 1.000000
0.465786 1.000000
0.043108 1.000000
0.024333 0.000000
0.028656 0.593750
0.102890 0.603516
0.028656 0.136719
0.024209 0.013672
0.252594 0.988281
0.024209 0.000000
0.028656 0.673828
0.102890 0.925781
0.028780 0.410156
0.024209 0.000000
0.252470 0.958984
0.022480 0.189453
0.028162 0.246094
0.826581 0.765625
0.056695 0.941406
0.153903 1.000000
0.267910 1.000000
0.058424 0.650391
0.441947 0.669922
0.020010 0.767578
0.026556 0.179688
0.024827 0.277344
0.024704 0.998047
0.027915 0.000000
0.041749 1.000000
0.041749 1.000000
0.031497 1.000000
0.031497 0.996094
0.031497 0.992188
0.027915 0.000000
0.031497 0.949219
0.089550 1.000000
0.032238 0.220703
0.487031 0.824219
0.023715 0.810547
0.032732 0.724609
0.032609 0.810547
0.039896 1.000000
0.117342 1.000000
0.117465 1.000000
0.272233 0.882812
0.041378 0.714844
0.034708 0.880859
0.174654 0.980469
0.034708 0.839844
0.066206 1.000000
0.069541 0.923828
0.065464 1.000000
0.072628 1.000000
0.023345 0.000000
0.672307 1.000000
0.100296 0.837891
0.063488 0.996094
0.225543 1.000000
0.527668 0.888672
0.022357 0.488281
0.175519 1.000000
0.166378 0.910156
0.186882 1.000000
0.032609 0.042969
0.022727 0.330078
0.255805 1.000000
0.022727 0.232422
0.028286 1.000000
0.040514 0.923828
0.040637 1.000000
0.029150 0.851562
0.046319 0.646484
0.065094 1.000000
0.064970 1.000000
0.052125 1.000000
0.052001 1.000000
0.052001 0.134766
0.046196 0.732422
0.052001 0.818359
0.135128 1.000000
0.035573 0.529297
0.024333 0.240234
0.180830 1.000000
0.024209 0.609375
0.040267 0.689453
0.028656 0.000000
0.028533 0.000000
0.028533 0.000000
0.028533 0.000000
0.263093 0.953125
0.023221 0.000000
0.041625 1.000000
0.200593 0.949219
0.321146 0.804688
0.059906 0.648438
0.419343 0.484375
0.053236 0.113281
0.423419 0.458984
0.042367 1.000000
0.085721 1.000000
0.037796 0.990234
0.744318 0.917969
0.090539 0.923828
0.085474 0.900391
0.098320 0.949219
0.063118 1.000000
0.114130 0.978516
0.286314 0.886719
0.114254 0.974609
0.080534 1.000000
0.047060 1.000000
0.555336 0.363281
0.042490 1.000000
0.310771 0.324219
0.064847 1.000000
0.066700 0.888672
0.369318 1.000000
0.382658 1.000000
0.022110 0.000000
0.045825 0.830078
0.114254 1.000000
0.045702 0.986328
0.064106 1.000000
0.064106 0.992188
0.064106 0.921875
0.064106 1.000000
0.064106 1.000000
0.064353 1.000000
0.173542 1.000000
0.173295 1.000000
0.033597 0.667969
0.021245 0.708984
0.791996 1.000000
0.061388 0.828125
0.027544 0.000000
0.886240 0.996094
0.035697 0.564453
0.193552 1.000000
0.020380 0.927734
0.149457 1.000000
0.028903 0.730469
0.500988 0.998047
0.028533 0.810547
0.096961 0.908203
0.064847 1.000000
0.024580 0.933594
0.252717 1.000000
0.024580 0.837891
0.064847 0.986328
0.097085 1.000000
0.313488 1.000000
0.020257 0.160156
0.020133 0.390625
0.022604 0.451172
0.071764 1.000000
0.071764 1.000000
0.161932 0.898438
0.021369 0.000000
0.508893 1.000000
0.042120 1.000000
0.047431 1.000000
0.753582 0.732422
0.052372 1.000000
0.121789 0.886719
0.084239 0.908203
0.043355 1.000000
0.026803 0.982422
0.277668 1.000000
0.026803 0.890625
0.043355 0.886719
0.084239 0.957031
0.341403 0.927734
0.023468 0.029297
0.037426 1.000000
0.047431 1.000000
0.704298 1.000000
0.094121 1.000000
0.032856 0.710938
0.128088 0.740234
0.324481 1.000000
0.104249 0.431641
0.020627 0.117188
0.020627 0.476562
0.020627 0.183594
0.333622 0.000000
0.024209 0.509766
0.024086 0.697266
0.024086 0.144531
0.024086 0.611328
0.159461 0.974609
0.032979 0.365234
0.245059 1.000000
0.039773 0.748047
0.026927 0.527344
0.270875 1.000000
0.026927 0.433594
0.043972 0.275391
0.126853 0.957031
0.089674 0.994141
0.020380 1.000000
0.193058 0.951172
0.020380 1.000000
0.089674 1.000000
0.126976 0.947266
0.260375 0.625000
0.043478 1.000000
0.027050 1.000000
0.029027 0.814453
0.645875 1.000000
0.088192 1.000000
0.063982 0.849609
0.040143 0.914062
0.037302 0.464844
0.161314 1.000000
0.037179 0.869141
0.066329 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 1.000000
0.066206 0.986328
0.066453 0.810547
0.153162 1.000000
0.153162 1.000000
0.153780 1.000000
0.109684 1.000000
0.346714 1.000000
0.281991 1.000000
0.024457 0.000000
0.839797 0.925781
0.065217 0.794922
0.030879 0.626953
0.031003 0.984375
0.023715 0.791016
0.034832 0.306641
0.052125 1.000000
0.052001 1.000000
0.039279 0.941406
0.039279 0.976562
0.039279 0.648438
0.034832 0.951172
0.039279 0.929688
0.111660 1.000000
0.020010 0.000000
0.380435 1.000000
0.029521 0.351562
0.089921 0.751953
0.024580 0.027344
0.024580 0.000000
0.024580 0.000000
0.024580 0.000000
0.024580 0.000000
0.024580 0.000000
0.024580 0.000000
0.024580 0.000000
0.239501 1.000000
0.179965 0.755859
0.150074 1.000000
0.021863 0.666016
0.031991 1.000000
0.098197 1.000000
0.070282 0.990234
0.081275 1.000000
0.027544 0.000000
0.630558 0.865234
0.025692 1.000000
0.022110 0.951172
0.037302 0.699219
0.713686 0.853516
0.072381 0.787109
0.051630 1.000000
0.031991 0.541016
0.074728 0.958984
0.069417 1.000000
0.078063 1.000000
0.027297 0.015625
0.653533 0.941406
0.033720 0.769531
0.033597 0.000000
0.057559 1.000000
0.043478 1.000000
0.024209 0.027344
0.715662 0.929688
0.028780 0.796875
0.028903 1.000000
0.020875 0.861328
0.027915 0.359375
0.044590 1.000000
0.044590 1.000000
0.032238 1.000000
0.032238 0.826172
0.032238 0.990234
0.027915 0.000000
0.032238 1.000000
0.097208 1.000000
0.039526 0.511719
0.446517 0.998047
0.024457 0.000000
0.043355 0.984375
0.043231 0.986328
0.100173 0.806641
0.396863 1.000000
0.314476 0.986328
0.024333 0.416016
0.133770 0.392578
0.028656 0.000000
0.421319 0.513672
0.126729 0.074219
0.247406 0.556641
0.026309 0.025391
0.031744 0.167969
0.112895 0.939453
0.031744 0.966797
0.026186 0.968750
0.239748 0.664062
0.026186 0.015625
0.031744 1.000000
0.112895 1.000000
0.031868 0.482422
0.026186 0.021484
0.239625 0.966797
0.101161 1.000000
0.080287 1.000000
0.103261 1.000000
0.035820 0.000000
0.593256 0.960938
0.057806 1.000000
0.038043 0.716797
0.028409 0.857422
0.548542 0.996094
0.088686 1.000000
0.090786 1.000000
0.064847 0.898438
0.075099 1.000000
0.024951 0.371094
0.517663 0.142578
0.069911 1.000000
0.277668 0.361328
0.154397 0.986328
0.276927 1.000000
0.051507 0.835938
0.438612 0.916016
0.037549 1.000000
0.068429 0.486328
0.122159 1.000000
0.036932 0.960938
0.023592 0.000000
0.642169 0.878906
0.032115 0.746094
0.021369 0.000000
0.037796 0.447266
0.038167 0.697266
0.021863 0.000000
0.796937 0.761719
0.040637 1.000000
0.040514 0.593750
0.105608 1.000000
0.325716 1.000000
0.398592 0.996094
0.023468 0.404297
0.023345 0.832031
0.052619 0.824219
0.052619 0.982422
0.122777 1.000000
0.038414 0.833984
0.619936 0.873047
0.027792 0.976562
0.022851 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.171443 1.000000
0.020751 0.556641
0.063859 1.000000
0.194664 0.878906
0.289896 1.000000
0.121542 1.000000
0.020751 0.000000
0.020627 0.000000
0.020627 0.878906
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.194417 1.000000
0.024580 0.312500
0.152050 0.984375
0.165390 0.960938
0.020010 0.396484
0.027915 0.455078
0.049531 1.000000
0.101655 0.013672
0.039773 0.000000
0.435647 0.181641
0.087451 0.601562
0.270627 0.507812
0.054965 1.000000
0.040390 0.849609
0.054471 0.951172
0.474802 1.000000
0.142540 1.000000
0.089180 1.000000
0.051507 0.876953
0.061512 0.695312
0.429101 0.810547
0.057312 0.843750
0.430459 0.859375
0.045084 0.943359
0.081398 1.000000
0.038167 0.308594
0.020875 0.000000
0.724308 0.744141
0.023098 0.878906
0.114995 1.000000
0.032856 1.000000
0.374876 0.888672
0.032856 0.380859
0.133893 0.996094
0.228137 1.000000
0.111537 1.000000
0.088562 1.000000
0.113883 1.000000
0.039526 0.486328
0.551383 0.896484
0.128829 1.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.131670 1.000000
0.182806 1.000000
0.129323 1.000000
0.090415 1.000000
0.055212 1.000000
0.091033 1.000000
0.030509 0.039062
0.516057 0.103516
0.087451 1.000000
0.237154 0.031250
0.463192 1.000000
0.078804 0.773438
0.021863 0.000000
0.351408 0.300781
0.030879 0.652344
0.180459 0.998047
0.030756 0.484375
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.064970 1.000000
0.065094 1.000000
0.152915 1.000000
0.152915 1.000000
0.051630 0.689453
0.069170 0.822266
0.024827 0.000000
0.758523 0.941406
0.028409 0.773438
0.028286 0.847656
0.064353 0.958984
0.064353 0.736328
0.148221 0.974609
0.048790 1.000000
0.533967 0.955078
0.034461 0.740234
0.151309 1.000000
0.093750 1.000000
0.256176 1.000000
0.378706 1.000000
0.024086 0.000000
0.070899 1.000000
0.030262 0.095703
0.515069 0.123047
0.063488 1.000000
0.276556 0.873047
0.124135 1.000000
0.292614 0.951172
0.101038 1.000000
0.028162 0.552734
0.028162 0.160156
0.028162 0.300781
0.021369 0.714844
0.323246 0.960938
0.021245 0.605469
0.090292 1.000000
0.059289 1.000000
0.047431 0.697266
0.020875 0.000000
0.681324 0.628906
0.020875 0.521484
0.020504 1.000000
0.052619 0.886719
0.045208 0.916016
0.030385 0.000000
0.771245 0.859375
0.024209 0.843750
0.044219 0.000000
0.027174 0.000000
0.867836 0.906250
0.069911 0.435547
0.065588 1.000000
0.096097 1.000000
0.030385 0.638672
0.584239 0.992188
0.030509 0.388672
0.036191 1.000000
0.029397 1.000000
0.025198 0.050781
0.042614 0.900391
0.738142 0.789062
0.085721 0.986328
0.028286 0.863281
0.036067 0.855469
0.153533 1.000000
0.035944 0.681641
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063241 1.000000
0.063488 1.000000
0.165761 0.960938
0.165637 1.000000
0.096220 1.000000
0.119936 0.972656
0.252100 1.000000
0.440835 0.988281
0.055212 1.000000
0.055089 1.000000
0.122159 1.000000
0.032485 0.787109
0.614625 0.816406
0.031126 0.000000
0.092144 0.349609
0.358449 1.000000
0.077446 0.673828
0.375988 1.000000
0.024951 0.255859
0.041131 0.322266
0.024209 0.589844
0.357090 0.998047
0.029644 0.750000
0.433918 0.839844
0.082016 1.000000
0.143775 1.000000
0.064723 1.000000
0.292737 1.000000
0.316453 0.966797
0.023345 1.000000
0.102149 1.000000
0.081028 1.000000
0.092762 1.000000
0.269022 0.980469
0.338068 1.000000
0.021492 0.910156
0.856225 0.775391
0.021986 0.566406
0.033103 0.000000
0.020257 0.541016
0.020998 0.927734
0.032979 0.943359
0.035573 0.826172
0.730855 1.000000
0.069293 1.000000
0.051383 0.847656
0.030879 0.882812
0.035079 1.000000
0.021492 1.000000
0.020504 0.802734
0.779644 0.867188
0.066576 1.000000
0.028039 0.705078
0.137599 0.880859
0.137475 1.000000
0.038538 1.000000
0.039896 0.753906
0.346591 1.000000
0.137475 1.000000
0.027915 0.232422
0.038538 1.000000
0.099555 0.632812
0.070776 1.000000
0.072258 1.000000
0.392787 0.951172
0.287549 1.000000
0.021863 0.000000
0.109931 0.988281
0.068429 1.000000
0.345356 1.000000
0.386858 1.000000
0.729002 1.000000
0.024580 0.384766
0.103878 1.000000
0.029397 0.880859
0.025321 0.705078
0.063241 1.000000
0.063118 1.000000
0.063118 1.000000
0.024209 0.296875
0.129941 1.000000
0.024209 0.958984
0.063118 0.783203
0.063118 0.951172
0.063118 1.000000
0.219491 1.000000
0.192688 0.935547
0.099555 0.955078
0.066700 0.933594
0.024704 0.730469
0.252717 1.000000
0.024704 0.902344
0.066700 1.000000
0.099555 0.894531
0.314847 1.000000
0.140687 1.000000
0.099926 1.000000
0.103508 1.000000
0.024580 0.787109
0.518281 1.000000
0.031250 1.000000
0.021122 0.550781
0.021245 0.904297
0.024951 1.000000
0.029644 0.593750
0.050519 1.000000
0.050272 1.000000
0.032856 0.886719
0.032856 0.984375
0.032856 0.806641
0.029644 0.736328
0.032856 1.000000
0.117342 1.000000
0.052372 1.000000
0.398098 1.000000
0.021616 1.000000
0.040761 1.000000
0.046196 0.847656
0.050889 1.000000
0.739995 0.960938
0.032485 0.851562
0.026927 0.751953
0.045084 1.000000
0.055707 0.894531
0.662302 0.958984
0.112525 1.000000
0.037302 0.720703
0.138340 0.873047
0.138093 0.863281
0.033350 1.000000
0.036932 0.617188
0.360919 0.695312
0.138093 0.943359
0.031991 1.000000
0.033350 1.000000
0.280138 0.695312
0.128706 1.000000
0.067935 1.000000
0.067935 1.000000
0.128706 0.730469
0.280015 0.490234
0.022357 0.277344
0.037426 0.841797
0.046319 0.939453
0.719368 0.974609
0.093503 1.000000
0.031003 0.810547
0.453434 0.355469
0.461957 0.554688
0.085721 0.900391
0.080534 0.925781
0.124382 0.988281
0.060153 1.000000
0.106843 1.000000
0.299654 0.976562
0.107090 0.599609
0.075840 1.000000
0.087080 1.000000
0.065958 1.000000
0.035573 0.728516
0.705534 0.947266
0.024086 0.701172
0.763340 0.919922
0.038908 0.539062
0.057683 1.000000
0.034585 0.867188
0.030756 0.000000
0.104496 1.000000
0.082510 1.000000
0.021739 0.000000
0.696023 0.892578
0.041008 0.582031
0.041008 0.976562
0.040884 0.759766
0.040884 0.923828
0.040884 1.000000
0.040884 1.000000
0.155262 1.000000
0.035573 0.708984
0.027421 0.720703
0.054595 1.000000
0.370553 1.000000
0.022233 0.689453
0.050889 0.845703
0.040020 1.000000
0.088068 0.925781
0.032362 0.753906
0.407856 0.974609
0.343132 1.000000
0.023098 0.000000
0.023221 0.000000
0.023098 0.912109
0.023098 0.000000
0.023098 0.072266
0.023098 0.000000
0.023098 0.000000
0.023098 0.000000
0.114748 1.000000
0.028656 1.000000
0.031497 0.185547
0.026556 0.171875
0.071146 1.000000
0.191206 0.724609
0.284708 0.857422
0.069541 1.000000
0.057930 1.000000
0.065217 1.000000
0.023962 0.000000
0.694911 0.998047
0.055830 0.968750
0.042490 0.951172
0.037055 0.169922
0.757782 0.820312
0.022851 0.951172
0.106843 0.750000
0.075840 1.000000
0.078557 1.000000
0.378953 1.000000
0.274086 1.000000
0.023715 0.000000
0.152174 1.000000
0.118454 1.000000
0.187129 1.000000
0.447011 0.917969
0.174037 0.783203
0.134387 1.000000
0.260128 0.996094
0.317070 1.000000
0.025692 1.000000
0.108696 0.992188
0.239748 0.998047
0.100173 1.000000
0.032732 0.359375
0.032732 0.126953
0.032732 0.410156
0.023592 0.683594
0.033350 0.796875
0.315464 1.000000
0.033350 0.738281
0.023592 0.130859
0.021369 0.894531
0.021492 0.400391
0.024951 0.517578
0.023715 0.000000
0.040267 0.699219
0.040267 0.882812
0.027668 0.937500
0.027668 1.000000
0.027668 1.000000
0.023715 0.000000
0.027668 0.957031
0.087945 1.000000
0.058547 0.541016
0.020257 0.826172
0.466033 1.000000
0.020133 0.521484
0.028409 0.878906
0.031374 0.000000
0.328681 1.000000
0.042861 0.472656
0.042861 0.691406
0.034338 0.814453
0.410203 1.000000
0.034338 0.757812
0.345232 0.000000
0.026803 1.000000
0.053483 0.986328
0.023221 0.419922
0.466527 1.000000
0.842268 0.986328
0.021863 0.412109
0.038291 1.000000
0.020010 0.371094
0.150939 1.000000
0.068923 1.000000
0.286561 0.998047
0.372900 1.000000
0.032238 0.900391
0.043602 0.970703
0.086957 0.873047
0.039032 0.876953
0.023592 0.000000
0.715292 0.818359
0.068552 1.000000
0.054842 0.992188
0.063859 1.000000
0.021616 0.005859
0.705904 0.861328
0.155138 1.000000
0.269022 1.000000
0.059412 1.000000
0.440711 0.925781
0.028656 0.986328
0.222085 1.000000
0.028656 0.000000
0.677248 0.992188
0.087821 0.832031
0.070899 1.000000
0.079051 1.000000
0.030262 0.000000
0.639699 1.000000
0.359066 0.476562
0.086339 1.000000
0.086339 0.673828
0.359190 0.521484
0.034585 0.523438
0.020751 0.265625
0.464180 0.621094
0.468132 0.669922
0.038291 0.947266
0.038167 1.000000
0.038167 0.978516
0.038167 0.541016
0.038167 1.000000
0.038167 1.000000
0.163167 1.000000
0.034585 0.994141
0.020257 0.437500
0.058300 1.000000
0.359807 0.994141
0.027297 0.453125
0.039402 0.994141
0.116724 0.031250
0.045702 0.000000
0.411191 0.685547
0.100420 0.095703
0.251482 0.621094
0.041255 1.000000
0.041131 0.492188
0.041131 1.000000
0.041131 0.847656
0.041131 1.000000
0.041131 1.000000
0.134881 1.000000
0.093750 1.000000
0.447505 0.998047
0.042243 1.000000
0.022357 0.947266
0.111413 0.921875
0.045331 0.892578
0.352520 0.000000
0.045331 0.763672
0.134387 1.000000
0.229002 0.781250
0.963933 0.292969
0.037055 0.849609
0.036932 0.730469
0.085598 0.916016
0.026062 0.173828
0.727149 0.951172
0.020875 0.000000
0.046937 0.128906
0.024209 0.205078
0.474432 0.277344
0.033720 0.042969
0.373765 0.501953
0.163785 1.000000
0.120183 1.000000
0.031250 0.000000
0.565835 0.853516
0.022604 1.000000
0.042367 1.000000
0.092638 1.000000
0.041625 0.796875
0.276803 1.000000
0.462945 0.917969
0.036808 1.000000
0.036685 1.000000
0.081275 1.000000
0.081275 0.769531
0.189723 0.957031
0.026186 0.375000
0.452446 1.000000
0.041996 1.000000
0.143034 0.585938
0.142787 0.593750
0.025321 0.615234
0.035079 0.953125
0.386364 0.687500
0.142787 0.519531
0.024580 1.000000
0.025321 1.000000
0.046566 0.751953
0.074728 0.986328
0.035573 0.642578
0.242836 0.908203
0.045949 0.656250
0.024704 0.623047
0.419466 0.955078
0.031868 0.968750
0.035450 0.900391
0.059165 1.000000
0.073123 1.000000
0.438859 1.000000
0.142045 1.000000
0.106843 0.931641
0.063735 1.000000
0.041131 1.000000
0.040761 1.000000
0.023345 0.677734
0.597826 1.000000
0.075099 1.000000
0.076581 1.000000
0.055089 0.988281
0.034461 0.000000
0.074728 0.974609
0.033597 0.806641
0.772233 0.968750
0.021616 0.000000
0.026803 0.833984
0.031250 0.988281
0.316823 1.000000
0.526309 1.000000
0.184412 0.962891
0.025815 0.599609
0.173419 0.767578
0.201952 1.000000
0.035697 0.779297
0.025198 0.183594
0.212451 0.994141
0.025198 0.162109
0.029644 0.591797
0.115489 0.939453
0.140563 1.000000
0.285697 1.000000
0.361907 1.000000
0.450840 0.482422
0.461833 0.500000
0.027792 0.662109
0.068182 1.000000
0.068182 1.000000
0.164896 1.000000
0.030509 0.146484
0.025939 0.945312
0.493207 1.000000
0.025939 0.132812
0.037920 0.667969
0.970356 0.628906
0.227890 1.000000
0.214921 1.000000
0.042120 1.000000
0.033473 0.480469
0.022604 0.498047
0.322505 0.968750
0.022727 0.789062
0.041008 0.960938
0.041625 0.917969
0.041502 1.000000
0.090786 0.933594
0.385128 1.000000
0.351161 0.992188
0.024086 1.000000
0.028409 0.976562
0.054101 0.632812
0.163908 0.691406
0.054101 0.824219
0.028286 0.554688
0.133276 0.599609
0.028286 0.933594
0.054101 0.000000
0.163785 0.425781
0.054224 0.648438
0.028286 0.910156
0.133276 0.708984
0.160820 1.000000
0.114625 1.000000
0.317194 1.000000
0.294590 1.000000
0.025568 0.994141
0.029891 0.791016
0.037302 0.980469
0.713562 0.798828
0.072381 1.000000
0.051507 0.728516
0.031991 0.605469
0.020133 0.007812
0.049531 1.000000
0.053730 0.978516
0.679842 0.902344
0.107460 0.978516
0.037302 0.482422
0.026309 0.025391
0.031744 0.871094
0.112895 1.000000
0.031744 0.394531
0.026186 0.193359
0.239748 1.000000
0.026186 0.011719
0.031744 0.921875
0.112895 0.941406
0.031868 1.000000
0.026186 0.017578
0.239625 0.994141
0.022357 0.957031
0.111290 1.000000
0.038043 0.822266
0.354743 1.000000
0.038043 0.828125
0.027050 0.710938
0.130682 0.910156
0.223320 0.955078
0.027050 0.746094
0.141675 0.972656
0.138834 1.000000
0.028039 1.000000
0.199234 1.000000
0.368577 1.000000
0.025692 1.000000
0.045331 0.777344
0.045208 0.968750
0.103508 1.000000
0.036685 0.865234
0.669219 0.996094
0.024827 0.001953
0.155756 1.000000
0.269392 1.000000
0.061759 0.626953
0.438982 0.804688
0.020010 0.173828
0.029891 0.906250
0.344862 0.640625
0.083375 0.562500
0.046690 0.886719
0.046690 1.000000
0.083375 0.783203
0.344862 1.000000
0.020504 0.517578
0.544713 0.986328
0.025692 0.046875
0.111413 1.000000
0.030879 0.992188
0.193305 0.066406
0.061388 1.000000
0.041873 0.746094
0.083498 0.935547
0.512846 1.000000
0.162055 1.000000
0.055954 0.546875
0.023839 0.994141
0.119442 0.929688
0.407609 1.000000
0.135252 0.865234
0.230978 0.882812
0.028656 0.294922
0.020751 0.001953
0.025815 0.994141
0.787426 0.763672
0.066947 0.916016
0.023839 0.521484
0.100667 1.000000
0.072011 0.996094
0.083251 1.000000
0.141675 1.000000
0.508029 0.939453
0.061265 0.800781
0.091774 1.000000
0.368948 0.996094
0.362895 1.000000
0.020504 0.000000
0.058794 1.000000
0.037302 0.712891
0.030385 0.808594
0.635128 0.980469
0.107831 1.000000
0.048295 0.335938
0.094121 1.000000
0.053236 1.000000
0.025568 0.857422
0.265687 1.000000
0.025568 1.000000
0.053236 1.000000
0.094244 0.994141
0.327075 0.974609
0.325963 0.849609
0.077075 1.000000
0.021616 0.138672
0.021492 0.000000
0.021616 1.000000
0.077075 1.000000
0.325963 0.712891
0.073246 0.466797
0.056077 0.531250
0.073864 0.884766
0.037426 0.000000
0.719121 0.974609
0.022480 0.996094
0.030509 0.000000
0.201210 0.869141
0.030385 0.054688
0.030385 0.000000
0.030385 0.000000
0.025321 0.505859
0.023962 0.308594
0.062747 1.000000
0.198987 0.951172
0.319541 0.748047
0.030385 1.000000
0.030015 0.519531
0.760005 0.875000
0.064970 0.974609
0.031003 0.789062
0.095356 1.000000
0.067688 1.000000
0.178607 0.992188
0.535203 0.845703
0.024457 0.990234
0.133893 1.000000
0.106843 1.000000
0.186141 1.000000
0.494442 0.767578
0.197134 0.031250
0.036685 0.904297
0.676260 0.998047
0.137722 1.000000
0.063982 1.000000
0.673172 0.992188
0.027050 0.837891
0.022110 1.000000
0.056571 1.000000
0.056571 1.000000
0.134140 1.000000
0.043849 0.720703
0.567935 1.000000
0.032238 0.685547
0.031250 0.919922
0.031126 0.753906
0.031126 0.222656
0.031126 0.806641
0.239748 1.000000
0.024580 0.431641
0.239748 0.824219
0.052989 1.000000
0.047184 0.419922
0.033473 0.408203
0.162179 1.000000
0.033350 0.876953
0.039155 1.000000
0.043108 0.000000
0.045702 0.953125
0.039032 1.000000
0.073493 0.603516
0.701210 0.931641
0.024457 0.123047
0.022727 0.000000
0.045825 0.855469
0.045825 1.000000
0.025815 0.255859
0.025815 1.000000
0.025815 0.636719
0.022727 0.972656
0.025815 0.998047
0.104743 1.000000
0.055830 0.738281
0.458992 0.998047
0.023468 1.000000
0.089427 0.361328
0.028286 0.074219
0.028286 0.000000
0.028286 0.033203
0.028286 0.000000
0.065588 1.000000
0.033844 1.000000
0.038043 0.746094
0.226779 1.000000
0.177372 0.955078
0.218379 0.996094
0.033720 0.933594
0.033844 0.802734
0.024333 0.808594
0.038538 0.750000
0.054348 0.984375
0.054224 1.000000
0.043355 0.953125
0.043355 1.000000
0.043355 0.966797
0.038538 0.404297
0.043355 0.992188
0.112772 1.000000
0.029644 0.000000
0.020380 0.666016
0.316823 0.890625
0.020257 0.328125
0.033597 1.000000
0.157485 1.000000
0.122159 1.000000
0.180707 1.000000
0.462204 0.837891
0.130805 1.000000
0.104620 1.000000
0.027544 0.000000
0.651186 0.878906
0.070776 1.000000
0.050148 0.998047
0.390440 1.000000
0.397110 1.000000
0.054965 0.152344
0.028656 0.000000
0.028656 0.000000
0.028656 0.070312
0.028656 0.000000
0.076087 1.000000
0.046196 1.000000
0.038043 0.466797
0.245924 1.000000
0.172801 0.835938
0.226408 1.000000
0.081028 0.412109
0.044096 1.000000
0.027174 0.742188
0.282115 1.000000
0.027174 0.800781
0.044096 1.000000
0.081028 1.000000
0.346838 1.000000
0.479990 0.832031
0.027297 1.000000
0.048666 1.000000
0.086092 0.365234
0.044096 1.000000
0.220479 0.074219
0.284585 0.986328
0.025815 0.982422
0.197875 1.000000
0.083869 1.000000
0.267169 1.000000
0.045702 0.466797
0.141675 0.794922
0.141428 0.970703
0.031868 0.888672
0.037673 1.000000
0.361537 0.750000
0.141428 1.000000
0.026309 0.748047
0.031868 1.000000
0.102149 1.000000
0.022604 0.181641
0.463068 0.152344
0.096097 0.345703
0.282115 0.693359
0.032115 0.484375
0.031991 0.958984
0.035820 0.214844
0.044096 0.892578
0.044096 0.966797
0.040514 1.000000
0.040514 0.984375
0.040514 1.000000
0.035820 0.960938
0.040514 1.000000
0.087204 1.000000
0.026186 0.207031
0.400445 1.000000
0.032115 0.878906
0.062624 0.156250
0.385375 0.998047
0.050395 0.291016
0.406991 0.992188
0.155756 0.800781
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.140563 1.000000
0.168231 1.000000
0.133523 1.000000
0.100420 0.796875
0.046690 0.658203
0.046566 1.000000
0.046443 0.839844
0.101902 1.000000
0.310524 1.000000
0.393898 1.000000
0.027050 1.000000
0.184412 1.000000
0.142416 1.000000
0.027544 0.498047
0.524457 0.996094
0.027174 1.000000
0.090786 0.841797
0.031868 0.285156
0.031868 0.000000
0.031868 0.000000
0.031868 0.000000
0.243083 0.953125
0.031744 0.214844
0.164402 0.869141
0.195899 1.000000
0.022974 0.730469
0.025445 0.343750
0.041131 0.876953
0.041008 1.000000
0.041008 1.000000
0.041008 0.945312
0.041008 0.996094
0.041008 1.000000
0.134511 1.000000
0.093009 1.000000
0.449358 1.000000
0.043849 1.000000
0.135375 0.990234
0.082139 1.000000
0.051383 0.419922
0.022851 0.000000
0.568552 0.929688
0.022851 0.314453
0.021739 0.863281
0.124382 0.996094
0.296937 1.000000
0.097826 1.000000
0.029027 0.171875
0.029027 0.142578
0.029027 0.242188
0.021369 0.167969
0.321023 0.919922
0.021245 0.576172
0.112154 1.000000
0.023839 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.035156
0.135993 1.000000
0.187871 0.988281
0.133276 1.000000
0.089550 0.751953
0.020751 0.345703
0.060277 0.914062
0.048172 1.000000
0.034956 0.863281
0.043478 1.000000
0.554595 0.951172
0.114872 1.000000
0.077446 0.978516
0.047554 0.636719
0.023468 0.000000
0.023345 0.011719
0.023345 0.000000
0.023345 0.000000
0.229002 1.000000
0.124382 1.000000
0.188859 0.000000
0.353384 0.664062
0.043478 0.699219
0.028656 1.000000
0.021245 0.332031
0.728878 0.892578
0.079051 0.941406
0.036561 0.550781
0.023221 0.167969
0.023098 0.427734
0.023098 0.367188
0.023098 0.587891
0.155138 1.000000
0.024086 0.601562
0.170331 1.000000
0.042614 1.000000
0.028780 0.710938
0.352520 1.000000
0.028780 0.291016
0.052619 1.000000
0.057065 1.000000
0.057436 1.000000
0.057436 1.000000
0.078557 1.000000
0.057436 1.000000
0.057436 1.000000
0.070776 1.000000
0.494442 0.986328
0.038414 1.000000
0.020751 0.390625
0.020627 0.638672
0.023221 0.244141
0.034708 0.982422
0.034708 0.650391
0.026186 0.984375
0.026186 1.000000
0.026186 1.000000
0.023221 0.000000
0.026309 0.912109
0.074481 1.000000
0.026803 0.273438
0.572999 0.976562
0.147233 0.904297
0.146986 0.779297
0.020010 0.607422
0.022110 0.683594
0.408844 1.000000
0.147233 0.953125
0.020010 0.048828
0.079298 1.000000
0.044096 1.000000
0.027297 0.787109
0.289032 1.000000
0.027297 0.722656
0.044096 1.000000
0.079298 0.814453
0.348197 0.996094
0.309783 1.000000
0.070529 0.894531
0.524209 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 0.843750
0.438365 0.839844
0.033473 1.000000
0.038785 0.824219
0.179348 1.000000
0.038661 0.820312
0.067441 1.000000
0.067317 1.000000
0.067317 0.933594
0.067317 1.000000
0.067317 1.000000
0.067564 1.000000
0.139699 1.000000
0.139699 1.000000
0.028903 0.000000
0.171937 0.968750
0.028780 0.000000
0.028780 0.076172
0.028780 0.058594
0.031744 0.705078
0.026927 0.320312
0.022357 0.445312
0.050395 0.806641
0.198864 0.896484
0.318182 1.000000
0.038291 0.013672
0.031991 0.103516
0.134264 1.000000
0.031991 0.257812
0.038167 0.425781
0.192564 0.931641
0.038167 0.019531
0.031991 0.613281
0.134264 0.976562
0.032115 0.689453
0.038167 0.427734
0.192564 0.953125
0.139946 0.916016
0.139822 0.994141
0.031621 0.865234
0.037302 0.541016
0.358449 0.732422
0.139822 1.000000
0.026062 1.000000
0.031621 0.990234
0.113636 1.000000
0.071146 1.000000
0.055089 0.685547
0.023839 0.986328
0.604002 0.980469
0.023839 0.000000
0.026927 0.976562
0.047060 1.000000
0.029397 0.919922
0.032979 0.835938
0.690094 0.962891
0.094491 0.830078
0.038538 0.470703
0.098444 1.000000
0.061388 1.000000
0.024457 0.746094
0.244812 1.000000
0.024457 0.988281
0.061388 1.000000
0.098567 1.000000
0.312376 1.000000
0.064476 0.951172
0.061388 0.980469
0.156621 1.000000
0.062747 1.000000
0.113513 0.900391
0.301507 0.910156
0.113760 0.896484
0.075593 1.000000
0.100667 1.000000
0.097456 0.933594
0.021616 1.000000
0.207139 1.000000
0.481719 0.876953
0.037673 0.976562
0.023468 0.675781
0.025074 0.615234
0.754817 0.593750
0.075963 0.849609
0.029397 0.769531
0.113636 1.000000
0.088439 1.000000
0.053360 0.470703
0.022357 0.583984
0.566947 0.998047
0.022357 0.851562
0.042614 0.931641
0.037426 0.935547
0.138834 1.000000
0.037302 0.753906
0.063365 1.000000
0.063365 1.000000
0.063365 0.996094
0.063365 0.953125
0.063365 0.929688
0.063612 0.998047
0.171937 1.000000
0.171813 1.000000
0.035450 0.980469
0.035573 0.951172
0.025692 0.728516
0.033597 0.275391
0.043478 0.996094
0.043478 0.998047
0.039896 0.982422
0.039896 0.855469
0.039896 0.759766
0.033597 0.500000
0.039896 1.000000
0.090539 1.000000
0.032979 0.853516
0.022604 0.458984
0.374135 0.945312
0.022480 0.796875
0.033720 0.998047
0.059412 0.091797
0.379817 1.000000
0.050519 0.296875
0.410326 1.000000
0.029397 0.681641
0.219615 1.000000
0.029274 0.599609
0.077569 1.000000
0.077569 1.000000
0.077446 1.000000
0.077446 1.000000
0.077446 0.982422
0.077816 1.000000
0.105608 1.000000
0.105731 1.000000
0.090909 0.816406
0.073987 1.000000
0.058177 1.000000
0.027915 0.000000
0.032856 0.000000
0.632164 0.871094
0.146122 1.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.080078
0.022727 0.000000
0.022727 0.080078
0.129941 1.000000
0.180459 1.000000
0.127594 1.000000
0.094615 1.000000
0.049654 1.000000
0.048048 0.951172
0.047925 0.974609
0.111042 1.000000
0.033844 0.000000
0.645998 0.919922
0.027050 0.685547
0.111166 0.976562
0.078187 1.000000
0.213686 0.996094
0.475791 1.000000
0.024704 1.000000
0.205040 0.373047
0.177495 0.632812
0.074728 1.000000
0.074728 1.000000
0.177495 0.580078
0.205040 0.769531
0.027915 1.000000
0.044343 0.740234
0.630311 0.882812
0.043725 1.000000
0.244071 0.773438
0.021739 0.744141
0.021616 0.886719
0.022110 0.941406
0.061018 1.000000
0.061018 0.833984
0.113142 0.898438
0.077940 1.000000
0.023715 1.000000
0.041996 0.490234
0.467391 1.000000
0.020380 1.000000
0.068552 0.855469
0.422925 0.876953
0.064723 0.958984
0.424037 0.773438
0.064970 0.923828
0.062747 0.701172
0.101779 1.000000
0.063118 1.000000
0.125988 0.884766
0.314229 0.919922
0.126235 0.562500
0.078187 1.000000
0.271863 0.013672
0.091897 1.000000
0.021492 0.000000
0.516675 1.000000
0.037302 0.974609
0.307930 1.000000
0.037179 0.904297
0.087945 0.853516
0.037179 0.781250
0.308053 1.000000
0.037302 0.972656
0.087945 1.000000
0.068182 1.000000
0.059536 1.000000
0.071517 1.000000
0.025198 0.000000
0.708992 0.955078
0.027915 0.994141
0.027792 0.000000
0.027792 0.470703
0.027792 0.964844
0.190341 0.861328
0.022480 0.582031
0.248147 0.988281
0.033597 0.847656
0.023098 0.617188
0.308918 1.000000
0.023098 0.791016
0.034956 0.880859
0.024457 1.000000
0.122530 0.951172
0.427619 0.716797
0.137352 0.873047
0.234437 0.673828
0.075346 0.964844
0.058671 1.000000
0.053360 0.738281
0.023098 0.910156
0.693305 0.876953
0.023098 0.908203
0.026062 1.000000
0.042861 0.607422
0.042737 0.753906
0.099308 1.000000
0.030138 0.943359
0.683918 0.751953
0.024086 0.009766
0.032979 0.810547
0.032856 1.000000
0.026680 0.708984
0.090044 0.990234
0.090168 1.000000
0.164896 1.000000
0.111537 1.000000
0.027792 0.900391
0.026062 0.701172
0.268775 0.988281
0.031868 0.722656
0.028162 0.435547
0.038661 0.435547
0.025445 0.236328
0.339427 0.966797
0.029027 0.869141
0.442935 0.898438
0.056448 0.808594
0.039032 0.826172
0.037426 0.000000
0.777174 0.986328
0.068552 1.000000
0.422184 0.638672
0.064106 0.802734
0.423295 0.000000
0.025445 0.000000
0.026186 0.554688
0.036932 0.117188
0.837945 1.000000
0.047184 0.437500
0.034461 1.000000
0.033844 0.703125
0.797925 0.939453
0.061388 1.000000
0.041873 0.998047
0.083498 1.000000
0.512846 0.976562
0.162055 1.000000
0.055954 0.521484
0.023098 0.000000
0.385623 1.000000
0.023592 0.044922
0.022851 0.681641
0.151309 1.000000
0.035573 1.000000
0.260375 0.218750
0.026433 0.947266
0.557683 1.000000
0.022727 0.320312
0.365983 1.000000
0.127964 0.675781
0.325346 0.947266
0.103384 0.490234
0.020998 0.410156
0.020998 0.160156
0.020998 0.310547
0.333622 0.957031
0.024209 1.000000
0.121542 0.435547
0.420084 0.841797
0.136734 0.728516
0.233449 0.574219
0.137969 0.773438
0.137722 0.951172
0.035573 0.173828
0.036808 0.617188
0.354002 0.916016
0.137722 0.916016
0.025692 0.865234
0.035573 1.000000
0.155138 1.000000
0.269022 1.000000
0.059412 0.976562
0.440711 0.863281
0.028656 0.562500
0.030509 0.507812
0.030385 0.384766
0.073370 0.988281
0.353137 1.000000
0.434536 0.906250
0.186388 1.000000
0.180583 0.992188
0.040143 0.101562
0.034832 0.261719
0.024209 0.500000
0.389081 0.937500
0.024333 0.390625
0.030138 0.039062
0.221220 0.201172
0.119565 0.650391
0.101532 1.000000
0.023962 0.000000
0.101408 0.435547
0.119442 0.666016
0.221467 0.958984
0.040761 0.503906
0.052248 0.707031
0.092762 1.000000
0.041873 0.849609
0.022233 0.000000
0.724061 1.000000
0.129694 0.857422
0.080657 1.000000
0.022604 0.000000
0.661561 0.755859
0.022357 1.000000
0.130311 0.949219
0.081398 0.806641
0.020875 0.957031
0.192194 0.914062
0.020875 0.953125
0.081398 0.751953
0.130311 0.742188
0.267292 0.951172
0.055954 0.884766
0.053607 0.884766
0.019886 0.000000
0.771739 0.468750
0.022233 0.751953
0.093874 0.966797
0.035573 0.000000
0.536685 0.144531
0.093009 1.000000
0.202446 0.425781
0.115983 1.000000
0.090292 1.000000
0.380435 1.000000
0.340662 1.000000
0.026186 0.677734
0.050889 0.560547
0.152915 0.138672
0.050766 0.259766
0.026062 0.435547
0.158226 1.000000
0.026062 1.000000
0.050766 0.443359
0.152792 0.708984
0.051013 0.000000
0.026062 0.996094
0.158226 0.457031
0.114872 1.000000
0.089056 1.000000
0.375247 0.960938
0.336215 1.000000
0.304965 0.000000
0.087574 0.740234
0.024827 0.556641
0.487525 0.898438
0.044466 1.000000
0.039155 0.808594
0.160326 0.210938
0.039155 0.484375
0.044343 0.201172
0.136611 0.216797
0.044343 0.009766
0.039155 1.000000
0.160326 0.916016
0.039279 0.000000
0.044343 1.000000
0.136487 0.205078
0.042737 1.000000
0.027050 1.000000
0.021986 0.501953
0.735178 0.996094
0.078310 1.000000
0.035079 0.867188
0.029274 0.439453
0.153409 1.000000
0.029150 0.162109
0.115736 0.984375
0.115736 1.000000
0.115860 1.000000
0.112154 1.000000
0.115736 1.000000
0.160203 1.000000
0.649457 0.914062
0.030385 0.636719
0.052001 1.000000
0.091280 0.986328
0.047678 1.000000
0.030509 0.566406
0.024333 0.953125
0.122036 0.816406
0.425889 0.740234
0.136240 0.781250
0.232584 0.878906
0.020875 0.433594
0.026186 0.460938
0.826334 0.853516
0.057189 0.929688
0.122283 1.000000
0.098197 1.000000
0.252223 0.998047
0.436265 1.000000
0.048172 0.945312
0.090044 1.000000
0.041749 0.962891
0.024209 0.000000
0.697381 1.000000
0.027421 0.576172
0.027297 0.974609
0.027297 1.000000
0.027297 0.847656
0.027297 1.000000
0.027297 0.955078
0.103878 1.000000
0.023345 0.730469
0.034956 1.000000
0.575716 0.970703
0.033226 0.955078
0.108449 0.847656
0.379570 0.626953
0.102149 0.986328
0.380558 0.630859
0.768898 0.822266
0.037302 1.000000
0.056201 1.000000
0.034461 0.796875
0.026680 0.326172
0.022851 0.552734
0.022727 1.000000
0.022727 1.000000
0.022727 0.787109
0.022727 1.000000
0.022727 0.998047
0.093626 1.000000
0.021492 0.578125
0.031991 1.000000
0.218997 1.000000
0.382658 1.000000
0.024704 1.000000
0.166996 0.990234
0.024580 0.861328
0.131793 1.000000
0.038908 0.203125
0.544096 0.781250
0.046196 0.843750
0.032732 0.138672
0.149704 0.982422
0.032732 0.546875
0.046072 0.724609
0.158473 0.707031
0.046072 0.822266
0.032732 1.000000
0.149704 0.998047
0.032856 0.000000
0.046072 0.402344
0.158473 0.402344
0.100296 0.865234
0.057065 1.000000
0.024951 0.960938
0.255188 1.000000
0.024951 0.851562
0.057065 1.000000
0.100420 0.974609
0.317935 1.000000
0.033597 0.523438
0.506793 0.048828
0.024580 0.232422
0.383893 0.966797
0.045208 1.000000
0.574234 0.312500
0.041502 0.658203
0.296319 0.625000
0.082880 0.984375
0.103261 0.955078
0.356349 0.875000
0.379323 1.000000
0.021616 0.251953
0.021492 0.076172
0.021492 0.611328
0.021492 0.312500
0.125371 1.000000
0.028409 0.591797
0.186265 0.988281
0.035203 0.316406
0.023592 0.640625
0.398221 0.966797
0.023592 0.191406
0.042367 1.000000
0.028903 0.812500
0.028780 0.978516
0.064847 1.000000
0.064847 0.912109
0.151186 0.974609
0.047307 0.701172
0.531868 1.000000
0.034214 1.000000
0.153903 1.000000
0.267910 1.000000
0.058424 0.794922
0.441947 0.998047
0.020010 0.634766
0.026556 0.916016
0.147110 1.000000
0.262969 1.000000
0.056942 0.769531
0.447011 0.978516
0.020627 0.419922
0.020257 1.000000
0.025074 0.855469
0.024951 0.919922
0.020380 0.914062
0.068676 0.914062
0.068552 1.000000
0.125618 1.000000
0.084980 1.000000
0.021122 0.849609
0.039773 0.947266
0.423172 1.000000
0.024209 0.789062
0.030756 0.072266
0.030632 1.000000
0.070899 0.902344
0.353508 1.000000
0.441947 0.945312
0.056695 0.349609
0.125000 0.996094
0.045949 1.000000
0.028780 0.048828
0.618207 0.951172
0.027544 0.748047
0.069541 0.960938
0.065341 1.000000
0.075963 1.000000
0.188982 1.000000
0.527544 1.000000
0.294960 0.378906
0.108572 0.544922
0.058177 0.576172
0.058177 0.000000
0.108572 1.000000
0.294960 0.179688
0.030509 0.337891
0.083745 1.000000
0.081275 1.000000
0.086586 1.000000
0.025198 0.000000
0.639205 0.890625
0.022357 0.906250
0.111413 1.000000
0.042367 0.953125
0.353137 1.000000
0.042367 0.992188
0.132905 0.990234
0.226532 0.957031
0.086957 0.894531
0.105731 0.976562
0.177125 1.000000
0.557683 0.904297
0.025939 0.000000
0.020998 0.000000
0.869936 0.732422
0.041502 1.000000
0.041378 0.845703
0.041378 1.000000
0.041378 0.691406
0.041378 1.000000
0.041378 1.000000
0.133893 1.000000
0.091527 1.000000
0.447628 0.947266
0.041255 0.992188
0.023345 0.027344
0.448740 0.306641
0.457386 0.283203
0.062129 0.777344
0.086215 1.000000
0.370800 1.000000
0.381793 1.000000
0.141675 0.974609
0.141428 0.998047
0.027174 0.248047
0.037673 0.500000
0.379200 0.972656
0.141428 1.000000
0.026309 0.972656
0.027174 1.000000
0.030015 0.619141
0.030138 0.806641
0.037179 0.970703
0.034956 0.507812
0.084610 1.000000
0.084486 0.941406
0.039155 0.923828
0.039155 0.914062
0.039155 0.285156
0.034956 0.667969
0.039155 0.994141
0.193552 0.992188
0.031991 0.000000
0.021986 0.246094
0.179224 1.000000
0.021863 0.447266
0.034214 0.865234
0.105978 0.972656
0.077569 1.000000
0.191823 1.000000
0.025321 0.367188
0.469244 1.000000
0.025445 0.783203
0.033350 1.000000
0.121665 1.000000
0.059536 0.972656
0.732584 0.822266
0.054101 0.773438
0.039526 0.857422
0.038785 0.835938
0.768157 0.865234
0.125371 0.980469
0.309042 1.000000
0.095726 0.996094
0.027792 0.462891
0.027792 0.093750
0.027915 0.291016
0.322011 0.998047
0.116477 0.980469
0.032238 0.000000
0.032238 0.000000
0.032238 0.000000
0.032238 0.000000
0.170084 1.000000
0.206398 0.968750
0.158103 1.000000
0.091403 1.000000
0.041502 0.000000
0.025692 0.943359
0.025568 0.000000
0.025568 0.656250
0.025568 0.253906
0.175519 1.000000
0.020627 0.791016
0.228878 0.996094
0.031003 0.580078
0.021245 0.322266
0.363266 1.000000
0.021245 0.246094
0.032115 0.570312
0.230855 0.027344
0.020380 0.000000
0.040637 1.000000
0.621542 0.925781
0.151062 1.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.072266
0.143651 1.000000
0.171072 1.000000
0.136117 1.000000
0.102890 0.689453
0.047801 0.513672
0.272357 1.000000
0.257041 1.000000
0.050395 1.000000
0.040020 0.072266
0.027050 0.423828
0.189847 1.000000
0.027174 0.625000
0.049037 1.000000
0.020998 0.328125
0.020875 0.695312
0.043849 0.878906
0.043849 0.970703
0.113389 1.000000
0.196023 1.000000
0.508523 1.000000
0.163785 1.000000
0.022480 0.902344
0.135005 1.000000
0.038167 0.511719
0.542367 0.894531
0.041131 0.000000
0.321887 0.871094
0.026803 0.023438
0.042243 0.519531
0.042243 0.531250
0.033844 0.859375
0.399827 0.966797
0.033844 0.714844
0.090909 1.000000
0.061759 1.000000
0.069664 1.000000
0.696393 0.982422
0.099308 1.000000
0.125494 0.890625
0.053236 0.644531
0.023468 0.615234
0.556818 0.000000
0.023468 0.697266
0.023098 1.000000
0.197505 0.121094
0.031003 0.912109
0.695405 0.781250
0.149333 0.242188
0.140563 0.718750
0.143404 1.000000
0.029274 0.000000
0.143281 0.757812
0.140563 0.947266
0.149457 0.000000
0.043849 0.527344
0.061018 0.615234
0.060030 0.642578
0.030138 0.000000
0.750124 0.822266
0.060400 1.000000
0.060277 1.000000
0.060277 1.000000
0.024209 0.248047
0.108943 0.871094
0.024209 0.824219
0.060277 0.144531
0.060277 0.599609
0.060400 1.000000
0.238636 0.953125
0.210227 1.000000
0.043478 1.000000
0.043355 0.599609
0.095109 0.904297
0.401186 1.000000
0.323617 1.000000
0.025074 0.015625
0.344491 0.021484
0.036438 1.000000
0.064476 1.000000
0.032979 0.699219
0.424901 0.904297
0.023592 0.931641
0.025692 0.000000
0.847085 0.839844
0.051260 0.998047
0.084610 0.113281
0.274580 1.000000
0.063982 0.447266
0.025692 0.679688
0.040390 0.421875
0.040390 0.617188
0.033967 0.826172
0.356843 0.750000
0.033844 0.910156
0.090909 1.000000
0.055336 1.000000
0.319911 1.000000
0.436512 1.000000
0.109066 1.000000
0.071887 1.000000
0.023098 1.000000
0.228755 0.996094
0.023098 0.996094
0.071887 1.000000
0.109190 0.916016
0.295084 0.998047
0.034585 0.771484
0.034461 1.000000
0.087574 0.947266
0.022974 0.000000
0.749135 1.000000
0.038291 0.000000
0.043355 0.800781
0.838562 0.896484
0.312006 0.718750
0.096344 0.691406
0.055830 0.000000
0.055830 1.000000
0.096344 0.693359
0.312006 0.115234
0.027668 0.814453
0.059042 0.333984
0.064600 0.992188
0.032362 0.000000
0.737401 0.988281
0.020010 0.916016
0.122777 0.857422
0.202693 1.000000
0.089427 1.000000
0.452322 1.000000
0.034956 1.000000
0.056695 1.000000
0.037302 0.660156
0.027792 0.652344
0.646616 0.912109
0.103014 1.000000
0.047678 0.693359
0.045825 0.607422
0.067935 1.000000
0.025692 0.000000
0.767292 0.878906
0.104620 0.849609
0.102396 0.904297
0.020627 0.806641
0.033597 0.000000
0.647357 1.000000
0.044219 1.000000
0.055583 0.642578
0.025321 0.000000
0.776927 0.000000
0.030138 0.000000
0.030015 0.000000
0.030015 0.000000
0.030015 0.064453
0.212821 0.888672
0.022233 0.289062
0.024333 0.222656
0.030385 0.791016
0.196270 0.802734
0.314847 0.601562
0.057436 0.517578
0.026927 0.000000
0.026927 0.000000
0.026927 0.000000
0.026927 0.000000
0.058300 0.769531
0.047554 0.630859
0.037179 0.380859
0.261981 1.000000
0.166008 0.906250
0.240736 1.000000
0.374506 1.000000
0.032238 0.398438
0.056571 1.000000
0.029644 0.419922
0.427001 0.070312
0.148468 0.740234
0.021122 0.984375
0.099432 1.000000
0.153039 0.933594
0.099308 1.000000
0.021122 0.515625
0.148468 0.878906
0.229990 0.923828
0.091527 0.462891
0.021369 0.046875
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.021369 0.000000
0.192811 1.000000
0.167490 1.000000
0.158226 1.000000
0.097456 1.000000
0.041008 0.816406
0.150815 1.000000
0.110054 1.000000
0.020751 0.064453
0.598938 0.968750
0.023345 0.845703
0.054348 1.000000
0.024827 0.000000
0.573987 0.208984
0.050642 0.867188
0.264328 0.421875
0.029768 0.750000
0.527915 0.947266
0.022357 0.478516
0.374753 1.000000
0.071887 0.748047
0.053607 0.919922
0.061388 1.000000
0.724061 0.865234
0.366477 0.683594
0.024704 0.960938
0.042243 1.000000
0.074234 0.574219
0.038908 1.000000
0.373147 0.044922
0.133646 1.000000
0.126729 0.992188
0.026803 0.865234
0.159585 1.000000
0.445899 1.000000
0.022233 0.976562
0.020875 0.791016
0.020751 0.000000
0.020751 0.646484
0.020751 0.000000
0.183300 1.000000
0.179965 1.000000
0.037920 0.949219
0.031621 0.136719
0.021492 0.435547
0.389946 1.000000
0.021492 0.248047
0.032362 1.000000
0.155756 1.000000
0.269392 1.000000
0.061759 0.580078
0.438982 1.000000
0.020010 0.402344
0.029891 0.695312
0.032732 0.552734
0.032609 0.394531
0.032609 0.365234
0.032609 0.378906
0.185400 0.992188
0.041131 0.330078
0.271245 0.843750
0.036808 0.601562
0.023715 0.414062
0.138587 1.000000
0.023715 0.689453
0.072752 1.000000
0.093750 0.177734
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.226161 1.000000
0.172431 0.982422
0.161314 0.974609
0.099926 1.000000
0.088068 0.951172
0.027174 0.000000
0.027174 0.000000
0.027174 0.000000
0.027174 0.052734
0.230361 0.808594
0.030632 0.283203
0.033103 1.000000
0.022974 0.111328
0.165267 1.000000
0.194170 1.000000
0.028039 0.435547
0.074605 0.955078
0.063365 1.000000
0.044343 0.599609
0.688365 0.839844
0.032609 1.000000
0.137105 1.000000
0.096467 1.000000
0.387722 1.000000
0.020504 0.000000
0.229496 1.000000
0.020504 0.376953
0.030385 0.937500
0.358449 0.740234
0.081275 1.000000
0.046443 1.000000
0.046443 1.000000
0.081398 0.867188
0.358449 0.984375
0.159091 1.000000
0.127717 1.000000
0.027050 0.000000
0.578434 1.000000
0.019886 1.000000
0.121171 0.910156
0.274580 1.000000
0.108943 1.000000
0.026803 0.201172
0.026803 0.216797
0.026803 0.250000
0.022480 0.652344
0.330163 0.875000
0.022357 0.457031
0.024580 0.787109
0.048419 0.529297
0.145133 0.966797
0.048419 1.000000
0.024457 0.451172
0.175148 0.865234
0.024457 0.492188
0.048419 0.810547
0.145010 1.000000
0.048542 0.140625
0.024457 0.902344
0.175272 0.894531
0.151186 0.916016
0.057806 0.373047
0.707386 1.000000
0.140563 1.000000
0.106472 1.000000
0.299160 1.000000
0.354496 1.000000
0.119936 1.000000
0.085227 1.000000
0.058794 0.785156
0.025321 0.597656
0.568923 1.000000
0.025445 0.277344
0.031374 0.638672
0.032856 0.912109
0.032732 0.244141
0.075840 0.904297
0.308671 1.000000
0.472579 0.976562
0.133770 0.925781
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.171566 1.000000
0.171813 0.921875
0.151680 1.000000
0.102149 1.000000
0.038908 1.000000
0.045702 0.810547
0.168972 1.000000
0.045578 0.685547
0.069911 1.000000
0.069788 1.000000
0.069788 1.000000
0.069788 1.000000
0.069788 1.000000
0.070035 1.000000
0.132164 0.951172
0.132164 1.000000
0.039155 0.892578
0.039032 0.892578
0.039032 1.000000
0.039032 0.707031
0.039032 0.978516
0.039032 1.000000
0.160573 1.000000
0.020504 0.449219
0.057559 1.000000
0.368083 0.964844
0.026309 0.210938
0.043849 1.000000
0.025815 0.402344
0.517663 0.978516
0.398468 0.996094
0.023592 0.705078
0.034708 0.511719
0.040761 1.000000
0.028162 0.343750
0.769516 0.998047
0.021863 0.849609
0.041008 0.978516
0.056201 0.806641
0.108325 1.000000
0.152297 1.000000
0.251976 0.000000
0.044960 0.738281
0.085721 1.000000
0.183671 1.000000
0.154397 1.000000
0.276927 0.931641
0.051507 1.000000
0.438612 1.000000
0.037549 1.000000
0.021492 1.000000
0.021369 0.507812
0.021369 0.000000
0.021369 0.402344
0.148962 1.000000
0.020875 0.539062
0.285573 0.378906
0.125741 1.000000
0.036685 0.380859
0.025074 0.564453
0.205287 0.679688
0.024951 0.609375
0.039155 1.000000
0.046566 1.000000
0.046443 0.867188
0.101902 0.927734
0.023839 0.000000
0.681201 0.896484
0.026927 0.583984
0.040514 0.767578
0.040390 0.740234
0.040390 0.994141
0.040390 0.740234
0.040390 1.000000
0.040390 1.000000
0.137846 1.000000
0.098444 1.000000
0.443799 1.000000
0.038908 1.000000
0.040390 0.103516
0.033103 0.478516
0.500494 0.291016
0.023839 0.207031
0.341403 0.177734
0.067935 0.990234
0.067811 1.000000
0.067811 1.000000
0.022357 0.197266
0.163908 1.000000
0.022357 0.478516
0.067811 0.849609
0.067811 0.998047
0.067935 1.000000
0.190341 1.000000
0.165514 1.000000
0.083869 1.000000
0.063488 1.000000
0.547925 0.767578
0.215786 1.000000
0.021245 0.050781
0.043355 1.000000
0.043231 0.724609
0.102643 0.990234
0.268651 1.000000
0.434412 1.000000
0.024704 0.000000
0.045084 1.000000
0.030632 0.996094
0.061141 0.935547
0.642910 0.986328
0.118824 1.000000
0.041008 0.597656
0.060647 1.000000
0.074111 0.892578
0.422678 0.962891
0.354620 1.000000
0.150815 1.000000
0.143034 1.000000
0.030262 0.568359
0.051383 0.621094
0.503335 1.000000
0.025074 0.878906
0.193305 1.000000
0.030385 0.449219
0.695282 0.849609
0.234437 0.835938
0.133646 1.000000
0.179348 0.998047
0.367959 0.828125
0.065217 0.914062
0.050519 0.886719
0.024457 0.000000
0.787302 1.000000
0.036067 0.595703
0.086586 1.000000
0.036932 1.000000
0.024333 0.000000
0.746912 0.591797
0.038908 0.742188
0.038785 0.886719
0.093750 0.962891
0.173542 1.000000
0.555459 0.982422
0.021492 0.000000
0.111660 1.000000
0.134881 1.000000
0.202199 1.000000
0.470479 0.958984
0.020133 1.000000
0.021739 0.000000
0.021616 0.378906
0.021616 0.507812
0.021616 0.494141
0.159091 0.699219
0.024457 0.431641
0.192564 1.000000
0.042737 1.000000
0.028409 0.568359
0.324975 1.000000
0.028409 0.312500
0.063118 1.000000
0.032362 1.000000
0.032238 1.000000
0.032238 0.781250
0.032238 1.000000
0.032238 0.861328
0.032238 0.992188
0.158103 1.000000
0.148715 1.000000
0.028533 1.000000
0.386734 0.998047
0.025939 0.035156
0.024209 0.453125
0.024086 0.941406
0.054718 1.000000
0.054718 0.855469
0.126112 1.000000
0.041502 0.816406
0.603384 0.949219
0.029397 0.744141
0.094615 0.990234
0.057930 1.000000
0.025445 0.904297
0.261240 0.968750
0.025445 0.958984
0.057930 0.904297
0.094738 0.945312
0.325222 0.982422
0.080287 1.000000
0.058794 1.000000
0.066947 1.000000
0.429224 0.945312
0.288908 0.968750
0.145875 0.945312
0.145751 1.000000
0.021739 0.195312
0.024086 1.000000
0.402421 0.955078
0.145751 1.000000
0.020751 1.000000
0.021739 1.000000
0.036438 1.000000
0.185153 1.000000
0.036314 0.626953
0.067688 1.000000
0.067688 1.000000
0.067688 1.000000
0.067688 1.000000
0.067688 1.000000
0.067935 1.000000
0.138340 0.990234
0.138340 1.000000
0.022727 0.630859
0.022604 0.833984
0.021369 0.699219
0.081151 1.000000
0.081151 1.000000
0.176754 1.000000
0.467144 1.000000
0.048295 1.000000
0.041502 1.000000
0.041378 0.998047
0.041378 0.642578
0.041378 0.601562
0.041378 0.830078
0.041378 0.968750
0.203434 1.000000
0.191206 1.000000
0.036561 0.308594
0.025568 0.316406
0.211957 1.000000
0.025445 0.388672
0.033350 0.849609
0.173172 1.000000
0.169466 0.958984
0.035820 1.000000
0.029768 0.480469
0.020380 0.015625
0.424407 0.998047
0.020380 0.666016
0.030509 0.369141
0.139575 1.000000
0.139328 1.000000
0.033226 1.000000
0.034338 0.847656
0.362401 0.800781
0.139328 1.000000
0.024086 0.867188
0.033226 0.996094
0.066700 0.701172
0.134634 1.000000
0.060647 1.000000
0.274086 0.990234
0.344244 1.000000
0.021863 0.935547
0.069293 0.955078
0.054224 1.000000
0.062253 1.000000
0.266304 1.000000
0.467144 0.931641
0.065588 0.919922
0.056324 0.511719
0.322381 1.000000
0.430212 0.982422
0.030262 1.000000
0.118701 1.000000
0.111907 0.992188
0.021986 0.498047
0.164402 0.904297
0.500124 0.722656
0.021369 0.150391
0.025692 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.025568 0.000000
0.218626 1.000000
0.020751 0.251953
0.035450 0.392578
0.217885 0.927734
0.274704 0.923828
0.041131 1.000000
0.041008 0.908203
0.041008 0.992188
0.041008 0.539062
0.041008 1.000000
0.041008 1.000000
0.134634 1.000000
0.092268 1.000000
0.447628 1.000000
0.040143 0.492188
0.777421 1.000000
0.030015 1.000000
0.057930 1.000000
0.026186 0.000000
0.022974 0.841797
0.020875 0.000000
0.045208 1.000000
0.058177 0.996094
0.021245 0.000000
0.759881 1.000000
0.033103 0.880859
0.023962 0.000000
0.029891 0.658203
0.694046 0.783203
0.078928 1.000000
0.053113 0.771484
0.032732 0.449219
0.147357 1.000000
0.275198 0.892578
0.051383 1.000000
0.438365 1.000000
0.033473 0.751953
0.084610 1.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.000000
0.064600 1.000000
0.047801 1.000000
0.053730 1.000000
0.236537 0.986328
0.164526 0.998047
0.231102 1.000000
0.207510 0.992188
0.070158 0.724609
0.631052 0.876953
0.023098 0.000000
0.047307 1.000000
0.139946 0.923828
0.047307 0.593750
0.022974 0.384766
0.186882 1.000000
0.022974 0.009766
0.047307 0.998047
0.139946 0.876953
0.047431 0.900391
0.022974 0.011719
0.186882 0.523438
0.158226 1.000000
0.115736 1.000000
0.030138 0.000000
0.593750 0.937500
0.021739 1.000000
0.831769 0.601562
0.027174 0.931641
0.040884 1.000000
0.025074 0.220703
0.194417 1.000000
0.147233 1.000000
0.021616 0.669922
0.039649 0.904297
0.033226 0.675781
0.382658 1.000000
0.033350 0.587891
0.053730 1.000000
0.062994 1.000000
0.025074 0.177734
0.577569 0.251953
0.061018 1.000000
0.243824 0.525391
0.330657 0.695312
0.087574 0.896484
0.063612 1.000000
0.063612 1.000000
0.087698 0.828125
0.330534 1.000000
0.081892 1.000000
0.029521 0.083984
0.499135 0.226562
0.074852 0.498047
0.272233 0.720703
0.043478 1.000000
0.043355 0.951172
0.097950 0.914062
0.025815 0.662109
0.689970 0.845703
0.025445 0.000000
0.027915 0.453125
0.223073 1.000000
0.027792 0.783203
0.077446 1.000000
0.077446 1.000000
0.077322 0.992188
0.077322 0.763672
0.077322 1.000000
0.077569 1.000000
0.105731 1.000000
0.105855 1.000000
0.020751 0.998047
0.020627 1.000000
0.020627 0.000000
0.020627 0.000000
0.103137 1.000000
0.197381 1.000000
0.088068 1.000000
0.025321 0.000000
0.422678 0.994141
0.027915 0.302734
0.023962 0.427734
0.023839 0.566406
0.023839 0.000000
0.023839 0.046875
0.293108 1.000000
0.277915 0.796875
0.058918 1.000000
0.050025 1.000000
0.034338 0.468750
0.084363 1.000000
0.034338 0.562500
0.048913 0.783203
0.148715 1.000000
0.021616 0.830078
0.119071 1.000000
0.026309 0.000000
0.600914 0.857422
0.035944 0.664062
0.022480 0.847656
0.025198 0.958984
0.704175 0.708984
0.071640 0.996094
0.053854 0.755859
0.034832 0.453125
0.070776 1.000000
0.070652 0.974609
0.070776 0.978516
0.023592 0.080078
0.172801 1.000000
0.023592 0.697266
0.070652 1.000000
0.070652 0.068359
0.070899 0.917969
0.176136 0.990234
0.152668 1.000000
0.107831 1.000000
0.022974 0.324219
0.136117 0.978516
0.067811 0.777344
0.029768 0.658203
0.483325 0.943359
0.029891 0.966797
0.030262 0.000000
0.040020 0.910156
0.039896 0.800781
0.094862 1.000000
0.370306 1.000000
0.369936 1.000000
0.142416 1.000000
0.099061 1.000000
0.112401 1.000000
0.244936 1.000000
0.287549 1.000000
0.027544 0.927734
0.080410 1.000000
0.078310 1.000000
0.086092 1.000000
0.170825 1.000000
0.499135 0.976562
0.038785 0.679688
0.143281 0.998047
0.038661 0.867188
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 1.000000
0.064600 0.917969
0.064847 1.000000
0.165143 1.000000
0.165143 1.000000
0.046072 0.257812
0.423790 0.273438
0.038538 0.353516
0.432559 0.244141
0.037179 0.000000
0.181077 0.974609
0.037055 0.000000
0.037055 0.000000
0.037055 0.044922
0.022851 0.109375
0.021616 0.236328
0.034091 1.000000
0.230855 0.931641
0.290267 0.929688
0.138463 1.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.000000
0.020504 0.078125
0.020504 0.027344
0.020504 0.000000
0.170208 1.000000
0.168849 0.732422
0.153039 1.000000
0.095479 0.996094
0.041625 0.984375
0.136981 0.179688
0.025445 0.281250
0.775074 0.828125
0.030015 0.000000
0.028162 0.828125
0.041378 0.201172
0.821146 0.871094
0.079669 1.000000
0.077322 0.953125
0.082386 1.000000
0.336339 0.970703
0.344368 1.000000
0.102890 1.000000
0.082510 1.000000
0.371171 1.000000
0.366848 1.000000
0.323246 0.365234
0.023221 0.837891
0.040390 0.992188
0.020627 0.000000
0.528780 1.000000
0.120677 1.000000
0.101408 1.000000
0.024827 0.000000
0.655385 1.000000
0.172678 1.000000
0.030509 0.673828
0.143157 1.000000
0.037549 0.478516
0.503088 0.957031
0.020627 0.357422
0.152050 1.000000
0.266428 1.000000
0.059536 0.937500
0.441329 0.789062
0.020751 0.232422
0.023345 0.984375
0.022851 0.783203
0.114130 0.976562
0.033350 0.921875
0.370553 1.000000
0.033350 0.923828
0.020257 0.000000
0.132658 0.962891
0.226408 0.917969
0.020257 0.000000
0.021863 0.845703
0.021986 0.050781
0.021863 1.000000
0.186759 1.000000
0.021863 0.417969
0.021863 0.423828
0.021863 0.000000
0.021863 1.000000
0.021863 0.816406
0.253335 0.728516
0.035450 1.000000
0.024457 0.371094
0.188118 1.000000
0.024333 0.263672
0.034708 0.177734
0.166255 1.000000
0.121665 1.000000
0.304965 1.000000
0.299778 1.000000
0.022851 1.000000
0.038043 0.576172
0.087698 1.000000
0.038043 0.986328
0.022110 0.000000
0.735548 1.000000
0.394392 1.000000
0.027668 0.000000
0.041378 1.000000
0.024827 0.015625
0.455163 1.000000
0.039155 0.974609
0.039032 0.867188
0.039032 1.000000
0.039032 0.810547
0.039032 0.660156
0.039032 0.863281
0.158473 1.000000
0.093132 1.000000
0.390193 1.000000
0.041008 0.945312
0.041255 0.000000
0.041131 0.000000
0.041131 0.000000
0.041131 0.000000
0.243577 1.000000
0.020627 0.000000
0.242095 0.974609
0.280509 0.882812
0.886240 0.691406
0.035697 0.402344
0.205657 0.988281
0.028656 0.000000
0.111413 0.640625
0.079669 0.671875
0.038908 0.199219
0.079669 1.000000
0.111290 1.000000
0.028780 0.169922
0.205534 1.000000
0.077940 0.285156
0.070035 0.191406
0.351285 0.949219
0.048913 0.630859
0.022851 0.457031
0.025815 0.144531
0.025815 0.199219
0.021986 0.646484
0.370306 0.000000
0.021863 0.591797
0.063859 1.000000
0.570899 0.214844
0.062376 1.000000
0.266428 0.507812
0.139081 0.853516
0.138834 0.980469
0.025445 1.000000
0.036808 0.679688
0.378706 0.957031
0.138834 0.816406
0.027915 0.138672
0.025445 1.000000
0.233572 0.986328
0.020504 0.000000
0.040761 1.000000
0.622777 0.642578
0.023098 0.689453
0.022974 0.951172
0.022233 0.001953
0.035573 0.964844
0.035573 0.839844
0.025692 0.972656
0.025692 1.000000
0.025692 0.847656
0.022233 0.000000
0.025815 0.000000
0.077322 1.000000
0.031497 0.000000
0.558671 0.910156
0.123765 0.972656
0.287796 1.000000
0.104125 1.000000
0.027297 0.171875
0.027297 0.234375
0.027297 0.158203
0.021369 0.521484
0.325346 0.984375
0.021245 0.734375
0.020257 0.880859
0.020133 1.000000
0.020133 0.996094
0.020133 0.000000
0.020133 1.000000
0.020133 1.000000
0.077199 1.000000
0.024333 1.000000
0.360672 0.992188
0.308300 0.966797
0.025692 1.000000
0.166873 0.908203
0.127717 1.000000
0.179348 1.000000
0.424778 0.998047
0.021492 0.992188
0.153903 1.000000
0.267910 1.000000
0.058424 0.724609
0.441947 0.785156
0.020010 0.634766
0.026556 0.980469
0.147110 1.000000
0.262969 1.000000
0.056942 1.000000
0.447011 0.958984
0.020627 0.000000
0.020257 0.017578
0.053730 0.353516
0.435771 0.699219
0.049778 0.689453
0.437747 0.644531
0.031991 0.369141
0.132411 1.000000
0.031868 0.380859
0.114501 0.933594
0.170084 1.000000
0.114501 1.000000
0.114625 1.000000
0.121047 1.000000
0.114501 0.976562
0.364007 0.720703
0.025568 0.248047
0.111660 1.000000
0.031744 0.826172
0.370800 0.083984
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.000000
0.021863 0.000000
0.021739 0.000000
0.021739 0.000000
0.021739 0.095703
0.202816 0.734375
0.028409 0.970703
0.067070 1.000000
0.200716 0.605469
0.298295 1.000000
0.027792 0.615234
0.068305 1.000000
0.073987 1.000000
0.558918 1.000000
0.148098 0.998047
0.051383 0.798828
0.443058 0.449219
0.457633 0.445312
0.087698 0.970703
0.148221 1.000000
0.066700 1.000000
0.253829 1.000000
0.347208 1.000000
0.023345 0.000000
0.024333 0.000000
0.038785 0.980469
0.049160 0.935547
0.614254 1.000000
0.095973 0.974609
0.071517 0.812500
0.041625 0.445312
0.155756 1.000000
0.269392 1.000000
0.061759 1.000000
0.438982 0.880859
0.020010 0.232422
0.029891 0.974609
0.023715 0.195312
0.282362 1.000000
0.031250 0.550781
0.226285 1.000000
0.029768 0.371094
0.020257 0.113281
0.276556 0.982422
0.020257 0.289062
0.033720 1.000000
0.076458 1.000000
0.071887 1.000000
0.083498 1.000000
0.029644 0.000000
0.658720 1.000000
0.021616 0.000000
0.021492 0.062500
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.021492 0.000000
0.190341 1.000000
0.063241 0.816406
0.204792 0.630859
0.294837 1.000000
0.110548 1.000000
0.073987 1.000000
0.022727 0.775391
0.226161 0.949219
0.022727 0.914062
0.073987 0.929688
0.110672 0.992188
0.290637 1.000000
0.143157 1.000000
0.142910 1.000000
0.029644 0.833984
0.035079 1.000000
0.370059 1.000000
0.142910 0.785156
0.024580 0.259766
0.029644 0.882812
0.074605 1.000000
0.052866 1.000000
0.357337 0.996094
0.418725 0.984375
0.026927 0.171875
0.026927 0.820312
0.064106 0.861328
0.020875 0.000000
0.793849 0.589844
0.023839 0.710938
0.023962 0.166016
0.029521 0.732422
0.027544 0.779297
0.055707 1.000000
0.055583 0.964844
0.031374 0.996094
0.031374 1.000000
0.031374 0.937500
0.027544 0.000000
0.031374 1.000000
0.126853 1.000000
0.033720 0.136719
0.023839 0.773438
0.377717 1.000000
0.023715 0.324219
0.028533 1.000000
0.229002 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 1.000000
0.064847 0.736328
0.064970 1.000000
0.149580 1.000000
0.149580 1.000000
0.047801 0.570312
0.106843 0.785156
0.036314 0.597656
0.020380 0.000000
0.684042 0.824219
0.025939 1.000000
0.029891 0.205078
0.029768 0.000000
0.029768 0.046875
0.029768 0.070312
0.197628 1.000000
0.022233 0.185547
0.025198 0.164062
0.040267 0.896484
0.208498 0.769531
0.309042 1.000000
0.052989 0.849609
0.049407 0.480469
0.167490 1.000000
0.052866 0.603516
0.049407 0.167969
0.020998 0.244141
0.035697 0.589844
0.447011 0.882812
0.035697 0.501953
0.020998 0.142578
0.099061 0.205078
0.177742 0.630859
0.156003 0.148438
0.030262 0.603516
0.155756 0.240234
0.177742 0.642578
0.099185 0.240234
0.042861 0.632812
0.021986 0.000000
0.021863 0.923828
0.031991 0.919922
0.080163 1.000000
0.080287 1.000000
0.141181 0.972656
0.104867 1.000000
0.042120 1.000000
0.030262 1.000000
0.021369 0.355469
0.338562 1.000000
0.021245 0.378906
0.025568 1.000000
0.143651 0.945312
0.143404 0.974609
0.029521 0.865234
0.030632 0.814453
0.379447 0.982422
0.143404 1.000000
0.021369 0.875000
0.029521 1.000000
0.024827 0.066406
0.136487 1.000000
0.024704 0.000000
0.024704 0.050781
0.024704 0.000000
0.028780 0.830078
0.038538 0.757812
0.031744 0.603516
0.067564 1.000000
0.188982 0.609375
0.321517 0.958984
0.044219 0.757812
0.156126 1.000000
0.044096 0.962891
0.064106 1.000000
0.064106 1.000000
0.064106 0.994141
0.064106 1.000000
0.157115 1.000000
0.064353 1.000000
0.064106 1.000000
0.156991 1.000000
0.125247 0.244141
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020751 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.020627 0.000000
0.171443 1.000000
0.170208 0.988281
0.154150 1.000000
0.090909 1.000000
0.047060 1.000000
0.027915 0.587891
0.030138 0.693359
0.772110 0.750000
0.058671 0.824219
0.043478 0.849609
0.026186 0.763672
0.029397 0.628906
0.597208 0.998047
0.026803 0.156250
0.317811 1.000000
0.150815 1.000000
0.276309 0.966797
0.049778 0.751953
0.439600 0.734375
0.035450 0.365234
0.710968 0.929688
0.022357 0.976562
0.034832 1.000000
0.069541 0.937500
0.030385 0.580078
0.036685 1.000000
0.091897 1.000000
0.111784 0.925781
0.031250 0.000000
0.688365 1.000000
0.880311 0.822266
0.039032 0.228516
0.084733 0.976562
0.079051 1.000000
0.133893 1.000000
0.063118 1.000000
0.110301 1.000000
0.286561 1.000000
0.110548 1.000000
0.077816 1.000000
0.021986 0.000000
0.338809 1.000000
0.023592 1.000000
0.024457 0.560547
0.152421 1.000000
0.035944 0.916016
0.305830 0.138672
0.141551 0.982422
0.141304 1.000000
0.029397 1.000000
0.034832 0.082031
0.366848 0.988281
0.141304 0.945312
0.024333 0.947266
0.029397 1.000000
0.036685 1.000000
0.024951 0.599609
0.049778 0.863281
0.633276 1.000000
0.093379 1.000000
0.068923 1.000000
0.042367 0.785156
0.076705 0.873047
0.056077 1.000000
0.055089 0.816406
0.023715 0.302734
0.671566 0.841797
0.023715 0.326172
0.028162 1.000000
0.023839 0.937500
0.118824 0.974609
0.020504 0.275391
0.404150 0.929688
0.020504 0.277344
0.135252 1.000000
0.230484 0.912109
0.067070 0.775391
0.062747 1.000000
0.069046 1.000000
0.022727 0.000000
0.691206 0.884766
0.089674 1.000000
0.147974 0.998047
0.065341 1.000000
0.297431 1.000000
0.315464 1.000000
0.025568 0.000000
0.070282 0.960938
0.061018 0.986328
0.753953 0.884766
0.021492 0.976562
0.200346 1.000000
0.022233 0.921875
0.160326 1.000000
0.042367 0.113281
0.465539 1.000000
0.023962 1.000000
0.034956 0.511719
0.034832 0.525391
0.034832 0.792969
0.034832 0.423828
0.135375 1.000000
0.027174 1.000000
0.277792 1.000000
0.122653 1.000000
0.034956 0.583984
0.023839 0.394531
0.173172 1.000000
0.023715 0.843750
0.038538 1.000000
0.024086 0.000000
0.036685 0.570312
0.032485 0.421875
0.022851 0.000000
0.780756 0.929688
0.020380 1.000000
0.022110 0.000000
0.046196 1.000000
0.037426 0.662109
0.259264 1.000000
0.541625 0.964844
0.090168 1.000000
0.112401 1.000000
0.033720 0.000000
0.678607 0.982422
0.153533 1.000000
0.022110 0.988281
0.128211 1.000000
0.032856 0.000000
0.566823 0.994141
0.025074 0.896484
0.063735 0.843750
0.063735 1.000000
0.109190 1.000000
0.082386 1.000000
0.033720 1.000000
0.046072 0.519531
0.461092 0.935547
0.020875 1.000000
0.032979 0.716797
0.173048 1.000000
0.032856 0.785156
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064476 1.000000
0.064723 1.000000
0.155879 1.000000
0.155756 1.000000
0.094121 0.925781
0.056448 1.000000
0.045208 0.666016
0.020257 0.000000
0.683424 1.000000
0.020257 0.000000
0.026186 0.978516
0.026062 0.859375
0.026062 1.000000
0.026062 0.000000
0.026062 0.000000
0.026062 0.320312
0.092144 1.000000
0.075716 1.000000
0.056324 0.640625
0.543478 1.000000
0.026062 0.941406
0.353014 0.529297
0.090292 1.000000
0.090292 0.990234
0.353137 0.439453
0.035450 0.187500
0.534585 0.875000
0.036685 0.994141
0.063612 1.000000
0.032485 0.732422
0.237895 0.074219
0.144639 0.976562
0.144516 0.632812
0.027915 0.925781
0.032979 0.236328
0.377841 0.957031
0.144516 0.970703
0.022974 0.796875
0.027915 0.984375
0.139328 1.000000
0.099926 1.000000
0.103631 1.000000
0.166625 0.943359
0.361537 1.000000
0.031250 0.982422
0.203187 0.382812
0.184412 0.828125
0.072628 1.000000
0.072628 1.000000
0.184289 0.000000
0.203187 0.402344
0.025692 0.882812
0.026186 0.306641
0.194293 0.886719
0.026062 0.873047
0.118948 1.000000
0.136487 1.000000
0.118948 1.000000
0.118948 1.000000
0.091527 1.000000
0.118948 0.998047
0.032362 0.853516
0.032238 0.994141
0.032979 1.000000
0.090909 1.000000
0.091033 0.958984
0.168602 0.953125
0.116230 1.000000
0.035326 1.000000
0.031126 0.865234
0.021492 0.388672
0.237525 0.949219
0.021369 0.232422
0.030509 0.843750
0.118454 1.000000
0.088439 1.000000
0.101161 1.000000
0.205534 1.000000
0.368824 1.000000
0.023468 0.027344
0.054471 0.900391
0.065588 1.000000
0.387228 1.000000
0.396739 1.000000
0.021492 1.000000
0.029521 1.000000
0.029397 0.765625
0.029397 1.000000
0.029397 1.000000
0.029397 0.277344
0.029397 0.857422
0.118824 1.000000
0.107708 1.000000
0.053483 0.888672
0.468503 1.000000
0.023715 0.923828
0.160697 1.000000
0.119318 1.000000
0.254694 1.000000
0.356596 1.000000
0.021122 0.066406
0.021245 0.000000
0.132164 1.000000
0.021245 0.000000
0.021245 0.000000
0.021369 0.000000
0.021245 0.000000
0.021245 0.089844
0.021245 0.000000
0.021245 0.000000
0.031621 0.117188
0.023592 0.000000
0.020504 0.185547
0.069046 1.000000
0.202569 0.853516
0.291749 1.000000
0.039402 0.908203
0.135128 1.000000
0.039279 0.578125
0.065217 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065094 1.000000
0.065341 1.000000
0.167490 1.000000
0.167614 1.000000
0.029644 1.000000
0.029521 0.996094
0.061759 1.000000
0.061759 0.853516
0.159708 0.914062
0.160944 0.925781
0.422801 1.000000
0.022480 0.896484
0.118330 0.951172
0.022233 0.000000
0.022110 0.000000
0.022110 0.000000
0.022233 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.171072 1.000000
0.027668 0.375000
0.189600 1.000000
0.149951 1.000000
0.084980 0.847656
0.020010 0.539062
0.112648 1.000000
0.090168 1.000000
0.697752 0.996094
0.025568 0.214844
0.535203 1.000000
0.381176 1.000000
0.043849 0.000000
0.043725 0.000000
0.043725 0.000000
0.043725 0.207031
0.209980 1.000000
0.029397 1.000000
0.239130 0.876953
0.279027 1.000000
0.309536 0.015625
0.025321 0.281250
0.112401 1.000000
0.031868 0.650391
0.424037 0.777344
0.083004 1.000000
0.077940 1.000000
0.090662 1.000000
0.032115 0.000000
0.629694 0.898438
0.028162 0.244141
0.038661 0.673828
0.025445 0.458984
0.339427 0.910156
0.029027 0.638672
0.442935 0.859375
0.326458 1.000000
0.033226 0.322266
0.052742 0.890625
0.496294 1.000000
0.136364 0.869141
0.136117 0.761719
0.028780 1.000000
0.041749 1.000000
0.365366 1.000000
0.136117 1.000000
0.031621 0.623047
0.028780 0.244141
0.066947 0.773438
0.035079 0.787109
0.029644 0.765625
0.319911 0.957031
0.029644 0.898438
0.035079 0.628906
0.066823 0.750000
0.377594 0.982422
0.293108 0.410156
0.112031 0.371094
0.062747 1.000000
0.062747 0.941406
0.112031 0.513672
0.293108 0.378906
0.024457 0.712891
0.878829 0.679688
0.028656 0.000000
0.020875 0.144531
0.026186 0.669922
0.826334 0.906250
0.057189 0.785156
0.022974 0.695312
0.269269 1.000000
0.031250 0.435547
0.021986 0.000000
0.555459 0.925781
0.063488 0.957031
0.058177 0.974609
0.069911 1.000000
0.024704 0.000000
0.693429 0.759766
0.024580 0.968750
0.122900 0.748047
0.431571 0.769531
0.136858 0.431641
0.233943 0.539062
0.143034 1.000000
0.142910 0.916016
0.027668 0.539062
0.032609 0.974609
0.374629 1.000000
0.142910 0.730469
0.022851 0.210938
0.027668 0.101562
0.106472 1.000000
0.086215 1.000000
0.021122 0.113281
0.689106 0.824219
0.058794 1.000000
0.050519 0.341797
0.033967 0.576172
0.744071 0.833984
0.027174 0.974609
0.030015 0.480469
0.510623 0.109375
0.021863 0.382812
0.391922 1.000000
0.027174 0.507812
0.204422 1.000000
0.027050 0.630859
0.067441 0.308594
0.067194 0.998047
0.067317 1.000000
0.067194 1.000000
0.067194 1.000000
0.067441 0.976562
0.139081 1.000000
0.139205 1.000000
0.147357 1.000000
0.275198 1.000000
0.051383 0.917969
0.438365 0.925781
0.033473 0.884766
0.024704 0.257812
0.464674 0.000000
0.021986 0.111328
0.466897 0.955078
0.067688 0.492188
0.044466 1.000000
0.355978 0.931641
0.440464 1.000000
0.039155 0.632812
0.039279 0.996094
0.033967 0.722656
0.040143 0.833984
0.075469 1.000000
0.075346 1.000000
0.045825 0.919922
0.045825 1.000000
0.045825 1.000000
0.040143 0.957031
0.045825 0.908203
0.170331 1.000000
0.028162 0.208984
0.181077 1.000000
0.033967 0.929688
0.077569 0.908203
0.093750 1.000000
0.022727 0.000000
0.749753 0.925781
0.036314 0.000000
0.312624 1.000000
0.036191 0.429688
0.085351 1.000000
0.036191 0.634766
0.312747 1.000000
0.036314 0.996094
0.085351 0.826172
0.023592 0.908203
0.117589 1.000000
0.023839 0.919922
0.395627 1.000000
0.023839 0.640625
0.134634 0.955078
0.229620 0.695312
0.105114 0.968750
0.027421 0.000000
0.027421 0.000000
0.027421 0.000000
0.027421 0.082031
0.235548 0.884766
0.025692 0.445312
0.167120 0.957031
0.204051 0.976562
0.022727 0.408203
0.039649 1.000000
0.032609 0.240234
0.026433 0.000000
0.843009 0.890625
0.107831 0.642578
0.298913 1.000000
0.101655 0.892578
0.406621 0.699219
0.454175 1.000000
0.028656 0.753906
0.051013 1.000000
0.090292 0.191406
0.046443 1.000000
0.231349 0.007812
0.143898 1.000000
0.143775 0.814453
0.023715 0.193359
0.026309 0.115234
0.393651 0.917969
0.143775 0.894531
0.022727 1.000000
0.023715 1.000000
0.045825 0.992188
0.045702 0.826172
0.100049 0.968750
0.369565 1.000000
0.340662 1.000000
0.026433 1.000000
0.072875 1.000000
0.508523 0.330078
0.068799 1.000000
0.310400 0.601562
0.963068 0.894531
0.305336 0.001953
0.031991 0.992188
0.056571 0.974609
0.029027 0.255859
0.497530 0.988281
0.151803 1.000000
0.107831 0.978516
0.111660 1.000000
0.146369 1.000000
0.360425 1.000000
0.033720 1.000000
0.023715 0.582031
0.191329 1.000000
0.023592 0.490234
0.064600 0.947266
0.064600 1.000000
0.064600 1.000000
0.064600 0.912109
0.064600 0.988281
0.064970 1.000000
0.155879 1.000000
0.155756 1.000000
0.021369 0.894531
0.106719 1.000000
0.056077 1.000000
0.317441 1.000000
0.056077 1.000000
0.028162 1.000000
0.130311 0.929688
0.222456 0.904297
0.028162 0.562500
0.045949 0.835938
0.034956 1.000000
0.403903 0.996094
0.427372 0.990234
0.064970 1.000000
0.031497 0.890625
0.074234 1.000000
0.560524 1.000000
0.148468 1.000000
0.051507 0.443359
0.265069 1.000000
0.025692 0.544922
0.197875 1.000000
0.096467 0.982422
0.289155 0.980469
0.037179 0.783203
0.037796 1.000000
0.126976 1.000000
0.037673 0.548828
0.065958 1.000000
0.065835 0.998047
0.065835 0.982422
0.065835 1.000000
0.065835 1.000000
0.066082 1.000000
0.171690 1.000000
0.171690 0.890625
0.066700 1.000000
0.109931 1.000000
0.048542 0.707031
0.693182 1.000000
0.962821 0.816406
0.119442 1.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.021986 0.068359
0.021986 0.000000
0.021986 0.000000
0.021986 0.000000
0.170578 1.000000
0.169343 0.916016
0.150939 1.000000
0.096467 1.000000
0.042243 0.820312
0.140934 0.804688
0.140687 0.863281
0.031126 0.166016
0.032238 1.000000
0.370059 0.832031
0.140687 0.935547
0.022604 1.000000
0.031126 1.000000
0.133399 1.000000
0.095356 1.000000
0.108325 1.000000
0.027050 0.000000
0.516675 0.000000
0.026803 0.929688
0.024457 0.886719
0.024333 1.000000
0.024333 0.958984
0.024333 0.060547
0.024333 0.994141
0.024333 0.935547
0.093256 1.000000
0.020133 0.968750
0.029397 1.000000
0.227273 1.000000
0.372653 1.000000
0.031126 1.000000
0.024827 0.000000
0.024704 0.085938
0.024704 0.000000
0.024704 0.000000
0.240860 0.574219
0.112031 1.000000
0.183794 0.710938
0.353137 1.000000
0.024457 0.996094
0.122530 0.740234
0.430089 1.000000
0.137475 0.800781
0.234931 0.369141
0.057930 1.000000
0.021863 0.000000
0.636240 0.875000
0.059412 1.000000
0.204051 0.636719
0.046196 0.111328
0.044713 0.537109
0.126606 0.970703
0.059536 1.000000
0.125494 0.986328
0.354496 0.990234
0.125618 0.757812
0.070652 1.000000
0.098073 1.000000
0.083869 1.000000
0.021369 0.000000
0.709980 1.000000
0.029644 0.787109
0.036314 0.337891
0.029150 0.400391
0.346838 1.000000
0.028780 0.685547
0.443923 0.869141
0.023962 0.886719
0.023839 0.130859
0.050395 0.994141
0.050395 0.875000
0.131299 1.000000
0.161932 1.000000
0.495553 0.980469
0.028780 0.000000
0.195899 1.000000
0.028656 0.000000
0.028656 0.000000
0.028656 0.000000
0.021492 0.115234
0.021492 0.078125
0.080781 1.000000
0.202446 0.992188
0.323740 0.666016
0.021492 0.123047
0.021492 0.000000
0.135993 0.308594
0.167367 0.925781
0.207757 0.949219
0.030509 0.714844
0.188241 0.187500
0.038167 0.158203
0.038167 0.050781
0.038291 0.164062
0.038167 0.001953
0.072505 0.441406
0.097208 0.333984
0.032856 0.000000
0.032856 0.000000
0.032856 0.000000
0.032856 0.000000
0.172925 1.000000
0.209857 1.000000
0.160573 1.000000
0.087698 0.917969
0.046072 0.371094
0.045208 1.000000
0.038661 0.855469
0.059042 1.000000
0.603384 1.000000
0.128088 1.000000
0.041131 0.876953
0.124753 1.000000
0.099802 1.000000
0.021986 0.000000
0.665390 0.751953
0.037302 0.888672
0.037179 0.919922
0.037179 0.968750
0.037179 1.000000
0.037179 1.000000
0.037179 1.000000
0.141551 1.000000
0.031868 0.925781
0.047554 1.000000
0.422060 1.000000
0.025568 0.269531
0.045331 1.000000
0.028409 0.982422
0.028286 0.751953
0.028286 0.972656
0.028286 0.933594
0.172307 1.000000
0.022357 0.000000
0.177989 1.000000
0.037673 1.000000
0.032362 0.705078
0.022357 0.214844
0.365983 1.000000
0.022233 0.349609
0.031497 0.998047
0.071023 0.945312
0.420084 0.763672
0.066823 0.970703
0.421196 0.000000
0.147110 0.880859
0.262969 0.945312
0.056942 0.595703
0.447011 1.000000
0.020627 0.000000
0.020257 0.000000
0.167490 0.828125
0.129323 1.000000
0.287920 1.000000
0.305212 1.000000
0.024704 0.605469
0.891675 1.000000
0.033473 0.736328
0.032362 0.550781
0.032609 1.000000
0.037796 0.925781
0.036685 0.984375
0.087080 1.000000
0.087204 0.982422
0.041131 0.541016
0.041131 0.957031
0.041131 0.539062
0.036685 0.708984
0.041131 0.964844
0.200469 0.984375
0.030879 0.253906
0.021122 0.224609
0.152668 1.000000
0.020998 0.380859
0.033967 1.000000
0.020257 0.933594
0.020133 0.000000
0.020133 0.458984
0.020133 0.865234
0.151803 1.000000
0.115242 1.000000
0.043478 0.259766
0.539526 0.679688
0.021122 0.939453
0.117342 0.998047
0.021245 0.000000
0.021245 0.000000
0.021245 0.000000
0.021369 0.000000
0.021245 0.000000
0.021245 0.062500
0.021245 0.097656
0.021245 0.000000
0.182189 1.000000
0.164402 0.988281
0.153162 1.000000
0.106719 0.976562
0.033350 0.572266
0.020133 0.015625
0.043355 0.000000
0.126606 1.000000
0.043231 0.728516
0.020010 0.152344
0.216033 1.000000
0.020010 0.033203
0.043231 0.000000
0.126482 1.000000
0.043355 0.578125
0.020010 0.000000
0.216156 1.000000
0.046443 0.996094
0.032979 0.638672
0.361413 1.000000
0.032979 0.683594
0.046319 0.982422
0.420331 1.000000
0.028039 0.294922
0.027915 0.000000
0.027915 0.087891
0.027915 0.000000
0.277544 0.910156
0.073246 0.894531
0.175519 0.861328
0.351038 0.757812
0.024457 0.253906
0.530262 1.000000
0.389822 1.000000
0.052619 0.214844
0.366107 0.996094
0.033967 0.726562
0.026309 0.316406
0.026309 0.349609
0.022233 0.804688
0.391798 1.000000
0.022233 0.601562
0.454916 0.212891
0.465909 0.490234
0.028656 0.777344
0.020751 0.000000
0.025815 1.000000
0.787426 0.832031
0.066947 0.640625
0.023839 0.341797
0.066947 0.646484
0.117465 1.000000
0.052866 1.000000
0.394392 1.000000
0.286314 1.000000
0.097950 0.767578
0.060771 1.000000
0.022604 0.000000
0.738636 0.992188
0.054348 1.000000
0.054224 1.000000
0.118948 1.000000
0.250988 1.000000
0.404768 1.000000
0.031374 0.503906
0.045331 1.000000
0.045208 0.896484
0.104867 1.000000
0.031868 0.000000
0.666008 1.000000
0.025445 0.994141
0.123024 1.000000
0.102767 1.000000
0.026309 0.000000
0.652792 0.931641
0.106596 0.935547
0.082633 1.000000
0.021739 0.000000
0.710474 0.718750
0.155756 1.000000
0.269392 0.990234
0.061759 0.955078
0.438982 0.974609
0.020010 0.669922
0.029891 1.000000
0.177001 1.000000
0.141675 1.000000
0.206028 1.000000
0.359190 0.994141
0.021122 0.000000
0.302001 0.673828
0.285079 0.876953
0.055954 0.906250
0.044343 0.732422
0.029891 0.757812
0.101902 1.000000
0.030015 0.509766
0.054348 1.000000
0.070035 1.000000
0.026433 0.013672
0.611907 0.974609
0.071887 1.000000
0.194911 0.626953
0.032115 0.000000
0.315711 0.904297
0.025445 0.000000
0.039649 0.492188
0.039649 0.287109
0.033720 0.867188
0.415267 1.000000
0.033720 0.589844
0.128582 1.000000
0.125865 0.990234
0.025445 0.462891
0.273592 1.000000
0.334239 0.982422
0.023345 1.000000
0.021986 0.000000
0.021863 0.855469
0.049901 1.000000
0.049901 0.808594
0.114995 1.000000
0.281868 1.000000
0.394516 1.000000
0.026803 1.000000
0.071023 0.882812
0.076705 0.888672
0.273098 1.000000
0.463562 1.000000
0.025074 0.980469
0.033967 1.000000
0.033844 0.025391
0.062747 1.000000
0.043231 1.000000
0.023221 0.000000
0.704298 0.904297
0.046937 1.000000
0.031868 0.628906
0.063612 1.000000
0.531497 1.000000
0.119318 1.000000
0.087945 1.000000
0.054224 1.000000
0.068552 0.835938
0.052372 1.000000
0.059906 1.000000
0.021863 0.000000
0.716897 0.857422
0.115489 1.000000
0.113019 1.000000
0.022851 0.529297
0.037055 0.000000
0.610795 0.880859
0.020998 0.935547
0.237278 0.611328
0.020257 0.087891
0.103755 0.513672
0.084857 0.000000
0.028039 0.414062
0.084857 0.984375
0.103631 0.304688
0.020380 0.000000
0.237278 0.470703
0.056201 0.416016
0.154397 1.000000
0.116230 1.000000
0.030509 0.000000
0.608078 0.927734
0.020627 0.750000
0.153039 1.000000
0.020751 0.660156
0.096097 1.000000
0.065711 0.707031
0.028039 0.552734
0.478137 1.000000
0.028162 0.767578
0.036314 0.960938
0.048542 0.226562
0.430336 0.218750
0.042243 0.423828
0.435030 0.291016
0.051383 0.933594
0.092638 1.000000
0.112895 1.000000
0.044219 0.857422
0.496912 1.000000
0.044219 0.980469
0.058053 1.000000
0.026680 0.970703
0.026556 1.000000
0.026556 1.000000
0.026556 0.951172
0.026556 1.000000
0.026556 1.000000
0.101779 1.000000
0.021986 0.769531
0.032115 1.000000
0.156744 1.000000
0.406621 0.734375
0.033967 0.761719
0.024333 0.027344
0.037179 0.001953
0.120800 1.000000
0.037179 0.326172
0.024209 0.662109
0.225420 1.000000
0.024209 0.027344
0.037179 1.000000
0.120677 0.998047
0.037302 0.425781
0.024209 0.019531
0.225420 1.000000
0.134758 0.902344
0.103014 1.000000
0.337698 1.000000
0.342885 1.000000
0.260375 0.498047
0.123394 0.525391
0.069046 0.509766
0.069046 1.000000
0.123394 1.000000
0.260499 0.304688
0.035326 0.548828
0.227890 0.083984
0.102767 0.603516
0.096714 0.636719
0.028533 0.281250
0.096714 0.839844
0.102767 0.326172
0.228014 0.542969
0.053360 0.507812
0.854249 1.000000
0.022727 0.099609
0.034091 0.000000
0.020380 0.000000
0.021986 0.000000
0.168478 1.000000
0.023592 0.408203
0.158473 0.943359
0.184412 1.000000
0.032609 0.333984
0.023098 0.580078
0.280385 1.000000
0.023098 0.437500
0.027050 0.589844
0.022110 1.000000
0.110425 0.968750
0.045455 0.511719
0.344121 1.000000
0.045455 0.902344
0.022727 0.316406
0.131917 1.000000
0.225173 0.962891
0.022727 0.818359
0.072505 0.783203
0.084363 1.000000
0.030138 0.000000
0.695899 0.935547
0.024086 1.000000
0.070405 1.000000
0.057312 1.000000
0.065341 1.000000
0.024333 0.000000
0.694046 1.000000
0.025198 0.000000
0.025074 0.017578
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.225791 1.000000
0.059042 0.931641
0.215292 0.767578
0.284832 0.765625
0.024333 0.000000
0.316576 1.000000
0.044219 0.900391
0.044219 0.283203
0.020010 0.462891
0.036932 0.880859
0.422925 0.000000
0.036932 0.902344
0.020010 0.109375
0.052989 0.962891
0.101038 1.000000
0.045455 0.955078
0.413291 0.992188
0.301383 1.000000
0.021369 0.197266
0.031621 0.914062
0.037179 0.310547
0.025692 0.607422
0.789896 0.781250
0.020010 0.082031
0.036067 0.859375
0.035944 0.810547
0.082386 1.000000
0.433177 1.000000
0.332757 0.982422
0.031621 0.402344
0.031497 1.000000
0.031497 1.000000
0.031497 0.878906
0.031497 0.941406
0.031497 1.000000
0.119812 1.000000
0.026927 0.968750
0.040267 1.000000
0.510746 1.000000
0.021616 0.804688
0.038291 0.626953
0.968256 0.832031
0.052495 0.796875
0.437994 0.878906
0.048542 0.734375
0.439476 0.712891
0.077816 1.000000
0.056324 1.000000
0.063982 1.000000
0.385870 0.794922
0.323864 1.000000
0.055707 1.000000
0.106349 1.000000
0.047801 0.978516
0.025815 0.000000
0.674160 0.951172
0.342268 0.451172
0.082757 0.259766
0.044343 0.744141
0.044343 0.484375
0.082757 0.384766
0.342391 0.671875
0.026062 0.738281
0.105484 1.000000
0.081398 1.000000
0.425766 0.966797
0.317935 1.000000
0.104249 0.654297
0.379570 0.507812
0.095850 0.607422
0.380064 0.263672
0.055089 0.748047
0.055583 1.000000
0.067688 1.000000
0.055583 0.990234
0.077322 1.000000
0.055583 1.000000
0.055707 1.000000
0.504570 0.933594
0.031621 1.000000
0.147357 1.000000
0.275198 0.976562
0.051383 1.000000
0.438365 1.000000
0.033473 0.966797
0.046072 0.417969
0.028780 0.810547
0.032238 0.855469
0.621418 0.966797
0.091774 1.000000
0.068799 0.367188
0.044590 0.927734
0.128458 1.000000
0.098320 1.000000
0.368207 1.000000
0.327075 1.000000
0.080534 0.714844
0.076334 0.931641
0.245430 1.000000
0.516675 0.861328
0.060524 1.000000
0.531868 0.261719
0.056448 1.000000
0.310647 0.140625
0.023592 0.996094
0.117959 0.890625
0.024580 0.167969
0.396369 0.923828
0.024580 0.205078
0.135375 0.773438
0.230731 1.000000
0.057312 0.818359
0.072381 0.984375
0.253582 1.000000
0.525815 1.000000
0.027050 0.390625
0.020751 0.001953
0.037302 0.839844
0.769886 0.998047
0.073864 0.910156
0.025692 0.292969
0.028903 0.585938
0.028780 0.568359
0.069664 0.826172
0.386487 0.984375
0.412179 0.986328
0.122159 1.000000
0.087327 1.000000
0.099061 1.000000
0.024827 0.000000
0.557559 1.000000
0.024580 1.000000
0.021245 0.121094
0.024951 1.000000
0.454669 1.000000
0.423048 0.992188
0.093503 1.000000
0.060771 1.000000
0.022727 0.000000
0.742589 0.921875
0.082510 1.000000
0.071146 1.000000
0.087451 1.000000
0.029768 0.000000
0.646245 0.843750
0.083127 0.990234
0.082139 1.000000
0.088192 1.000000
0.026927 0.000000
0.633893 1.000000
0.093256 0.953125
0.080534 0.941406
0.098938 1.000000
0.033720 0.000000
0.599802 0.902344
0.030015 0.757812
0.020998 0.220703
0.802742 1.000000
0.060030 0.746094
0.024580 0.921875
0.257905 1.000000
0.021245 0.000000
0.105237 0.298828
0.058053 0.287109
0.029150 0.085938
0.058053 0.746094
0.105114 0.623047
0.021369 0.517578
0.257782 0.654297
0.062500 0.322266
0.023962 0.435547
0.187500 1.000000
0.177742 1.000000
0.199975 0.945312
0.034832 0.287109
0.024333 0.646484
0.204422 1.000000
0.024333 0.300781
0.030262 1.000000
0.041625 0.996094
0.041502 0.687500
0.041502 1.000000
0.041502 0.625000
0.041502 0.931641
0.041502 0.857422
0.132658 1.000000
0.089427 1.000000
0.450593 1.000000
0.043849 1.000000
0.175642 1.000000
0.064353 0.990234
0.673295 0.886719
0.073987 0.980469
0.063735 1.000000
0.078434 1.000000
0.026680 0.000000
0.682930 0.828125
0.105608 1.000000
0.132411 1.000000
0.033844 0.000000
0.632041 0.939453
0.041625 1.000000
0.041502 0.935547
0.041502 1.000000
0.041502 0.753906
0.041502 1.000000
0.041502 0.853516
0.133646 1.000000
0.091897 1.000000
0.449234 1.000000
0.044837 0.998047
0.023098 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.022974 0.000000
0.149086 1.000000
0.103508 1.000000
0.197258 0.912109
0.293602 0.826172
0.023468 0.048828
0.056818 0.992188
0.062747 1.000000
0.181695 0.972656
0.561141 0.906250
0.021616 0.992188
0.052125 0.091797
0.033473 0.000000
0.504941 0.216797
0.038538 0.326172
0.314600 0.958984
0.025568 0.593750
0.025445 0.601562
0.053854 0.859375
0.053854 1.000000
0.135499 0.970703
0.033720 0.000000
0.614625 1.000000
0.020627 0.177734
0.868330 0.562500
0.034214 0.640625
0.075963 1.000000
0.073740 0.941406
0.078557 1.000000
0.366848 0.962891
0.328557 1.000000
0.089674 0.867188
0.111660 1.000000
0.034585 0.000000
0.679718 0.958984
0.409585 1.000000
0.040514 0.705078
0.044590 0.859375
0.398345 1.000000
0.028409 0.154297
0.023715 0.804688
0.023839 0.412109
0.020504 0.000000
0.023715 0.000000
0.034585 0.986328
0.034585 0.947266
0.027915 0.833984
0.027915 0.990234
0.027915 0.865234
0.023715 0.000000
0.027915 0.994141
0.074975 1.000000
0.046690 0.576172
0.515193 0.992188
0.024209 1.000000
0.120677 1.000000
0.303360 1.000000
0.092885 0.960938
0.021122 0.162109
0.022233 0.625000
0.306695 0.000000
0.022357 0.564453
0.021122 0.183594
0.854373 0.916016
0.033720 0.464844
0.021986 0.000000
0.063612 0.599609
0.145504 1.000000
0.064353 1.000000
0.036685 0.000000
0.572011 0.779297
0.020133 1.000000
0.022974 0.898438
0.022851 0.750000
0.020257 0.880859
0.063118 1.000000
0.063118 0.878906
0.116724 0.939453
0.079175 1.000000
0.021863 0.736328
0.126606 1.000000
0.373518 1.000000
0.021986 1.000000
0.854496 0.681641
0.021369 0.000000
0.037796 0.912109
0.147357 0.962891
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.021616 0.000000
0.141304 1.000000
0.169096 0.996094
0.134017 1.000000
0.097826 1.000000
0.050025 1.000000
0.091650 1.000000
0.057683 1.000000
0.371789 1.000000
0.384264 0.998047
0.073617 0.603516
0.138340 1.000000
0.073493 0.687500
0.169713 0.865234
0.073493 0.835938
0.138340 0.875000
0.073493 0.757812
0.169837 0.970703
0.039773 1.000000
0.039649 0.998047
0.086957 0.755859
0.020627 0.000000
0.727026 0.767578
0.023098 0.130859
0.080657 1.000000
0.075222 1.000000
0.355978 1.000000
0.375988 1.000000
0.021245 1.000000
0.073864 1.000000
0.054718 1.000000
0.063241 1.000000
0.021492 0.000000
0.700716 0.835938
0.023221 0.769531
0.115489 0.947266
0.027668 0.716797
0.382411 1.000000
0.027668 0.767578
0.133029 1.000000
0.226779 1.000000
0.092762 0.935547
0.069046 1.000000
0.070529 1.000000
0.383399 0.998047
0.280756 1.000000
0.021369 1.000000
0.098197 0.955078
0.092515 0.947266
0.309042 0.966797
0.413538 0.986328
0.095356 1.000000
0.067811 1.000000
0.069170 1.000000
0.418231 1.000000
0.275692 1.000000
0.020875 1.000000
0.036808 0.046875
0.378953 1.000000
0.021739 0.000000
0.026803 0.605469
0.026803 0.330078
0.022604 0.449219
0.409585 0.435547
0.022604 0.781250
0.168108 1.000000
0.022851 0.386719
0.137105 1.000000
0.038661 0.000000
0.550766 1.000000
0.065711 1.000000
0.034956 0.640625
0.034832 1.000000
0.034832 1.000000
0.034832 0.902344
0.034832 0.916016
0.034832 0.960938
0.115242 1.000000
0.022974 0.000000
0.022851 0.322266
0.306942 1.000000
0.023221 0.820312
0.023098 0.000000
0.043478 0.974609
0.075099 0.982422
0.084239 1.000000
0.030015 0.000000
0.030015 0.000000
0.030015 0.000000
0.030015 0.000000
0.288043 0.943359
0.167861 0.683594
0.208375 0.931641
0.021616 1.000000
0.027174 0.443359
0.051383 0.667969
0.154150 1.000000
0.051260 0.832031
0.068182 1.000000
0.068058 0.875000
0.068058 1.000000
0.068058 1.000000
0.068058 1.000000
0.068305 1.000000
0.137846 1.000000
0.137846 1.000000
0.241477 0.464844
0.155879 0.787109
0.072134 1.000000
0.072134 1.000000
0.156003 0.669922
0.241354 0.373047
0.112031 0.101562
0.246912 1.000000
0.108696 1.000000
0.029521 0.240234
0.029521 0.484375
0.029521 0.585938
0.028533 0.302734
0.329916 1.000000
0.028409 0.582031
0.137228 1.000000
0.098444 1.000000
0.102026 1.000000
0.024209 0.812500
0.510993 0.972656
0.030879 0.869141
0.050025 0.517578
0.109313 1.000000
0.049160 0.900391
0.146616 1.000000
0.546196 0.878906
0.041749 0.136719
0.041625 0.000000
0.041625 0.000000
0.041625 0.000000
0.242465 1.000000
0.020257 0.000000
0.020504 0.437500
0.244442 0.562500
0.276433 0.845703


==> figures/plots/ransac_with_hr_normal.txt <==
0.041625 0.000000
0.041502 0.380859
0.090786 0.873047
0.385128 0.527344
0.351161 0.000000
0.024086 0.660156
0.069417 0.492188
0.090044 0.498047
0.027297 0.000000
0.696023 0.675781
0.020133 0.951172
0.041625 0.388672
0.086339 0.820312
0.037426 0.923828
0.021739 0.007812
0.723938 0.667969
0.066700 0.656250
0.118454 1.000000
0.053483 0.890625
0.028286 0.316406
0.647851 0.984375
0.028780 1.000000
0.028656 0.160156
0.066576 0.564453
0.393034 0.000000
0.415020 0.666016
0.354743 0.009766
0.080410 0.000000
0.037673 0.000000
0.037673 0.000000
0.080410 0.000000
0.354867 1.000000
0.022727 1.000000
0.111413 0.683594
0.073493 0.138672
0.022727 0.019531
0.225296 0.000000
0.022727 0.023438
0.073493 0.265625
0.111537 0.478516
0.289649 0.861328
0.974926 0.779297
0.147357 0.472656
0.113760 1.000000
0.198123 0.000000
0.443923 0.847656
0.021739 0.992188
0.043478 0.400391
0.027050 0.802734
0.029027 0.121094
0.645875 0.988281
0.088192 0.623047
0.063982 1.000000
0.040143 0.546875
0.227890 0.611328
0.214921 0.607422
0.042120 0.353516
0.033473 0.568359
0.022604 0.166016
0.322505 0.861328
0.022727 0.000000
0.041008 0.552734
0.131670 0.960938
0.022233 0.898438
0.022233 0.923828
0.022233 0.755859
0.022233 0.519531
0.022233 0.023438
0.022233 0.578125
0.022233 0.044922
0.022233 0.978516
0.145380 0.494141
0.173172 0.910156
0.137846 0.460938
0.096591 0.646484
0.055336 0.414062
0.098567 1.000000
0.077693 1.000000
0.020504 0.000000
0.713439 0.894531
0.128088 0.525391
0.324481 0.429688
0.104249 0.226562
0.020627 0.000000
0.020627 0.230469
0.020627 0.125000
0.333622 0.921875
0.021369 0.314453
0.021245 1.000000
0.021245 0.994141
0.021245 0.214844
0.146863 0.191406
0.026062 0.349609
0.194911 0.533203
0.034832 0.203125
0.023098 0.130859
0.360795 0.761719
0.023098 0.000000
0.055707 0.472656
0.718009 0.904297
0.020133 0.832031
0.025321 1.000000
0.120924 0.755859
0.028533 0.902344
0.054965 0.871094
0.040390 0.699219
0.054471 0.277344
0.474802 0.857422
0.142540 0.232422
0.089180 0.931641
0.051507 0.615234
0.062624 0.914062
0.047678 0.683594
0.187006 0.011719
0.582880 0.832031
0.025692 0.851562
0.075716 1.000000
0.057312 1.000000
0.066329 0.556641
0.145998 0.000000
0.566576 0.953125
0.168972 0.162109
0.023592 0.152344
0.164896 0.953125
0.181324 0.960938
0.029891 0.394531
0.020504 0.480469
0.275939 0.578125
0.020504 0.000000
0.029274 0.654297
0.787796 0.933594
0.029397 0.791016
0.051507 0.318359
0.026927 0.500000
0.026556 0.408203
0.032979 0.095703
0.162426 0.992188
0.032856 0.052734
0.063241 0.357422
0.063241 0.117188
0.063241 0.751953
0.063241 0.482422
0.063241 0.320312
0.063488 0.273438
0.164402 0.658203
0.164279 0.650391
0.674284 1.000000
0.028162 0.589844
0.048295 0.677734
0.084733 0.830078
0.044466 0.626953
0.028409 0.000000
0.068552 0.812500
0.051877 0.859375
0.060030 0.582031
0.021986 0.000000
0.717885 0.968750
0.023468 0.005859
0.116724 0.000000
0.025939 0.191406
0.391181 0.748047
0.025939 0.171875
0.134387 0.292969
0.229249 0.583984
0.039155 0.001953
0.020627 0.066406
0.497653 0.455078
0.028656 0.007812
0.375247 0.919922
0.110054 0.517578
0.059536 1.000000
0.026062 0.000000
0.716774 0.746094
0.042367 0.917969
0.042243 1.000000
0.096591 0.750000
0.034338 0.115234
0.691082 0.554688
0.023221 0.332031
0.059165 1.000000
0.105608 0.451172
0.035079 0.460938
0.030632 0.000000
0.673295 0.705078
0.024580 0.925781
0.021245 0.000000
0.021369 0.000000
0.024827 0.632812
0.024086 0.281250
0.057312 0.599609
0.057189 0.335938
0.027050 0.564453
0.027050 0.277344
0.027050 0.789062
0.024086 0.000000
0.027050 0.406250
0.131423 0.660156
0.040637 0.318359
0.423295 0.921875
0.022357 0.923828
0.086462 1.000000
0.082016 0.427734
0.189723 0.048828
0.554842 0.830078
0.069541 0.498047
0.065464 0.882812
0.072628 0.808594
0.023345 0.000000
0.672307 0.980469
0.042737 0.443359
0.086833 0.775391
0.039402 0.347656
0.025445 0.000000
0.714550 0.898438
0.063735 0.943359
0.065217 0.826172
0.092021 0.599609
0.026927 0.000000
0.596220 0.849609
0.027050 0.000000
0.038167 0.933594
0.168972 0.458984
0.119936 0.939453
0.124259 0.900391
0.181324 0.000000
0.269886 0.646484
0.037549 0.642578
0.043602 0.535156
0.086957 0.712891
0.039032 0.994141
0.023592 0.000000
0.715292 0.839844
0.022480 0.589844
0.028162 0.140625
0.826581 0.853516
0.056695 0.917969
0.083498 0.058594
0.408226 0.628906
0.079175 0.388672
0.409091 0.031250
0.031374 0.000000
0.031497 0.000000
0.024209 0.708984
0.034832 0.000000
0.043602 0.878906
0.043602 1.000000
0.040267 0.000000
0.040267 0.333984
0.040267 0.000000
0.034832 0.000000
0.040267 0.056641
0.092515 0.857422
0.031003 0.933594
0.021369 0.271484
0.385499 1.000000
0.021245 0.193359
0.030385 0.773438
0.137969 0.572266
0.103878 1.000000
0.027174 0.000000
0.649827 1.000000
0.084733 0.027344
0.079051 0.013672
0.133893 0.623047
0.063118 0.400391
0.110301 0.230469
0.286561 0.759766
0.110548 0.300781
0.077816 1.000000
0.147233 0.000000
0.147110 0.000000
0.021863 0.759766
0.024209 0.419922
0.405632 1.000000
0.147110 0.000000
0.020875 0.000000
0.021863 0.951172
0.022727 0.333984
0.113266 0.507812
0.035203 0.660156
0.366848 0.781250
0.035203 0.246094
0.020627 0.064453
0.132535 0.474609
0.226285 0.789062
0.020627 0.000000
0.024209 0.001953
0.121542 0.005859
0.420208 0.960938
0.136364 0.558594
0.232955 0.078125
0.038043 1.000000
0.031868 0.000000
0.031621 0.351562
0.031621 0.060547
0.031621 0.000000
0.031621 0.000000
0.031621 0.000000
0.087945 1.000000
0.022357 0.412109
0.022233 0.556641
0.387846 0.955078
0.022604 0.054688
0.022480 0.781250
0.045825 0.892578
0.086339 0.478516
0.020751 0.621094
0.024580 0.000000
0.041625 0.996094
0.041625 0.687500
0.027174 0.000000
0.027174 0.000000
0.027174 0.476562
0.024580 0.000000
0.027174 0.000000
0.096961 0.792969
0.043231 0.447266
0.502100 0.589844
0.048913 0.261719
0.089056 0.414062
0.033226 0.722656
0.709116 0.878906
0.020504 0.748047
0.033597 0.462891
0.033720 0.666016
0.025939 0.435547
0.038043 0.000000
0.056942 0.941406
0.056818 0.992188
0.042861 0.000000
0.042861 0.451172
0.042861 0.632812
0.038043 0.294922
0.042861 0.978516
0.121789 0.832031
0.021863 0.087891
0.323987 0.830078
0.032238 0.000000
0.020257 0.000000
0.020133 0.000000
0.020133 0.630859
0.020133 0.095703
0.020133 0.000000
0.020133 0.000000
0.076705 0.988281
0.025815 1.000000
0.341527 0.562500
0.324111 0.000000
0.024580 0.974609
0.074975 0.431641
0.123641 0.687500
0.054471 0.851562
0.388710 0.833984
0.288167 0.000000
0.021245 1.000000
0.084116 0.953125
0.024951 0.394531
0.024951 0.697266
0.024951 0.843750
0.024951 0.818359
0.090044 1.000000
0.046937 0.724609
0.040020 0.000000
0.235178 0.490234
0.163291 0.443359
0.217021 0.888672
0.140934 0.031250
0.140810 0.000000
0.033473 1.000000
0.034708 0.673828
0.365242 0.000000
0.140810 0.000000
0.024209 0.000000
0.033473 0.566406
0.038291 0.810547
0.031991 0.011719
0.134264 0.500000
0.031991 0.021484
0.038167 0.384766
0.192564 0.078125
0.038167 0.648438
0.031991 0.125000
0.134264 0.496094
0.032115 0.015625
0.038167 0.539062
0.192564 0.033203
0.090168 0.396484
0.395627 0.031250
0.083992 0.050781
0.397110 0.425781
0.101408 0.726562
0.060030 0.000000
0.124259 0.369141
0.124876 0.783203
0.024457 0.085938
0.169960 0.626953
0.154027 0.792969
0.027544 0.132812
0.020380 0.171875
0.020380 0.367188
0.020504 0.183594
0.020380 0.148438
0.020380 0.708984
0.020380 0.000000
0.128582 0.173828
0.322381 0.908203
0.105978 0.000000
0.020133 0.000000
0.020133 0.000000
0.020133 0.066406
0.333745 1.000000
0.100667 0.576172
0.072258 0.974609
0.074852 1.000000
0.641181 0.910156
0.022604 0.935547
0.028286 0.078125
0.190588 1.000000
0.028162 0.060547
0.066206 0.087891
0.066082 0.466797
0.066082 0.406250
0.066082 0.144531
0.066082 0.396484
0.066329 0.382812
0.147851 0.660156
0.147851 0.345703
0.035450 0.355469
0.030385 0.931641
0.051383 0.503906
0.684412 1.000000
0.103261 0.277344
0.034091 0.619141
0.088068 0.615234
0.317194 0.605469
0.059783 0.000000
0.026433 0.078125
0.036932 0.101562
0.036932 0.000000
0.027174 0.054688
0.346961 1.000000
0.027050 0.214844
0.031744 0.433594
0.082263 1.000000
0.082386 0.996094
0.140440 0.730469
0.107213 0.408203
0.043725 0.218750
0.029274 0.974609
0.020257 0.000000
0.340539 0.943359
0.020257 0.000000
0.027174 0.703125
0.021245 0.611328
0.021122 0.359375
0.023839 0.802734
0.035697 0.919922
0.035697 0.998047
0.026927 0.000000
0.026927 0.000000
0.026927 0.000000
0.023839 0.615234
0.026927 0.250000
0.076581 0.974609
0.172554 0.000000
0.416502 0.867188
0.020257 0.833984
0.064476 0.708984
0.052495 0.769531
0.059783 0.929688
0.022233 0.000000
0.719862 0.880859
0.143034 0.242188
0.026803 0.726562
0.761981 1.000000
0.170331 0.146484
0.031991 0.880859
0.716527 0.896484
0.038908 0.000000
0.039155 0.445312
0.030015 0.619141
0.043972 0.234375
0.065711 0.992188
0.065835 0.998047
0.049654 0.171875
0.049654 0.357422
0.049654 0.181641
0.043972 0.015625
0.049654 0.210938
0.141181 0.767578
0.025321 0.181641
0.217021 1.000000
0.037426 1.000000
0.021369 0.392578
0.021492 0.287109
0.021369 1.000000
0.176383 0.304688
0.021492 0.121094
0.021369 0.900391
0.021369 1.000000
0.021369 0.230469
0.021369 0.859375
0.237401 0.246094
0.030385 0.642578
0.020751 0.328125
0.236537 0.939453
0.020627 0.306641
0.034338 0.892578
0.109066 0.667969
0.074111 0.714844
0.083622 1.000000
0.336833 0.968750
0.318182 0.000000
0.021369 0.722656
0.846591 0.962891
0.056201 0.609375
0.080163 0.511719
0.028533 0.994141
0.028533 0.341797
0.028533 0.822266
0.028533 0.513672
0.244195 0.726562
0.027915 0.142578
0.024209 0.056641
0.020875 0.000000
0.159708 0.517578
0.198246 0.728516
0.020504 0.281250
0.025815 0.470703
0.075963 0.365234
0.046196 0.574219
0.094491 0.505859
0.436635 0.652344
0.190958 0.628906
0.063241 0.369141
0.104125 1.000000
0.074852 1.000000
0.084486 0.912109
0.626729 0.828125
0.021616 1.000000
0.044466 0.000000
0.044343 0.000000
0.044343 0.017578
0.044343 0.001953
0.044343 0.324219
0.044343 0.800781
0.157732 0.843750
0.076458 0.687500
0.361784 0.837891
0.020133 0.000000
0.047307 0.539062
0.064970 0.000000
0.062747 0.017578
0.101779 0.966797
0.063118 0.726562
0.125988 0.080078
0.314229 0.410156
0.126235 0.701172
0.078187 0.771484
0.156991 1.000000
0.270257 1.000000
0.060524 0.000000
0.439353 0.875000
0.031497 0.365234
0.046937 0.990234
0.125741 0.878906
0.046813 0.146484
0.061759 0.275391
0.061759 0.660156
0.061759 0.437500
0.061759 0.000000
0.180336 0.662109
0.061882 0.408203
0.061759 0.468750
0.180212 0.771484
0.155756 0.931641
0.269392 1.000000
0.061759 0.000000
0.438982 0.792969
0.020010 0.000000
0.029891 0.830078
0.072999 0.949219
0.071887 0.847656
0.225296 0.041016
0.511981 0.939453
0.022233 0.980469
0.763340 0.630859
0.038908 1.000000
0.057683 0.857422
0.034585 0.423828
0.030756 0.251953
0.033350 0.066406
0.348444 0.613281
0.135252 0.093750
0.102026 0.160156
0.229867 0.765625
0.061018 0.156250
0.022233 0.326172
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.085968 0.677734
0.021369 0.000000
0.027421 0.193359
0.245430 0.000000
0.377717 0.839844
0.027544 0.980469
0.279521 1.000000
0.337945 0.869141
0.041008 0.423828
0.027668 0.167969
0.139328 0.611328
0.027792 0.000000
0.050395 0.589844
0.298913 0.031250
0.103261 0.000000
0.059783 0.000000
0.059783 0.000000
0.103261 0.000000
0.298913 1.000000
0.028903 1.000000
0.115242 0.689453
0.095356 0.984375
0.020875 0.000000
0.684659 0.988281
0.020875 1.000000
0.020751 0.582031
0.020751 0.689453
0.020751 0.763672
0.020875 0.789062
0.020751 0.919922
0.020751 0.976562
0.020751 0.558594
0.195158 0.455078
0.022110 0.000000
0.020504 0.000000
0.086215 0.955078
0.197505 0.708984
0.296813 1.000000
0.048913 1.000000
0.023715 0.597656
0.055954 0.134766
0.579422 1.000000
0.108943 0.433594
0.080781 0.240234
0.048542 0.593750
0.021245 0.009766
0.045084 0.013672
0.132288 0.695312
0.045084 0.017578
0.021122 0.007812
0.203928 1.000000
0.021122 0.009766
0.045084 0.009766
0.132164 0.927734
0.045208 0.013672
0.021122 0.019531
0.204051 0.007812
0.032115 0.402344
0.023345 0.757812
0.029027 0.277344
0.761487 0.000000
0.074975 0.707031
0.026803 0.507812
0.045208 0.335938
0.574234 0.691406
0.041502 0.427734
0.296319 0.802734
0.022110 0.822266
0.463809 0.035156
0.467515 0.162109
0.032856 0.835938
0.456151 0.035156
0.029891 0.179688
0.458745 0.453125
0.022110 0.900391
0.021986 1.000000
0.021986 0.925781
0.021986 0.734375
0.021986 0.488281
0.021986 0.976562
0.021986 0.998047
0.021986 0.689453
0.171690 1.000000
0.022110 0.164062
0.030632 0.097656
0.089921 1.000000
0.198370 0.876953
0.292243 0.748047
0.102149 0.406250
0.124259 0.625000
0.034832 0.185547
0.653533 0.607422
0.024580 0.320312
0.024457 0.341797
0.024457 0.369141
0.024457 0.652344
0.177248 1.000000
0.225914 0.857422
0.034956 0.984375
0.024704 0.320312
0.362401 0.863281
0.024704 0.000000
0.028903 0.724609
0.133770 0.000000
0.133646 0.000000
0.036438 0.878906
0.046443 0.541016
0.341527 0.660156
0.133646 0.000000
0.042120 0.000000
0.036438 0.886719
0.029891 0.214844
0.029768 0.240234
0.029768 0.781250
0.029768 1.000000
0.171937 0.312500
0.034091 0.238281
0.253953 0.312500
0.042861 1.000000
0.029027 0.158203
0.204545 1.000000
0.029027 0.201172
0.047060 0.458984
0.022480 0.060547
0.029768 0.185547
0.021492 0.121094
0.367712 0.771484
0.023345 0.259766
0.435771 0.458984
0.252223 0.000000
0.023839 0.000000
0.092762 0.000000
0.066329 0.000000
0.032362 0.000000
0.066329 0.041016
0.092638 0.609375
0.023962 0.451172
0.252223 0.000000
0.070282 0.599609
0.150815 0.837891
0.276309 0.619141
0.049778 0.000000
0.439600 0.714844
0.035450 0.460938
0.112031 1.000000
0.055212 0.892578
0.020257 0.082031
0.726532 0.910156
0.052125 0.443359
0.099432 1.000000
0.040514 0.250000
0.697752 0.798828
0.022110 1.000000
0.152915 0.875000
0.276927 1.000000
0.050025 0.000000
0.439476 0.912109
0.036808 0.691406
0.274333 0.000000
0.023715 0.955078
0.027792 0.980469
0.144516 0.855469
0.034091 0.347656
0.396863 0.875000
0.044590 0.900391
0.038291 0.474609
0.064600 0.171875
0.603014 0.880859
0.129817 0.138672
0.042984 0.609375
0.068182 0.685547
0.051630 0.732422
0.027792 0.000000
0.769516 0.753906
0.104125 1.000000
0.098197 0.513672
0.266798 0.000000
0.438859 0.757812
0.022851 0.896484
0.022727 0.000000
0.824358 1.000000
0.056942 0.804688
0.092144 0.566406
0.358449 0.189453
0.077446 0.029297
0.375988 0.199219
0.192441 0.480469
0.131299 1.000000
0.139946 0.982422
0.164773 0.000000
0.238389 0.136719
0.040761 0.242188
0.151062 0.650391
0.021986 0.324219
0.021986 0.289062
0.021986 0.054688
0.021986 0.000000
0.021986 0.732422
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.143651 0.289062
0.171072 1.000000
0.136117 0.933594
0.102890 0.923828
0.047801 0.304688
0.024333 0.771484
0.024457 0.207031
0.024333 0.189453
0.213562 0.728516
0.024333 0.341797
0.024333 0.250000
0.024333 0.000000
0.024333 0.023438
0.024333 0.289062
0.256917 0.144531
0.041378 0.554688
0.027668 0.255859
0.103261 0.587891
0.027544 0.154297
0.058794 0.970703
0.144392 0.904297
0.021986 0.519531
0.021986 0.556641
0.021986 1.000000
0.021986 0.925781
0.021986 1.000000
0.021986 0.611328
0.021986 1.000000
0.021986 1.000000
0.198740 0.951172
0.187747 0.638672
0.148592 0.861328
0.092638 0.974609
0.129817 0.654297
0.104249 0.939453
0.022110 0.000000
0.655756 0.988281
0.025321 0.728516
0.025198 0.621094
0.028286 0.730469
0.034708 0.400391
0.034708 0.599609
0.031868 0.619141
0.031868 0.000000
0.031868 0.000000
0.028286 0.000000
0.031868 0.587891
0.068676 0.970703
0.207510 0.130859
0.340909 0.714844
0.025321 0.751953
0.258523 0.072266
0.090786 0.000000
0.085351 0.000000
0.025198 0.281250
0.085351 0.000000
0.090786 0.000000
0.258523 0.009766
0.049531 0.511719
0.088068 0.792969
0.086215 0.994141
0.028286 0.000000
0.703063 0.738281
0.036067 0.121094
0.153533 1.000000
0.035944 0.087891
0.063241 1.000000
0.063241 0.462891
0.063241 0.763672
0.063241 0.148438
0.063241 0.091797
0.063488 0.425781
0.165761 0.662109
0.165637 0.839844
0.029768 0.056641
0.527915 0.000000
0.022357 0.009766
0.374753 0.910156
0.971714 1.000000
0.028780 0.843750
0.027792 0.216797
0.108819 0.525391
0.027792 0.041016
0.028656 0.808594
0.240366 0.550781
0.028656 0.587891
0.027792 0.000000
0.108819 0.406250
0.027915 0.548828
0.028656 0.548828
0.240242 0.035156
0.106225 0.990234
0.085227 0.992188
0.355237 0.000000
0.370183 1.000000
0.020998 0.539062
0.020875 0.734375
0.021122 0.000000
0.035820 0.916016
0.035820 0.347656
0.024457 0.000000
0.024457 0.371094
0.024457 0.000000
0.021122 0.000000
0.024580 0.000000
0.080040 0.923828
0.044713 0.960938
0.541873 0.892578
0.033844 0.789062
0.056571 0.183594
0.069788 0.246094
0.576581 0.599609
0.141181 0.453125
0.046690 0.611328
0.040761 0.142578
0.173542 0.886719
0.040637 0.044922
0.066576 0.525391
0.066453 0.292969
0.066453 0.814453
0.066453 0.246094
0.066453 0.869141
0.066700 0.425781
0.142540 1.000000
0.142663 1.000000
0.260128 0.000000
0.021369 0.814453
0.041131 0.244141
0.594368 0.650391
0.115489 0.759766
0.022233 1.000000
0.022233 1.000000
0.022233 0.658203
0.022233 0.658203
0.022233 0.078125
0.022233 0.783203
0.022233 0.558594
0.022233 0.000000
0.181201 0.464844
0.026556 1.000000
0.172554 1.000000
0.152544 0.462891
0.098691 1.000000
0.082880 0.580078
0.103261 0.734375
0.356349 0.017578
0.379323 0.667969
0.026062 0.000000
0.025939 0.000000
0.025939 0.345703
0.025939 0.439453
0.025939 0.000000
0.025939 0.093750
0.100791 0.000000
0.025074 0.000000
0.032238 0.791016
0.586462 0.886719
0.032362 0.738281
0.147110 0.876953
0.262969 0.716797
0.056942 0.000000
0.447011 0.937500
0.020627 0.000000
0.020257 0.591797
0.198370 0.023438
0.023345 0.000000
0.119812 0.265625
0.098073 0.000000
0.032362 0.105469
0.098073 0.000000
0.119689 0.000000
0.023468 0.000000
0.198370 0.564453
0.061265 0.156250
0.105237 0.916016
0.076458 0.443359
0.352273 0.832031
0.344244 0.000000
0.027174 0.873047
0.036067 0.707031
0.035944 1.000000
0.090662 0.546875
0.022480 0.195312
0.742095 0.984375
0.130929 0.988281
0.022110 0.000000
0.022110 0.599609
0.022110 0.468750
0.022233 1.000000
0.022110 0.005859
0.022110 1.000000
0.022110 1.000000
0.022110 0.878906
0.200593 0.910156
0.189353 0.669922
0.149951 0.343750
0.087698 0.332031
0.119565 0.408203
0.095479 1.000000
0.261611 0.000000
0.442070 0.998047
0.156126 0.341797
0.096097 0.896484
0.051013 0.880859
0.022110 0.000000
0.533844 0.978516
0.022110 0.000000
0.024951 0.496094
0.067935 0.873047
0.067811 0.263672
0.067811 0.851562
0.022357 0.449219
0.163908 0.507812
0.022357 0.000000
0.067811 0.207031
0.067811 0.412109
0.067935 0.513672
0.190341 0.898438
0.165514 1.000000
0.042984 0.507812
0.088068 0.535156
0.038167 1.000000
0.022233 0.000000
0.738636 0.792969
0.024580 0.001953
0.123271 0.222656
0.432189 0.431641
0.137105 0.486328
0.234190 0.099609
0.024333 0.003906
0.121789 0.007812
0.423419 0.566406
0.135993 0.472656
0.232213 0.007812
0.137475 0.937500
0.095603 0.990234
0.108572 0.890625
0.271245 0.044922
0.277421 0.974609
0.026556 0.814453
0.021245 0.789062
0.021122 0.929688
0.044096 1.000000
0.044096 0.000000
0.114254 0.750000
0.032979 0.000000
0.669343 0.984375
0.039526 0.998047
0.039402 0.501953
0.099926 0.998047
0.309165 0.078125
0.430707 0.746094
0.037920 0.947266
0.037796 0.757812
0.037796 0.812500
0.037796 0.777344
0.240983 0.541016
0.055459 0.000000
0.236290 0.445312
0.296566 0.949219
0.024457 0.003906
0.122777 0.033203
0.429471 0.292969
0.137228 0.533203
0.234437 0.054688
0.096838 0.943359
0.062994 0.863281
0.188735 0.000000
0.568058 0.787109
0.129694 1.000000
0.080657 0.910156
0.022604 0.076172
0.661561 0.833984
0.022357 0.929688
0.129200 1.000000
0.022480 0.542969
0.106225 0.751953
0.030509 0.289062
0.638958 0.929688
0.224185 0.636719
0.065217 0.218750
0.065217 0.177734
0.065217 0.000000
0.065217 0.265625
0.065217 0.160156
0.065341 0.986328
0.149086 0.912109
0.149086 0.300781
0.022851 0.562500
0.059659 0.763672
0.028039 0.986328
0.028039 1.000000
0.028039 0.062500
0.028039 1.000000
0.240489 0.535156
0.027421 0.208984
0.157238 0.529297
0.195529 0.892578
0.020257 0.220703
0.025445 0.541016
0.045455 0.693359
0.063241 0.197266
0.063118 0.228516
0.063118 0.181641
0.024209 0.000000
0.129941 0.720703
0.024209 0.000000
0.063118 0.292969
0.063118 0.769531
0.063118 0.291016
0.219491 1.000000
0.192688 0.992188
0.143157 0.000000
0.142910 0.000000
0.027421 1.000000
0.037920 0.562500
0.382535 0.726562
0.142910 0.000000
0.026556 0.000000
0.027421 0.753906
0.029891 0.339844
0.030015 0.000000
0.025815 0.751953
0.030632 0.453125
0.057683 0.414062
0.057559 0.822266
0.034956 0.435547
0.034956 0.570312
0.034956 0.451172
0.030632 0.652344
0.034956 0.253906
0.129817 1.000000
0.021492 0.000000
0.375247 0.867188
0.025939 0.970703
0.028409 1.000000
0.062747 0.085938
0.023098 0.539062
0.808177 0.736328
0.170578 0.873047
0.024827 0.015625
0.136611 0.988281
0.030138 0.095703
0.542243 1.000000
0.110795 0.404297
0.029150 0.078125
0.428854 1.000000
0.100420 0.724609
0.282856 0.634766
0.167861 0.556641
0.103137 1.000000
0.021122 0.000000
0.055459 0.927734
0.024086 0.000000
0.480731 0.958984
0.024209 0.000000
0.028780 0.705078
0.053236 0.730469
0.052372 0.732422
0.210227 0.011719
0.598197 0.800781
0.024209 0.001953
0.121542 0.001953
0.423419 0.281250
0.137352 0.466797
0.234437 0.005859
0.040143 0.089844
0.036191 0.371094
0.043972 0.673828
0.783720 0.796875
0.022604 1.000000
0.037796 0.544922
0.037673 0.373047
0.064229 0.724609
0.049037 0.792969
0.020010 0.039062
0.026927 0.125000
0.684412 0.564453
0.155756 0.931641
0.269392 1.000000
0.061759 0.000000
0.438982 0.792969
0.020010 0.000000
0.029891 0.830078
0.030509 0.166016
0.202075 0.792969
0.030385 0.054688
0.069664 0.091797
0.069541 0.207031
0.069541 0.333984
0.069541 0.275391
0.069541 0.080078
0.069788 0.166016
0.131670 0.730469
0.131670 0.767578
0.060153 1.000000
0.083251 0.427734
0.050519 0.683594
0.041625 0.716797
0.035203 0.457031
0.268404 0.677734
0.116971 0.517578
0.247653 0.695312
0.079669 1.000000
0.143528 0.925781
0.065217 0.417969
0.214427 0.000000
0.386734 0.943359
0.021122 1.000000
0.269886 1.000000
0.126482 0.000000
0.080904 0.000000
0.080904 0.000000
0.126606 0.000000
0.269763 0.013672
0.047060 0.369141
0.087451 0.726562
0.032115 0.984375
0.480978 1.000000
0.253953 0.000000
0.095232 0.457031
0.092268 0.923828
0.020504 0.000000
0.249629 0.019531
0.455904 0.648438
0.133770 0.673828
0.105484 0.996094
0.171196 0.039062
0.499876 1.000000
0.023715 0.935547
0.023592 0.572266
0.049284 0.691406
0.049284 0.378906
0.127594 0.562500
0.036808 0.330078
0.630682 0.753906
0.057930 0.103516
0.033597 0.138672
0.507658 0.634766
0.045949 0.083984
0.300766 0.558594
0.071640 0.406250
0.127223 0.710938
0.057436 0.974609
0.030385 0.000000
0.621665 1.000000
0.047678 0.625000
0.097456 0.976562
0.042243 0.830078
0.024580 0.000000
0.710598 0.951172
0.060153 0.931641
0.339674 0.794922
0.037055 0.091797
0.038043 0.000000
0.038043 0.107422
0.027915 0.134766
0.377717 0.996094
0.027915 0.128906
0.115242 1.000000
0.071517 1.000000
0.240119 0.000000
0.479002 0.841797
0.022357 0.843750
0.175519 0.457031
0.166378 0.732422
0.186882 1.000000
0.032609 0.349609
0.022727 0.267578
0.255805 0.574219
0.022727 0.017578
0.028286 0.660156
0.105731 0.486328
0.085845 0.906250
0.024086 0.000000
0.712080 0.873047
0.311141 0.392578
0.020875 0.000000
0.084486 0.000000
0.023715 0.000000
0.023592 0.000000
0.023715 0.000000
0.084363 0.000000
0.020998 0.000000
0.311141 0.357422
0.076581 0.082031
0.115242 0.609375
0.096838 0.919922
0.142169 0.000000
0.552372 0.390625
0.113266 0.542969
0.079051 0.128906
0.022604 0.214844
0.217144 0.000000
0.022604 0.015625
0.079051 0.355469
0.113389 0.341797
0.288414 0.431641
0.046566 0.527344
0.095232 0.943359
0.042120 1.000000
0.023962 0.000000
0.704175 0.666016
0.032732 0.513672
0.032609 0.005859
0.039896 0.003906
0.117342 0.576172
0.117465 0.886719
0.272233 0.535156
0.041378 0.513672
0.034708 0.693359
0.174654 0.933594
0.034708 0.017578
0.066206 0.265625
0.174531 0.753906
0.135252 0.988281
0.230114 0.605469
0.027544 0.000000
0.266057 0.507812
0.027668 0.000000
0.046443 0.603516
0.041502 0.445312
0.030385 0.300781
0.041008 0.185547
0.682312 0.638672
0.103137 0.109375
0.032732 0.658203
0.044343 0.062500
0.060400 0.041016
0.034585 0.310547
0.307683 0.544922
0.038291 0.298828
0.420949 0.390625
0.032115 0.539062
0.031991 0.486328
0.035820 0.000000
0.044096 0.626953
0.044096 1.000000
0.040514 0.357422
0.040514 0.000000
0.040514 0.000000
0.035820 0.000000
0.040514 0.000000
0.087204 1.000000
0.026186 0.488281
0.400445 0.839844
0.032115 0.185547
0.116601 1.000000
0.098444 0.658203
0.226285 0.060547
0.463686 0.537109
0.034461 0.142578
0.034338 0.142578
0.034338 0.115234
0.034338 0.378906
0.250000 0.792969
0.027915 0.664062
0.253582 0.644531
0.052495 0.380859
0.044219 0.472656
0.030509 0.064453
0.124629 0.458984
0.030385 0.314453
0.045825 0.742188
0.036191 0.076172
0.203557 0.841797
0.036067 0.214844
0.078434 0.150391
0.078434 0.164062
0.078310 0.103516
0.078310 0.324219
0.078310 0.201172
0.078681 0.207031
0.104496 0.871094
0.104620 0.449219
0.217515 0.750000
0.066206 0.378906
0.066206 0.298828
0.066206 0.251953
0.066206 0.017578
0.066206 0.121094
0.066329 0.929688
0.147110 0.664062
0.146986 0.765625
0.062624 0.306641
0.385375 0.705078
0.050395 0.000000
0.406991 0.623047
0.038908 0.378906
0.043478 0.382812
0.748147 0.687500
0.082510 0.373047
0.029027 0.623047
0.025445 0.000000
0.025692 0.000000
0.022233 0.720703
0.025568 0.000000
0.043602 1.000000
0.043478 0.738281
0.029644 0.519531
0.029644 0.789062
0.029644 0.875000
0.025568 0.000000
0.029644 0.333984
0.097332 0.906250
0.054348 1.000000
0.444046 0.994141
0.023468 0.804688
0.152915 1.000000
0.276927 0.630859
0.050025 0.000000
0.439476 0.828125
0.036808 0.605469
0.143034 0.000000
0.142787 0.000000
0.024951 0.662109
0.031744 0.382812
0.387352 1.000000
0.142787 0.000000
0.028903 0.000000
0.024951 0.443359
0.065464 0.783203
0.040267 0.923828
0.021369 0.000000
0.804595 0.857422
0.020751 0.015625
0.020627 0.539062
0.023221 0.000000
0.034708 0.830078
0.034708 1.000000
0.026186 0.000000
0.026186 0.000000
0.026186 0.550781
0.023221 0.000000
0.026309 0.000000
0.074481 0.882812
0.026803 0.000000
0.572999 0.730469
0.025692 0.000000
0.552866 0.804688
0.020627 0.087891
0.365860 1.000000
0.032238 0.103516
0.040514 0.023438
0.041996 0.240234
0.312253 0.423828
0.040390 0.292969
0.028533 0.076172
0.380929 0.400391
0.033226 0.000000
0.026309 0.025391
0.031744 0.025391
0.112895 0.587891
0.031744 0.021484
0.026186 0.771484
0.239748 0.031250
0.026186 0.138672
0.031744 0.117188
0.112895 0.429688
0.031868 0.027344
0.026186 0.478516
0.239625 0.310547
0.042367 0.654297
0.448370 0.593750
0.038908 0.203125
0.450099 0.013672
0.023962 0.011719
0.120306 0.005859
0.412549 0.730469
0.135623 0.500000
0.231472 0.021484
0.028409 0.009766
0.054101 0.007812
0.163908 1.000000
0.054101 0.009766
0.028286 0.546875
0.133276 0.513672
0.028286 1.000000
0.054101 0.009766
0.163785 1.000000
0.054224 0.005859
0.028286 0.007812
0.133276 0.861328
0.025568 0.746094
0.025445 0.000000
0.025445 0.000000
0.025445 0.000000
0.025445 0.000000
0.025445 0.386719
0.097332 0.671875
0.020998 0.000000
0.030756 0.865234
0.193552 0.000000
0.388587 1.000000
0.032485 0.880859
0.024333 0.005859
0.122159 0.001953
0.425642 0.826172
0.136487 0.750000
0.233202 0.009766
0.026309 0.310547
0.195035 0.650391
0.026186 0.107422
0.065958 0.615234
0.065835 0.220703
0.065835 0.230469
0.065835 0.832031
0.065835 0.000000
0.066082 0.207031
0.148221 1.000000
0.148221 0.726562
0.032115 0.000000
0.032362 0.191406
0.024827 0.673828
0.036314 0.000000
0.054348 0.738281
0.054224 0.847656
0.041008 0.208984
0.041008 0.000000
0.041008 0.035156
0.036314 0.000000
0.041008 0.875000
0.116601 0.500000
0.020875 0.318359
0.353508 0.992188
0.030879 0.869141
0.050519 0.435547
0.068429 0.000000
0.028903 0.017578
0.072011 0.572266
0.117465 0.076172
0.295084 0.675781
0.048542 0.062500
0.064229 0.087891
0.182189 0.427734
0.038785 0.025391
0.298295 0.019531
0.038661 0.019531
0.091897 0.960938
0.038661 0.015625
0.298295 1.000000
0.038785 0.017578
0.091897 0.279297
0.050025 0.365234
0.095603 0.783203
0.042614 0.871094
0.391181 0.349609
0.341403 0.048828
0.104620 0.599609
0.079298 0.474609
0.216156 0.000000
0.472826 0.855469
0.028903 0.367188
0.022357 0.482422
0.037426 0.378906
0.046319 0.322266
0.719368 0.892578
0.093503 0.279297
0.031003 0.693359
0.038167 0.718750
0.043602 0.324219
0.672554 0.859375
0.084857 0.548828
0.062747 0.769531
0.037796 0.878906
0.446640 0.058594
0.465044 0.355469
0.065341 0.619141
0.052742 1.000000
0.058794 0.867188
0.022480 0.000000
0.731966 0.851562
0.161808 0.482422
0.123765 1.000000
0.033103 0.298828
0.583251 0.921875
0.020751 0.912109
0.048172 0.876953
0.090044 0.917969
0.041749 0.968750
0.024209 0.000000
0.697381 0.691406
0.241848 0.105469
0.025568 0.546875
0.045208 0.000000
0.023098 0.808594
0.596467 0.990234
0.024333 0.000000
0.122036 0.007812
0.425889 0.992188
0.136240 0.726562
0.232584 0.019531
0.029150 0.500000
0.036438 0.578125
0.776186 0.859375
0.073123 0.853516
0.024209 0.763672
0.675395 0.919922
0.022851 0.927734
0.044960 0.648438
0.078804 0.515625
0.041378 0.759766
0.040637 0.187500
0.040143 0.328125
0.044713 0.355469
0.668849 0.882812
0.082263 0.642578
0.065217 0.796875
0.037179 0.699219
0.092762 0.386719
0.156868 0.929688
0.070652 0.982422
0.210104 0.017578
0.367589 0.931641
0.024704 0.812500
0.022727 0.009766
0.113513 0.076172
0.039032 0.111328
0.366971 0.851562
0.039032 0.062500
0.135005 0.339844
0.230114 0.710938
0.293108 0.013672
0.112031 0.000000
0.062747 0.000000
0.062747 0.000000
0.112031 0.000000
0.293108 0.605469
0.024457 0.437500
0.031003 0.359375
0.031003 0.300781
0.030879 0.298828
0.030879 0.142578
0.225049 0.332031
0.025074 0.406250
0.228384 0.656250
0.047184 0.566406
0.039773 0.435547
0.027421 0.222656
0.212080 0.888672
0.027297 0.208984
0.041255 0.283203
0.108078 0.966797
0.131546 0.728516
0.036808 0.167969
0.633276 0.941406
0.064847 0.525391
0.044096 0.585938
0.088068 0.300781
0.351655 0.683594
0.165143 0.142578
0.121789 1.000000
0.074975 0.685547
0.025939 0.251953
0.020380 0.517578
0.308053 0.539062
0.034091 0.052734
0.246789 0.716797
0.032485 0.500000
0.022110 0.171875
0.210845 0.550781
0.022110 0.000000
0.036808 0.205078
0.020380 0.566406
0.241971 0.345703
0.026803 0.052734
0.193676 0.693359
0.025568 0.369141
0.379941 0.929688
0.028903 0.750000
0.031868 0.246094
0.021245 0.333984
0.740489 0.779297
0.064600 0.822266
0.046937 0.808594
0.029397 0.755859
0.093874 0.779297
0.068305 0.419922
0.033597 0.000000
0.695529 0.841797
0.024209 0.740234
0.072875 0.949219
0.073740 0.990234
0.081769 0.576172
0.026309 0.000000
0.657609 0.966797
0.024827 0.500000
0.024704 0.628906
0.023468 0.000000
0.030385 0.732422
0.030385 0.833984
0.027915 0.000000
0.027915 0.000000
0.027915 0.517578
0.023468 0.000000
0.027915 0.000000
0.063488 0.763672
0.046196 1.000000
0.539032 0.904297
0.023592 0.900391
0.128829 0.759766
0.022974 1.000000
0.022974 0.000000
0.022974 0.558594
0.022974 1.000000
0.022974 1.000000
0.022974 1.000000
0.022974 0.876953
0.022974 1.000000
0.131670 0.322266
0.182806 0.369141
0.129323 0.544922
0.090415 0.421875
0.055212 0.000000
0.025074 0.630859
0.024951 0.000000
0.020380 0.818359
0.068676 1.000000
0.068552 0.681641
0.125618 0.843750
0.084980 0.359375
0.021122 0.000000
0.039773 1.000000
0.423172 0.945312
0.024209 0.638672
0.033103 0.189453
0.168108 0.835938
0.032979 0.146484
0.065217 0.240234
0.065094 0.365234
0.065094 0.117188
0.065094 0.271484
0.065094 0.384766
0.065341 0.361328
0.156868 0.392578
0.156868 0.904297
0.903039 0.755859
0.032732 1.000000
0.037179 0.878906
0.037055 0.685547
0.020380 0.914062
0.078063 0.863281
0.078063 0.232422
0.196887 0.945312
0.196270 0.128906
0.292984 0.478516
0.030015 0.744141
0.205781 0.796875
0.150692 1.000000
0.037426 0.000000
0.492465 0.896484
0.030015 0.576172
0.020998 0.521484
0.020875 0.970703
0.020875 0.406250
0.020875 0.291016
0.142910 0.812500
0.186265 0.515625
0.050642 0.958984
0.455657 1.000000
0.026186 0.535156
0.101161 0.044922
0.307806 0.775391
0.096220 0.199219
0.409091 0.873047
0.083622 0.720703
0.078804 0.722656
0.411067 0.667969
0.352643 0.000000
0.131670 0.902344
0.022233 1.000000
0.022233 0.000000
0.022233 0.218750
0.022233 0.923828
0.022233 1.000000
0.022233 1.000000
0.022233 0.000000
0.022233 0.675781
0.145380 0.103516
0.173172 0.546875
0.137846 0.552734
0.096591 0.431641
0.055336 1.000000
0.025568 0.335938
0.025445 0.505859
0.025445 0.242188
0.025445 0.189453
0.212574 0.515625
0.268281 0.595703
0.036561 1.000000
0.024951 0.162109
0.268528 0.558594
0.024951 0.251953
0.037426 0.572266
0.069541 0.970703
0.057930 0.478516
0.065217 0.433594
0.023962 0.181641
0.694911 1.000000
0.023098 0.228516
0.047307 0.017578
0.139946 0.785156
0.047307 0.005859
0.022974 0.013672
0.186882 0.011719
0.022974 0.015625
0.047307 0.017578
0.139946 0.302734
0.047431 0.019531
0.022974 0.013672
0.186882 0.705078
0.092391 0.884766
0.087080 0.539062
0.027050 0.093750
0.711833 0.880859
0.026186 0.080078
0.194293 0.892578
0.026062 0.060547
0.118948 0.541016
0.136487 0.126953
0.118948 0.189453
0.118948 0.066406
0.091527 0.195312
0.118948 0.431641
0.135870 0.501953
0.105114 0.908203
0.282856 0.029297
0.397727 0.843750
0.024457 0.001953
0.122530 0.001953
0.427619 0.517578
0.137352 0.316406
0.234437 0.437500
0.043231 0.476562
0.043355 0.187500
0.031374 0.218750
0.041996 0.367188
0.067070 0.845703
0.066947 1.000000
0.048419 0.140625
0.048419 0.109375
0.048419 0.791016
0.041996 0.222656
0.048419 0.207031
0.145998 0.828125
0.029644 0.089844
0.020257 0.212891
0.198246 0.998047
0.020133 0.150391
0.036685 0.423828
0.154397 0.570312
0.276927 1.000000
0.051507 0.000000
0.438612 0.849609
0.037549 0.796875
0.147110 1.000000
0.262969 0.435547
0.056942 0.000000
0.447011 0.888672
0.020627 0.511719
0.020257 0.580078
0.023468 0.757812
0.021863 0.351562
0.052989 1.000000
0.052989 0.779297
0.024580 0.000000
0.024580 0.496094
0.024580 0.486328
0.021863 0.000000
0.024580 0.818359
0.121418 0.863281
0.040143 0.929688
0.465292 0.958984
0.021369 0.818359
0.051136 0.570312
0.032115 0.197266
0.347826 0.017578
0.032115 0.214844
0.051136 0.654297
0.409832 0.328125
0.040761 0.001953
0.046196 0.755859
0.050889 0.753906
0.739995 0.824219
0.032485 0.468750
0.028656 0.738281
0.071393 0.873047
0.029768 0.000000
0.021122 1.000000
0.021122 0.500000
0.021122 1.000000
0.021122 0.000000
0.021122 0.750000
0.021122 0.990234
0.021122 0.941406
0.021122 0.839844
0.177989 0.457031
0.022480 0.132812
0.156991 0.384766
0.148715 0.642578
0.024704 0.089844
0.075346 0.000000
0.115860 0.912109
0.145998 0.560547
0.159708 0.000000
0.461833 0.505859
0.020380 0.994141
0.027668 0.500000
0.027544 0.728516
0.057930 0.603516
0.057930 1.000000
0.150198 0.542969
0.042120 0.210938
0.567441 0.796875
0.021492 0.996094
0.087945 0.693359
0.083004 0.576172
0.380558 0.591797
0.370800 0.035156
0.024086 0.005859
0.120924 0.128906
0.416378 0.841797
0.135870 0.566406
0.231966 0.070312
0.024209 0.005859
0.121542 0.003906
0.420084 0.671875
0.136734 0.478516
0.233449 0.007812
0.127964 0.171875
0.325346 0.902344
0.103384 0.000000
0.020998 0.181641
0.020998 0.103516
0.020998 0.218750
0.333622 0.585938
0.024086 0.041016
0.028286 0.306641
0.101655 0.398438
0.028286 0.212891
0.023962 0.152344
0.260252 0.023438
0.023962 0.986328
0.028286 0.021484
0.101655 0.681641
0.028409 0.021484
0.023962 0.029297
0.260375 0.000000
0.056818 0.972656
0.056695 0.562500
0.124259 0.722656
0.029027 0.000000
0.611166 0.783203
0.032856 0.398438
0.065711 0.462891
0.116601 0.396484
0.326087 0.867188
0.116724 0.554688
0.050519 0.119141
0.065711 0.369141
0.050519 0.113281
0.020133 0.265625
0.020133 0.375000
0.020257 0.000000
0.020133 0.000000
0.020133 0.089844
0.020133 0.000000
0.047801 0.115234
0.129570 0.765625
0.047678 0.232422
0.063488 0.167969
0.063488 0.927734
0.063488 0.412109
0.063488 0.203125
0.168231 1.000000
0.063735 0.130859
0.063488 0.296875
0.168231 0.908203
0.193182 0.501953
0.021863 0.035156
0.155015 0.861328
0.033103 0.078125
0.475173 0.849609
0.026433 0.673828
0.020257 0.683594
0.020133 1.000000
0.020133 0.367188
0.020133 0.269531
0.125247 0.296875
0.026803 0.750000
0.188488 1.000000
0.028656 0.623047
0.422307 0.925781
0.041996 0.404297
0.031621 0.542969
0.070776 0.000000
0.024086 0.671875
0.790637 1.000000
0.152915 1.000000
0.276927 0.751953
0.050025 0.000000
0.439476 0.712891
0.036808 0.855469
0.098444 0.505859
0.061388 0.250000
0.024457 0.023438
0.244812 0.000000
0.024457 0.000000
0.061388 0.605469
0.098567 0.574219
0.312376 0.251953
0.111413 0.855469
0.081028 0.937500
0.092885 0.916016
0.177248 0.001953
0.427866 1.000000
0.020875 0.830078
0.296937 0.021484
0.121542 0.000000
0.051136 0.000000
0.051136 0.000000
0.121542 0.000000
0.296937 0.812500
0.021369 0.765625
0.038908 0.197266
0.197258 1.000000
0.038785 0.083984
0.078681 0.117188
0.078681 0.224609
0.078557 0.173828
0.078557 0.228516
0.078557 0.117188
0.078928 0.359375
0.104249 0.394531
0.104373 1.000000
0.172184 0.230469
0.117836 1.000000
0.125618 1.000000
0.450222 0.718750
0.036561 0.505859
0.305583 0.029297
0.101161 0.000000
0.072381 0.000000
0.072381 0.000000
0.101161 0.000000
0.305583 1.000000
0.185524 1.000000
0.135746 1.000000
0.033720 0.349609
0.542614 1.000000
0.027050 0.507812
0.093874 0.472656
0.035573 0.160156
0.536685 0.904297
0.093009 0.445312
0.202446 1.000000
0.139946 0.000000
0.139822 0.000000
0.031621 0.808594
0.037302 0.515625
0.358449 0.937500
0.139822 0.000000
0.026062 0.000000
0.031621 0.976562
0.150815 1.000000
0.276309 0.503906
0.049778 0.000000
0.439600 0.960938
0.035450 0.794922
0.021616 0.000000
0.026803 0.210938
0.031250 0.845703
0.316823 0.000000
0.526309 0.972656
0.047431 0.740234
0.753582 0.568359
0.052372 0.501953
0.121789 1.000000
0.136981 0.234375
0.081275 0.238281
0.020380 0.195312
0.186759 0.000000
0.020380 0.289062
0.081275 0.160156
0.137105 0.558594
0.260005 0.699219
0.971467 0.689453
0.032609 0.945312
0.032485 0.171875
0.079422 0.566406
0.030509 0.000000
0.737401 0.988281
0.023592 1.000000
0.023715 0.388672
0.023592 0.167969
0.198493 0.234375
0.023592 0.851562
0.023592 0.269531
0.023592 0.597656
0.023592 0.283203
0.023592 0.769531
0.270504 0.351562
0.036932 0.837891
0.025321 0.000000
0.130558 0.470703
0.025198 0.099609
0.037796 0.357422
0.026680 1.000000
0.462327 0.033203
0.023839 0.464844
0.465044 0.044922
0.026680 0.802734
0.459363 0.031250
0.023221 0.242188
0.462945 0.250000
0.210598 0.541016
0.198617 0.591797
0.039032 0.250000
0.030879 0.537109
0.020875 0.398438
0.373888 1.000000
0.020875 0.000000
0.037920 0.550781
0.047307 0.974609
0.047431 0.853516
0.028533 0.000000
0.064600 0.113281
0.139081 0.738281
0.036932 0.210938
0.021122 0.000000
0.093874 0.998047
0.022480 0.060547
0.028533 0.708984
0.064476 0.128906
0.139081 0.474609
0.037055 0.136719
0.021122 0.000000
0.093997 0.882812
0.022480 0.316406
0.119442 1.000000
0.085721 0.906250
0.088809 0.880859
0.285573 0.044922
0.309906 0.775391
0.026803 0.949219
0.069788 1.000000
0.090539 0.847656
0.364007 0.767578
0.357955 0.000000
0.020133 0.839844
0.119812 0.412109
0.022110 0.878906
0.022110 0.746094
0.022110 0.000000
0.022110 1.000000
0.022110 0.984375
0.022110 1.000000
0.022110 0.615234
0.022110 0.726562
0.161932 0.283203
0.171690 0.646484
0.151803 0.792969
0.098073 0.779297
0.024951 0.000000
0.104249 0.369141
0.076581 0.371094
0.062747 1.000000
0.026803 0.466797
0.579298 0.941406
0.026927 0.000000
0.034708 0.642578
0.031374 0.859375
0.328681 1.000000
0.042861 0.314453
0.042861 0.126953
0.034338 0.111328
0.410203 1.000000
0.034338 0.111328
0.028286 0.128906
0.028162 0.343750
0.028162 1.000000
0.028162 0.117188
0.194541 0.125000
0.034461 0.244141
0.258152 1.000000
0.046072 0.896484
0.030509 0.212891
0.153409 0.478516
0.030509 0.322266
0.073987 0.904297
0.039526 0.503906
0.039402 0.132812
0.039402 0.279297
0.039402 0.669922
0.039402 0.791016
0.039402 0.640625
0.154027 1.000000
0.077446 0.826172
0.395751 0.689453
0.043478 0.441406
0.090909 0.953125
0.073987 1.000000
0.058177 0.302734
0.027915 0.000000
0.032856 0.246094
0.632164 0.892578
0.038043 1.000000
0.037920 0.126953
0.088068 0.683594
0.197134 0.000000
0.549160 1.000000
0.021369 0.859375
0.070776 0.470703
0.061512 0.656250
0.079051 0.880859
0.027297 0.000000
0.668602 0.968750
0.049531 0.724609
0.031374 0.525391
0.025568 0.109375
0.692935 0.886719
0.090786 0.302734
0.040637 0.623047
0.035326 0.068359
0.188241 0.728516
0.035203 0.085938
0.067935 0.898438
0.067935 0.441406
0.067935 0.423828
0.067935 0.238281
0.067935 0.199219
0.068182 0.326172
0.137352 0.726562
0.137352 0.697266
0.715909 0.841797
0.026927 0.500000
0.110919 0.960938
0.030385 0.857422
0.026680 0.349609
0.022233 0.949219
0.022110 1.000000
0.022110 0.445312
0.022110 1.000000
0.022110 1.000000
0.022110 0.884766
0.022110 1.000000
0.022110 1.000000
0.205163 0.169922
0.096714 0.031250
0.203557 0.949219
0.301877 0.923828
0.284585 0.472656
0.025815 0.421875
0.197875 0.683594
0.083869 0.000000
0.267169 0.957031
0.045702 0.265625
0.049901 1.000000
0.031250 0.453125
0.034956 0.121094
0.671319 0.984375
0.100173 0.271484
0.040884 0.496094
0.079669 1.000000
0.100543 0.714844
0.050148 0.000000
0.021986 0.720703
0.618330 1.000000
0.021986 0.000000
0.022357 0.806641
0.141675 0.042969
0.141428 0.000000
0.031868 0.492188
0.037673 0.947266
0.361537 1.000000
0.141428 0.000000
0.026309 0.000000
0.031868 1.000000
0.029768 0.408203
0.029891 0.576172
0.021616 0.675781
0.028286 0.298828
0.036561 0.808594
0.036561 0.845703
0.033597 0.562500
0.033597 0.000000
0.033597 0.232422
0.028286 0.697266
0.033597 0.000000
0.076334 0.914062
0.027792 0.326172
0.473073 0.902344
0.028409 0.441406
0.155756 0.980469
0.269392 1.000000
0.061759 0.000000
0.438982 0.867188
0.020010 0.669922
0.029891 0.810547
0.026309 0.000000
0.026186 0.093750
0.036932 0.462891
0.091650 0.490234
0.091774 0.117188
0.164402 0.474609
0.119689 0.148438
0.041625 0.615234
0.031868 0.654297
0.021986 0.386719
0.243577 0.992188
0.021863 0.039062
0.031003 0.507812
0.059042 0.533203
0.027050 0.357422
0.030879 0.279297
0.333127 0.017578
0.030879 0.000000
0.027050 0.015625
0.059042 0.109375
0.394516 0.363281
0.070158 0.240234
0.143651 0.591797
0.062253 0.447266
0.036191 0.000000
0.573864 0.812500
0.020133 0.763672
0.020133 0.794922
0.020010 0.033203
0.072752 0.925781
0.072752 0.310547
0.159461 0.710938
0.037302 0.000000
0.501359 0.863281
0.042120 0.671875
0.127594 0.679688
0.102520 0.929688
0.174160 0.000000
0.509140 1.000000
0.033597 0.039062
0.506793 0.814453
0.024580 0.015625
0.383893 0.734375
0.023962 0.201172
0.026556 0.029297
0.097826 0.941406
0.026556 0.027344
0.023839 0.203125
0.268528 0.000000
0.023839 0.105469
0.026556 0.187500
0.097826 0.000000
0.026680 0.013672
0.023839 0.023438
0.268404 0.017578
0.024333 0.003906
0.122036 0.007812
0.424901 0.646484
0.137105 0.509766
0.234066 0.015625
0.760746 0.748047
0.022727 0.873047
0.093379 0.503906
0.025568 0.642578
0.022480 0.000000
0.148592 0.000000
0.148345 0.000000
0.020133 0.722656
0.022233 0.882812
0.411932 0.800781
0.148592 0.035156
0.020133 0.439453
0.128582 0.560547
0.053854 0.572266
0.403162 0.910156
0.291255 0.000000
0.025198 0.949219
0.117589 0.021484
0.157856 1.000000
0.240736 0.597656
0.021863 0.011719
0.158103 0.875000
0.041131 0.439453
0.041131 0.359375
0.041255 0.343750
0.041131 0.609375
0.107090 0.582031
0.039155 0.503906
0.039402 0.511719
0.030138 0.322266
0.043478 0.226562
0.054471 0.716797
0.054471 0.154297
0.050272 0.230469
0.050148 0.384766
0.050148 0.431641
0.043478 0.777344
0.050148 0.414062
0.115366 0.814453
0.038785 0.257812
0.026680 0.287109
0.233202 0.951172
0.026556 0.246094
0.037796 0.246094
0.021245 0.523438
0.875371 1.000000
0.041378 1.000000
0.751359 0.855469
0.020504 0.806641
0.036561 0.746094
0.064600 0.935547
0.033226 0.884766
0.023592 0.412109
0.030879 0.248047
0.031003 0.556641
0.023715 0.716797
0.034832 0.000000
0.052125 1.000000
0.052001 1.000000
0.039279 0.509766
0.039279 0.054688
0.039279 0.283203
0.034832 0.000000
0.039279 0.648438
0.111660 0.990234
0.020010 0.000000
0.380435 0.751953
0.029521 0.896484
0.074111 1.000000
0.056695 0.716797
0.064847 1.000000
0.023715 0.000000
0.693676 0.904297
0.127100 0.794922
0.075963 1.000000
0.122653 0.541016
0.104496 0.994141
0.024209 0.062500
0.167614 0.345703
0.131917 1.000000
0.027174 0.066406
0.020133 0.636719
0.020133 0.568359
0.020257 0.294922
0.020133 0.416016
0.020133 0.847656
0.020133 0.000000
0.022851 0.412109
0.022851 0.542969
0.188612 0.435547
0.057806 0.244141
0.092515 0.355469
0.031868 0.017578
0.259634 1.000000
0.061388 1.000000
0.061388 0.154297
0.061512 0.908203
0.061388 0.216797
0.071640 0.304688
0.103508 0.429688
0.067317 1.000000
0.025198 0.000000
0.714921 0.814453
0.041625 0.000000
0.041502 0.000000
0.041502 0.003906
0.041502 0.109375
0.041502 0.000000
0.041502 0.320312
0.132658 0.892578
0.089427 0.880859
0.450593 0.906250
0.043849 0.730469
0.047925 0.847656
0.063241 0.626953
0.176507 0.091797
0.615119 0.660156
0.050766 0.335938
0.066947 0.759766
0.033967 0.533203
0.745430 0.873047
0.020380 0.898438
0.052495 0.359375
0.034214 0.000000
0.033967 0.046875
0.033967 0.496094
0.033967 0.025391
0.033967 0.175781
0.033967 0.000000
0.102273 1.000000
0.022233 0.441406
0.022110 0.371094
0.346467 0.980469
0.022480 0.394531
0.022357 0.349609
0.042614 1.000000
0.079916 0.613281
0.108696 0.658203
0.062129 0.330078
0.023962 0.494141
0.240119 0.070312
0.023962 0.000000
0.062129 0.121094
0.108819 0.300781
0.305583 0.398438
0.044096 0.205078
0.032115 0.585938
0.039896 0.130859
0.591650 1.000000
0.105237 0.478516
0.071023 1.000000
0.043602 0.568359
0.075963 0.921875
0.096591 0.611328
0.209486 0.000000
0.532609 0.814453
0.135375 0.425781
0.082139 0.472656
0.051383 0.519531
0.022851 0.466797
0.568552 1.000000
0.022851 0.000000
0.021739 0.353516
0.197134 0.169922
0.036685 0.511719
0.676260 0.708984
0.053236 0.232422
0.060647 0.595703
0.060647 0.935547
0.101902 0.642578
0.060647 0.468750
0.060647 0.462891
0.094738 0.664062
0.447752 0.761719
0.045702 0.810547
0.152050 0.990234
0.266428 0.701172
0.059536 0.000000
0.441329 1.000000
0.020751 0.000000
0.023345 0.564453
0.089550 1.000000
0.078557 0.902344
0.096961 0.896484
0.032609 0.000000
0.610548 0.839844
0.023345 0.007812
0.116354 0.009766
0.028903 0.113281
0.384758 0.835938
0.028903 0.000000
0.134511 0.230469
0.229249 0.656250
0.043108 0.000000
0.045702 0.912109
0.039032 0.980469
0.073493 0.000000
0.701210 0.906250
0.023839 0.017578
0.119442 0.003906
0.407609 0.697266
0.135252 0.490234
0.230978 0.017578
0.081769 0.833984
0.059289 0.812500
0.067317 0.845703
0.354620 0.544922
0.340292 0.011719
0.091033 0.484375
0.030509 0.248047
0.516057 0.832031
0.087451 0.082031
0.237154 0.742188
0.025692 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 1.000000
0.025568 0.000000
0.025568 0.486328
0.025568 0.869141
0.025568 0.683594
0.189600 0.902344
0.024333 0.593750
0.033597 0.000000
0.217515 0.576172
0.274209 0.894531
0.049160 0.478516
0.049037 0.628906
0.116354 0.683594
0.171196 0.000000
0.492095 0.720703
0.028039 1.000000
0.457386 0.066406
0.468009 0.193359
0.069911 0.634766
0.068058 0.904297
0.074852 0.880859
0.247653 0.000000
0.465415 0.638672
0.204792 0.134766
0.032609 0.689453
0.677989 1.000000
0.024457 0.003906
0.122406 0.001953
0.427372 0.593750
0.137228 0.779297
0.234190 0.312500
0.035450 0.562500
0.035573 0.322266
0.025692 0.589844
0.033597 0.000000
0.043478 1.000000
0.043478 1.000000
0.039896 0.000000
0.039896 0.044922
0.039896 0.435547
0.033597 0.000000
0.039896 0.062500
0.090539 1.000000
0.032979 0.736328
0.022604 0.333984
0.374135 0.875000
0.022480 0.000000
0.033720 0.417969
0.024457 0.000000
0.530262 0.958984
0.389822 0.841797
0.842515 0.396484
0.023345 1.000000
0.041008 0.414062
0.021369 0.812500
0.200222 0.027344
0.155385 0.000000
0.086957 0.000000
0.023468 0.000000
0.086957 0.000000
0.155385 0.000000
0.200222 0.568359
0.040761 0.638672
0.042367 0.056641
0.171937 1.000000
0.042243 0.064453
0.067564 0.845703
0.067441 0.494141
0.067441 0.285156
0.067441 0.855469
0.067441 0.267578
0.067688 0.314453
0.139452 0.609375
0.139452 0.552734
0.048048 0.847656
0.047925 0.425781
0.111042 0.445312
0.033844 0.000000
0.645998 1.000000
0.027050 0.738281
0.345603 0.000000
0.072258 0.000000
0.059042 0.000000
0.059042 0.000000
0.072381 0.000000
0.345479 0.048828
0.783720 0.935547
0.082139 0.000000
0.022851 0.652344
0.020133 0.000000
0.050766 0.695312
0.609684 0.939453
0.049654 0.621094
0.247900 0.880859
0.028903 0.533203
0.171937 0.501953
0.028780 0.744141
0.028780 0.839844
0.028780 0.734375
0.031744 0.152344
0.026927 0.134766
0.022357 0.042969
0.050395 0.000000
0.198864 0.812500
0.318182 0.509766
0.054101 0.000000
0.516428 0.679688
0.049407 0.056641
0.344491 0.779297
0.156621 0.949219
0.065711 0.308594
0.020380 0.371094
0.645875 1.000000
0.027792 0.773438
0.318182 0.009766
0.087080 0.566406
0.022604 0.000000
0.022604 0.000000
0.022604 0.000000
0.087080 0.000000
0.318058 0.998047
0.066823 0.824219
0.086092 0.882812
0.049531 0.548828
0.027915 0.000000
0.736907 0.755859
0.035573 0.544922
0.562871 0.939453
0.031497 0.166016
0.334980 0.945312
0.027544 0.582031
0.828928 0.855469
0.050519 0.839844
0.022604 0.943359
0.051013 0.000000
0.024580 0.136719
0.567194 0.648438
0.046196 0.097656
0.277792 0.734375
0.081028 0.000000
0.144516 0.441406
0.048172 0.292969
0.041996 0.097656
0.552495 0.957031
0.033720 0.699219
0.035326 0.824219
0.035326 0.490234
0.035203 0.429688
0.035203 0.378906
0.035203 0.880859
0.035203 0.386719
0.134758 1.000000
0.029150 0.189453
0.020133 0.277344
0.042737 0.957031
0.454175 0.943359
0.021369 0.000000
0.044960 0.494141
0.225296 0.095703
0.076210 0.423828
0.599432 0.818359
0.031621 0.279297
0.031497 0.240234
0.031497 0.937500
0.031497 0.240234
0.192317 0.439453
0.024951 0.775391
0.198370 0.562500
0.041996 0.218750
0.036067 0.826172
0.024951 0.185547
0.292984 0.859375
0.024827 0.220703
0.035203 0.136719
0.046937 0.070312
0.024209 0.052734
0.474432 0.681641
0.033720 0.074219
0.373765 0.775391
0.046566 0.386719
0.044590 0.802734
0.556571 0.955078
0.270010 0.023438
0.085598 0.314453
0.399086 0.037109
0.079051 0.058594
0.401433 0.195312
0.141922 0.625000
0.109807 0.970703
0.250988 0.048828
0.415390 0.902344
0.034585 0.019531
0.170455 0.640625
0.034461 0.130859
0.064476 0.289062
0.064476 0.314453
0.064476 0.402344
0.064476 0.105469
0.064476 0.218750
0.064723 0.726562
0.155509 0.767578
0.155385 1.000000
0.036932 0.691406
0.451705 0.027344
0.033473 0.281250
0.454298 0.460938
0.121542 0.818359
0.270998 0.863281
0.118083 0.664062
0.022974 0.156250
0.022974 0.000000
0.022974 0.000000
0.020257 0.238281
0.340044 0.841797
0.020133 0.228516
0.143157 0.000000
0.142910 0.000000
0.026062 0.626953
0.032979 0.480469
0.380188 1.000000
0.142910 0.000000
0.028533 0.000000
0.026062 1.000000
0.021616 0.402344
0.280262 0.664062
0.029027 0.000000
0.218379 0.968750
0.028656 0.488281
0.297184 0.931641
0.035203 0.365234
0.029768 0.041016
0.029644 0.294922
0.031991 0.576172
0.087080 0.927734
0.087204 0.550781
0.160203 0.591797
0.111784 0.386719
0.033473 0.541016
0.029150 0.294922
0.274580 0.914062
0.029768 0.544922
0.191453 0.998047
0.020998 0.039062
0.153656 0.966797
0.032609 0.000000
0.492712 0.990234
0.023962 0.462891
0.062500 0.492188
0.109560 0.611328
0.049284 0.748047
0.435030 0.886719
0.267169 0.000000
0.456769 0.056641
0.468874 0.296875
0.256546 0.027344
0.138093 0.000000
0.066947 0.000000
0.066947 0.000000
0.138093 0.000000
0.256546 0.447266
0.026556 0.597656
0.148468 0.603516
0.114872 0.908203
0.216280 0.025391
0.434783 0.914062
0.729002 0.992188
0.024580 0.994141
0.103878 0.697266
0.029397 0.000000
0.025321 0.285156
0.049531 0.238281
0.441206 0.451172
0.045949 0.455078
0.442935 0.021484
0.295455 0.023438
0.104867 0.000000
0.058671 0.000000
0.058671 0.000000
0.104867 0.000000
0.295455 0.363281
0.031991 0.734375
0.131052 0.193359
0.064106 0.462891
0.711957 1.000000
0.042861 0.130859
0.042737 1.000000
0.099308 0.427734
0.030138 0.000000
0.683918 0.898438
0.024086 0.951172
0.252223 0.023438
0.023839 0.000000
0.092762 0.000000
0.066329 0.000000
0.032362 0.000000
0.066329 0.000000
0.092638 0.855469
0.023962 0.000000
0.252223 0.000000
0.070282 0.599609
0.040761 0.048828
0.040637 0.046875
0.040637 0.578125
0.040637 0.718750
0.040637 0.039062
0.040637 0.296875
0.136611 0.896484
0.095479 0.929688
0.444788 0.951172
0.037549 0.529297
0.067811 0.367188
0.023715 0.087891
0.539773 0.373047
0.063612 0.574219
0.273468 0.830078
0.023345 0.197266
0.364625 1.000000
0.023221 0.777344
0.364748 0.726562
0.021492 0.619141
0.085474 1.000000
0.021492 0.435547
0.358078 0.000000
0.020257 0.921875
0.031744 0.478516
0.063118 0.443359
0.027421 0.308594
0.412920 0.875000
0.076705 0.404297
0.075716 0.693359
0.081275 0.974609
0.279521 0.000000
0.407732 0.898438
0.114995 0.794922
0.022233 1.000000
0.022110 0.457031
0.022110 0.947266
0.022110 0.974609
0.022110 0.000000
0.022110 0.000000
0.022110 0.000000
0.022110 0.607422
0.144639 0.269531
0.172925 0.611328
0.137352 0.380859
0.088315 0.279297
0.025815 0.000000
0.061265 0.000000
0.125247 0.607422
0.082633 0.419922
0.059783 0.611328
0.026062 0.480469
0.554224 0.900391
0.026062 0.000000
0.029150 0.513672
0.258646 0.638672
0.023468 0.201172
0.179718 0.960938
0.167737 0.000000
0.242712 0.068359
0.041502 0.591797
0.150815 0.880859
0.276309 1.000000
0.049778 0.000000
0.439600 0.757812
0.035450 0.296875
0.051877 0.126953
0.057806 0.343750
0.057806 0.802734
0.093874 1.000000
0.057806 0.402344
0.057806 1.000000
0.083745 1.000000
0.473567 0.892578
0.039032 0.453125
0.025568 0.058594
0.535203 0.958984
0.381176 0.759766
0.035450 0.296875
0.088933 0.798828
0.037796 0.843750
0.021986 0.000000
0.736042 0.978516
0.141181 0.000000
0.140934 0.000000
0.029521 0.769531
0.032609 0.816406
0.375741 0.667969
0.140934 0.000000
0.028162 0.000000
0.029521 0.828125
0.144516 1.000000
0.021863 0.867188
0.021863 0.003906
0.021863 0.000000
0.021863 0.617188
0.021863 1.000000
0.021863 0.695312
0.021863 0.937500
0.021863 0.958984
0.168478 0.472656
0.186512 0.328125
0.147480 0.906250
0.094491 0.466797
0.129694 0.277344
0.101038 0.949219
0.045949 1.000000
0.039896 0.457031
0.517416 0.980469
0.040020 0.337891
0.044960 0.558594
0.027050 1.000000
0.024457 0.132812
0.798419 0.859375
0.063488 0.669922
0.022604 1.000000
0.042984 0.417969
0.052001 0.599609
0.026309 0.000000
0.796566 0.935547
0.035203 0.738281
0.035079 0.771484
0.035079 0.744141
0.035079 0.988281
0.301630 0.898438
0.211709 0.568359
0.314847 0.742188
0.555459 0.982422
0.041502 1.000000
0.061512 1.000000
0.036932 0.000000
0.226779 0.052734
0.022357 0.142578
0.111290 0.000000
0.044837 0.000000
0.349802 0.923828
0.044837 0.669922
0.133399 0.427734
0.227273 0.859375
0.089427 0.937500
0.064353 0.701172
0.072628 0.714844
0.679224 0.976562
0.047678 1.000000
0.036685 0.535156
0.065835 0.072266
0.593750 0.814453
0.130435 0.308594
0.045455 0.689453
0.031250 0.677734
0.035697 0.339844
0.731966 0.835938
0.069417 0.750000
0.051507 1.000000
0.030879 0.623047
0.145380 0.000000
0.145133 0.000000
0.023839 1.000000
0.026433 1.000000
0.396739 1.000000
0.145133 0.000000
0.022851 0.000000
0.023839 0.853516
0.141675 1.000000
0.023221 0.376953
0.023221 0.000000
0.023221 1.000000
0.023221 0.000000
0.023221 1.000000
0.023221 0.824219
0.023221 0.599609
0.023221 0.927734
0.133029 0.599609
0.183794 0.507812
0.130311 0.626953
0.097085 0.320312
0.050766 0.439453
0.166996 1.000000
0.077693 0.722656
0.024086 0.000000
0.603631 0.980469
0.032856 0.738281
0.303483 0.462891
0.040761 0.431641
0.242465 0.787109
0.030138 0.572266
0.020627 0.187500
0.245800 0.474609
0.020627 0.042969
0.031250 0.179688
0.142416 0.000000
0.142169 0.000000
0.031374 0.996094
0.032485 0.798828
0.372777 0.873047
0.142169 0.000000
0.022727 0.000000
0.031374 0.587891
0.120924 0.582031
0.099679 1.000000
0.140563 0.000000
0.549778 0.443359
0.020875 0.458984
0.020751 0.886719
0.020751 0.599609
0.020751 0.363281
0.151062 0.556641
0.192317 0.949219
0.059536 0.953125
0.020998 0.429688
0.427495 0.998047
0.020998 0.000000
0.024704 0.941406
0.888216 1.000000
0.037179 1.000000
0.094985 0.785156
0.022110 0.970703
0.022110 1.000000
0.022110 1.000000
0.022110 0.052734
0.022110 0.722656
0.022110 0.382812
0.022110 0.533203
0.022110 1.000000
0.189353 0.486328
0.173172 0.728516
0.159091 0.326172
0.104249 0.574219
0.040143 0.000000
0.046196 0.373047
0.033597 0.378906
0.041625 0.103516
0.657238 0.964844
0.107708 0.099609
0.038538 0.376953
0.026433 0.000000
0.026680 0.000000
0.020380 0.542969
0.029891 0.000000
0.044837 1.000000
0.044713 0.515625
0.033720 0.384766
0.033720 0.000000
0.033720 0.000000
0.029891 0.000000
0.033720 0.000000
0.096097 0.988281
0.034461 0.000000
0.450346 0.853516
0.025445 0.628906
0.124259 0.533203
0.020875 0.925781
0.020875 0.722656
0.020875 0.753906
0.020875 0.103516
0.020875 0.707031
0.020875 0.023438
0.020875 1.000000
0.020875 0.861328
0.187871 0.681641
0.163043 0.769531
0.154150 0.509766
0.105608 0.667969
0.031374 0.246094
0.041131 0.970703
0.321887 0.816406
0.026803 0.000000
0.042243 0.119141
0.042243 0.078125
0.033844 0.212891
0.399827 0.701172
0.033844 0.132812
0.066947 0.640625
0.117465 1.000000
0.052866 0.933594
0.394392 0.917969
0.286314 0.000000
0.218009 0.000000
0.146122 0.000000
0.084486 0.000000
0.021739 0.000000
0.084486 0.000000
0.145998 0.000000
0.218132 0.029297
0.036067 0.621094
0.081769 0.294922
0.062253 0.357422
0.054224 0.787109
0.023221 0.000000
0.645504 0.933594
0.023221 0.000000
0.033473 0.847656
0.033473 0.982422
0.033350 0.179688
0.073987 0.671875
0.766551 0.738281
0.147110 1.000000
0.262969 1.000000
0.056942 0.000000
0.447011 0.902344
0.020627 0.511719
0.020257 0.513672
0.051754 0.292969
0.395133 1.000000
0.040761 0.000000
0.418478 0.783203
0.117959 0.988281
0.091033 0.691406
0.695776 1.000000
0.030879 0.802734
0.030756 0.816406
0.030756 0.496094
0.030756 0.583984
0.216033 0.470703
0.022851 0.166016
0.024827 0.121094
0.025939 0.835938
0.189723 0.623047
0.316082 1.000000
0.030509 0.005859
0.030385 0.021484
0.037179 0.398438
0.109437 0.841797
0.109560 0.933594
0.253706 1.000000
0.038538 0.777344
0.032362 0.197266
0.230608 0.724609
0.032362 0.000000
0.061759 0.816406
0.025692 0.597656
0.025568 0.500000
0.025568 0.462891
0.025568 0.160156
0.175519 0.316406
0.020627 0.015625
0.228878 0.769531
0.031003 0.689453
0.021245 0.488281
0.363266 0.828125
0.021245 0.000000
0.032115 0.910156
0.070035 0.521484
0.026433 0.267578
0.611907 0.818359
0.071887 0.750000
0.194911 0.425781
0.023839 0.007812
0.118824 0.003906
0.020504 0.275391
0.404150 0.677734
0.020504 0.023438
0.135252 0.000000
0.230484 0.474609
0.056818 0.937500
0.035573 0.515625
0.039773 0.107422
0.625741 0.755859
0.114130 0.406250
0.046566 0.578125
0.032485 0.814453
0.032362 0.333984
0.073617 0.701172
0.073617 1.000000
0.169590 0.580078
0.027915 1.000000
0.494689 0.972656
0.039526 0.634766
0.160944 0.933594
0.023715 0.000000
0.107090 0.994141
0.021616 0.312500
0.031744 0.644531
0.026803 0.404297
0.463315 1.000000
0.026803 0.273438
0.046937 1.000000
0.141551 0.095703
0.141304 0.000000
0.029397 0.722656
0.034832 0.585938
0.366848 0.898438
0.141304 0.000000
0.024333 0.000000
0.029397 0.537109
0.963809 0.613281
0.049284 0.384766
0.032362 0.626953
0.024086 0.080078
0.693182 0.744141
0.089427 0.414062
0.041378 0.892578
0.021986 1.000000
0.338809 0.472656
0.023592 0.357422
0.024457 0.732422
0.152421 0.996094
0.035944 0.839844
0.305830 0.041016
0.152544 0.646484
0.103631 1.000000
0.116971 1.000000
0.026927 0.000000
0.490489 0.599609
0.029891 0.945312
0.047678 1.000000
0.091156 0.617188
0.041008 0.734375
0.022233 0.000000
0.700716 0.884766
0.098691 0.634766
0.081769 0.796875
0.021492 0.000000
0.715909 0.767578
0.038291 0.625000
0.452693 0.027344
0.035079 0.000000
0.454669 0.341797
0.028533 1.000000
0.154274 0.431641
0.028409 0.300781
0.028409 0.808594
0.028409 0.902344
0.025321 0.082031
0.040637 0.091797
0.031126 0.298828
0.044837 0.693359
0.183053 0.769531
0.315958 0.828125
0.847826 0.828125
0.035944 0.203125
0.022851 0.554688
0.133646 0.666016
0.151803 0.923828
0.205781 0.746094
0.025074 0.093750
0.180954 0.531250
0.045825 0.154297
0.045825 1.000000
0.045949 0.304688
0.045825 0.148438
0.081769 0.679688
0.024209 0.003906
0.121171 0.001953
0.418725 0.474609
0.136734 0.523438
0.233449 0.001953
0.033597 0.982422
0.021245 0.343750
0.791996 1.000000
0.061388 0.921875
0.027544 0.826172
0.033597 0.535156
0.454298 0.033203
0.030262 0.000000
0.457016 0.283203
0.084610 0.664062
0.274580 0.953125
0.063982 0.015625
0.025692 0.007812
0.040390 0.154297
0.040390 0.191406
0.033967 0.146484
0.356843 0.998047
0.033844 0.257812
0.145751 0.000000
0.145504 0.000000
0.023962 0.707031
0.033103 0.375000
0.395875 0.939453
0.145504 0.000000
0.023221 0.000000
0.023962 1.000000
0.077816 0.261719
0.138834 0.666016
0.041996 0.796875
0.214674 0.046875
0.405262 0.736328
0.036561 0.720703
0.034214 0.257812
0.034091 0.181641
0.034091 0.091797
0.034091 0.216797
0.257535 0.642578
0.195282 0.498047
0.026803 0.478516
0.036685 0.560547
0.025321 0.525391
0.256546 0.921875
0.025321 0.041016
0.035820 0.458984
0.067194 0.750000
0.113636 0.966797
0.051136 0.521484
0.024209 0.000000
0.669837 0.947266
0.062747 0.628906
0.042861 0.916016
0.033720 0.201172
0.776927 1.000000
0.025939 1.000000
0.020998 0.445312
0.584363 0.988281
0.303977 0.076172
0.035573 0.099609
0.164032 0.404297
0.035450 0.097656
0.065094 0.839844
0.064970 0.210938
0.064970 0.019531
0.064970 0.125000
0.064970 0.367188
0.065217 0.000000
0.156621 0.917969
0.156621 0.638672
0.880311 0.660156
0.039032 0.875000
0.130805 0.304688
0.250371 1.000000
0.110301 0.910156
0.032238 0.267578
0.021986 0.019531
0.302372 0.734375
0.022110 0.314453
0.034338 0.187500
0.063241 0.761719
0.025568 0.080078
0.593379 0.789062
0.062500 0.769531
0.227273 0.699219
0.023345 0.230469
0.326581 0.402344
0.037796 0.046875
0.264699 0.865234
0.032485 0.425781
0.022110 0.171875
0.183424 0.876953
0.022110 0.000000
0.033226 0.390625
0.447505 0.101562
0.457633 0.355469
0.143157 0.000000
0.142910 0.000000
0.029644 0.626953
0.035079 0.636719
0.370059 0.933594
0.142910 0.000000
0.024580 0.000000
0.029644 0.869141
0.049160 0.832031
0.066823 0.000000
0.023592 0.000000
0.074234 0.000000
0.159832 0.568359
0.260005 0.675781
0.051754 0.048828
0.088686 0.892578
0.160697 0.496094
0.226038 0.632812
0.065094 0.361328
0.065094 0.488281
0.065094 0.333984
0.065094 0.875000
0.065094 0.460938
0.065217 0.167969
0.149209 0.814453
0.149209 0.734375
0.097826 0.695312
0.081645 0.794922
0.023345 0.000000
0.703310 0.970703
0.131176 0.195312
0.334363 0.267578
0.115242 0.158203
0.343379 0.103516
0.120430 1.000000
0.021122 0.570312
0.103014 0.876953
0.026186 0.000000
0.643898 1.000000
0.136981 0.187500
0.025445 0.253906
0.775074 0.763672
0.039032 0.478516
0.042243 0.267578
0.748394 0.888672
0.084363 0.263672
0.029274 0.580078
0.022851 0.025391
0.022727 0.039062
0.027792 0.546875
0.081769 0.423828
0.081645 0.937500
0.189353 0.886719
0.028780 0.326172
0.024086 0.605469
0.425766 0.894531
0.024086 0.000000
0.046072 0.480469
0.162549 0.664062
0.075840 0.513672
0.242712 0.000000
0.399827 0.865234
0.030385 0.689453
0.188859 0.724609
0.161932 0.000000
0.101408 0.000000
0.023221 0.000000
0.101285 0.000000
0.161808 0.000000
0.188982 0.054688
0.030015 1.000000
0.040020 0.218750
0.039896 1.000000
0.094862 0.681641
0.370306 0.492188
0.369936 0.000000
0.035944 1.000000
0.022480 1.000000
0.025198 0.166016
0.704175 1.000000
0.071640 0.558594
0.053854 0.826172
0.034832 0.707031
0.084239 0.914062
0.030015 1.000000
0.030015 0.992188
0.030015 0.974609
0.030015 0.929688
0.288043 0.888672
0.167861 0.412109
0.208375 0.830078
0.021616 0.335938
0.027174 0.597656
0.083498 1.000000
0.101655 0.568359
0.028409 0.236328
0.716774 0.935547
0.033720 0.099609
0.140440 0.789062
0.033597 0.347656
0.063982 0.160156
0.063982 0.000000
0.063982 0.156250
0.063982 0.421875
0.063982 0.128906
0.064229 0.714844
0.172925 0.494141
0.172801 0.880859
0.026680 0.000000
0.026803 0.000000
0.033103 0.000000
0.031126 0.511719
0.075346 1.000000
0.075469 0.669922
0.034956 0.689453
0.034956 0.324219
0.034956 0.525391
0.031126 0.488281
0.034956 0.568359
0.172801 1.000000
0.028533 0.443359
0.268034 0.947266
0.030509 0.357422
0.285573 0.080078
0.020504 0.539062
0.035697 0.880859
0.583745 0.855469
0.039279 0.562500
0.039155 0.179688
0.039155 0.058594
0.039155 0.000000
0.039155 0.705078
0.039155 0.998047
0.148592 0.376953
0.034091 0.000000
0.026309 0.128906
0.052248 0.533203
0.397357 0.794922
0.021369 0.000000
0.048666 0.787109
0.222208 0.679688
0.210721 0.367188
0.044713 0.185547
0.037920 0.552734
0.025939 0.248047
0.305830 0.992188
0.026062 0.000000
0.037055 0.259766
0.235054 1.000000
0.105608 0.000000
0.107708 0.000000
0.021986 0.000000
0.107584 0.000000
0.105608 0.000000
0.235178 0.013672
0.036067 0.531250
0.048419 0.404297
0.064970 0.003906
0.029521 0.000000
0.064229 0.142578
0.145257 0.269531
0.269269 0.617188
0.054348 0.042969
0.080287 0.398438
0.173172 0.566406
0.022851 0.539062
0.022727 0.697266
0.050519 0.000000
0.050519 0.996094
0.117836 0.611328
0.032609 0.000000
0.643528 0.964844
0.026062 0.845703
0.048542 0.398438
0.032609 0.000000
0.032485 0.000000
0.032485 0.000000
0.032485 0.000000
0.032485 0.132812
0.032485 0.070312
0.094121 0.835938
0.021863 0.419922
0.021863 0.800781
0.372777 1.000000
0.022110 0.500000
0.021986 0.324219
0.047060 1.000000
0.083745 0.714844
0.072134 0.265625
0.487648 0.898438
0.065588 0.097656
0.325840 0.908203
0.131423 0.888672
0.102273 0.853516
0.030138 0.261719
0.658226 0.955078
0.197628 1.000000
0.135375 1.000000
0.144145 0.890625
0.138834 0.000000
0.245430 0.648438
0.041996 0.585938
0.142169 0.000000
0.142045 0.000000
0.022110 0.798828
0.026062 0.882812
0.399827 0.722656
0.142045 0.000000
0.028286 0.000000
0.022110 1.000000
0.044590 1.000000
0.279397 1.000000
0.059783 0.970703
0.038043 1.000000
0.038043 0.087891
0.034091 0.248047
0.407609 0.892578
0.034091 0.207031
0.108572 0.087891
0.294713 0.919922
0.099555 0.060547
0.403286 0.658203
0.856349 0.982422
0.046566 0.867188
0.122653 0.291016
0.089797 0.984375
0.102396 0.966797
0.157485 0.000000
0.411808 0.580078
0.025074 0.501953
0.037302 0.734375
0.146863 0.564453
0.037179 0.226562
0.074234 0.937500
0.074234 0.146484
0.074111 0.882812
0.074111 0.281250
0.074111 0.140625
0.074358 0.343750
0.140934 0.761719
0.141057 0.875000
0.024209 0.470703
0.024086 0.505859
0.054718 0.386719
0.054718 1.000000
0.126112 0.746094
0.041502 0.000000
0.603384 0.855469
0.029397 1.000000
0.205163 0.990234
0.063859 0.533203
0.063859 0.125000
0.063859 0.242188
0.063859 0.714844
0.063859 0.150391
0.063982 0.250000
0.156126 1.000000
0.156003 1.000000
0.021986 0.517578
0.025815 0.441406
0.437129 0.392578
0.433547 0.054688
0.179471 0.888672
0.217021 0.580078
0.158350 0.363281
0.315217 0.572266
0.032362 0.515625
0.090168 1.000000
0.112401 0.675781
0.033720 0.277344
0.678607 0.871094
0.462327 0.062500
0.471591 0.359375
0.105484 0.289062
0.080410 0.837891
0.034956 1.000000
0.030015 0.333984
0.576952 0.968750
0.030138 0.000000
0.043355 0.736328
0.887475 0.931641
0.029274 0.576172
0.076334 0.578125
0.030138 0.927734
0.030138 0.740234
0.030138 1.000000
0.030138 0.779297
0.278162 0.662109
0.168602 0.746094
0.209239 0.339844
0.021739 0.607422
0.026433 0.419922
0.777421 0.638672
0.030015 0.875000
0.057930 0.681641
0.026186 0.451172
0.022974 0.304688
0.126853 0.716797
0.055954 0.492188
0.402915 1.000000
0.294960 0.093750
0.022357 0.865234
0.020504 0.242188
0.050642 0.312500
0.020380 0.867188
0.126359 0.539062
0.029644 0.164062
0.200840 0.197266
0.020380 0.613281
0.020380 0.298828
0.031991 0.339844
0.043108 0.242188
0.275445 0.904297
0.042984 0.160156
0.061018 0.750000
0.021863 0.978516
0.021739 0.210938
0.021739 0.158203
0.021739 0.773438
0.170578 0.244141
0.125741 0.232422
0.024951 0.423828
0.038043 0.476562
0.025692 0.224609
0.410079 1.000000
0.025692 0.000000
0.042120 0.644531
0.029521 0.000000
0.029397 0.000000
0.029397 0.505859
0.029397 0.000000
0.029397 0.000000
0.029397 0.000000
0.118824 0.865234
0.107708 0.914062
0.053483 1.000000
0.468503 0.941406
0.023715 0.875000
0.033597 0.000000
0.038043 0.871094
0.041873 0.500000
0.785944 0.529297
0.026680 0.429688
0.101408 0.679688
0.060030 0.017578
0.124259 0.802734
0.124876 0.582031
0.024457 0.093750
0.169960 0.794922
0.154027 1.000000
0.027544 0.000000
0.020380 0.300781
0.020380 0.214844
0.020504 0.410156
0.020380 0.515625
0.020380 0.000000
0.020380 0.019531
0.191700 0.230469
0.026680 0.191406
0.181201 0.425781
0.205163 0.734375
0.032732 0.279297
0.022480 0.167969
0.185400 0.435547
0.022480 0.000000
0.033967 0.640625
0.031868 0.009766
0.031744 0.492188
0.031744 0.000000
0.031744 0.000000
0.031744 0.251953
0.031744 0.167969
0.131176 0.990234
0.030138 0.000000
0.044837 1.000000
0.476161 0.830078
0.021986 0.619141
0.034585 0.949219
0.083869 0.597656
0.063488 0.564453
0.547925 0.871094
0.215786 0.000000
0.021245 0.822266
0.091650 0.876953
0.057683 0.873047
0.371789 0.015625
0.384264 0.458984
0.031250 0.748047
0.031126 0.769531
0.031126 0.761719
0.031126 0.882812
0.305336 0.683594
0.021369 0.384766
0.203928 0.621094
0.326705 0.800781
0.041873 0.535156
0.041749 0.509766
0.041749 0.414062
0.041749 0.783203
0.218997 0.712891
0.032732 0.000000
0.245553 0.564453
0.284214 0.767578
0.129323 0.306641
0.340662 0.185547
0.110919 0.041016
0.344862 0.255859
0.124753 0.451172
0.023468 0.974609
0.023468 0.943359
0.023468 1.000000
0.023468 0.376953
0.023468 1.000000
0.023468 0.855469
0.023468 1.000000
0.023468 1.000000
0.134634 0.544922
0.186265 0.625000
0.131793 0.884766
0.092762 0.656250
0.056448 0.000000
0.134758 1.000000
0.095850 1.000000
0.097950 0.750000
0.177372 0.000000
0.389575 0.759766
0.029644 0.767578
0.026927 0.392578
0.045084 0.576172
0.055707 0.642578
0.662302 0.882812
0.112525 0.394531
0.037302 0.707031
0.173172 1.000000
0.169466 1.000000
0.035820 0.724609
0.029768 0.650391
0.020380 0.640625
0.424407 0.837891
0.020380 0.000000
0.030509 0.478516
0.964921 0.708984
0.025692 0.261719
0.036932 0.734375
0.123024 0.527344
0.036932 0.177734
0.025568 0.025391
0.215044 0.021484
0.025568 0.214844
0.036932 0.027344
0.122900 0.691406
0.037055 0.015625
0.025568 0.025391
0.215044 0.417969
0.040514 0.449219
0.023715 0.062500
0.549160 0.964844
0.032609 0.078125
0.316823 0.623047
0.748518 0.863281
0.021739 1.000000
0.033967 1.000000
0.065464 0.666016
0.029644 0.478516
0.025939 0.000000
0.042984 0.404297
0.042861 0.343750
0.042861 0.371094
0.042861 0.007812
0.042861 0.390625
0.042861 0.464844
0.162302 0.994141
0.037302 0.052734
0.028780 0.392578
0.057065 0.562500
0.340909 0.876953
0.023345 0.193359
0.053236 0.916016
0.110425 0.585938
0.091650 1.000000
0.024086 0.000000
0.681818 0.980469
0.032979 0.970703
0.040637 0.332031
0.687994 0.789062
0.078928 0.365234
0.059412 0.962891
0.035450 0.437500
0.040390 0.605469
0.040390 0.033203
0.040267 0.000000
0.040267 0.000000
0.040267 0.470703
0.040267 0.000000
0.162920 0.845703
0.147727 0.875000
0.036561 0.451172
0.025445 0.298828
0.308300 0.828125
0.025321 0.000000
0.032609 0.000000
0.230237 0.634766
0.118824 0.000000
0.104125 0.000000
0.020257 0.000000
0.104125 0.000000
0.118824 0.000000
0.230361 0.033203
0.032238 0.593750
0.041502 0.023438
0.041378 0.919922
0.041378 0.703125
0.041378 0.507812
0.041378 0.646484
0.041378 0.441406
0.156126 0.619141
0.072875 0.513672
0.381546 0.740234
0.048913 0.871094
0.039773 0.900391
0.039649 0.160156
0.086957 0.283203
0.020627 0.044922
0.727026 0.802734
0.023098 0.794922
0.060030 0.744141
0.038043 0.398438
0.031003 0.119141
0.533720 0.892578
0.091403 0.515625
0.094368 0.753906
0.067194 0.000000
0.120430 1.000000
0.269763 0.656250
0.114995 0.773438
0.023592 0.037109
0.023592 0.123047
0.023592 0.123047
0.021616 0.175781
0.335474 0.833984
0.021492 0.142578
0.044837 0.367188
0.443923 0.007812
0.041131 0.246094
0.446270 0.351562
0.033350 0.000000
0.033473 0.000000
0.028903 0.421875
0.033350 0.242188
0.048790 0.279297
0.048666 0.701172
0.039402 0.394531
0.039402 0.000000
0.039402 0.382812
0.033350 0.294922
0.039402 0.970703
0.105237 0.724609
0.032732 0.890625
0.022604 0.246094
0.350791 0.919922
0.022480 0.203125
0.033967 0.476562
0.093503 0.675781
0.117836 0.478516
0.322258 0.017578
0.372283 0.666016
0.021863 0.400391
0.204298 0.970703
0.021739 0.082031
0.065217 0.412109
0.065094 0.376953
0.065094 0.824219
0.065094 0.125000
0.065094 0.005859
0.065464 0.669922
0.149704 0.498047
0.149704 0.683594
0.168108 0.906250
0.022851 0.000000
0.137105 1.000000
0.038661 0.115234
0.550766 0.933594
0.105855 0.212891
0.379323 0.035156
0.098814 0.224609
0.381052 0.082031
0.081892 0.660156
0.032609 0.675781
0.032609 1.000000
0.032609 1.000000
0.032609 0.656250
0.211092 0.605469
0.187747 1.000000
0.195652 0.628906
0.080040 0.335938
0.039649 0.289062
0.021739 0.296875
0.720109 0.890625
0.102026 0.701172
0.028286 0.964844
0.030262 0.000000
0.021863 0.000000
0.032485 0.238281
0.032485 0.388672
0.024580 0.000000
0.024580 0.591797
0.024580 0.000000
0.021739 0.000000
0.024580 0.000000
0.069911 0.558594
0.245430 1.000000
0.379570 0.835938
0.813488 0.832031
0.025568 0.951172
0.045208 0.000000
0.023098 0.531250
0.024827 0.000000
0.065217 0.955078
0.116230 0.679688
0.038661 0.515625
0.338439 0.148438
0.335598 0.000000
0.027050 0.990234
0.040143 1.000000
0.614007 0.894531
0.038043 0.343750
0.268898 0.974609
0.053483 0.822266
0.070405 0.781250
0.025198 0.000000
0.759264 1.000000
0.143404 0.000000
0.143281 0.000000
0.026433 0.605469
0.029274 0.810547
0.387228 0.664062
0.143281 0.000000
0.025198 0.000000
0.026433 0.833984
0.060400 0.201172
0.060277 0.236328
0.060277 0.556641
0.024209 0.050781
0.108943 0.685547
0.024209 0.000000
0.060277 0.488281
0.060277 0.013672
0.060400 0.107422
0.238636 1.000000
0.210227 0.806641
0.023345 0.806641
0.854496 0.628906
0.042984 1.000000
0.138463 0.892578
0.020504 0.048828
0.020504 0.998047
0.020504 0.531250
0.020504 0.945312
0.020504 1.000000
0.020504 0.457031
0.020504 1.000000
0.020504 1.000000
0.170208 0.710938
0.168849 0.892578
0.153039 0.699219
0.095479 0.304688
0.041625 0.000000
0.028286 0.017578
0.028162 0.021484
0.038167 0.539062
0.093503 0.765625
0.093626 0.763672
0.170825 0.234375
0.122159 0.662109
0.045578 0.242188
0.035573 0.410156
0.025321 0.332031
0.211957 0.855469
0.025198 0.332031
0.029521 0.376953
0.048542 0.214844
0.432189 0.025391
0.042861 0.000000
0.436512 0.064453
0.126853 0.011719
0.190958 0.759766
0.230731 1.000000
0.027421 0.000000
0.174160 0.726562
0.035203 0.445312
0.035203 0.208984
0.035326 0.175781
0.035203 0.250000
0.068799 0.558594
0.027668 0.267578
0.557683 0.763672
0.021245 0.181641
0.348567 0.892578
0.073493 0.000000
0.070529 0.021484
0.101285 1.000000
0.063982 0.609375
0.122900 0.287109
0.299037 0.753906
0.123147 0.230469
0.080040 0.722656
0.145133 0.728516
0.020504 0.914062
0.020504 0.960938
0.020504 0.058594
0.020504 0.546875
0.020504 1.000000
0.020504 1.000000
0.020504 0.988281
0.020504 0.000000
0.169590 0.578125
0.168108 0.814453
0.152421 0.388672
0.097703 0.265625
0.038785 0.000000
0.089921 0.958984
0.113636 0.634766
0.048172 0.552734
0.021245 0.449219
0.598814 0.841797
0.021245 0.000000
0.020875 0.750000
0.050148 0.578125
0.038538 1.000000
0.069046 0.121094
0.461339 0.000000
0.134881 0.498047
0.100667 0.576172
0.058547 0.527344
0.119442 0.574219
0.075716 0.000000
0.021616 0.031250
0.216280 0.574219
0.021616 0.003906
0.075716 0.138672
0.119565 1.000000
0.275568 0.982422
0.192441 0.242188
0.132164 0.000000
0.112401 0.000000
0.026433 0.000000
0.112278 0.000000
0.132164 0.000000
0.192564 0.031250
0.043602 0.591797
0.149704 0.931641
0.120183 0.927734
0.295949 0.000000
0.322875 0.230469
0.020504 1.000000
0.100296 0.644531
0.055459 1.000000
0.022604 0.000000
0.730731 0.939453
0.025321 0.804688
0.065588 0.685547
0.065588 0.238281
0.111784 0.773438
0.085227 1.000000
0.034832 0.037109
0.046813 1.000000
0.451334 0.789062
0.021616 0.886719
0.060400 0.986328
0.308547 0.783203
0.040514 0.289062
0.041131 0.154297
0.041131 0.162109
0.033103 0.095703
0.379076 0.814453
0.033103 0.179688
0.057930 0.400391
0.021863 0.109375
0.636240 0.958984
0.059412 0.486328
0.204051 0.824219
0.046196 0.789062
0.044713 0.958984
0.126606 0.943359
0.059536 0.332031
0.125494 0.277344
0.354496 0.712891
0.125618 0.156250
0.070652 0.837891
0.055707 0.972656
0.106349 0.826172
0.047801 0.925781
0.025815 0.000000
0.674160 0.937500
0.027297 0.000000
0.031126 0.722656
0.050889 0.296875
0.805089 0.947266
0.082510 1.000000
0.071146 0.941406
0.087451 0.910156
0.029768 0.273438
0.646245 0.892578
0.104620 1.000000
0.102396 0.941406
0.020627 0.000000
0.033597 0.251953
0.647357 0.843750
0.030756 0.000000
0.030632 0.000000
0.030632 0.000000
0.030632 0.037109
0.030632 0.064453
0.030632 0.214844
0.118948 0.732422
0.029644 0.000000
0.037920 0.617188
0.512105 1.000000
0.022110 0.537109
0.038167 0.513672
0.036314 0.736328
0.036191 0.259766
0.036191 0.552734
0.036191 0.140625
0.036191 0.582031
0.036191 0.646484
0.177866 0.929688
0.167243 0.667969
0.031991 0.869141
0.022357 0.285156
0.310894 0.984375
0.022233 0.000000
0.029150 0.849609
0.031250 0.933594
0.031126 1.000000
0.031126 0.560547
0.031126 0.890625
0.305336 0.298828
0.021369 0.535156
0.203928 0.896484
0.326705 0.685547
0.029891 0.726562
0.024827 0.675781
0.037426 0.222656
0.751729 0.904297
0.081892 0.365234
0.027174 0.544922
0.021122 0.216797
0.104990 0.318359
0.056201 0.183594
0.315094 0.435547
0.056201 0.578125
0.031621 0.062500
0.129323 0.554688
0.220850 0.984375
0.031621 0.009766
0.024580 0.001953
0.123394 0.005859
0.435153 0.779297
0.137228 0.683594
0.234313 0.001953
0.802248 0.894531
0.084733 0.007812
0.020010 0.710938
0.068552 0.462891
0.052372 0.482422
0.059906 0.818359
0.021863 0.019531
0.716897 0.755859
0.150815 1.000000
0.276309 0.798828
0.049778 0.000000
0.439600 0.996094
0.035450 0.291016
0.040884 0.408203
0.040761 0.000000
0.040761 0.273438
0.040761 1.000000
0.040761 0.611328
0.040761 0.304688
0.137228 1.000000
0.096714 0.933594
0.442194 0.927734
0.036067 0.669922
0.151186 1.000000
0.102767 1.000000
0.115860 0.996094
0.260252 0.000000
0.261364 0.314453
0.029644 0.835938
0.445282 0.062500
0.462204 0.412109
0.023468 0.941406
0.023345 1.000000
0.023345 1.000000
0.023345 0.570312
0.023345 1.000000
0.023345 0.669922
0.023345 0.992188
0.023345 1.000000
0.255929 1.000000
0.039773 0.000000
0.203804 0.421875
0.295949 1.000000
0.125247 0.988281
0.020627 0.416016
0.020627 0.650391
0.020627 0.980469
0.020751 0.470703
0.020627 1.000000
0.020627 0.826172
0.020627 0.835938
0.020627 0.851562
0.171443 0.533203
0.170208 1.000000
0.154150 0.656250
0.090909 0.412109
0.047060 0.000000
0.026062 0.751953
0.025939 0.632812
0.025939 0.142578
0.025939 1.000000
0.025939 0.869141
0.025939 0.914062
0.025939 0.863281
0.025939 0.988281
0.221220 0.746094
0.056818 0.091797
0.220603 0.000000
0.278039 0.607422
0.093379 0.787109
0.398098 0.195312
0.088686 0.759766
0.398839 0.525391
0.127100 0.355469
0.079669 1.000000
0.054471 0.705078
0.023345 0.480469
0.566823 0.984375
0.023345 0.000000
0.030138 0.638672
0.052989 0.679688
0.101038 0.718750
0.045455 0.818359
0.413291 0.513672
0.301383 0.072266
0.033720 0.941406
0.033597 0.312500
0.074481 0.750000
0.457386 1.000000
0.327446 0.000000
0.023715 0.000000
0.028162 0.050781
0.023962 0.140625
0.380435 0.300781
0.022727 0.185547
0.425642 0.351562
0.774704 0.736328
0.035203 1.000000
0.052619 0.667969
0.031497 0.330078
0.033967 0.339844
0.214674 0.000000
0.021739 0.671875
0.113142 0.326172
0.026556 0.955078
0.528039 0.697266
0.095726 0.724609
0.090786 0.884766
0.032609 0.000000
0.684536 1.000000
0.025815 0.000000
0.517663 0.484375
0.398468 0.529297
0.022727 0.068359
0.070035 0.210938
0.043849 0.007812
0.155138 0.705078
0.043849 0.082031
0.061265 0.193359
0.061265 0.414062
0.156126 0.396484
0.112278 0.666016
0.061388 0.375000
0.061388 0.517578
0.061265 0.173828
0.061265 0.136719
0.025445 0.937500
0.025321 0.992188
0.053360 1.000000
0.053360 0.011719
0.135375 0.646484
0.035450 0.283203
0.612401 1.000000
0.020010 0.941406
0.168478 0.500000
0.023592 0.544922
0.158473 0.595703
0.184412 0.626953
0.032609 0.992188
0.023098 0.271484
0.280385 0.884766
0.023098 0.019531
0.027050 0.193359
0.154891 0.998047
0.187253 0.687500
0.273468 0.091797
0.272233 0.841797
0.027915 0.609375
0.058671 0.242188
0.105361 0.841797
0.047925 0.980469
0.422554 0.988281
0.284214 0.103516
0.024827 0.369141
0.136487 0.603516
0.024704 1.000000
0.024704 0.527344
0.024704 0.925781
0.028780 0.103516
0.038538 0.144531
0.031744 0.064453
0.067564 0.402344
0.188982 0.398438
0.321517 1.000000
0.055830 0.447266
0.042490 0.000000
0.037055 0.000000
0.757782 0.603516
0.022851 0.744141
0.061882 0.843750
0.063365 0.431641
0.052619 0.644531
0.040020 0.740234
0.029644 0.382812
0.282115 0.671875
0.118083 0.259766
0.258029 0.765625
0.032238 0.046875
0.376853 0.437500
0.121665 0.259766
0.083127 0.109375
0.238389 0.529297
0.059165 0.171875
0.112648 1.000000
0.090168 1.000000
0.697752 0.804688
0.043972 0.042969
0.526433 0.787109
0.039773 0.000000
0.359313 0.767578
0.024951 0.000000
0.029397 0.443359
0.020257 0.000000
0.833869 0.951172
0.068676 0.527344
0.056942 0.994141
0.062871 1.000000
0.025815 0.000000
0.710351 1.000000
0.027544 0.683594
0.027421 0.833984
0.060400 0.316406
0.060400 0.998047
0.143404 0.589844
0.044837 0.115234
0.562624 0.871094
0.028286 0.931641
0.134758 0.644531
0.131917 0.582031
0.026680 0.521484
0.238266 0.302734
0.350667 0.701172
0.024457 0.951172
0.025815 0.925781
0.029521 0.341797
0.825222 0.691406
0.059042 1.000000
0.020504 0.669922
0.120677 0.666016
0.303360 0.898438
0.092885 0.556641
0.021122 0.054688
0.022233 0.208984
0.306695 0.962891
0.022357 0.166016
0.021122 0.041016
0.078187 1.000000
0.385252 0.263672
0.066082 0.000000
0.393404 0.449219
0.032856 0.566406
0.040884 0.587891
0.690711 0.865234
0.079298 0.585938
0.059659 0.855469
0.035573 0.000000
0.026433 0.181641
0.557683 0.777344
0.022727 0.074219
0.365983 1.000000
0.046813 0.000000
0.444293 0.021484
0.043602 0.000000
0.446023 0.402344
0.846097 0.935547
0.060153 0.601562
0.064353 1.000000
0.286685 0.873047
0.030879 0.976562
0.030879 0.902344
0.030879 0.859375
0.030879 0.775391
0.161932 0.656250
0.217391 1.000000
0.022851 0.472656
0.027915 1.000000
0.039526 0.039062
0.355608 0.912109
0.021863 0.000000
0.038908 0.031250
0.038908 0.123047
0.028533 0.062500
0.400321 1.000000
0.028533 0.132812
0.086957 1.000000
0.154274 1.000000
0.069788 0.732422
0.184783 0.000000
0.393281 0.796875
0.022974 1.000000
0.118948 1.000000
0.022480 0.298828
0.022357 1.000000
0.022357 1.000000
0.022357 0.537109
0.022357 0.472656
0.022357 0.990234
0.022357 1.000000
0.022357 1.000000
0.165267 0.466797
0.028533 0.574219
0.190711 1.000000
0.150815 0.722656
0.085598 0.585938
0.020257 0.000000
0.023345 1.000000
0.023221 0.539062
0.023221 1.000000
0.023221 0.560547
0.023221 1.000000
0.023221 0.871094
0.023221 0.990234
0.023221 0.578125
0.167614 1.000000
0.060400 0.250000
0.041378 0.953125
0.201705 1.000000
0.292861 0.933594
0.289032 0.021484
0.030138 0.865234
0.044096 0.861328
0.552125 0.806641
0.067441 0.888672
0.082386 0.630859
0.357584 0.007812
0.394763 0.835938
0.024951 0.123047
0.024827 0.000000
0.174778 0.562500
0.077199 1.000000
0.115736 0.685547
0.034956 0.064453
0.243083 0.921875
0.055707 0.027344
0.055707 0.158203
0.055830 0.392578
0.055707 0.173828
0.076828 0.240234
0.047554 0.755859
0.119071 0.515625
0.047431 0.056641
0.061265 0.095703
0.061265 0.599609
0.061265 0.320312
0.061265 0.244141
0.185277 0.886719
0.061388 0.181641
0.061265 0.087891
0.185277 1.000000
0.062006 0.457031
0.110548 0.000000
0.036808 0.564453
0.032115 0.000000
0.657732 0.892578
0.025815 1.000000
0.085474 0.529297
0.063735 1.000000
0.072875 0.898438
0.253953 0.000000
0.439229 0.851562
0.020875 0.607422
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.466797
0.083869 0.396484
0.075963 0.882812
0.037673 0.000000
0.624753 0.898438
0.332510 0.679688
0.084363 0.000000
0.056448 0.000000
0.056448 0.000000
0.084363 0.000000
0.332386 0.027344
0.020257 0.761719
0.022480 0.031250
0.111907 0.384766
0.038291 0.626953
0.360178 0.781250
0.038291 0.111328
0.021492 0.011719
0.132288 0.634766
0.225914 0.650391
0.021492 0.033203
0.068552 1.000000
0.115983 0.685547
0.052248 0.384766
0.416131 0.662109
0.271616 0.072266
0.043602 0.730469
0.043478 0.921875
0.043478 0.197266
0.043478 0.742188
0.250371 0.453125
0.237401 0.761719
0.277421 0.992188
0.022974 0.000000
0.269269 0.023438
0.031250 0.757812
0.021986 0.894531
0.555459 0.000000
0.021122 0.195312
0.020998 0.388672
0.020998 0.373047
0.020998 0.519531
0.161191 0.687500
0.161191 0.626953
0.035697 0.261719
0.063612 0.857422
0.022480 0.367188
0.404274 0.935547
0.022480 0.000000
0.026309 0.595703
0.082263 0.517578
0.053977 0.966797
0.023345 0.000000
0.759511 1.000000
0.020133 0.253906
0.048913 0.410156
0.053977 0.884766
0.296072 0.044922
0.482708 0.929688
0.020010 0.566406
0.019886 0.177734
0.042120 0.339844
0.042120 0.539062
0.109684 0.539062
0.033844 0.261719
0.680089 1.000000
0.034214 0.220703
0.034091 0.068359
0.034091 0.000000
0.034091 0.273438
0.034091 0.126953
0.034091 0.412109
0.129817 0.960938
0.029150 0.000000
0.043602 0.476562
0.470109 0.970703
0.023468 0.000000
0.041502 0.968750
0.022357 0.074219
0.195035 0.619141
0.022233 0.046875
0.064476 0.205078
0.064476 0.308594
0.064476 0.330078
0.064476 0.285156
0.064476 0.095703
0.064723 0.458984
0.155632 1.000000
0.155632 0.673828
0.090292 0.681641
0.059289 0.718750
0.047431 0.445312
0.020875 1.000000
0.681324 0.851562
0.020875 0.000000
0.020504 0.621094
0.263463 0.330078
0.035326 0.218750
0.210227 0.990234
0.026062 0.238281
0.345603 0.923828
0.027050 0.607422
0.077075 0.142578
0.044466 0.148438
0.027544 0.031250
0.292614 0.000000
0.027544 0.041016
0.044466 0.000000
0.077075 0.462891
0.352396 0.294922
0.033967 0.935547
0.021492 0.931641
0.736413 0.998047
0.051630 0.369141
0.053360 0.802734
0.038043 0.759766
0.026927 0.000000
0.027050 0.474609
0.023345 0.634766
0.026927 0.000000
0.039155 0.269531
0.039155 1.000000
0.031744 0.486328
0.031744 0.000000
0.031744 0.000000
0.026927 0.000000
0.031744 0.000000
0.084980 1.000000
0.052989 1.000000
0.449852 0.935547
0.027421 0.873047
0.029274 0.000000
0.029397 0.000000
0.034091 0.488281
0.033103 0.257812
0.078681 1.000000
0.078804 1.000000
0.037179 0.164062
0.037179 0.207031
0.037179 0.314453
0.033103 0.281250
0.037179 0.734375
0.180954 0.791016
0.027915 0.138672
0.234684 0.937500
0.030756 0.503906
0.069170 0.716797
0.043231 0.283203
0.048419 0.117188
0.430707 0.845703
0.137969 0.285156
0.103631 0.380859
0.067194 1.000000
0.039896 0.568359
0.449358 0.029297
0.036438 0.000000
0.451828 0.541016
0.154397 1.000000
0.276927 0.429688
0.051507 0.000000
0.438612 0.740234
0.037549 0.716797
0.868330 0.677734
0.034214 0.656250
0.119071 0.912109
0.089550 1.000000
0.023468 0.000000
0.697875 0.777344
0.839180 0.820312
0.066329 0.716797
0.037796 0.613281
0.605484 0.794922
0.035203 0.599609
0.281991 0.972656
0.034091 0.482422
0.054224 0.732422
0.068799 0.292969
0.459733 1.000000
0.134387 0.140625
0.100296 0.660156
0.058300 0.425781
0.127100 0.582031
0.075963 0.558594
0.122653 0.328125
0.104496 0.943359
0.024209 0.097656
0.167614 0.654297
0.131917 1.000000
0.027174 0.150391
0.020133 0.333984
0.020133 0.000000
0.020257 0.269531
0.020133 0.000000
0.020133 0.000000
0.020133 0.417969
0.097208 0.976562
0.032856 0.248047
0.032856 0.953125
0.032856 1.000000
0.032856 0.833984
0.172925 0.988281
0.209857 0.484375
0.160573 1.000000
0.087698 0.371094
0.046072 1.000000
0.028780 0.964844
0.195899 0.308594
0.028656 0.656250
0.028656 1.000000
0.028656 0.519531
0.021492 0.179688
0.021492 0.419922
0.080781 0.765625
0.202446 0.261719
0.323740 0.953125
0.086957 1.000000
0.252347 0.875000
0.091527 0.984375
0.028903 0.212891
0.035573 0.357422
0.035573 0.060547
0.031991 0.261719
0.357213 0.880859
0.031868 0.310547
0.020627 0.412109
0.207016 0.634766
0.020504 0.070312
0.065094 0.289062
0.064970 0.218750
0.064970 0.119141
0.064970 0.386719
0.064970 0.152344
0.065341 0.101562
0.149827 0.824219
0.149827 1.000000
0.026186 1.000000
0.026062 1.000000
0.026062 0.746094
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 1.000000
0.026062 0.693359
0.257905 0.787109
0.022110 0.000000
0.221838 0.947266
0.279768 0.960938
0.023221 0.000000
0.048542 0.738281
0.039402 0.824219
0.024209 0.000000
0.766428 0.875000
0.344862 0.023438
0.083375 0.000000
0.046690 0.000000
0.046690 0.000000
0.083375 0.000000
0.344862 0.675781
0.020504 0.787109
0.150815 1.000000
0.276309 0.482422
0.049778 0.000000
0.439600 0.851562
0.035450 0.847656
0.055707 0.060547
0.061388 0.589844
0.061388 0.533203
0.098444 1.000000
0.061388 0.613281
0.061388 0.869141
0.093626 0.785156
0.446764 0.886719
0.044590 0.779297
0.124382 0.390625
0.086339 0.429688
0.021122 0.000000
0.193923 0.000000
0.021122 0.093750
0.086339 0.228516
0.124382 0.898438
0.269639 1.000000
0.030262 0.929688
0.030138 0.414062
0.033720 0.000000
0.041378 0.853516
0.041378 0.546875
0.038043 0.291016
0.038043 0.000000
0.038043 0.000000
0.033720 0.039062
0.038043 0.042969
0.081892 0.892578
0.024580 0.488281
0.436512 1.000000
0.030262 0.691406
0.063859 0.558594
0.570899 0.814453
0.062376 0.105469
0.266428 0.517578
0.135993 0.705078
0.099308 1.000000
0.379323 0.787109
0.277544 0.011719
0.021122 0.994141
0.072875 0.607422
0.062129 1.000000
0.071146 1.000000
0.025939 0.099609
0.672307 0.966797
0.139452 0.037109
0.139205 0.000000
0.035820 0.935547
0.037055 0.505859
0.356719 1.000000
0.139205 0.000000
0.025939 0.000000
0.035820 0.533203
0.155756 0.857422
0.269392 1.000000
0.061759 0.000000
0.438982 1.000000
0.020010 0.669922
0.029891 0.820312
0.137846 0.500000
0.099185 0.972656
0.112031 0.873047
0.025692 0.000000
0.505558 1.000000
0.028656 0.818359
0.024704 0.000000
0.216774 0.000000
0.033350 0.416016
0.023468 0.000000
0.600173 0.597656
0.023468 0.587891
0.142540 1.000000
0.114377 0.933594
0.279644 0.000000
0.366724 0.333984
0.161191 0.474609
0.079545 0.771484
0.175766 0.000000
0.459857 0.910156
0.027915 0.822266
0.124259 1.000000
0.088315 1.000000
0.090292 1.000000
0.024209 0.000000
0.576581 0.962891
0.027297 0.968750
0.064476 0.000000
0.061388 0.537109
0.156621 0.888672
0.062747 0.070312
0.113513 0.076172
0.301507 0.570312
0.113760 0.236328
0.075593 0.087891
0.097332 0.068359
0.394392 0.050781
0.093009 0.607422
0.395257 0.201172
0.081522 1.000000
0.079792 0.900391
0.321887 0.000000
0.429471 0.453125
0.072011 1.000000
0.054595 0.632812
0.062006 0.972656
0.720603 0.494141
0.124753 1.000000
0.099802 0.964844
0.021986 0.000000
0.665390 0.763672
0.064600 0.238281
0.052248 0.214844
0.058300 0.685547
0.021739 0.000000
0.726161 0.800781
0.117342 0.552734
0.021245 0.169922
0.021245 1.000000
0.021245 0.708984
0.021369 0.476562
0.021245 1.000000
0.021245 1.000000
0.021245 1.000000
0.021245 0.000000
0.182189 0.349609
0.164402 0.445312
0.153162 0.574219
0.106719 0.667969
0.033350 0.070312
0.025568 0.017578
0.029397 0.443359
0.032238 0.681641
0.032238 0.808594
0.032238 0.919922
0.032238 0.632812
0.245553 0.904297
0.032115 0.080078
0.166255 0.609375
0.198123 0.601562
0.020010 0.082031
0.031497 0.716797
0.036067 0.476562
0.165143 0.701172
0.205534 0.929688
0.063612 0.914062
0.022233 0.265625
0.411067 0.771484
0.022233 0.000000
0.026803 0.789062
0.348938 0.003906
0.090786 0.000000
0.090786 0.000000
0.349061 0.101562
0.039032 0.507812
0.020627 0.888672
0.732460 0.871094
0.096344 0.408203
0.027421 0.976562
0.028409 0.000000
0.111413 0.214844
0.234931 0.000000
0.108943 0.000000
0.022233 0.000000
0.108819 0.000000
0.234807 1.000000
0.111537 0.228516
0.027174 1.000000
0.024333 0.900391
0.316576 0.962891
0.044219 0.333984
0.044219 0.111328
0.020010 0.162109
0.036932 0.130859
0.422925 0.695312
0.036932 0.271484
0.020010 0.240234
0.020133 0.015625
0.043355 0.023438
0.126606 0.480469
0.043231 0.027344
0.020010 0.021484
0.216033 0.015625
0.020010 0.033203
0.043231 0.027344
0.126482 0.539062
0.043355 0.029297
0.020010 0.035156
0.216156 0.775391
0.058794 0.978516
0.037302 1.000000
0.030385 0.101562
0.635128 0.841797
0.107831 0.363281
0.048295 0.853516
0.133646 0.734375
0.093256 0.921875
0.187747 0.998047
0.026680 0.810547
0.399086 0.837891
0.026803 0.000000
0.038291 0.642578
0.024086 0.164062
0.023962 0.097656
0.155385 0.480469
0.093379 0.531250
0.145010 0.714844
0.033967 0.175781
0.216403 0.648438
0.054224 0.347656
0.054224 0.972656
0.054348 0.886719
0.054224 0.867188
0.087821 0.800781
0.037426 0.177734
0.138834 0.888672
0.037302 0.181641
0.063365 0.128906
0.063365 0.119141
0.063365 0.558594
0.063365 0.103516
0.063365 0.189453
0.063612 0.333984
0.171937 0.603516
0.171813 0.619141
0.163785 0.578125
0.116848 1.000000
0.020504 0.062500
0.583992 0.830078
0.026062 0.962891
0.027668 0.095703
0.190588 0.580078
0.027544 0.009766
0.119318 0.156250
0.119195 0.712891
0.119195 0.833984
0.091403 0.062500
0.119318 0.154297
0.136240 0.080078
0.026186 0.679688
0.057189 0.976562
0.057189 0.498047
0.141551 0.869141
0.058300 0.990234
0.024951 0.638672
0.527297 0.962891
0.024951 0.000000
0.032238 0.902344
0.120306 0.839844
0.031744 0.867188
0.031744 1.000000
0.031744 0.779297
0.031744 0.722656
0.166378 0.582031
0.203063 0.617188
0.154891 1.000000
0.089303 0.644531
0.040637 0.384766
0.033226 0.076172
0.170208 0.804688
0.033103 0.072266
0.064847 0.058594
0.064847 0.132812
0.064847 0.695312
0.064847 0.369141
0.064847 0.000000
0.065094 0.000000
0.156250 0.689453
0.156126 0.542969
0.177001 0.875000
0.141675 0.982422
0.206028 0.035156
0.359190 0.830078
0.021122 0.876953
0.032115 0.601562
0.070035 0.931641
0.031497 0.453125
0.786561 0.796875
0.054101 0.460938
0.022357 0.000000
0.070652 0.576172
0.032979 0.009766
0.057312 0.150391
0.139452 0.201172
0.273098 0.732422
0.056448 0.148438
0.077446 0.751953
0.166502 0.212891
0.030262 0.378906
0.030138 0.552734
0.070529 1.000000
0.070529 0.818359
0.161438 1.000000
0.057312 1.000000
0.484066 0.855469
0.038785 0.722656
0.152050 1.000000
0.266428 0.955078
0.059536 0.000000
0.441329 0.775391
0.020751 0.591797
0.023345 1.000000
0.071640 0.974609
0.049531 0.871094
0.032732 0.000000
0.756176 0.750000
0.021245 0.667969
0.872900 0.632812
0.042984 0.943359
0.067811 0.507812
0.066947 0.835938
0.071887 0.732422
0.021863 0.000000
0.701581 0.773438
0.136858 0.000000
0.136611 0.000000
0.033103 0.712891
0.036685 0.986328
0.358449 0.451172
0.136611 0.000000
0.031744 0.000000
0.033103 0.687500
0.071023 0.375000
0.076705 0.646484
0.273098 0.054688
0.463562 0.933594
0.025074 0.578125
0.032115 0.820312
0.031991 0.996094
0.031991 0.630859
0.031991 0.414062
0.313612 0.740234
0.197505 0.513672
0.329051 0.839844
0.154397 1.000000
0.276927 0.429688
0.051507 0.000000
0.438612 0.740234
0.037549 0.716797
0.962821 0.542969
0.147110 0.912109
0.262969 0.871094
0.056942 0.000000
0.447011 0.794922
0.020627 0.511719
0.020257 0.384766
0.152421 0.453125
0.110919 0.886719
0.054471 1.000000
0.022604 0.171875
0.505929 0.832031
0.022604 0.000000
0.039402 0.591797
0.063982 0.443359
0.427125 0.033203
0.059906 0.593750
0.428236 0.203125
0.265069 1.000000
0.025692 0.492188
0.197875 0.572266
0.096467 0.890625
0.289155 0.810547
0.037179 0.414062
0.112525 0.476562
0.061141 0.880859
0.024333 0.000000
0.702569 0.896484
0.033844 0.058594
0.041749 0.060547
0.030015 0.000000
0.350667 0.343750
0.029768 0.000000
0.417490 0.292969
0.271616 0.093750
0.028409 1.000000
0.050395 0.578125
0.025815 0.826172
0.553113 0.966797
0.034091 0.376953
0.432312 0.263672
0.027050 0.000000
0.443676 0.142578
0.151803 0.697266
0.107831 0.861328
0.111660 0.812500
0.146369 0.000000
0.360425 0.353516
0.033720 0.921875
0.037426 0.470703
0.182436 0.533203
0.037302 0.703125
0.037302 1.000000
0.037302 0.564453
0.025692 0.218750
0.036314 0.921875
0.231843 0.867188
0.291255 0.761719
0.041131 0.000000
0.041008 0.000000
0.041008 0.000000
0.041008 0.000000
0.041008 0.000000
0.041008 0.197266
0.134511 0.998047
0.093009 0.984375
0.449358 0.904297
0.043849 0.623047
0.132164 0.390625
0.081892 0.832031
0.026309 0.000000
0.654768 0.789062
0.020998 0.824219
0.287302 0.019531
0.021986 0.000000
0.103508 0.193359
0.026803 0.000000
0.026803 0.000000
0.026803 0.000000
0.103384 0.000000
0.022110 0.000000
0.287179 1.000000
0.072999 0.048828
0.030015 0.001953
0.510623 0.562500
0.021863 0.064453
0.391922 0.548828
0.024333 0.972656
0.290761 1.000000
0.047307 0.449219
0.039279 0.296875
0.039279 0.072266
0.020380 0.248047
0.035203 0.253906
0.427742 0.992188
0.035203 0.095703
0.020380 0.121094
0.022851 0.000000
0.020257 0.328125
0.469491 1.000000
0.022727 0.648438
0.027421 0.886719
0.093379 1.000000
0.140316 1.000000
0.080163 0.880859
0.042737 0.117188
0.600914 0.945312
0.309536 0.121094
0.115119 0.671875
0.075593 0.658203
0.032609 0.000000
0.663414 0.943359
0.020010 0.902344
0.045455 1.000000
0.085474 0.722656
0.038661 0.708984
0.020380 0.296875
0.717638 0.960938
0.252470 0.037109
0.024457 0.937500
0.047060 0.000000
0.021245 0.732422
0.585351 0.523438
0.023839 0.000000
0.023962 0.000000
0.029521 0.576172
0.027544 0.253906
0.055707 0.923828
0.055583 0.898438
0.031374 0.277344
0.031374 0.509766
0.031374 0.669922
0.027544 0.000000
0.031374 0.482422
0.126853 0.632812
0.033720 0.287109
0.023839 0.218750
0.377717 0.890625
0.023715 0.363281
0.028533 0.767578
0.287302 0.128906
0.021986 0.000000
0.103508 0.384766
0.026803 0.000000
0.026803 0.000000
0.026803 0.000000
0.103384 0.000000
0.022110 0.000000
0.287179 0.419922
0.072999 0.082031
0.024457 0.000000
0.122530 0.234375
0.430089 0.402344
0.137475 0.445312
0.234931 0.425781
0.097208 0.896484
0.032856 0.855469
0.032856 0.941406
0.032856 1.000000
0.032856 0.585938
0.172925 0.994141
0.209857 0.894531
0.160573 0.808594
0.087698 0.208984
0.046072 0.000000
0.040761 0.136719
0.022974 0.148438
0.526927 0.853516
0.031497 0.000000
0.339180 0.945312
0.027915 0.375000
0.027792 0.437500
0.027792 0.474609
0.027792 0.697266
0.210227 0.320312
0.159708 0.230469
0.021863 0.933594
0.060030 1.000000
0.020627 0.000000
0.363019 0.875000
0.020627 0.000000
0.029274 0.867188
0.026927 0.878906
0.026927 0.048828
0.064106 0.414062
0.020875 0.000000
0.793849 0.775391
0.155756 0.945312
0.021492 0.000000
0.021492 0.652344
0.021492 0.980469
0.021492 1.000000
0.021492 0.998047
0.021492 0.000000
0.021492 0.773438
0.021492 0.289062
0.140563 0.498047
0.168231 0.564453
0.133523 0.630859
0.100420 0.281250
0.046690 0.158203
0.059906 0.451172
0.064723 0.419922
0.028780 0.000000
0.749135 0.958984
0.021122 0.765625
0.878829 0.675781
0.028656 0.775391
0.041502 0.000000
0.041378 0.000000
0.041378 0.423828
0.041378 0.000000
0.041378 0.039062
0.041378 0.000000
0.133893 0.791016
0.091527 1.000000
0.447628 0.662109
0.041255 0.429688
0.327816 0.000000
0.028162 0.535156
0.049531 0.289062
0.025939 0.484375
0.498394 0.517578
0.409585 0.324219
0.040514 0.693359
0.044590 0.851562
0.398345 0.000000
0.028409 0.986328
0.138463 0.238281
0.028286 0.433594
0.759511 0.582031
0.023962 0.005859
0.023839 0.460938
0.023839 0.554688
0.023839 0.269531
0.293108 0.316406
0.277915 0.417969
0.058918 0.335938
0.050025 0.437500
0.034338 0.285156
0.084363 0.539062
0.034338 0.134766
0.048913 0.625000
0.106349 0.611328
0.074111 0.402344
0.049778 0.000000
0.021245 0.000000
0.621542 0.917969
0.021245 0.000000
0.030509 0.564453
0.044590 0.667969
0.027792 0.529297
0.031126 0.173828
0.706769 0.886719
0.089427 0.400391
0.036438 0.531250
0.042490 0.988281
0.042367 0.486328
0.042367 0.933594
0.042367 0.941406
0.207633 0.669922
0.039279 0.632812
0.248394 0.990234
0.280509 0.736328
0.165020 0.507812
0.199481 0.980469
0.048419 0.148438
0.467762 1.000000
0.029644 0.873047
0.082139 0.792969
0.079545 0.419922
0.353137 0.718750
0.392910 0.914062
0.583869 1.000000
0.320405 0.130859
0.030509 1.000000
0.030385 1.000000
0.030385 0.437500
0.030385 1.000000
0.286561 0.695312
0.061141 0.000000
0.171813 0.962891
0.347703 0.867188
0.029521 0.599609
0.021616 0.841797
0.029274 0.310547
0.773715 0.574219
0.073493 0.425781
0.023345 0.800781
0.038291 0.371094
0.031991 0.011719
0.134264 0.640625
0.031991 0.025391
0.038167 0.996094
0.192564 0.000000
0.038167 0.468750
0.031991 0.021484
0.134264 0.800781
0.032115 0.000000
0.038167 0.775391
0.192564 0.009766
0.037302 0.054688
0.553977 0.519531
0.032732 0.134766
0.339180 0.958984
0.170208 0.853516
0.124506 1.000000
0.349185 0.191406
0.262228 0.000000
0.024827 0.818359
0.034461 0.238281
0.034461 0.011719
0.034338 0.617188
0.034338 0.443359
0.034338 0.519531
0.034338 0.000000
0.136487 0.890625
0.044466 0.173828
0.042120 0.365234
0.420208 1.000000
0.025074 0.000000
0.038291 0.732422
0.217391 1.000000
0.021369 0.000000
0.161561 0.806641
0.042367 0.291016
0.431571 1.000000
0.028656 0.953125
0.099679 0.748047
0.064229 0.017578
0.024704 0.998047
0.248024 0.000000
0.024704 0.017578
0.064229 0.371094
0.099802 0.369141
0.315464 0.324219
0.054348 0.923828
0.024827 0.060547
0.573987 0.400391
0.050642 0.351562
0.264328 0.884766
0.127223 0.933594
0.153780 1.000000
0.037426 0.167969
0.589550 0.888672
0.022851 1.000000
0.970726 1.000000
0.023592 0.013672
0.117589 0.000000
0.023839 0.027344
0.395627 0.919922
0.023839 0.000000
0.134634 0.535156
0.229620 0.296875
0.390810 0.667969
0.020380 1.000000
0.031868 0.683594
0.061388 0.484375
0.027792 0.367188
0.397604 0.039062
0.109066 0.589844
0.077446 0.802734
0.079175 0.964844
0.334733 0.771484
0.315094 0.000000
0.023962 0.951172
0.080657 0.708984
0.061635 0.855469
0.070529 0.894531
0.025815 0.000000
0.666625 0.789062
0.081892 0.998047
0.062006 0.533203
0.386734 0.755859
0.369936 0.000000
0.022604 0.992188
0.077446 1.000000
0.056201 0.689453
0.064476 0.644531
0.706028 0.708984
0.086833 1.000000
0.020257 0.000000
0.020257 0.701172
0.020257 0.582031
0.020257 0.585938
0.058300 0.623047
0.049284 0.000000
0.055459 0.386719
0.026680 0.208984
0.243701 1.000000
0.142540 0.837891
0.236784 0.505859
0.143775 0.785156
0.102273 0.986328
0.104373 0.966797
0.154027 0.000000
0.384140 0.738281
0.031621 0.494141
0.149086 0.042969
0.021739 0.000000
0.138093 0.000000
0.136117 0.000000
0.031250 0.000000
0.135993 0.000000
0.138093 0.394531
0.021863 0.000000
0.148962 0.037109
0.052742 0.626953
0.032115 0.781250
0.174778 0.703125
0.031991 1.000000
0.031991 0.443359
0.031991 1.000000
0.036561 0.125000
0.031621 0.246094
0.023468 0.126953
0.028780 0.142578
0.188118 0.462891
0.313365 0.855469
0.102890 0.572266
0.082510 0.878906
0.371171 0.892578
0.366848 0.001953
0.143034 0.000000
0.142910 0.000000
0.027668 0.515625
0.032609 0.669922
0.374629 0.404297
0.142910 0.000000
0.022851 0.072266
0.027668 0.769531
0.110919 0.943359
0.104620 0.855469
0.020504 0.000000
0.218997 0.000000
0.467638 0.921875
0.019886 0.978516
0.133770 0.800781
0.022110 0.474609
0.022110 0.560547
0.022110 1.000000
0.022110 0.597656
0.022110 0.919922
0.022110 0.517578
0.022110 0.000000
0.022110 0.361328
0.171566 0.945312
0.171813 0.710938
0.151680 0.734375
0.102149 0.531250
0.038908 0.335938
0.032362 0.468750
0.032238 0.472656
0.032238 0.000000
0.032238 0.578125
0.032238 0.402344
0.032238 0.433594
0.158103 1.000000
0.148715 0.968750
0.028533 0.929688
0.386734 0.800781
0.025939 0.890625
0.055954 0.316406
0.040637 0.132812
0.050519 0.089844
0.584363 0.802734
0.130805 0.261719
0.046690 0.509766
0.144516 0.000000
0.144269 0.000000
0.025568 0.392578
0.035450 0.630859
0.389699 1.000000
0.144269 0.000000
0.024704 0.000000
0.025568 0.837891
0.020875 0.623047
0.027421 0.179688
0.815835 0.841797
0.059412 0.890625
0.041008 0.564453
0.040884 0.390625
0.040884 0.089844
0.040884 0.253906
0.040884 0.013672
0.040884 0.232422
0.155879 0.875000
0.034956 0.070312
0.052372 0.759766
0.364254 0.886719
0.028162 0.000000
0.049778 0.865234
0.023468 0.021484
0.116848 0.015625
0.024333 0.017578
0.391304 0.777344
0.024333 0.000000
0.133770 0.166016
0.227890 0.384766
0.085721 0.000000
0.080534 0.000000
0.124382 0.435547
0.060153 0.255859
0.106843 0.296875
0.299654 0.750000
0.107090 0.111328
0.075840 0.308594
0.147357 0.912109
0.021616 0.734375
0.021616 0.496094
0.021616 0.976562
0.021616 1.000000
0.021616 0.990234
0.021616 1.000000
0.021616 0.070312
0.021616 1.000000
0.141304 0.482422
0.169096 0.564453
0.134017 0.556641
0.097826 0.333984
0.050025 0.080078
0.097950 0.865234
0.061759 0.994141
0.024704 0.000000
0.732213 0.970703
0.034708 0.632812
0.034585 0.367188
0.034585 0.480469
0.034585 0.472656
0.034585 0.166016
0.034585 0.615234
0.129447 0.900391
0.029150 0.000000
0.024086 0.919922
0.045084 0.388672
0.473938 0.634766
0.043231 0.990234
0.120677 1.000000
0.095726 0.900391
0.027544 0.167969
0.683547 0.830078
0.022974 0.013672
0.114501 0.009766
0.035079 0.169922
0.373765 0.875000
0.035079 0.130859
0.134758 0.326172
0.229620 0.791016
0.022851 0.468750
0.022727 0.705078
0.022727 1.000000
0.022727 1.000000
0.022727 0.509766
0.022727 0.773438
0.022727 1.000000
0.022727 1.000000
0.208498 1.000000
0.022110 0.000000
0.066700 0.000000
0.195035 0.796875
0.290514 0.796875
0.040267 0.369141
0.025074 0.986328
0.028162 0.076172
0.735425 0.835938
0.080534 0.488281
0.032979 0.677734
0.144639 0.000000
0.144516 0.000000
0.027915 0.775391
0.032979 1.000000
0.377841 0.871094
0.144516 0.000000
0.022974 0.000000
0.027915 0.640625
0.021245 0.007812
0.045084 0.013672
0.132288 0.423828
0.045084 0.017578
0.021122 0.005859
0.203928 0.767578
0.021122 1.000000
0.045084 0.009766
0.132164 0.121094
0.045208 0.007812
0.021122 0.019531
0.204051 0.007812
0.021492 0.328125
0.107337 0.400391
0.050272 0.501953
0.329916 0.607422
0.050272 0.373047
0.028286 0.000000
0.130311 0.167969
0.222579 0.839844
0.028286 0.105469
0.136487 0.285156
0.171196 0.984375
0.241354 0.197266
0.326828 0.435547
0.024827 0.910156
0.183547 0.363281
0.143034 0.630859
0.020257 0.373047
0.064970 0.667969
0.056448 0.357422
0.317317 1.000000
0.056571 0.285156
0.063612 1.000000
0.768157 0.800781
0.036561 0.916016
0.055954 0.910156
0.033967 0.748047
0.029274 0.257812
0.027792 0.685547
0.618083 1.000000
0.026433 0.615234
0.305707 0.994141
0.511364 0.927734
0.035203 0.984375
0.052742 0.492188
0.031621 0.529297
0.300272 0.035156
0.023221 0.392578
0.843626 0.941406
0.050395 0.904297
0.024580 0.007812
0.123147 0.000000
0.431201 0.279297
0.137228 0.683594
0.234437 0.148438
0.037426 0.000000
0.153286 0.658203
0.037302 0.093750
0.063241 0.275391
0.063241 0.134766
0.063241 0.210938
0.063241 0.291016
0.063241 0.357422
0.063488 0.000000
0.164526 0.779297
0.164402 0.664062
0.453063 0.074219
0.462945 0.357422
0.086833 0.992188
0.084610 1.000000
0.093132 0.787109
0.300272 0.000000
0.343009 0.666016
0.027792 0.562500
0.068182 0.921875
0.068182 0.451172
0.164896 0.490234
0.030509 0.683594
0.025939 0.240234
0.493207 0.673828
0.025939 0.000000
0.037920 0.521484
0.054101 0.675781
0.039526 0.050781
0.038785 0.185547
0.768157 0.832031
0.798048 0.816406
0.025568 0.759766
0.049284 0.000000
0.022233 0.773438
0.027915 0.000000
0.854373 0.796875
0.033720 0.447266
0.021986 0.373047
0.325963 0.541016
0.077075 0.000000
0.021616 0.000000
0.021492 0.000000
0.021616 0.000000
0.077075 0.000000
0.325963 0.496094
0.073246 1.000000
0.040143 0.060547
0.064353 0.306641
0.032485 0.050781
0.303730 0.419922
0.040143 0.054688
0.422554 0.542969
0.044219 0.128906
0.156126 0.480469
0.044096 0.226562
0.064106 0.326172
0.064106 0.671875
0.064106 0.212891
0.064106 0.000000
0.157115 0.609375
0.064353 0.777344
0.064106 0.324219
0.156991 1.000000
0.041131 0.271484
0.041008 0.042969
0.041008 0.000000
0.041008 0.402344
0.041008 0.845703
0.041008 0.000000
0.134634 0.853516
0.092268 0.949219
0.447628 0.927734
0.040143 0.728516
0.819046 0.785156
0.024457 0.619141
0.047060 0.000000
0.021245 0.699219
0.058053 0.064453
0.030015 0.078125
0.456522 1.000000
0.041749 0.054688
0.355608 0.878906
0.028039 0.386719
0.027915 0.000000
0.027915 0.000000
0.027915 0.000000
0.027915 0.443359
0.027915 0.000000
0.105731 0.519531
0.023468 0.000000
0.033350 0.855469
0.570158 0.746094
0.035326 0.841797
0.023345 0.005859
0.116354 0.005859
0.029274 0.117188
0.390810 0.894531
0.029274 0.000000
0.136117 0.699219
0.232213 0.308594
0.021122 0.000000
0.021245 0.000000
0.024951 0.494141
0.029644 0.000000
0.050519 0.968750
0.050272 0.568359
0.032856 0.000000
0.032856 0.250000
0.032856 0.570312
0.029644 0.000000
0.032856 0.000000
0.117342 0.769531
0.052372 1.000000
0.398098 1.000000
0.021616 0.757812
0.158226 1.000000
0.115736 0.984375
0.030138 0.000000
0.593750 0.970703
0.021739 0.927734
0.025198 0.201172
0.326087 0.304688
0.033720 0.091797
0.254323 0.919922
0.033350 0.357422
0.022480 0.062500
0.182189 0.515625
0.022480 0.410156
0.041008 0.460938
0.024086 0.003906
0.120924 0.007812
0.418478 0.531250
0.135623 0.576172
0.231596 0.234375
0.819046 1.000000
0.029768 0.974609
0.044096 0.416016
0.026433 0.464844
0.023468 0.000000
0.831769 0.660156
0.027174 1.000000
0.040884 0.812500
0.025074 0.544922
0.028039 0.742188
0.027915 1.000000
0.027915 0.333984
0.027915 0.966797
0.277544 0.326172
0.073246 0.000000
0.175519 0.375000
0.351038 0.632812
0.024333 0.287109
0.024209 0.058594
0.026186 0.779297
0.071393 0.955078
0.071270 0.457031
0.131299 0.701172
0.091527 1.000000
0.027421 0.000000
0.023962 0.892578
0.405879 0.808594
0.024333 0.689453
0.147357 0.822266
0.275198 0.996094
0.051383 0.000000
0.438365 0.982422
0.033473 0.423828
0.032362 0.349609
0.032609 0.357422
0.037796 0.472656
0.036685 0.390625
0.087080 0.669922
0.087204 0.677734
0.041131 0.142578
0.041131 0.144531
0.041131 0.490234
0.036685 0.363281
0.041131 0.455078
0.200469 0.810547
0.030879 0.222656
0.021122 0.164062
0.152668 0.820312
0.020998 0.044922
0.033967 0.212891
0.073987 0.447266
0.043478 0.117188
0.485054 0.732422
0.059536 0.087891
0.270010 0.931641
0.071023 0.662109
0.420084 0.041016
0.066823 0.080078
0.421196 0.279297
0.189970 1.000000
0.025692 0.000000
0.150815 1.000000
0.043478 0.105469
0.501606 0.855469
0.318182 0.041016
0.025074 0.771484
0.037920 0.451172
0.023221 0.759766
0.541255 0.996094
0.069293 0.281250
0.054224 0.955078
0.062253 1.000000
0.266304 0.000000
0.467144 0.738281
0.886240 0.841797
0.035697 0.953125
0.118701 1.000000
0.111907 0.939453
0.021986 0.000000
0.164402 0.044922
0.500124 0.992188
0.021369 0.675781
0.023098 0.003906
0.047307 0.017578
0.139946 0.861328
0.047307 0.005859
0.022974 0.011719
0.186882 0.009766
0.022974 0.009766
0.047307 0.015625
0.139946 0.873047
0.047431 0.019531
0.022974 0.011719
0.186882 1.000000
0.207510 0.123047
0.070158 0.556641
0.631052 0.998047
0.074358 1.000000
0.312994 0.900391
0.053360 0.859375
0.025568 0.000000
0.038043 0.074219
0.038043 0.054688
0.029397 0.181641
0.360795 0.892578
0.029274 0.148438
0.130682 0.013672
0.338562 0.000000
0.114130 0.027344
0.345232 0.041016
0.147110 0.912109
0.262969 0.871094
0.056942 0.000000
0.447011 0.794922
0.020627 0.511719
0.020257 0.384766
0.175148 0.597656
0.025321 0.044922
0.146369 0.867188
0.037549 0.000000
0.505682 0.906250
0.020010 0.941406
0.052619 0.767578
0.045208 0.853516
0.030385 0.000000
0.771245 0.857422
0.024209 1.000000
0.021492 0.000000
0.021369 0.046875
0.154768 0.369141
0.121294 0.539062
0.168231 0.828125
0.030385 0.130859
0.211957 0.656250
0.046813 0.263672
0.046813 0.480469
0.046937 0.537109
0.046813 0.363281
0.080534 0.541016
0.081892 0.671875
0.029521 0.105469
0.499135 0.673828
0.074852 0.121094
0.272233 0.666016
0.173419 0.648438
0.123394 0.832031
0.125988 0.767578
0.130929 0.000000
0.312006 0.666016
0.038043 0.308594
0.186512 1.000000
0.064106 0.923828
0.665390 0.738281
0.132905 0.000000
0.132658 0.000000
0.038167 0.642578
0.052866 0.914062
0.336339 0.689453
0.132658 0.000000
0.036932 0.000000
0.038167 1.000000
0.126729 0.464844
0.091156 0.646484
0.102890 0.974609
0.177619 0.013672
0.391551 0.605469
0.026309 0.902344
0.028656 1.000000
0.028533 0.796875
0.028533 0.541016
0.028533 0.648438
0.263093 0.482422
0.023221 0.000000
0.041625 0.000000
0.200593 0.980469
0.321146 1.000000
0.020257 0.369141
0.101161 0.474609
0.068182 0.199219
0.310524 0.476562
0.068182 0.345703
0.134511 0.685547
0.229249 0.591797
0.359066 0.017578
0.086339 0.000000
0.086339 0.054688
0.359190 0.000000
0.034585 0.843750
0.054348 0.445312
0.054224 0.074219
0.118948 0.843750
0.250988 0.000000
0.404768 0.554688
0.031374 0.851562
0.057559 0.093750
0.486907 0.675781
0.049407 0.068359
0.354743 0.671875
0.021369 0.464844
0.021245 0.500000
0.021245 0.958984
0.021245 1.000000
0.021245 1.000000
0.021245 1.000000
0.021245 0.851562
0.021245 0.960938
0.161067 0.208984
0.065958 0.318359
0.055583 0.072266
0.201210 0.406250
0.302372 0.761719
0.881176 0.705078
0.035820 1.000000
0.057065 0.019531
0.206769 0.675781
0.056942 0.021484
0.134264 0.619141
0.056942 0.025391
0.206769 0.007812
0.057065 0.015625
0.134264 0.421875
0.152915 0.900391
0.276927 0.832031
0.050025 0.000000
0.439476 0.640625
0.036808 0.816406
0.058918 0.541016
0.042861 0.216797
0.053236 0.105469
0.454792 0.599609
0.140563 0.238281
0.094738 0.962891
0.058300 0.427734
0.030756 0.105469
0.519639 0.837891
0.022851 0.150391
0.380064 0.732422
0.342515 0.011719
0.030015 0.998047
0.053113 0.589844
0.027174 0.441406
0.467391 0.000000
0.020627 0.548828
0.020504 0.494141
0.045208 1.000000
0.045208 1.000000
0.107460 0.302734
0.033597 0.000000
0.672431 0.988281
0.021122 0.910156
0.333869 0.017578
0.086957 0.000000
0.057806 0.000000
0.057806 0.000000
0.087080 0.000000
0.333869 1.000000
0.394392 0.095703
0.027668 1.000000
0.041378 0.000000
0.024827 0.671875
0.455163 1.000000
0.020875 0.603516
0.020751 0.316406
0.020751 0.306641
0.020751 0.548828
0.183300 0.277344
0.179965 0.697266
0.037920 0.164062
0.031621 1.000000
0.021492 0.101562
0.389946 0.822266
0.021492 0.000000
0.032362 0.636719
0.240366 0.000000
0.021369 0.818359
0.026927 1.000000
0.128706 0.517578
0.030509 0.476562
0.470232 0.996094
0.091650 1.000000
0.023715 0.849609
0.023715 0.908203
0.023715 1.000000
0.023715 1.000000
0.084363 0.601562
0.054348 0.998047
0.054348 0.271484
0.220109 0.326172
0.166625 0.291016
0.207633 0.591797
0.034956 0.419922
0.034832 0.332031
0.034832 0.582031
0.034832 0.103516
0.135375 0.359375
0.027174 0.976562
0.277792 0.671875
0.122653 0.763672
0.034956 0.000000
0.023839 0.275391
0.173172 0.757812
0.023715 0.000000
0.038538 0.580078
0.054471 0.802734
0.054348 0.916016
0.126112 0.496094
0.038414 0.000000
0.598320 0.962891
0.030632 0.644531
0.051630 0.119141
0.046566 0.369141
0.056695 0.623047
0.022110 0.894531
0.721714 1.000000
0.022110 0.000000
0.029150 0.984375
0.023098 0.496094
0.023221 0.427734
0.020010 0.679688
0.023715 0.000000
0.044466 0.386719
0.044466 0.625000
0.027050 0.000000
0.027050 0.000000
0.027050 0.339844
0.023715 0.000000
0.027050 0.000000
0.100420 0.890625
0.033350 0.000000
0.500124 0.826172
0.020010 1.000000
0.769022 0.914062
0.039032 0.550781
0.058547 0.494141
0.033473 0.595703
0.029768 0.000000
0.220232 1.000000
0.065958 0.501953
0.065958 0.832031
0.065958 0.542969
0.065958 0.164062
0.065958 0.199219
0.065958 0.498047
0.147480 1.000000
0.147480 0.869141
0.043849 1.000000
0.043725 0.980469
0.043725 0.970703
0.043725 1.000000
0.209980 0.718750
0.029397 1.000000
0.239130 0.792969
0.279027 0.884766
0.031868 0.099609
0.213809 0.876953
0.031744 0.142578
0.078063 0.427734
0.077940 0.097656
0.077816 0.000000
0.077816 0.283203
0.077816 0.000000
0.078187 0.357422
0.104990 1.000000
0.105114 0.550781
0.021245 0.587891
0.132164 1.000000
0.021245 1.000000
0.021245 1.000000
0.021369 0.837891
0.021245 0.296875
0.021245 0.933594
0.021245 1.000000
0.021245 1.000000
0.031621 0.093750
0.023592 0.148438
0.020504 0.224609
0.069046 0.380859
0.202569 0.580078
0.291749 0.734375
0.083622 0.628906
0.064723 0.763672
0.031374 0.000000
0.727396 0.808594
0.022233 0.894531
0.039279 0.468750
0.639081 0.800781
0.038785 0.308594
0.251606 0.933594
0.023468 0.863281
0.027421 0.503906
0.402050 0.000000
0.460474 0.441406
0.021492 0.000000
0.107460 0.109375
0.051507 0.052734
0.346097 0.939453
0.051507 0.560547
0.135499 0.302734
0.231102 0.558594
0.029274 0.509766
0.027050 0.015625
0.108078 0.970703
0.027050 0.013672
0.029150 0.779297
0.247283 0.015625
0.029150 0.326172
0.027050 0.017578
0.108078 0.378906
0.027174 0.023438
0.029150 0.902344
0.247159 0.447266
0.147604 0.000000
0.147480 0.000000
0.023468 0.558594
0.027792 0.693359
0.395380 0.740234
0.147727 0.000000
0.023468 0.894531
0.023839 0.619141
0.030879 0.353516
0.106719 0.388672
0.030879 0.205078
0.023715 0.375000
0.247159 0.382812
0.023715 0.027344
0.030879 0.011719
0.106719 0.802734
0.031003 0.021484
0.023715 0.671875
0.247159 0.019531
0.020751 0.617188
0.020627 0.000000
0.022357 0.804688
0.060647 0.490234
0.060647 0.916016
0.111784 0.736328
0.077940 0.814453
0.023345 0.000000
0.040637 0.140625
0.473938 0.927734
0.020751 0.771484
0.075840 0.095703
0.039896 0.072266
0.435030 0.000000
0.055336 0.156250
0.318799 0.623047
0.236413 0.101562
0.020504 0.718750
0.035944 0.666016
0.634017 0.986328
0.145257 1.000000
0.025692 0.167969
0.120553 0.974609
0.031621 0.000000
0.581522 0.976562
0.037055 0.218750
0.037179 0.478516
0.028533 0.455078
0.041749 0.255859
0.062624 0.560547
0.062500 1.000000
0.047184 0.443359
0.047184 0.431641
0.047184 0.216797
0.041749 0.388672
0.047184 0.189453
0.134017 0.750000
0.024086 0.181641
0.256176 1.000000
0.035450 1.000000
0.027174 0.154297
0.027050 0.166016
0.155509 0.361328
0.076828 0.470703
0.122283 0.998047
0.038291 0.046875
0.221838 0.509766
0.060524 0.921875
0.060524 1.000000
0.060647 0.265625
0.060524 1.000000
0.084733 0.216797
0.156991 0.667969
0.270257 0.953125
0.060524 0.000000
0.439353 0.861328
0.031497 0.718750
0.155756 0.933594
0.269392 0.714844
0.061759 0.000000
0.438982 0.675781
0.020010 0.669922
0.029891 0.876953
0.141181 0.000000
0.140934 0.000000
0.025692 1.000000
0.037179 0.238281
0.382782 0.990234
0.140934 0.000000
0.028286 0.000000
0.025692 0.890625
0.021739 0.703125
0.021616 0.275391
0.021616 0.000000
0.021616 0.000000
0.021616 0.505859
0.021616 0.345703
0.082880 0.789062
0.026186 0.841797
0.313365 0.000000
0.331028 0.628906
0.027668 0.755859
0.028162 0.091797
0.038661 0.105469
0.025445 0.126953
0.339427 0.255859
0.029027 0.591797
0.442935 0.501953
0.120553 0.667969
0.093379 0.980469
0.344491 0.000000
0.352767 1.000000
0.037055 0.144531
0.036932 0.443359
0.085598 0.693359
0.026062 0.000000
0.727149 0.660156
0.020875 0.648438
0.106843 0.761719
0.076334 0.904297
0.086709 0.703125
0.195776 0.000000
0.438859 1.000000
0.021492 0.998047
0.056077 0.173828
0.073864 0.865234
0.037426 0.000000
0.719121 0.662109
0.022480 0.939453
0.064847 0.441406
0.020133 0.070312
0.581769 0.808594
0.063982 0.263672
0.246418 0.718750
0.070776 0.539062
0.068182 1.000000
0.093997 1.000000
0.053483 0.132812
0.106966 0.095703
0.358325 0.982422
0.107213 0.234375
0.070405 0.308594
0.033720 0.023438
0.195652 0.478516
0.033597 0.138672
0.076952 0.498047
0.076828 0.173828
0.076828 0.257812
0.076828 0.154297
0.076828 0.113281
0.077075 0.347656
0.114501 0.703125
0.114501 0.613281
0.027174 0.042969
0.204422 0.585938
0.027050 0.275391
0.067441 0.488281
0.067194 0.310547
0.067317 0.388672
0.067194 0.132812
0.067194 0.134766
0.067441 0.203125
0.139081 0.773438
0.139205 0.681641
0.024704 0.390625
0.464674 0.037109
0.021986 0.544922
0.466897 0.160156
0.031250 0.332031
0.031126 0.220703
0.031126 0.351562
0.031126 0.298828
0.239748 0.484375
0.024580 0.394531
0.239748 0.507812
0.052989 0.839844
0.047184 0.884766
0.033473 0.251953
0.162179 0.679688
0.033350 0.000000
0.039155 0.808594
0.038908 0.994141
0.038785 0.125000
0.101408 0.738281
0.161067 0.048828
0.573246 0.654297
0.039155 0.000000
0.039279 0.277344
0.033967 0.433594
0.040143 0.576172
0.075469 0.964844
0.075346 0.859375
0.045825 0.425781
0.045825 0.214844
0.045825 0.589844
0.040143 0.000000
0.045825 0.263672
0.170331 0.742188
0.028162 0.314453
0.181077 0.750000
0.033967 0.259766
0.151927 0.449219
0.112154 0.953125
0.349555 0.609375
0.303113 0.000000
0.020504 0.910156
0.021369 0.826172
0.021245 0.707031
0.023715 0.000000
0.029274 0.986328
0.029274 0.792969
0.026803 0.000000
0.026803 0.000000
0.026803 0.378906
0.023715 0.000000
0.026803 0.000000
0.057806 0.568359
0.034832 0.232422
0.585104 0.748047
0.021369 1.000000
0.153903 1.000000
0.267910 0.796875
0.058424 0.000000
0.441947 0.970703
0.020010 0.412109
0.026556 0.787109
0.121171 0.679688
0.082880 0.623047
0.088439 0.992188
0.378458 1.000000
0.244195 0.029297
0.025692 0.976562
0.106472 0.976562
0.086215 1.000000
0.021122 0.000000
0.689106 0.865234
0.067194 0.353516
0.128088 0.958984
0.052248 1.000000
0.025568 0.000000
0.610672 0.898438
0.028533 0.832031
0.318182 1.000000
0.029644 0.251953
0.232831 0.826172
0.028903 0.144531
0.244442 0.642578
0.046443 0.576172
0.146122 0.000000
0.145875 0.000000
0.023221 0.675781
0.027544 0.298828
0.391922 0.898438
0.146122 0.000000
0.023221 0.787109
0.179101 0.201172
0.027050 0.984375
0.725914 0.845703
0.063488 0.919922
0.058177 0.474609
0.069911 0.744141
0.024704 0.000000
0.693429 0.896484
0.034956 0.000000
0.553730 0.794922
0.029027 0.060547
0.337204 0.693359
0.120553 0.693359
0.091403 0.853516
0.049284 0.000000
0.020627 0.000000
0.592391 0.783203
0.020627 0.000000
0.033350 0.708984
0.193305 0.156250
0.030385 0.673828
0.695282 0.876953
0.023098 1.000000
0.022974 0.904297
0.022974 0.574219
0.022974 0.201172
0.022974 0.507812
0.022974 1.000000
0.022974 0.921875
0.022974 1.000000
0.149086 0.648438
0.103508 0.037109
0.197258 0.992188
0.293602 0.912109
0.030632 0.619141
0.030509 0.597656
0.066947 0.671875
0.066947 0.867188
0.159091 0.550781
0.311635 0.816406
0.252841 0.265625
0.031374 0.605469
0.126606 0.525391
0.091403 0.212891
0.020257 0.017578
0.196146 0.021484
0.020257 0.187500
0.091403 0.189453
0.126729 0.275391
0.258893 0.505859
0.028533 0.380859
0.363513 0.980469
0.039279 0.181641
0.039279 0.000000
0.028780 0.068359
0.412055 0.955078
0.028780 0.220703
0.120800 0.466797
0.303360 0.833984
0.092021 0.900391
0.020380 0.152344
0.022480 0.050781
0.306818 0.490234
0.022604 0.164062
0.020380 0.056641
0.052372 0.689453
0.066082 0.248047
0.032856 0.205078
0.749135 0.781250
0.065588 0.509766
0.056324 0.531250
0.322381 0.005859
0.430212 0.751953
0.030262 0.984375
0.875371 0.966797
0.030138 0.634766
0.373271 0.031250
0.075222 0.000000
0.034708 0.000000
0.034708 0.000000
0.075346 0.000000
0.373271 0.917969
0.044590 0.498047
0.098197 0.464844
0.036067 0.914062
0.340539 0.005859
0.382164 0.605469
0.021616 0.775391
0.134758 0.000000
0.134511 0.000000
0.033597 1.000000
0.048666 0.980469
0.352026 0.701172
0.134511 0.000000
0.036932 0.000000
0.033597 0.744141
0.023345 0.736328
0.022480 0.966797
0.053483 0.851562
0.053483 0.816406
0.025198 0.417969
0.025198 0.537109
0.025198 0.417969
0.022480 0.000000
0.025198 0.677734
0.122900 0.830078
0.037920 0.000000
0.461339 0.937500
0.020875 0.884766
0.030015 0.828125
0.029891 0.859375
0.020504 0.845703
0.062871 0.332031
0.062871 1.000000
0.163167 0.583984
0.045949 0.136719
0.530138 0.996094
0.023345 0.906250
0.218626 1.000000
0.038043 0.621094
0.179718 1.000000
0.025815 0.669922
0.415143 0.882812
0.023962 0.625000
0.073987 0.697266
0.063735 0.566406
0.078434 1.000000
0.026680 0.000000
0.682930 0.859375
0.369442 0.064453
0.069293 0.832031
0.467391 0.658203
0.107584 1.000000
0.083498 0.990234
0.396122 0.802734
0.315341 0.060547
0.040514 0.021484
0.294096 0.021484
0.040390 0.029297
0.094121 0.876953
0.040390 0.025391
0.294219 0.658203
0.040514 0.027344
0.094121 0.892578
0.112154 1.000000
0.023839 0.869141
0.023715 0.925781
0.023715 0.804688
0.023715 0.968750
0.023715 0.019531
0.023715 0.894531
0.023715 1.000000
0.023715 0.927734
0.135993 0.736328
0.187871 0.984375
0.133276 0.871094
0.089550 0.384766
0.020751 0.066406
0.060277 0.000000
0.035573 0.369141
0.024209 0.707031
0.048295 0.173828
0.718132 0.994141
0.093750 0.515625
0.032362 0.519531
0.047678 0.503906
0.029644 0.583984
0.031868 0.113281
0.689353 0.917969
0.096344 0.152344
0.037179 0.460938
0.023468 1.000000
0.023345 1.000000
0.023345 0.968750
0.023345 0.673828
0.229002 0.591797
0.124382 0.000000
0.188859 0.410156
0.353384 0.890625
0.060030 0.925781
0.134140 0.470703
0.045578 0.400391
0.025568 0.000000
0.603261 0.978516
0.032609 0.689453
0.070158 0.830078
0.023839 0.283203
0.695158 0.779297
0.077322 0.060547
0.119689 0.718750
0.050148 0.912109
0.032979 0.529297
0.024580 0.341797
0.608943 0.677734
0.076828 0.642578
0.078557 0.933594
0.056201 0.568359
0.120306 0.535156
0.031744 0.087891
0.031744 0.960938
0.031744 0.810547
0.031744 0.638672
0.166378 0.408203
0.203063 0.761719
0.154891 0.875000
0.089303 0.208984
0.040637 0.000000
0.409338 0.839844
0.031497 0.894531
0.048172 0.851562
0.029274 0.916016
0.416255 0.000000
0.180954 0.000000
0.095356 0.146484
0.022357 0.550781
0.602149 0.679688
0.030632 0.052734
0.426013 0.623047
0.100667 0.285156
0.053854 0.087891
0.246912 0.359375
0.055954 0.207031
0.346097 0.000000
0.030138 0.886719
0.053236 0.095703
0.027297 0.501953
0.468379 0.945312
0.022851 0.296875
0.022727 0.000000
0.824358 0.941406
0.056942 0.728516
0.025198 0.660156
0.021616 0.832031
0.036438 0.839844
0.776186 0.767578
0.073123 0.726562
0.024209 0.623047
0.025074 0.052734
0.024951 0.736328
0.034338 0.373047
0.088439 1.000000
0.088315 0.958984
0.209733 0.496094
0.034214 0.412109
0.028903 0.095703
0.359313 0.832031
0.028903 0.029297
0.050519 0.589844
0.047184 0.794922
0.034461 0.707031
0.033844 0.000000
0.797925 1.000000
0.026556 0.179688
0.026433 0.164062
0.026433 0.000000
0.026433 0.250000
0.164155 0.302734
0.035079 0.648438
0.246912 0.451172
0.037302 0.509766
0.024827 0.222656
0.243207 0.589844
0.024827 0.181641
0.055089 0.181641
0.024580 0.013672
0.048419 0.009766
0.145133 0.515625
0.048419 0.000000
0.024457 0.003906
0.175148 0.908203
0.024457 0.003906
0.048419 0.013672
0.145010 0.832031
0.048542 0.330078
0.024457 0.085938
0.175272 0.005859
0.024704 0.087891
0.197875 0.662109
0.024580 0.064453
0.065588 0.109375
0.065464 0.083984
0.065464 0.199219
0.065464 0.154297
0.065464 0.417969
0.065711 0.119141
0.149209 1.000000
0.149209 1.000000
0.021986 0.652344
0.021863 0.597656
0.046196 1.000000
0.046196 0.474609
0.116354 0.667969
0.029027 0.388672
0.668972 0.742188
0.076952 0.634766
0.075346 0.750000
0.359560 0.000000
0.405756 0.681641
0.043602 0.255859
0.043478 0.482422
0.043478 0.130859
0.043478 0.269531
0.043478 0.681641
0.043478 0.000000
0.156250 1.000000
0.076705 0.636719
0.371294 0.798828
0.021369 0.000000
0.046566 0.529297
0.223444 0.457031
0.152668 0.617188
0.021616 0.615234
0.022604 0.000000
0.060030 0.666016
0.053360 0.074219
0.266428 0.744141
0.053360 0.273438
0.050766 0.414062
0.175148 0.666016
0.130805 0.988281
0.033967 0.207031
0.559906 0.955078
0.024580 0.980469
0.131052 0.478516
0.093626 0.910156
0.106349 0.976562
0.226655 0.035156
0.325346 0.761719
0.026309 0.851562
0.090786 1.000000
0.031868 0.859375
0.031868 0.667969
0.031868 1.000000
0.031868 0.679688
0.243083 1.000000
0.031744 0.101562
0.164402 0.513672
0.195899 0.359375
0.022974 0.621094
0.025445 0.154297
0.195899 0.166016
0.031003 0.615234
0.694417 1.000000
0.240366 0.089844
0.038043 0.605469
0.625000 0.779297
0.063612 1.000000
0.145504 0.947266
0.064353 0.902344
0.036685 0.128906
0.572011 1.000000
0.020133 0.998047
0.023592 0.072266
0.023468 0.000000
0.023468 0.628906
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.089550 0.958984
0.028286 0.619141
0.257782 0.000000
0.357460 0.962891
0.029891 0.724609
0.023715 0.478516
0.023839 0.000000
0.020504 0.775391
0.023715 0.000000
0.034585 0.294922
0.034585 0.494141
0.027915 0.000000
0.027915 0.679688
0.027915 0.000000
0.023715 0.509766
0.027915 0.000000
0.074975 0.367188
0.046690 0.000000
0.515193 0.929688
0.024209 0.916016
0.040390 0.738281
0.339427 0.828125
0.024457 0.105469
0.039896 0.197266
0.039896 0.453125
0.030632 0.240234
0.402792 0.853516
0.030632 0.167969
0.147110 0.949219
0.262969 0.912109
0.056942 0.000000
0.447011 0.875000
0.020627 0.000000
0.020257 0.535156
0.022727 0.472656
0.113142 0.320312
0.033226 0.218750
0.367836 0.638672
0.033226 0.355469
0.023715 0.083984
0.131670 0.443359
0.224802 0.587891
0.023715 0.025391
0.061265 0.066406
0.036067 0.136719
0.509264 0.742188
0.049407 0.117188
0.287673 0.902344
0.074605 0.968750
0.052866 0.798828
0.357337 0.000000
0.418725 1.000000
0.120183 0.675781
0.064970 0.722656
0.028533 0.000000
0.690588 0.941406
0.041749 1.000000
0.041625 0.695312
0.041625 0.552734
0.041625 0.626953
0.242465 1.000000
0.020257 0.089844
0.020504 0.121094
0.244442 0.769531
0.276433 0.501953
0.969368 0.781250
0.044590 0.947266
0.027792 0.636719
0.031126 0.152344
0.706769 0.792969
0.089427 0.822266
0.036438 0.726562
0.033720 0.000000
0.033844 0.000000
0.024333 0.408203
0.038538 0.111328
0.054348 0.910156
0.054224 0.474609
0.043355 0.169922
0.043355 0.167969
0.043355 0.501953
0.038538 0.416016
0.043355 0.000000
0.112772 0.986328
0.029644 0.183594
0.020380 0.322266
0.316823 0.933594
0.020257 0.000000
0.033597 0.847656
0.146122 0.689453
0.022727 0.244141
0.022727 0.035156
0.022727 0.066406
0.022727 0.722656
0.022727 0.000000
0.022727 0.855469
0.022727 1.000000
0.022727 0.730469
0.129941 0.292969
0.180459 0.345703
0.127594 0.308594
0.094615 0.683594
0.049654 0.175781
0.366477 0.000000
0.024704 1.000000
0.042243 0.474609
0.074234 0.845703
0.038908 0.521484
0.373147 0.769531
0.059412 0.439453
0.379817 0.882812
0.050519 0.480469
0.410326 0.957031
0.023715 0.017578
0.118083 0.011719
0.021122 0.253906
0.399951 0.828125
0.021122 0.216797
0.134387 0.369141
0.229002 0.529297
0.051383 0.109375
0.154150 0.935547
0.051260 0.072266
0.068182 0.195312
0.068058 0.279297
0.068058 0.000000
0.068058 0.146484
0.068058 0.330078
0.068305 0.396484
0.137846 0.931641
0.137846 0.781250
0.147357 1.000000
0.275198 0.619141
0.051383 0.000000
0.438365 0.746094
0.033473 0.648438
0.024580 0.001953
0.122900 0.005859
0.431571 0.332031
0.136858 0.503906
0.233943 0.267578
0.107831 0.808594
0.022974 0.435547
0.136117 0.753906
0.067811 1.000000
0.029768 0.375000
0.483325 1.000000
0.029891 0.400391
0.030262 0.812500
0.048542 0.570312
0.430336 0.037109
0.042243 0.054688
0.435030 0.130859
0.026680 0.000000
0.033597 0.000000
0.038043 0.082031
0.327569 0.585938
0.036438 0.000000
0.023715 0.000000
0.388958 0.650391
0.028039 0.244141
0.031003 0.109375
0.030879 0.509766
0.030879 0.015625
0.030879 0.000000
0.030879 0.000000
0.030879 0.634766
0.119812 0.875000
0.027297 0.000000
0.041378 0.724609
0.513710 0.849609
0.040143 0.705078
0.205657 0.603516
0.028656 0.000000
0.111413 0.000000
0.079669 0.000000
0.038908 0.000000
0.079669 0.000000
0.111290 1.000000
0.028780 0.000000
0.205534 0.037109
0.077940 0.080078
0.068923 1.000000
0.068058 0.671875
0.073123 0.832031
0.352026 0.000000
0.366724 0.544922
0.062376 0.066406
0.031126 0.089844
0.461339 0.843750
0.046813 0.121094
0.340292 0.734375
0.122777 0.652344
0.202693 0.388672
0.089427 1.000000
0.452322 0.917969
0.034956 0.666016
0.302001 0.478516
0.285079 0.611328
0.055954 0.339844
0.044343 0.855469
0.029891 0.304688
0.101902 0.652344
0.030015 0.369141
0.054348 0.876953
0.057683 0.765625
0.619812 0.816406
0.058177 0.582031
0.237525 0.978516
0.030015 0.000000
0.028162 0.851562
0.041378 0.726562
0.821146 0.679688
0.035820 0.818359
0.089056 0.693359
0.020875 0.000000
0.141428 1.000000
0.022480 0.851562
0.030262 0.347656
0.489377 0.947266
0.030262 0.000000
0.042861 0.619141
0.023839 0.291016
0.023715 0.265625
0.023715 0.539062
0.023715 0.388672
0.198617 0.236328
0.250988 0.748047
0.034214 0.695312
0.023345 0.201172
0.316206 0.796875
0.023345 0.123047
0.035079 0.455078
0.221344 0.708984
0.024333 0.000000
0.177742 1.000000
0.037673 0.000000
0.413167 0.892578
0.027792 0.937500
0.026433 0.769531
0.827693 0.988281
0.053360 0.660156
0.020627 0.517578
0.075469 0.240234
0.040514 0.080078
0.443799 1.000000
0.056201 1.000000
0.310277 0.904297
0.166996 0.751953
0.024580 0.181641
0.131793 1.000000
0.038908 0.000000
0.544096 1.000000
0.153903 1.000000
0.020133 0.218750
0.020133 0.048828
0.020133 0.181641
0.028039 0.328125
0.020133 0.164062
0.033597 0.375000
0.224926 0.273438
0.052125 0.330078
0.045825 0.054688
0.191823 1.000000
0.045578 0.115234
0.048419 0.302734
0.025198 1.000000
0.025074 0.896484
0.025074 0.609375
0.025074 0.994141
0.025074 1.000000
0.025074 1.000000
0.025074 0.882812
0.025074 0.730469
0.225791 0.757812
0.059042 0.000000
0.215292 0.757812
0.284832 0.958984
0.205040 0.037109
0.177495 0.000000
0.074728 0.000000
0.074728 0.000000
0.177495 0.000000
0.205040 0.587891
0.027915 0.878906
0.024457 0.007812
0.122777 0.228516
0.429101 0.507812
0.137228 0.568359
0.234313 0.527344
0.023962 0.003906
0.119936 0.005859
0.409832 1.000000
0.136240 0.646484
0.232584 0.015625
0.027174 0.689453
0.828434 1.000000
0.051754 0.681641
0.021863 0.720703
0.127841 0.820312
0.101902 0.941406
0.026927 0.000000
0.646245 0.835938
0.097208 0.000000
0.160450 0.707031
0.070776 0.976562
0.238389 0.000000
0.342144 0.904297
0.027668 0.960938
0.193058 0.697266
0.022974 0.052734
0.159832 1.000000
0.035079 0.068359
0.471467 1.000000
0.021739 0.685547
0.029768 1.000000
0.173913 0.527344
0.029644 0.970703
0.029644 0.250000
0.029644 1.000000
0.025568 0.230469
0.024580 0.179688
0.039896 0.058594
0.040143 0.000000
0.207633 1.000000
0.307806 0.726562
0.045331 0.230469
0.045208 0.861328
0.104990 0.720703
0.367959 0.371094
0.329669 0.000000
0.025568 0.927734
0.030509 0.384766
0.030385 0.000000
0.030385 0.000000
0.030385 0.013672
0.030385 0.000000
0.030385 0.484375
0.114748 0.935547
0.025445 0.000000
0.036191 0.763672
0.532979 0.689453
0.038414 0.851562
0.142663 0.900391
0.020627 0.310547
0.110919 0.986328
0.032732 0.000000
0.629076 0.951172
0.104249 0.435547
0.379570 0.023438
0.095850 0.056641
0.380064 0.085938
0.052495 0.462891
0.437994 0.019531
0.048542 0.986328
0.439476 0.357422
0.025692 0.191406
0.025815 0.000000
0.025692 0.716797
0.200593 0.320312
0.025692 0.332031
0.025692 0.000000
0.025692 0.667969
0.025692 0.974609
0.025692 0.869141
0.257041 0.519531
0.039402 0.699219
0.026556 0.072266
0.111907 0.886719
0.026433 0.101562
0.049531 0.388672
0.073370 0.583984
0.064353 0.726562
0.079422 0.771484
0.026680 0.660156
0.681077 0.714844
0.024457 0.005859
0.122530 0.005859
0.429224 0.628906
0.137105 0.058594
0.233943 0.085938
0.093256 0.583984
0.080534 0.691406
0.098938 1.000000
0.033720 0.062500
0.599802 1.000000
0.023715 0.003906
0.118454 0.003906
0.023468 0.128906
0.403780 0.769531
0.023468 0.000000
0.136734 0.419922
0.233078 0.236328
0.020875 0.000000
0.045208 0.238281
0.058177 0.833984
0.021245 0.000000
0.759881 0.707031
0.231596 0.509766
0.021986 0.273438
0.169466 0.810547
0.021986 0.185547
0.427495 0.998047
0.031868 0.662109
0.155756 0.927734
0.269392 0.697266
0.061759 0.041016
0.438982 0.998047
0.020010 0.000000
0.029891 0.945312
0.157238 0.667969
0.125000 0.960938
0.033720 0.156250
0.592515 0.750000
0.449481 0.087891
0.459733 0.150391
0.030509 0.064453
0.185400 0.759766
0.030385 0.224609
0.066453 0.160156
0.066329 0.365234
0.066329 0.000000
0.066329 0.197266
0.066329 0.000000
0.066700 0.322266
0.147604 0.757812
0.147604 0.597656
0.025939 0.947266
0.020998 0.570312
0.869936 0.923828
0.103137 0.189453
0.067441 0.498047
0.023839 0.021484
0.239007 0.000000
0.023839 0.021484
0.067441 0.119141
0.103261 0.919922
0.304348 0.841797
0.032115 0.273438
0.023345 0.595703
0.029027 0.115234
0.761487 0.839844
0.074975 0.683594
0.026803 0.687500
0.156991 0.960938
0.270257 0.970703
0.060524 0.000000
0.439353 0.824219
0.031497 0.947266
0.020998 0.369141
0.020875 0.748047
0.043849 0.632812
0.043849 0.546875
0.113389 0.826172
0.196023 0.000000
0.508523 0.697266
0.076705 0.591797
0.126606 1.000000
0.055830 0.492188
0.022110 0.181641
0.646863 0.906250
0.021863 0.638672
0.057312 0.804688
0.072381 0.468750
0.253582 0.000000
0.525815 1.000000
0.027915 0.212891
0.027792 0.220703
0.027792 0.468750
0.027792 0.333984
0.190341 0.601562
0.022480 0.498047
0.248147 0.894531
0.033597 0.248047
0.023098 0.316406
0.308918 0.791016
0.023098 0.000000
0.034956 0.335938
0.129323 0.000000
0.340909 0.083984
0.111290 0.003906
0.345356 0.113281
0.083127 1.000000
0.082139 0.771484
0.088192 1.000000
0.026927 0.000000
0.633893 0.771484
0.093750 0.566406
0.021863 1.000000
0.021863 0.916016
0.021863 0.097656
0.021863 0.494141
0.021863 1.000000
0.021863 0.833984
0.021863 0.636719
0.021863 0.929688
0.226161 0.855469
0.172431 0.326172
0.161314 0.529297
0.099926 0.333984
0.113636 0.505859
0.071146 0.441406
0.055089 0.667969
0.023839 0.423828
0.604002 0.890625
0.023839 0.000000
0.026927 0.951172
0.028409 0.638672
0.028286 0.232422
0.028286 1.000000
0.028286 0.251953
0.172307 1.000000
0.022357 0.162109
0.177989 0.734375
0.037673 0.271484
0.032362 1.000000
0.022357 0.111328
0.365983 1.000000
0.022233 0.105469
0.031497 0.554688
0.743207 0.833984
0.035573 0.689453
0.062376 0.324219
0.032609 0.628906
0.032115 0.000000
0.021245 1.000000
0.871047 0.806641
0.042861 0.792969
0.086092 1.000000
0.083375 0.929688
0.322011 0.029297
0.411808 0.396484
0.024333 0.003906
0.122159 0.001953
0.427125 0.613281
0.137352 0.322266
0.234684 0.179688
0.029274 0.558594
0.029150 0.890625
0.064229 0.500000
0.064229 0.210938
0.152421 1.000000
0.340539 0.667969
0.242218 0.789062
0.030015 0.982422
0.024086 0.000000
0.036685 0.226562
0.032485 0.341797
0.022851 0.152344
0.780756 1.000000
0.020380 0.804688
0.039896 0.427734
0.075963 0.644531
0.031003 0.337891
0.532732 0.882812
0.251359 0.029297
0.091527 0.683594
0.021369 0.000000
0.021369 0.072266
0.021369 1.000000
0.021369 0.824219
0.021369 0.437500
0.021369 0.460938
0.021369 0.000000
0.021369 0.482422
0.192811 0.351562
0.167490 0.423828
0.158226 0.552734
0.097456 0.933594
0.041008 0.000000
0.041749 0.000000
0.041625 0.000000
0.041625 0.263672
0.041625 0.000000
0.041625 0.134766
0.041625 0.289062
0.132658 1.000000
0.089674 0.753906
0.449728 0.875000
0.043725 0.929688
0.968256 0.837891
0.027668 0.033203
0.348197 0.884766
0.040514 0.082031
0.040514 0.009766
0.031126 0.140625
0.416008 0.000000
0.031126 0.093750
0.122159 0.671875
0.087327 0.990234
0.099061 0.894531
0.024827 0.000000
0.557559 0.843750
0.024580 0.919922
0.029150 0.000000
0.176507 0.849609
0.029027 0.000000
0.065217 0.113281
0.065094 0.250000
0.065094 0.333984
0.065094 0.207031
0.065094 0.287109
0.065341 0.542969
0.156621 0.748047
0.156621 0.998047
0.031991 0.541016
0.032238 0.000000
0.028039 0.582031
0.032238 0.000000
0.054842 0.775391
0.054842 0.421875
0.037302 0.566406
0.037302 0.000000
0.037302 0.000000
0.032238 0.326172
0.037302 0.267578
0.122159 0.763672
0.034091 0.304688
0.023839 0.158203
0.334733 0.960938
0.023715 0.000000
0.029644 0.837891
0.144639 0.906250
0.114007 0.914062
0.300766 0.000000
0.343626 0.398438
0.025321 0.000000
0.031250 0.998047
0.036561 1.000000
0.203063 0.015625
0.613760 0.976562
0.024457 0.007812
0.122777 0.003906
0.429965 0.439453
0.137105 0.808594
0.234066 0.115234
0.795702 0.775391
0.086339 0.000000
0.020257 0.687500
0.075593 0.712891
0.070529 0.687500
0.075222 0.703125
0.021863 0.117188
0.662426 0.902344
0.143651 0.000000
0.143404 0.000000
0.029521 0.626953
0.030632 0.781250
0.379447 1.000000
0.143404 0.000000
0.021369 0.000000
0.029521 0.845703
0.020998 0.347656
0.031250 0.609375
0.031250 0.708984
0.023592 0.462891
0.023592 0.763672
0.023592 0.623047
0.020875 0.683594
0.023592 0.000000
0.067194 1.000000
0.024086 0.000000
0.615613 0.726562
0.058918 0.080078
0.031991 0.103516
0.477767 0.757812
0.044096 0.048828
0.330040 0.917969
0.159338 1.000000
0.116601 1.000000
0.333992 0.021484
0.287302 0.000000
0.021863 1.000000
0.032856 0.863281
0.032732 0.289062
0.075840 0.978516
0.308671 0.031250
0.472579 0.787109
0.154768 0.208984
0.031250 0.773438
0.735301 0.898438
0.118207 0.000000
0.082386 0.171875
0.021616 0.000000
0.211833 0.000000
0.021616 0.000000
0.082386 0.126953
0.118083 0.222656
0.275692 0.298828
0.105484 0.951172
0.081398 1.000000
0.425766 0.818359
0.317935 0.005859
0.045702 0.117188
0.168972 0.771484
0.045578 0.324219
0.069911 0.238281
0.069788 0.351562
0.069788 0.314453
0.069788 0.091797
0.069788 0.087891
0.070035 0.126953
0.132164 0.675781
0.132164 0.664062
0.024580 0.941406
0.123394 0.000000
0.432930 0.500000
0.137475 0.636719
0.234560 0.001953
0.160450 0.671875
0.121542 0.916016
0.032485 0.000000
0.572381 0.773438
0.020380 0.753906
0.052372 0.365234
0.030756 0.064453
0.526433 0.595703
0.042120 0.060547
0.300272 0.949219
0.073617 0.021484
0.138340 1.000000
0.073493 0.033203
0.169713 0.613281
0.073493 0.027344
0.138340 0.011719
0.073493 0.019531
0.169837 1.000000
0.159091 1.000000
0.127717 1.000000
0.027050 0.054688
0.578434 0.958984
0.019886 1.000000
0.038043 0.175781
0.031621 0.482422
0.047554 0.150391
0.684165 0.691406
0.104249 0.476562
0.034585 0.728516
0.034214 0.386719
0.034338 0.824219
0.021122 0.677734
0.038291 0.000000
0.047184 1.000000
0.047184 0.160156
0.043231 0.398438
0.043231 0.029297
0.043231 0.332031
0.038291 0.349609
0.043231 0.283203
0.093132 0.734375
0.028039 0.208984
0.359437 0.941406
0.034338 0.761719
0.126853 0.093750
0.137846 1.000000
0.024827 0.279297
0.173419 0.402344
0.190217 0.781250
0.044466 0.171875
0.040390 0.146484
0.040390 0.058594
0.040390 0.673828
0.040514 0.138672
0.040390 0.251953
0.040390 0.099609
0.088562 0.710938
0.065217 1.000000
0.075469 0.917969
0.144516 0.000000
0.537673 0.621094
0.021616 0.830078
0.021492 0.751953
0.020875 0.000000
0.033226 0.931641
0.033226 1.000000
0.023962 0.000000
0.023962 0.013672
0.023962 0.505859
0.020875 0.000000
0.024086 0.000000
0.072505 0.888672
0.029521 0.000000
0.586957 0.923828
0.362772 0.007812
0.080781 0.000000
0.034091 0.000000
0.034091 0.000000
0.080781 0.000000
0.362772 0.826172
0.021492 0.722656
0.021369 0.218750
0.021369 0.460938
0.021369 0.316406
0.148962 0.447266
0.020875 0.494141
0.285573 0.556641
0.125741 1.000000
0.036685 0.066406
0.025074 0.216797
0.205287 0.982422
0.024951 0.017578
0.039155 0.375000
0.137228 0.376953
0.093626 0.644531
0.099802 0.962891
0.298913 1.000000
0.275568 0.000000
0.029027 0.996094
0.038908 0.867188
0.038785 0.310547
0.093750 0.687500
0.173542 0.019531
0.555459 0.785156
0.021492 0.662109
0.023345 0.001953
0.116354 0.005859
0.030509 0.142578
0.386487 0.822266
0.030509 0.039062
0.135870 0.634766
0.231472 0.548828
0.907238 0.742188
0.030015 1.000000
0.747777 1.000000
0.039773 0.486328
0.060894 0.712891
0.037055 0.505859
0.031744 0.421875
0.026556 0.632812
0.026186 0.000000
0.746542 0.976562
0.068799 0.833984
0.043108 1.000000
0.024827 0.000000
0.023962 0.003906
0.119565 0.007812
0.021245 0.107422
0.407732 0.933594
0.021245 0.078125
0.136734 0.576172
0.232955 0.009766
0.057930 0.445312
0.129570 0.968750
0.043972 0.541016
0.278780 0.000000
0.363019 0.896484
0.031374 0.156250
0.024580 0.003906
0.123024 0.003906
0.431818 0.802734
0.136858 0.435547
0.233819 0.003906
0.036067 0.626953
0.086586 0.777344
0.036932 0.867188
0.024333 0.287109
0.746912 0.830078
0.255682 0.031250
0.149704 0.000000
0.064106 0.000000
0.064106 0.000000
0.149704 0.000000
0.255682 0.726562
0.020010 0.384766
0.047060 1.000000
0.040143 0.388672
0.061388 0.349609
0.487772 0.880859
0.127347 0.246094
0.090415 0.988281
0.056695 1.000000
0.128582 0.976562
0.125865 0.828125
0.025445 0.000000
0.273592 0.279297
0.334239 0.765625
0.023345 0.947266
0.165884 1.000000
0.123765 0.990234
0.310400 0.414062
0.305089 0.000000
0.023345 0.933594
0.025321 0.044922
0.025198 0.031250
0.030879 0.591797
0.090909 0.800781
0.091033 0.935547
0.210968 0.916016
0.031991 0.554688
0.026803 0.257812
0.360919 1.000000
0.026803 0.035156
0.051260 0.558594
0.024457 0.138672
0.031868 0.048828
0.035203 0.369141
0.332880 0.283203
0.034708 0.394531
0.022851 0.125000
0.410326 0.316406
0.026433 0.050781
0.148839 0.000000
0.148715 0.000000
0.024457 0.656250
0.409338 0.990234
0.148839 0.000000
0.020998 0.000000
0.443058 0.089844
0.457633 0.341797
0.043602 0.576172
0.043849 0.400391
0.031744 0.242188
0.041255 0.861328
0.053607 0.601562
0.053607 0.615234
0.049160 0.505859
0.049037 0.332031
0.049037 0.289062
0.041255 0.011719
0.049037 0.384766
0.111537 0.972656
0.040761 0.099609
0.027792 0.197266
0.229373 1.000000
0.027668 0.205078
0.041502 0.822266
0.326458 0.000000
0.033226 0.000000
0.052742 0.966797
0.496294 0.677734
0.112278 0.769531
0.077569 0.083984
0.022357 0.021484
0.224061 0.019531
0.022357 0.021484
0.077569 0.197266
0.112401 0.253906
0.285079 1.000000
0.149580 0.949219
0.120059 0.757812
0.025692 0.033203
0.593503 0.880859
0.020504 0.962891
0.125247 1.000000
0.100173 0.761719
0.288167 0.000000
0.397974 0.962891
0.764081 0.550781
0.020380 0.986328
0.031868 0.265625
0.061388 0.554688
0.027792 0.462891
0.024333 0.000000
0.335351 0.189453
0.020627 0.294922
0.260375 0.449219
0.034956 0.851562
0.024333 0.203125
0.204545 0.970703
0.024457 0.000000
0.030262 0.232422
0.072999 0.212891
0.515810 0.583984
0.068429 0.208984
0.295331 0.646484
0.031126 0.357422
0.652544 0.818359
0.030756 0.351562
0.260499 0.927734
0.030015 0.025391
0.030138 0.021484
0.037179 0.572266
0.034956 0.595703
0.084610 1.000000
0.084486 0.572266
0.039155 0.402344
0.039155 0.308594
0.039155 0.261719
0.034956 0.255859
0.039155 0.210938
0.193552 1.000000
0.031991 0.146484
0.021986 0.128906
0.179224 0.671875
0.021863 0.000000
0.034214 0.273438
0.045949 0.974609
0.034956 0.865234
0.403903 0.000000
0.427372 0.607422
0.046196 0.761719
0.032732 0.173828
0.149704 1.000000
0.032732 0.021484
0.046072 0.935547
0.158473 0.169922
0.046072 0.195312
0.032732 0.000000
0.149704 1.000000
0.032856 0.017578
0.046072 0.978516
0.158473 0.816406
0.143157 0.000000
0.142910 0.000000
0.020504 0.529297
0.029768 0.468750
0.397480 0.880859
0.142910 0.000000
0.022604 0.000000
0.020504 0.710938
0.077199 0.101562
0.036808 0.082031
0.520133 0.835938
0.070282 0.255859
0.246294 0.537109
0.036067 1.000000
0.035944 0.851562
0.082386 0.601562
0.433177 0.779297
0.332757 0.000000
0.022851 0.068359
0.024457 0.117188
0.021369 0.242188
0.365860 0.394531
0.024827 0.263672
0.459363 0.796875
0.083251 0.000000
0.050766 0.021484
0.026927 0.017578
0.280385 0.017578
0.026927 0.023438
0.050766 0.121094
0.083251 0.154297
0.343132 0.478516
0.067688 0.851562
0.044466 1.000000
0.355978 0.019531
0.440464 0.531250
0.198740 0.738281
0.026927 0.000000
0.162055 0.689453
0.045825 0.095703
0.468997 0.966797
0.176507 0.917969
0.166502 0.457031
0.032732 0.285156
0.155756 0.285156
0.345232 0.562500
0.031744 0.658203
0.738883 0.976562
0.040761 1.000000
0.060894 0.548828
0.036685 0.644531
0.039402 0.332031
0.061018 1.000000
0.060030 0.781250
0.030138 0.046875
0.750124 1.000000
0.020380 0.660156
0.020257 0.000000
0.020751 0.826172
0.057189 0.839844
0.057189 0.650391
0.105978 0.824219
0.073123 0.269531
0.022357 0.027344
0.039279 0.000000
0.500618 0.523438
0.106596 0.660156
0.062624 0.615234
0.024951 0.078125
0.720479 0.849609
0.043478 0.740234
0.043355 0.179688
0.095109 0.708984
0.401186 0.839844
0.323617 0.000000
0.025074 1.000000
0.901433 0.824219
0.032732 0.730469
0.139946 1.000000
0.065217 0.724609
0.023098 0.000000
0.669219 0.863281
0.026186 0.925781
0.124012 0.812500
0.308300 0.742188
0.096467 0.453125
0.020380 0.000000
0.020380 0.013672
0.020380 0.000000
0.318429 0.822266
0.056818 1.000000
0.035573 0.814453
0.039773 0.142578
0.625741 0.949219
0.114130 0.162109
0.046566 0.466797
0.062994 0.000000
0.025074 0.312500
0.577569 0.910156
0.061018 0.937500
0.243824 0.792969
0.022480 0.132812
0.112031 0.421875
0.039155 0.824219
0.361042 0.736328
0.039155 0.000000
0.133276 0.955078
0.227149 0.494141
0.099061 0.623047
0.062376 0.855469
0.024951 0.000000
0.729990 0.876953
0.318429 0.056641
0.092021 0.000000
0.067317 0.000000
0.067317 0.000000
0.092021 0.000000
0.318429 1.000000
0.054471 0.314453
0.065588 0.642578
0.387228 0.029297
0.396739 0.695312
0.021492 1.000000
0.145133 0.000000
0.144886 0.000000
0.020751 0.919922
0.030138 0.769531
0.401927 0.558594
0.144886 0.000000
0.022851 0.492188
0.020751 0.707031
0.272110 0.429688
0.025321 0.011719
0.199111 0.927734
0.024704 0.673828
0.353878 0.750000
0.039773 0.652344
0.150815 0.865234
0.276309 0.890625
0.049778 0.044922
0.439600 0.687500
0.035450 0.558594
0.118330 0.753906
0.022233 1.000000
0.022110 1.000000
0.022110 1.000000
0.022233 1.000000
0.022110 0.687500
0.022110 0.000000
0.022110 0.980469
0.022110 0.439453
0.171072 0.595703
0.027668 0.015625
0.189600 0.388672
0.149951 0.808594
0.084980 0.628906
0.020010 0.089844
0.094985 0.720703
0.040514 0.062500
0.444911 0.906250
0.080410 0.630859
0.273221 0.578125
0.143404 0.000000
0.143157 0.000000
0.022974 0.501953
0.029274 0.597656
0.392416 0.773438
0.143157 0.000000
0.026556 0.000000
0.022974 0.751953
0.092762 0.943359
0.091650 0.759766
0.098444 0.939453
0.165390 0.000000
0.456028 0.931641
0.041131 0.130859
0.041008 0.050781
0.041008 0.000000
0.041008 0.000000
0.041008 0.000000
0.041008 0.261719
0.139575 0.933594
0.100914 0.890625
0.434042 1.000000
0.031621 0.730469
0.262722 0.705078
0.026803 0.103516
0.201087 1.000000
0.026803 0.203125
0.350049 0.697266
0.033844 0.212891
0.119936 0.986328
0.095973 1.000000
0.318429 0.000000
0.380929 0.949219
0.022604 0.867188
0.022851 0.009766
0.022604 0.435547
0.217638 0.177734
0.020998 0.000000
0.022727 0.765625
0.020875 0.769531
0.022604 0.312500
0.022727 0.669922
0.020875 0.707031
0.022604 0.000000
0.020875 0.027344
0.022604 0.013672
0.299160 0.140625
0.046443 1.000000
0.032362 0.000000
0.047431 0.000000
0.032362 0.119141
0.039032 0.791016
0.021739 0.000000
0.021616 0.099609
0.021616 0.632812
0.021616 0.000000
0.021616 0.000000
0.021616 0.134766
0.084116 0.962891
0.028903 0.525391
0.289279 0.000000
0.349308 0.568359
0.028162 0.662109
0.214056 0.195312
0.260746 0.988281
0.036438 0.589844
0.025074 0.312500
0.310030 0.703125
0.025198 0.000000
0.035697 0.855469
0.057189 0.027344
0.211709 0.703125
0.057065 0.019531
0.134387 0.486328
0.057065 0.015625
0.211586 0.021484
0.057189 0.013672
0.134387 0.730469
0.077569 0.384766
0.093750 0.564453
0.022727 0.000000
0.749753 0.982422
0.053730 0.134766
0.435771 0.027344
0.049778 0.222656
0.437747 0.000000
0.237278 0.000000
0.020257 0.000000
0.103755 0.000000
0.084857 0.000000
0.028039 0.000000
0.084857 0.000000
0.103631 0.000000
0.020380 0.000000
0.237278 0.027344
0.056201 0.470703
0.034461 0.691406
0.021492 0.363281
0.024086 0.132812
0.716527 0.853516
0.068676 0.685547
0.051630 0.826172
0.033473 0.576172
0.056942 0.535156
0.297431 0.876953
0.049284 0.708984
0.021739 0.000000
0.038043 0.093750
0.038043 0.123047
0.032485 0.146484
0.386117 0.675781
0.032362 0.169922
0.104373 0.437500
0.080287 0.906250
0.021492 0.000000
0.698740 0.613281
0.029891 0.750000
0.029768 1.000000
0.029768 0.708984
0.029768 0.919922
0.197628 1.000000
0.022233 0.142578
0.025198 0.117188
0.040267 0.900391
0.208498 0.650391
0.309042 0.826172
0.038661 0.056641
0.172925 1.000000
0.038538 0.042969
0.076087 0.326172
0.076087 0.875000
0.075963 0.330078
0.075963 0.160156
0.075963 0.048828
0.076210 0.107422
0.122530 0.664062
0.122653 0.535156
0.140934 0.421875
0.114130 0.949219
0.280756 0.005859
0.380929 0.087891
0.227890 0.039062
0.102767 0.000000
0.096714 0.000000
0.028533 0.000000
0.096714 0.000000
0.102767 0.000000
0.228014 0.000000
0.053360 0.189453
0.086339 1.000000
0.085227 1.000000
0.091527 0.916016
0.188859 0.000000
0.458992 0.310547
0.841897 0.660156
0.061018 0.951172
0.132658 1.000000
0.094121 0.681641
0.097579 0.806641
0.023221 0.000000
0.545949 0.853516
0.029521 0.804688
0.103261 0.589844
0.062376 0.000000
0.023839 0.125000
0.245183 1.000000
0.023839 0.433594
0.062376 0.000000
0.103384 0.886719
0.303977 0.986328
0.021616 0.894531
0.021492 0.515625
0.021492 0.722656
0.021492 0.849609
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.021492 1.000000
0.190341 0.230469
0.063241 0.019531
0.204792 0.689453
0.294837 0.859375
0.076458 0.945312
0.071887 1.000000
0.083498 0.875000
0.029644 0.000000
0.658720 0.933594
0.452075 0.080078
0.463933 0.232422
0.028656 0.591797
0.020751 0.955078
0.025815 0.146484
0.787426 1.000000
0.066947 0.812500
0.023839 0.642578
0.024086 0.000000
0.024086 0.218750
0.160079 0.650391
0.099061 1.000000
0.140440 0.972656
0.033967 0.078125
0.222703 0.677734
0.053483 0.380859
0.053483 0.556641
0.053607 0.287109
0.053483 0.066406
0.077940 0.888672
0.028409 0.070312
0.515440 0.939453
0.020751 0.000000
0.392169 0.769531
0.114130 0.541016
0.086339 0.400391
0.384634 0.992188
0.293849 0.000000
0.028903 0.652344
0.021369 0.000000
0.031621 0.972656
0.037179 0.654297
0.025692 0.000000
0.789896 0.998047
0.020010 0.554688
0.024827 0.603516
0.041008 0.316406
0.051383 0.349609
0.684412 0.927734
0.103261 0.650391
0.034091 0.388672
0.067441 0.820312
0.062747 0.693359
0.070529 0.792969
0.024580 0.000000
0.687253 0.722656
0.066329 0.554688
0.025321 0.125000
0.584857 0.767578
0.065341 0.222656
0.230114 0.896484
0.027668 0.751953
0.616848 0.765625
0.026186 0.023438
0.307189 1.000000
0.051383 0.464844
0.092391 0.697266
0.041996 0.560547
0.021986 0.238281
0.720973 0.453125
0.020380 0.398438
0.020257 0.662109
0.020257 0.404297
0.020257 0.470703
0.079051 0.429688
0.162055 0.982422
0.071640 0.992188
0.041008 0.982422
0.497036 1.000000
0.022480 0.896484
0.031991 0.050781
0.132411 0.751953
0.031868 0.000000
0.114501 0.164062
0.170084 0.625000
0.114501 0.222656
0.114625 0.261719
0.121047 0.238281
0.114501 0.304688
0.026062 0.212891
0.433424 0.000000
0.449605 0.609375
0.037302 0.804688
0.037179 0.333984
0.082633 0.498047
0.397851 0.492188
0.363636 0.000000
0.020998 0.882812
0.035697 0.021484
0.151309 1.000000
0.035573 0.148438
0.063118 0.427734
0.063118 0.138672
0.063118 0.257812
0.063118 0.494141
0.063118 0.449219
0.063488 0.978516
0.167614 0.845703
0.167490 0.583984
0.020627 0.005859
0.020504 0.753906
0.074234 0.568359
0.074234 1.000000
0.162673 0.646484
0.038661 0.095703
0.489501 0.888672
0.043108 0.957031
0.021739 0.316406
0.108572 0.257812
0.048419 0.583984
0.338686 0.843750
0.048419 0.646484
0.023221 0.078125
0.131793 0.853516
0.225173 0.376953
0.023221 0.117188
0.025074 0.562500
0.063735 0.371094
0.063735 0.410156
0.109190 0.484375
0.082386 0.599609
0.033720 0.000000
0.046072 0.779297
0.461092 0.900391
0.020875 0.978516
0.041873 0.103516
0.510005 0.730469
0.035944 0.000000
0.374876 0.742188
0.967762 0.820312
0.075716 1.000000
0.040020 0.050781
0.437006 0.521484
0.055336 0.056641
0.317194 0.634766
0.036438 0.011719
0.184906 0.935547
0.036314 0.025391
0.076705 0.419922
0.076581 0.177734
0.076581 0.146484
0.076581 0.087891
0.076581 0.175781
0.076828 0.000000
0.117465 1.000000
0.117465 1.000000
0.121542 0.582031
0.020751 0.744141
0.020627 0.748047
0.020627 0.000000
0.020627 0.984375
0.020627 0.980469
0.020627 1.000000
0.020627 0.218750
0.020627 0.974609
0.194417 0.341797
0.024580 0.138672
0.152050 0.433594
0.165390 0.523438
0.020010 0.072266
0.027915 0.000000
0.049531 0.203125
0.044096 0.513672
0.032115 0.000000
0.031991 0.242188
0.031991 0.013672
0.031991 0.375000
0.031991 0.000000
0.031991 0.441406
0.094368 1.000000
0.024457 0.837891
0.024333 0.466797
0.352026 0.941406
0.024827 0.318359
0.024580 0.412109
0.052248 0.921875
0.084116 0.617188
0.041502 0.806641
0.041378 0.433594
0.041378 0.738281
0.041378 0.191406
0.041378 0.281250
0.041378 0.488281
0.203434 0.832031
0.191206 0.935547
0.036561 0.531250
0.025568 0.097656
0.211957 0.804688
0.025445 0.062500
0.033350 0.503906
0.038043 0.027344
0.307189 0.867188
0.037920 0.029297
0.088933 0.748047
0.037920 0.027344
0.307312 0.013672
0.038043 0.841797
0.088933 0.416016
0.155756 0.931641
0.269392 1.000000
0.061759 0.000000
0.438982 0.792969
0.020010 0.000000
0.029891 0.830078
0.024704 0.039062
0.024580 0.435547
0.027792 0.505859
0.074358 0.898438
0.074234 0.796875
0.136981 1.000000
0.095232 0.302734
0.032609 0.183594
0.027421 0.833984
0.375494 0.691406
0.023715 0.525391
0.063735 0.464844
0.063612 0.189453
0.063612 0.000000
0.028039 0.255859
0.131052 0.662109
0.028039 0.000000
0.063612 0.853516
0.063612 0.150391
0.063735 0.091797
0.213809 0.880859
0.186635 0.929688
0.098691 0.654297
0.059906 0.169922
0.024951 0.312500
0.254200 0.000000
0.024951 1.000000
0.059906 0.171875
0.098814 1.000000
0.319170 0.162109
0.023221 0.636719
0.068182 0.757812
0.068182 0.878906
0.158103 0.576172
0.048172 0.083984
0.020133 0.000000
0.496542 0.765625
0.020133 0.519531
0.038414 0.517578
0.876729 0.757812
0.031991 0.585938
0.135993 0.246094
0.021739 0.673828
0.021739 1.000000
0.021739 1.000000
0.021863 1.000000
0.021739 1.000000
0.021739 0.779297
0.021739 0.000000
0.021739 0.244141
0.142416 0.167969
0.170455 0.470703
0.135128 0.628906
0.094244 0.931641
0.054224 0.232422
0.177742 0.056641
0.035450 0.781250
0.697134 0.853516
0.053113 0.900391
0.033226 0.990234
0.037179 0.105469
0.649951 0.916016
0.106719 0.337891
0.043602 0.492188
0.049037 0.591797
0.030138 0.644531
0.028656 0.136719
0.691700 0.894531
0.093132 0.312500
0.039279 0.539062
0.043478 0.220703
0.043355 1.000000
0.097950 0.353516
0.025815 0.000000
0.689970 0.990234
0.025445 0.880859
0.020257 0.000000
0.020133 0.000000
0.022604 0.785156
0.071764 0.900391
0.071764 0.982422
0.161932 0.585938
0.021369 0.000000
0.508893 0.998047
0.042120 0.607422
0.074728 0.837891
0.069417 0.785156
0.078063 1.000000
0.027297 0.000000
0.653533 0.900391
0.139946 0.000000
0.139822 0.000000
0.034338 0.703125
0.040514 0.464844
0.351779 1.000000
0.139822 0.000000
0.028162 0.060547
0.034338 0.837891
0.070405 0.462891
0.116107 0.984375
0.051136 0.828125
0.426013 0.785156
0.270504 0.000000
0.020010 0.902344
0.020257 0.000000
0.025074 0.640625
0.025074 0.656250
0.023098 0.000000
0.023098 0.000000
0.023098 0.025391
0.020133 0.076172
0.023098 0.423828
0.053483 1.000000
0.035820 0.195312
0.627964 1.000000
0.025692 0.656250
0.025568 0.630859
0.025568 0.988281
0.025568 1.000000
0.025568 0.933594
0.025568 0.943359
0.025568 0.535156
0.025568 0.705078
0.218626 0.976562
0.020751 0.115234
0.035450 0.087891
0.217885 0.443359
0.274704 0.808594
0.099308 0.642578
0.077199 0.785156
0.020257 0.000000
0.713315 0.623047
0.089921 0.548828
0.024580 0.888672
0.024580 0.937500
0.024580 1.000000
0.024580 0.589844
0.024580 0.998047
0.024580 0.027344
0.024580 1.000000
0.024580 1.000000
0.239501 0.699219
0.179965 0.746094
0.150074 0.886719
0.021863 0.113281
0.031991 0.339844
0.037179 1.000000
0.181077 0.722656
0.037055 0.958984
0.037055 0.591797
0.037055 0.679688
0.022851 0.117188
0.021616 0.279297
0.034091 0.949219
0.230855 0.925781
0.290267 1.000000
0.110054 0.669922
0.079175 0.566406
0.089303 1.000000
0.020504 0.000000
0.605484 0.998047
0.022851 0.945312
0.045702 0.296875
0.045578 0.640625
0.045578 0.132812
0.045578 0.916016
0.045578 0.148438
0.045578 0.412109
0.159832 0.984375
0.079298 0.888672
0.351902 0.849609
0.020380 0.212891
0.049284 1.000000
0.039773 0.482422
0.039649 0.357422
0.039649 0.417969
0.039649 0.394531
0.039649 0.609375
0.039649 0.359375
0.154521 0.656250
0.077693 0.667969
0.390687 0.953125
0.021863 0.000000
0.037920 0.701172
0.041378 0.000000
0.041255 0.000000
0.041255 0.015625
0.041255 0.000000
0.041255 0.029297
0.041255 0.343750
0.133770 0.933594
0.090909 0.785156
0.448740 0.986328
0.041502 0.394531
0.150815 1.000000
0.276309 1.000000
0.049778 0.000000
0.439600 0.970703
0.035450 0.675781
0.020751 0.417969
0.020627 0.369141
0.020627 0.208984
0.020627 0.373047
0.103137 0.917969
0.197381 0.908203
0.088068 0.958984
0.025321 0.546875
0.422678 0.828125
0.027915 0.253906
0.091033 0.279297
0.056324 0.019531
0.025939 0.578125
0.267292 0.013672
0.025939 0.015625
0.056324 0.093750
0.091156 0.513672
0.330534 1.000000
0.228384 0.031250
0.022233 0.998047
0.042861 0.599609
0.619936 0.617188
0.041255 0.923828
0.041131 0.828125
0.041131 1.000000
0.041131 1.000000
0.243577 0.707031
0.020627 0.140625
0.242095 0.585938
0.280509 0.509766
0.060153 1.000000
0.020380 0.210938
0.717391 0.992188
0.066082 0.453125
0.124135 1.000000
0.040514 0.259766
0.040637 0.216797
0.029150 0.240234
0.046319 0.353516
0.065094 1.000000
0.064970 0.955078
0.052125 0.173828
0.052001 0.000000
0.052001 0.156250
0.046196 0.115234
0.052001 0.000000
0.135128 0.513672
0.035573 0.000000
0.024333 0.187500
0.180830 0.796875
0.024209 0.000000
0.040267 0.623047
0.102149 0.669922
0.074852 0.998047
0.085227 0.421875
0.273345 0.005859
0.367959 0.683594
0.020875 1.000000
0.440464 0.046875
0.461833 0.236328
0.024580 0.453125
0.024457 0.792969
0.067070 0.820312
0.067070 0.332031
0.122900 0.816406
0.083127 0.560547
0.020751 0.000000
0.155385 0.064453
0.319170 0.736328
0.023715 0.792969
0.101161 0.535156
0.080287 0.941406
0.103261 1.000000
0.035820 0.000000
0.593256 0.933594
0.894763 1.000000
0.034091 0.947266
0.065711 0.863281
0.034956 0.228516
0.034832 0.509766
0.034832 0.414062
0.034832 0.000000
0.034832 0.234375
0.034832 0.000000
0.115242 0.902344
0.022974 0.365234
0.022851 0.445312
0.306942 1.000000
0.023221 0.214844
0.023098 0.619141
0.043478 1.000000
0.075099 0.644531
0.026186 0.000000
0.026062 0.000000
0.026062 0.546875
0.026062 0.000000
0.026062 0.000000
0.026062 0.000000
0.092144 1.000000
0.075716 0.757812
0.056324 0.941406
0.543478 0.976562
0.026062 1.000000
0.033350 0.498047
0.033226 1.000000
0.079051 0.849609
0.024704 0.136719
0.758770 0.720703
0.040884 0.191406
0.040761 1.000000
0.096961 0.414062
0.309289 0.000000
0.410326 0.443359
0.023345 0.535156
0.067564 0.931641
0.047925 0.964844
0.033103 0.000000
0.757041 0.962891
0.146122 0.000000
0.145875 0.000000
0.021616 0.615234
0.027544 0.865234
0.401556 0.691406
0.145875 0.000000
0.024951 0.000000
0.021616 1.000000
0.077816 0.609375
0.073493 1.000000
0.083127 1.000000
0.186759 0.000000
0.495800 0.490234
0.145504 1.000000
0.115736 0.699219
0.305212 0.027344
0.348814 0.986328
0.105114 0.970703
0.027421 0.447266
0.027421 0.931641
0.027421 0.980469
0.027421 1.000000
0.235548 0.587891
0.025692 0.150391
0.167120 0.818359
0.204051 0.626953
0.022727 0.177734
0.039649 0.542969
0.143898 0.580078
0.111042 1.000000
0.021492 0.000000
0.628953 0.966797
0.021245 0.798828
0.029768 0.458984
0.029644 0.501953
0.022974 0.921875
0.063859 0.955078
0.063859 0.923828
0.165637 0.964844
0.052619 0.806641
0.512722 0.781250
0.022110 1.000000
0.080163 0.875000
0.063612 0.910156
0.072752 0.912109
0.253335 0.000000
0.438241 0.492188
0.021369 0.000000
0.021492 0.000000
0.024951 0.625000
0.023715 0.000000
0.040267 0.816406
0.040267 0.861328
0.027668 0.382812
0.027668 0.000000
0.027668 0.000000
0.023715 0.000000
0.027668 0.154297
0.087945 1.000000
0.058547 1.000000
0.020257 0.435547
0.466033 0.935547
0.020133 0.599609
0.028409 0.515625
0.022110 0.302734
0.046196 0.716797
0.037426 0.875000
0.259264 0.000000
0.541625 0.837891
0.024333 0.003906
0.121665 0.001953
0.422184 0.460938
0.136858 0.525391
0.233696 0.207031
0.153533 0.763672
0.022110 0.257812
0.128211 0.759766
0.032856 0.000000
0.566823 0.845703
0.099926 0.982422
0.061882 1.000000
0.739007 0.892578
0.145751 0.000000
0.145627 0.000000
0.026186 1.000000
0.031003 1.000000
0.384511 0.355469
0.145627 0.000000
0.021739 0.000000
0.026186 0.468750
0.184412 0.171875
0.025815 0.445312
0.173419 0.576172
0.201952 0.785156
0.035697 0.177734
0.025198 0.304688
0.212451 0.505859
0.025198 0.152344
0.029644 0.437500
0.054471 0.814453
0.045331 1.000000
0.068305 0.273438
0.434659 0.990234
0.143157 0.457031
0.101779 0.615234
0.065217 0.791016
0.022851 0.156250
0.024457 0.093750
0.021369 0.181641
0.365860 0.853516
0.024827 0.259766
0.459363 0.625000
0.095356 0.515625
0.068182 0.925781
0.078804 0.968750
0.187500 0.007812
0.480855 0.943359
0.450593 0.851562
0.030385 0.583984
0.052001 0.316406
0.091280 1.000000
0.047801 0.728516
0.229249 0.000000
0.022604 0.328125
0.022480 0.453125
0.052866 0.654297
0.052866 0.923828
0.120924 1.000000
0.042861 0.275391
0.613760 0.957031
0.029027 0.933594
0.178854 1.000000
0.173048 0.468750
0.039526 0.398438
0.034461 0.228516
0.024086 0.351562
0.413043 0.943359
0.024209 0.054688
0.029027 0.712891
0.022357 0.630859
0.022233 0.484375
0.022233 0.453125
0.022233 0.224609
0.161561 0.271484
0.164032 0.515625
0.033967 0.529297
0.057312 0.878906
0.405138 0.984375
0.029644 0.458984
0.072752 0.322266
0.024086 0.162109
0.550642 0.544922
0.070158 0.365234
0.252841 0.638672
0.020751 0.085938
0.464180 0.005859
0.468132 0.169922
0.044466 0.111328
0.044343 0.396484
0.100049 0.738281
0.185277 0.000000
0.524209 0.767578
0.026062 0.964844
0.060400 0.863281
0.102149 0.783203
0.045949 0.558594
0.459733 0.425781
0.265316 0.080078
0.027050 0.070312
0.182065 0.974609
0.026927 0.091797
0.064847 0.099609
0.064847 0.208984
0.064847 0.437500
0.064847 0.140625
0.064847 0.509766
0.065217 0.507812
0.156621 0.833984
0.156497 0.705078
0.115366 1.000000
0.108819 0.724609
0.021369 0.000000
0.033844 0.000000
0.640069 0.744141
0.020751 0.843750
0.144763 0.000000
0.144516 0.000000
0.021369 0.921875
0.027297 0.861328
0.398345 0.679688
0.144516 0.000000
0.024827 0.000000
0.021369 0.625000
0.055954 0.000000
0.060894 0.230469
0.060894 0.427734
0.095479 0.974609
0.060894 0.492188
0.060894 0.828125
0.090415 1.000000
0.452816 1.000000
0.042367 0.914062
0.112648 0.699219
0.190588 0.978516
0.085845 0.929688
0.040761 0.000000
0.446270 0.996094
0.030015 0.843750
0.089797 0.630859
0.068058 0.986328
0.025568 0.000000
0.728014 0.632812
0.886240 0.888672
0.035697 0.917969
0.104743 0.675781
0.079175 0.267578
0.435524 0.652344
0.269516 0.000000
0.026556 1.000000
0.143034 0.744141
0.021986 0.000000
0.021986 0.027344
0.021986 1.000000
0.022110 1.000000
0.021986 0.525391
0.021986 1.000000
0.021986 1.000000
0.021986 0.691406
0.144392 0.671875
0.172184 0.966797
0.136858 0.576172
0.100173 0.466797
0.051260 0.535156
0.147480 0.648438
0.178236 0.861328
0.043355 0.201172
0.524209 0.878906
0.026556 0.949219
0.023221 0.089844
0.201334 0.513672
0.023098 0.093750
0.065341 0.177734
0.065341 0.328125
0.065341 0.468750
0.065341 0.316406
0.065341 0.380859
0.065341 0.148438
0.149457 0.708984
0.149457 0.917969
0.130311 0.625000
0.081398 0.212891
0.020875 0.341797
0.192194 0.093750
0.020875 0.181641
0.081398 0.285156
0.130311 0.261719
0.267292 0.796875
0.024086 0.000000
0.024333 0.000000
0.029891 0.708984
0.028162 0.500000
0.068058 0.962891
0.068182 1.000000
0.031497 0.396484
0.031497 0.275391
0.031497 0.265625
0.028162 0.623047
0.031497 0.785156
0.156250 0.845703
0.025815 0.294922
0.338686 0.779297
0.027544 0.751953
0.084239 0.925781
0.043355 0.169922
0.026803 0.000000
0.277668 0.539062
0.026803 0.701172
0.043355 0.929688
0.084239 0.160156
0.341403 0.990234
0.031250 0.000000
0.031126 0.039062
0.038661 0.333984
0.098073 0.451172
0.097950 0.230469
0.179101 0.474609
0.126976 0.554688
0.042861 0.423828
0.032856 0.539062
0.022727 0.269531
0.185894 0.921875
0.022604 0.115234
0.034091 0.173828
0.021739 0.000000
0.524457 0.861328
0.405015 0.968750
0.024827 0.511719
0.024704 0.710938
0.027915 0.000000
0.041749 0.000000
0.041749 0.164062
0.031497 0.000000
0.031497 0.328125
0.031497 0.000000
0.027915 0.000000
0.031497 0.000000
0.089550 0.957031
0.032238 0.000000
0.487031 0.960938
0.023715 0.906250
0.059412 0.240234
0.031250 0.062500
0.462080 0.583984
0.043478 0.121094
0.344985 0.613281
0.028780 0.556641
0.027792 0.041016
0.108819 0.574219
0.027792 0.691406
0.028656 0.964844
0.240366 0.021484
0.028656 0.644531
0.027792 0.175781
0.108819 0.531250
0.027915 0.015625
0.028656 0.230469
0.240242 0.474609
0.058547 1.000000
0.102643 0.748047
0.046196 0.750000
0.470603 0.890625
0.250371 0.000000
0.049284 0.730469
0.032362 0.808594
0.024086 0.099609
0.693182 0.927734
0.089427 0.767578
0.041378 0.402344
0.084610 0.648438
0.052001 0.832031
0.027915 0.000000
0.738019 0.814453
0.135128 0.472656
0.090909 0.261719
0.020133 0.058594
0.061265 1.000000
0.026309 0.384766
0.516304 0.804688
0.026433 0.222656
0.033597 0.902344
0.084610 0.707031
0.062253 0.824219
0.071393 0.804688
0.174407 0.000000
0.509758 0.753906
0.035573 0.000000
0.035450 0.013672
0.035450 0.042969
0.035450 0.056641
0.035450 0.000000
0.035450 0.191406
0.145875 0.953125
0.052372 0.734375
0.425889 0.693359
0.023962 0.677734
0.039773 0.466797
0.045084 0.662109
0.081398 0.705078
0.038167 0.714844
0.020875 0.000000
0.724308 0.630859
0.119442 0.806641
0.021986 1.000000
0.021986 0.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.972656
0.021986 0.833984
0.021986 1.000000
0.021986 0.009766
0.170578 0.535156
0.169343 0.496094
0.150939 0.427734
0.096467 0.443359
0.042243 0.234375
0.029891 0.357422
0.024827 0.605469
0.037426 0.451172
0.751729 0.783203
0.081892 0.591797
0.027174 0.509766
0.066576 0.802734
0.030879 0.589844
0.030879 0.955078
0.030879 0.574219
0.030879 0.841797
0.285326 0.634766
0.161932 0.580078
0.217515 0.992188
0.022851 0.615234
0.026433 0.599609
0.058671 0.314453
0.608078 0.849609
0.058671 0.578125
0.238513 0.880859
0.150815 1.000000
0.276309 1.000000
0.049778 0.000000
0.439600 0.695312
0.035450 0.843750
0.032609 0.419922
0.026433 0.970703
0.843009 0.976562
0.027915 0.703125
0.020257 0.507812
0.025074 0.000000
0.742465 0.000000
0.066329 0.933594
0.044837 1.000000
0.027544 0.886719
0.097950 1.000000
0.060771 0.802734
0.022604 0.000000
0.738636 0.945312
0.454792 0.103516
0.463933 0.343750
0.111537 0.759766
0.088562 0.710938
0.113883 1.000000
0.039526 0.214844
0.551383 1.000000
0.095479 0.623047
0.092638 0.712891
0.098691 0.941406
0.028780 0.000000
0.588562 0.896484
0.045331 0.208984
0.045208 0.568359
0.104867 0.691406
0.031868 0.000000
0.666008 0.994141
0.025445 0.882812
0.147233 0.000000
0.146986 0.000000
0.020010 0.500000
0.022110 0.818359
0.408844 0.994141
0.147233 0.000000
0.020010 0.984375
0.024457 0.187500
0.122900 0.125000
0.429965 0.259766
0.137475 0.306641
0.234684 0.666016
0.043355 1.000000
0.031744 0.644531
0.042861 0.304688
0.585968 0.878906
0.112401 0.671875
0.070282 1.000000
0.040637 0.490234
0.022604 0.000000
0.280385 0.000000
0.030632 0.794922
0.021492 0.000000
0.551630 0.908203
0.021492 0.498047
0.110178 0.837891
0.071393 0.126953
0.022974 0.218750
0.227767 0.000000
0.022974 0.029297
0.071393 0.126953
0.110301 0.587891
0.293972 0.312500
0.066329 0.046875
0.109437 0.701172
0.048295 0.705078
0.458869 0.835938
0.254941 0.011719
0.026803 0.000000
0.026680 0.466797
0.033103 0.419922
0.083992 0.000000
0.084116 0.292969
0.153656 0.763672
0.108819 0.792969
0.036808 0.484375
0.028286 0.638672
0.301754 1.000000
0.029274 0.466797
0.133399 0.443359
0.161191 0.750000
0.039155 0.000000
0.569788 0.839844
0.023962 0.910156
0.148221 0.654297
0.020875 0.968750
0.020875 1.000000
0.020875 0.724609
0.020875 0.994141
0.020875 0.927734
0.020875 1.000000
0.020875 0.929688
0.020875 1.000000
0.208127 0.835938
0.172431 0.955078
0.155138 0.400391
0.099555 0.767578
0.058794 0.433594
0.050519 0.470703
0.033967 0.000000
0.744071 0.794922
0.027174 1.000000
0.032485 0.169922
0.030509 0.376953
0.044713 0.619141
0.806571 0.896484
0.020257 0.000000
0.020133 0.000000
0.020133 0.226562
0.020133 0.431641
0.151803 0.851562
0.115242 1.000000
0.043478 0.150391
0.539526 0.984375
0.021122 0.857422
0.145875 0.000000
0.145627 0.000000
0.026433 1.000000
0.027421 0.908203
0.391304 0.814453
0.145875 0.000000
0.026433 0.701172
0.024827 0.978516
0.024704 0.964844
0.024704 0.933594
0.024704 0.857422
0.240860 0.210938
0.112031 0.000000
0.183794 0.748047
0.353137 0.816406
0.130435 0.416016
0.335721 0.179688
0.113142 0.017578
0.343256 0.412109
0.049407 1.000000
0.030756 0.537109
0.032979 0.207031
0.597085 0.718750
0.100420 0.341797
0.072752 0.986328
0.045702 0.175781
0.353014 0.023438
0.090292 0.000000
0.090292 0.125000
0.353137 0.000000
0.035450 1.000000
0.029027 0.464844
0.028903 0.136719
0.067194 0.861328
0.020380 0.000000
0.786067 0.796875
0.116601 0.947266
0.073864 0.589844
0.024951 0.000000
0.687994 0.886719
0.071146 0.732422
0.067317 0.990234
0.075716 0.855469
0.026433 0.500000
0.685277 0.669922
0.139452 0.759766
0.103508 0.912109
0.353508 0.511719
0.309165 0.000000
0.030632 0.757812
0.632041 0.990234
0.029274 0.474609
0.278162 0.814453
0.040884 0.640625
0.040761 0.058594
0.040761 0.582031
0.040761 0.000000
0.040761 0.294922
0.040761 0.441406
0.134140 1.000000
0.091897 0.826172
0.452940 1.000000
0.046196 1.000000
0.100296 0.496094
0.063488 0.845703
0.225543 0.000000
0.527668 0.576172
0.123024 0.566406
0.102767 1.000000
0.026309 0.000000
0.652792 1.000000
0.872653 0.820312
0.033103 0.671875
0.021986 0.654297
0.022110 0.716797
0.180954 1.000000
0.021986 0.792969
0.031991 0.000000
0.031991 0.589844
0.031991 0.052734
0.031991 0.000000
0.031991 0.000000
0.031991 0.000000
0.093503 1.000000
0.024951 0.000000
0.061388 0.849609
0.079051 0.054688
0.021122 0.000000
0.110054 0.177734
0.082757 0.458984
0.027297 0.144531
0.069541 0.136719
0.043849 0.000000
0.155385 0.603516
0.043849 0.068359
0.060400 0.000000
0.060400 0.000000
0.156250 0.597656
0.112895 0.820312
0.060524 0.283203
0.060524 0.000000
0.060400 0.544922
0.060524 0.427734
0.023098 0.357422
0.023221 0.931641
0.023098 0.988281
0.023098 1.000000
0.023098 1.000000
0.023098 0.896484
0.023098 0.585938
0.023098 1.000000
0.114748 0.650391
0.028656 0.126953
0.031497 0.167969
0.026556 0.115234
0.071146 0.000000
0.191206 0.617188
0.284708 0.855469
0.140193 1.000000
0.132164 0.400391
0.025939 0.283203
0.329792 0.767578
0.274086 0.035156
0.025198 0.820312
0.090539 0.029297
0.085474 0.451172
0.098320 0.025391
0.063118 0.777344
0.114130 0.177734
0.286314 0.880859
0.114254 0.160156
0.080534 0.470703
0.203187 0.074219
0.184412 0.000000
0.072628 0.000000
0.072628 0.000000
0.184289 0.000000
0.203187 0.896484
0.025692 1.000000
0.051630 0.000000
0.069170 0.787109
0.024827 0.203125
0.758523 1.000000
0.122777 0.314453
0.155385 0.576172
0.024209 0.050781
0.167490 0.505859
0.189970 0.826172
0.027174 0.000000
0.042367 0.000000
0.042367 0.316406
0.042367 0.296875
0.042490 0.146484
0.042367 0.105469
0.042367 0.144531
0.031621 0.076172
0.176754 0.810547
0.031497 0.033203
0.063982 0.126953
0.063982 0.250000
0.063982 0.312500
0.063982 0.199219
0.063982 0.103516
0.064229 0.152344
0.156374 0.621094
0.156374 1.000000
0.153903 1.000000
0.267910 0.748047
0.058424 0.000000
0.441947 0.904297
0.020010 0.273438
0.026556 0.552734
0.068552 0.695312
0.422184 0.029297
0.064106 0.091797
0.423295 0.277344
0.025074 0.613281
0.024951 0.589844
0.056201 0.580078
0.056201 0.996094
0.130929 0.919922
0.041008 0.000000
0.594368 0.917969
0.029644 0.900391
0.033597 0.400391
0.028656 0.832031
0.043849 0.173828
0.634017 0.925781
0.090909 0.906250
0.064723 1.000000
0.040514 0.646484
0.028903 0.917969
0.028780 0.205078
0.069664 0.806641
0.386487 0.000000
0.412179 0.333984
0.227520 0.650391
0.064970 0.197266
0.064970 0.179688
0.064970 0.201172
0.064970 0.148438
0.064970 0.339844
0.065094 0.244141
0.149457 0.482422
0.149333 0.699219
0.068182 0.798828
0.059536 0.708984
0.071517 0.990234
0.025198 0.490234
0.708992 0.634766
0.085474 0.898438
0.079669 1.000000
0.317935 0.000000
0.398098 0.857422
0.022604 1.000000
0.021369 0.000000
0.037796 0.419922
0.038167 0.542969
0.021863 0.000000
0.796937 0.796875
0.023098 0.011719
0.114995 0.076172
0.033967 0.150391
0.375741 0.849609
0.033967 0.130859
0.134634 0.400391
0.229496 0.919922
0.241477 0.591797
0.155879 0.000000
0.072134 0.000000
0.072134 0.000000
0.156003 0.000000
0.241354 0.076172
0.022233 0.599609
0.859560 0.994141
0.042367 0.505859
0.971591 0.945312
0.045825 0.746094
0.067935 0.750000
0.025692 0.000000
0.767292 0.628906
0.174654 1.000000
0.080781 1.000000
0.304471 0.019531
0.305583 0.267578
0.034708 0.826172
0.139822 0.990234
0.020380 0.035156
0.111907 0.949219
0.024704 0.000000
0.624876 0.865234
0.030509 0.181641
0.030385 0.394531
0.073370 1.000000
0.353137 0.000000
0.434536 0.548828
0.040637 0.195312
0.060524 0.083984
0.095603 0.138672
0.477767 0.873047
0.167120 0.140625
0.059289 0.564453
0.029274 0.181641
0.153409 0.816406
0.029150 0.138672
0.115736 0.220703
0.115736 0.312500
0.115860 0.939453
0.112154 0.322266
0.115736 0.373047
0.160203 0.982422
0.122777 0.988281
0.056077 0.998047
0.419713 0.517578
0.303236 0.000000
0.026309 0.960938
0.038291 0.068359
0.038167 0.691406
0.038167 0.042969
0.038167 0.619141
0.038167 0.248047
0.038167 0.121094
0.163167 0.820312
0.034585 0.119141
0.020257 0.220703
0.058300 0.773438
0.359807 0.962891
0.027297 0.000000
0.039402 0.677734
0.022727 0.445312
0.113019 0.431641
0.035450 0.716797
0.367342 0.830078
0.035450 0.181641
0.019886 0.197266
0.132782 0.529297
0.226655 0.789062
0.019886 0.005859
0.108449 0.648438
0.379570 0.052734
0.102149 0.152344
0.380558 0.378906
0.102890 1.000000
0.084857 0.984375
0.023839 0.000000
0.703804 0.726562
0.036808 0.560547
0.036685 0.683594
0.081275 0.019531
0.081275 0.375000
0.189723 0.925781
0.026186 0.386719
0.452446 0.740234
0.041996 0.955078
0.028162 0.000000
0.447258 0.019531
0.023221 0.029297
0.453928 0.246094
0.021245 0.000000
0.024951 0.947266
0.454669 0.736328
0.423048 0.062500
0.054595 0.958984
0.096220 0.847656
0.039155 0.765625
0.433547 0.908203
0.264328 0.125000
0.021369 0.978516
0.098073 0.693359
0.081151 0.730469
0.023962 0.000000
0.709857 0.990234
0.021986 0.091797
0.026803 0.025391
0.022480 0.082031
0.382288 0.146484
0.021863 0.091797
0.432189 0.111328
0.114872 0.871094
0.139822 0.603516
0.039155 0.181641
0.610301 0.912109
0.061512 0.695312
0.111660 0.894531
0.041502 0.941406
0.358819 0.884766
0.308918 0.000000
0.023592 0.892578
0.043725 0.500000
0.088192 0.277344
0.039649 0.599609
0.377223 0.505859
0.372777 0.052734
0.039032 0.498047
0.038908 0.957031
0.021492 0.748047
0.082139 0.544922
0.082139 0.343750
0.207139 0.355469
0.154891 1.000000
0.307930 0.730469
0.031621 0.896484
0.409338 0.572266
0.041625 0.486328
0.050642 0.597656
0.387846 0.000000
0.026062 0.417969
0.023098 0.242188
0.140069 0.638672
0.022974 0.802734
0.022974 0.728516
0.022974 0.957031
0.022974 0.384766
0.022974 1.000000
0.022974 1.000000
0.022974 0.960938
0.021986 0.146484
0.022357 0.117188
0.104496 1.000000
0.199975 0.626953
0.290020 0.826172
0.088192 0.318359
0.049901 0.326172
0.026309 0.000000
0.274209 0.013672
0.026309 0.023438
0.049901 0.849609
0.088315 0.218750
0.335721 0.957031
0.084239 0.824219
0.030015 1.000000
0.030015 0.884766
0.030015 1.000000
0.030015 0.685547
0.288043 0.755859
0.167861 0.896484
0.208375 0.740234
0.021616 0.257812
0.027174 0.886719
0.027050 0.160156
0.026927 0.230469
0.026927 0.304688
0.026927 0.210938
0.128953 1.000000
0.021616 0.935547
0.246789 0.578125
0.110795 0.884766
0.030015 0.519531
0.020257 0.185547
0.274704 0.882812
0.020133 0.000000
0.036067 0.628906
0.021863 0.044922
0.021739 0.181641
0.030632 0.599609
0.076334 0.974609
0.076210 1.000000
0.136364 0.638672
0.099555 0.957031
0.034585 0.191406
0.026556 0.654297
0.371294 0.931641
0.025815 0.261719
0.024457 0.738281
0.022727 0.000000
0.045825 0.607422
0.045825 1.000000
0.025815 0.472656
0.025815 0.000000
0.025815 0.302734
0.022727 0.000000
0.025815 0.000000
0.104743 0.958984
0.055830 1.000000
0.458992 0.771484
0.023468 0.921875
0.089427 0.855469
0.028286 0.617188
0.028286 0.876953
0.028286 1.000000
0.028286 0.533203
0.065588 0.716797
0.033844 0.533203
0.038043 0.201172
0.226779 0.582031
0.177372 0.345703
0.218379 0.935547
0.045331 0.167969
0.044960 0.529297
0.025815 0.095703
0.640810 0.810547
0.097332 0.498047
0.046443 0.392578
0.137599 0.000000
0.137475 0.000000
0.038538 1.000000
0.039896 0.828125
0.346591 0.669922
0.137475 0.000000
0.027915 0.000000
0.038538 0.181641
0.074605 1.000000
0.284461 0.902344
0.065835 0.603516
0.026062 0.453125
0.036932 0.146484
0.036932 0.000000
0.031497 0.041016
0.365613 0.839844
0.031374 0.076172
0.114007 0.869141
0.075346 0.337891
0.022727 0.021484
0.218750 0.000000
0.022727 0.000000
0.075346 0.167969
0.114130 0.785156
0.290514 0.048828
0.152915 1.000000
0.276927 1.000000
0.050025 0.000000
0.439476 0.972656
0.036808 0.634766
0.147727 0.000000
0.147480 0.000000
0.021245 0.789062
0.029397 0.335938
0.406497 0.556641
0.147480 0.000000
0.020504 0.000000
0.021245 0.933594
0.180212 0.951172
0.020010 0.646484
0.144639 0.847656
0.167367 0.000000
0.366848 0.373047
0.021616 0.382812
0.120430 0.613281
0.072505 0.535156
0.022357 0.433594
0.214921 0.171875
0.022357 0.636719
0.072505 0.056641
0.120306 0.404297
0.285450 0.416016
0.074975 0.345703
0.146492 0.578125
0.054595 0.904297
0.029891 0.265625
0.561512 0.968750
0.033720 0.873047
0.090292 1.000000
0.149209 0.759766
0.065711 0.517578
0.025939 0.121094
0.584239 1.000000
0.025692 0.863281
0.222579 0.728516
0.020751 0.000000
0.162920 0.890625
0.172431 0.000000
0.319170 0.779297
0.032485 0.681641
0.146986 1.000000
0.099926 1.000000
0.112772 1.000000
0.025939 0.000000
0.508770 0.845703
0.028903 0.914062
0.023221 0.250000
0.023098 0.222656
0.023098 0.312500
0.023098 0.048828
0.155138 0.558594
0.024086 0.416016
0.170331 0.517578
0.042614 0.875000
0.028780 0.144531
0.352520 0.654297
0.028780 0.000000
0.052619 0.244141
0.089674 0.697266
0.111660 0.562500
0.034585 0.183594
0.679718 0.843750
0.041749 0.222656
0.041873 0.169922
0.032115 0.603516
0.046566 0.117188
0.057930 0.966797
0.058053 0.919922
0.053607 0.349609
0.053483 0.355469
0.053483 0.000000
0.046443 0.171875
0.053483 0.318359
0.123024 0.931641
0.041255 0.656250
0.028409 0.115234
0.182559 0.761719
0.028286 0.000000
0.040390 0.273438
0.153903 0.662109
0.267910 0.892578
0.058424 0.000000
0.441947 0.648438
0.020010 0.634766
0.026556 0.437500
0.085104 0.105469
0.569664 0.826172
0.085721 0.328125
0.219368 0.503906
0.039032 0.695312
0.025568 0.800781
0.757164 0.923828
0.070776 0.783203
0.032732 1.000000
0.152174 0.992188
0.022233 0.458984
0.121789 0.935547
0.134881 0.000000
0.483572 0.910156
0.072381 0.033203
0.069664 0.017578
0.114995 0.337891
0.056942 0.433594
0.108202 0.285156
0.329916 0.757812
0.108449 0.181641
0.073123 0.083984
0.587821 1.000000
0.348938 1.000000
0.054471 0.230469
0.060647 0.238281
0.093132 0.966797
0.060647 0.326172
0.099308 0.605469
0.060647 0.533203
0.060771 0.968750
0.449358 0.962891
0.043849 0.617188
0.068552 0.886719
0.422925 0.378906
0.064723 0.076172
0.424037 0.025391
0.033103 0.000000
0.546813 0.496094
0.028533 0.158203
0.357460 1.000000
0.413538 1.000000
0.035326 0.673828
0.053236 0.996094
0.032609 0.611328
0.388958 0.000000
0.065835 0.015625
0.170949 0.751953
0.065711 0.017578
0.152915 0.869141
0.065711 0.025391
0.170949 0.009766
0.065835 0.019531
0.152915 0.941406
0.085721 0.376953
0.049778 0.068359
0.455534 0.605469
0.067935 0.076172
0.260870 0.765625
0.037549 1.000000
0.023839 0.679688
0.766922 0.775391
0.068799 0.320312
0.030879 0.558594
0.156991 1.000000
0.270257 0.910156
0.060524 0.000000
0.439353 0.830078
0.031497 0.921875
0.155756 0.535156
0.269392 0.796875
0.061759 0.000000
0.438982 0.902344
0.020010 0.669922
0.029891 0.937500
0.041378 0.000000
0.041255 0.000000
0.041255 0.357422
0.041255 0.000000
0.041255 0.000000
0.041255 0.007812
0.133276 0.646484
0.091156 0.603516
0.452075 0.958984
0.046937 0.226562
0.237525 0.166016
0.020875 0.888672
0.031250 0.832031
0.648715 0.855469
0.074605 0.757812
0.063365 1.000000
0.044343 0.000000
0.688365 0.972656
0.032609 0.828125
0.093750 0.650391
0.091280 0.687500
0.100420 1.000000
0.033226 0.105469
0.581892 0.980469
0.250618 1.000000
0.026680 0.000000
0.199358 0.990234
0.026927 0.152344
0.377223 0.951172
0.026309 0.441406
0.068429 0.640625
0.051877 0.955078
0.058918 0.761719
0.734560 0.732422
0.020504 0.048828
0.042861 0.603516
0.034708 0.966797
0.312994 0.000000
0.502347 0.933594
0.051383 0.726562
0.092638 0.744141
0.112895 0.261719
0.044219 0.281250
0.496912 0.837891
0.044219 0.214844
0.058053 1.000000
0.104249 0.294922
0.063365 0.066406
0.024333 0.019531
0.243824 0.000000
0.024333 0.021484
0.063365 0.271484
0.104373 0.517578
0.310400 0.326172
0.130435 0.759766
0.090662 1.000000
0.102890 0.919922
0.158226 0.000000
0.413785 0.603516
0.025198 0.869141
0.028533 0.203125
0.028656 0.632812
0.021986 0.640625
0.032238 0.000000
0.048172 0.699219
0.048172 0.310547
0.036438 0.000000
0.036438 0.000000
0.036438 0.605469
0.032238 0.000000
0.036438 0.000000
0.103384 1.000000
0.037179 0.896484
0.407485 0.970703
0.027421 0.955078
0.116477 0.738281
0.032238 0.970703
0.032238 1.000000
0.032238 0.728516
0.032238 1.000000
0.170084 0.205078
0.206398 0.542969
0.158103 0.861328
0.091403 0.416016
0.041502 0.457031
0.138340 0.000000
0.138093 0.000000
0.029150 0.373047
0.042243 0.513672
0.369442 0.560547
0.138093 0.000000
0.031991 0.000000
0.029150 0.837891
0.044219 0.666016
0.055583 0.994141
0.025321 0.000000
0.776927 1.000000
0.146739 0.000000
0.146616 0.000000
0.024827 0.498047
0.029274 0.324219
0.390316 0.785156
0.146616 0.000000
0.020380 0.000000
0.024827 0.865234
0.115983 0.902344
0.023345 0.011719
0.023221 1.000000
0.023221 0.853516
0.023345 0.371094
0.023221 0.742188
0.023221 0.712891
0.023221 0.910156
0.023221 0.304688
0.133029 0.085938
0.184536 0.687500
0.130682 1.000000
0.087451 0.378906
0.020257 0.222656
0.058918 0.000000
0.143034 0.634766
0.021986 1.000000
0.021986 0.000000
0.021986 0.992188
0.022110 0.232422
0.021986 0.949219
0.021986 0.927734
0.021986 0.892578
0.021986 0.921875
0.144392 0.740234
0.172184 0.779297
0.136858 0.994141
0.100173 0.425781
0.051260 0.000000
0.023468 0.667969
0.023345 0.824219
0.052619 0.482422
0.052619 0.310547
0.122777 0.373047
0.038414 0.000000
0.619936 0.927734
0.027792 0.822266
0.105978 0.832031
0.077569 0.968750
0.191823 0.986328
0.025321 0.890625
0.469244 0.595703
0.025445 0.000000
0.033350 0.792969
0.047678 0.554688
0.091280 0.933594
0.041749 0.437500
0.024209 0.021484
0.696887 0.853516
0.037302 0.894531
0.022974 1.000000
0.888463 0.603516
0.022357 0.564453
0.025692 0.437500
0.847950 0.988281
0.051383 0.912109
0.023592 0.000000
0.034708 0.511719
0.040761 0.429688
0.028162 0.000000
0.769516 0.941406
0.021863 0.734375
0.227767 0.109375
0.036067 0.320312
0.645504 0.876953
0.125988 1.000000
0.090044 0.611328
0.102149 0.917969
0.256423 0.005859
0.312871 0.556641
0.025321 0.974609
0.114748 0.589844
0.082016 0.771484
0.093132 0.943359
0.163414 0.042969
0.444170 0.982422
0.023098 0.953125
0.050519 0.125000
0.036808 0.654297
0.045702 0.177734
0.624135 0.988281
0.118207 0.804688
0.042243 0.765625
0.099926 0.669922
0.059906 0.328125
0.024333 0.308594
0.243454 0.000000
0.024333 0.015625
0.059906 0.341797
0.100049 0.457031
0.310647 0.966797
0.061265 0.447266
0.091774 0.707031
0.368948 0.466797
0.362895 0.000000
0.020504 0.513672
0.030756 0.134766
0.030632 0.166016
0.030632 0.267578
0.030632 0.667969
0.174531 0.189453
0.038661 0.388672
0.255435 0.912109
0.034585 0.222656
0.022233 0.292969
0.189476 0.625000
0.022233 0.011719
0.068552 0.867188
0.044343 0.201172
0.630311 0.957031
0.043725 0.607422
0.244071 0.996094
0.022357 0.779297
0.022233 0.742188
0.046813 0.330078
0.046813 0.996094
0.121418 0.732422
0.290020 0.025391
0.394269 0.910156
0.076334 0.564453
0.136117 0.851562
0.045331 0.343750
0.039649 0.000000
0.578434 0.847656
0.031744 0.613281
0.057065 0.142578
0.057436 0.990234
0.057436 0.427734
0.078557 0.818359
0.057436 0.544922
0.057436 0.556641
0.070776 0.837891
0.494442 1.000000
0.038414 0.603516
0.037426 0.628906
0.037302 0.619141
0.037302 1.000000
0.037302 0.822266
0.201210 1.000000
0.054718 0.789062
0.234313 0.927734
0.294219 1.000000
0.257905 0.636719
0.021245 0.000000
0.105237 0.000000
0.058053 0.000000
0.029150 0.000000
0.058053 0.000000
0.105114 0.257812
0.021369 0.000000
0.257782 0.015625
0.062500 0.529297
0.021739 0.437500
0.021616 0.605469
0.022110 0.880859
0.061018 0.798828
0.061018 0.978516
0.113142 0.873047
0.077940 0.732422
0.023715 0.308594
0.041996 0.257812
0.467391 0.994141
0.020380 0.837891
0.147357 0.964844
0.275198 0.908203
0.051383 0.000000
0.438365 0.904297
0.033473 0.626953
0.035203 0.966797
0.167367 1.000000
0.035079 0.990234
0.035079 0.880859
0.035079 0.572266
0.032609 0.154297
0.032115 0.263672
0.023962 0.156250
0.027297 1.000000
0.201581 0.984375
0.299901 0.833984
0.037673 0.984375
0.023468 0.750000
0.025074 0.128906
0.754817 0.845703
0.075963 0.556641
0.029397 0.580078
0.095356 0.955078
0.067688 0.699219
0.178607 0.029297
0.535203 0.582031
0.024457 1.000000
0.097332 1.000000
0.055830 1.000000
0.377717 0.074219
0.373394 0.931641
0.245183 0.000000
0.021122 0.527344
0.111042 0.478516
0.025939 0.634766
0.499382 0.767578
0.055336 1.000000
0.042984 0.591797
0.430954 0.166016
0.383029 0.050781
0.024209 0.673828
0.024086 0.669922
0.050889 0.988281
0.050889 0.421875
0.128953 0.693359
0.033844 0.388672
0.630558 0.759766
0.128211 0.671875
0.096467 0.896484
0.411808 0.439453
0.288167 0.068359
0.021122 0.982422
0.136611 0.568359
0.020998 1.000000
0.020998 1.000000
0.020998 0.996094
0.020998 1.000000
0.020998 0.894531
0.020998 1.000000
0.020998 1.000000
0.123888 1.000000
0.199852 0.357422
0.300272 0.705078
0.034956 0.076172
0.168355 1.000000
0.034708 0.000000
0.064600 0.279297
0.064600 0.347656
0.064600 0.556641
0.064600 0.185547
0.064600 0.265625
0.064970 0.287109
0.156003 0.812500
0.155879 1.000000
0.047925 0.046875
0.090168 0.687500
0.042614 0.650391
0.026680 0.080078
0.692935 0.580078
0.024704 0.623047
0.024580 0.722656
0.023839 0.000000
0.038043 0.884766
0.038043 0.998047
0.027544 0.000000
0.027544 0.000000
0.027544 0.000000
0.023839 0.000000
0.027544 0.523438
0.083127 0.970703
0.033844 0.000000
0.527050 0.916016
0.020875 0.669922
0.061512 0.988281
0.046566 0.751953
0.025074 0.000000
0.792120 0.984375
0.056201 0.923828
0.094862 0.611328
0.042737 0.939453
0.498024 1.000000
0.246418 0.058594
0.145257 0.000000
0.145010 0.000000
0.024580 0.849609
0.029027 0.546875
0.386981 0.845703
0.145010 0.000000
0.020133 0.000000
0.024580 0.947266
0.023221 0.000000
0.023098 0.000000
0.023098 0.000000
0.023098 0.000000
0.023098 0.000000
0.023098 0.000000
0.081769 0.675781
0.067194 0.947266
0.050025 0.910156
0.594985 1.000000
0.023098 0.789062
0.076334 1.000000
0.278162 0.708984
0.030138 0.685547
0.030138 0.964844
0.030138 0.917969
0.030138 1.000000
0.168602 0.664062
0.209239 0.689453
0.021739 0.246094
0.026433 0.617188
0.469985 0.003906
0.474432 0.078125
0.070529 0.537109
0.067811 0.000000
0.101285 0.373047
0.057312 1.000000
0.112772 0.083984
0.336957 0.939453
0.113019 0.044922
0.073493 0.541016
0.271863 0.000000
0.091897 0.080078
0.021492 0.728516
0.516675 0.914062
0.026186 0.011719
0.050889 0.011719
0.152915 0.740234
0.050766 0.000000
0.026062 0.525391
0.158226 0.009766
0.026062 0.148438
0.050766 0.005859
0.152792 1.000000
0.051013 0.009766
0.026062 0.005859
0.158226 0.816406
0.034956 0.998047
0.034832 0.695312
0.063735 0.660156
0.043108 0.673828
0.020133 0.113281
0.707016 0.792969
0.034585 0.777344
0.036561 0.013672
0.137352 1.000000
0.036561 0.001953
0.034461 0.351562
0.187994 0.175781
0.034461 0.890625
0.036561 0.019531
0.137352 0.718750
0.036685 0.041016
0.034461 0.978516
0.187994 0.384766
0.035944 0.212891
0.035820 0.000000
0.080904 0.591797
0.341774 0.000000
0.423542 0.390625
0.020998 0.941406
0.020627 1.000000
0.020751 1.000000
0.020627 0.447266
0.176877 0.541016
0.020627 0.386719
0.020627 0.416016
0.020627 1.000000
0.020627 0.386719
0.020627 0.000000
0.239995 0.753906
0.033597 0.128906
0.023098 0.128906
0.231843 0.880859
0.022974 0.000000
0.032856 0.664062
0.151062 0.830078
0.021986 0.000000
0.021986 1.000000
0.021986 0.582031
0.021986 1.000000
0.021986 0.912109
0.021986 0.759766
0.021986 0.976562
0.021986 0.683594
0.143651 0.585938
0.171072 0.929688
0.136117 0.751953
0.102890 0.386719
0.047801 0.564453
0.041873 0.998047
0.041749 0.542969
0.041749 1.000000
0.041749 0.763672
0.246912 0.646484
0.037302 0.359375
0.245430 0.484375
0.284461 1.000000
0.808300 0.828125
0.022974 0.808594
0.045331 0.320312
0.028780 0.000000
0.028286 0.056641
0.163661 0.652344
0.028162 0.054688
0.116477 0.205078
0.116477 0.505859
0.116477 0.927734
0.107337 0.525391
0.116477 0.625000
0.154644 0.138672
0.270380 0.394531
0.125494 0.000000
0.065094 0.000000
0.065094 0.000000
0.125494 0.000000
0.270504 0.025391
0.028286 0.605469
0.059536 0.593750
0.043725 0.484375
0.059042 0.230469
0.543602 0.902344
0.148098 0.275391
0.047060 0.326172
0.029397 0.687500
0.029274 0.697266
0.171072 0.431641
0.244936 0.837891
0.104496 0.957031
0.041131 0.062500
0.056695 0.751953
0.056695 0.691406
0.056818 0.000000
0.056695 0.083984
0.094491 0.359375
0.358449 0.035156
0.081275 0.000000
0.046443 0.000000
0.046443 0.000000
0.081398 0.000000
0.358449 0.996094
0.105608 0.632812
0.084733 1.000000
0.719985 0.966797
0.041255 0.591797
0.041131 0.158203
0.041131 0.154297
0.041131 0.029297
0.041131 0.263672
0.041131 0.695312
0.156497 0.527344
0.079916 0.388672
0.380435 0.935547
0.021245 0.138672
0.041131 0.937500
0.130805 0.746094
0.104620 1.000000
0.027544 0.000000
0.651186 0.941406
0.092638 0.533203
0.087574 1.000000
0.099061 0.902344
0.031744 0.000000
0.590168 0.972656
0.157485 0.701172
0.122159 0.738281
0.180707 0.035156
0.462204 1.000000
0.139946 0.000000
0.139822 0.000000
0.021863 0.847656
0.037055 1.000000
0.380682 1.000000
0.139822 0.000000
0.027915 0.000000
0.021863 1.000000
0.062006 0.925781
0.110548 1.000000
0.033473 0.363281
0.021369 0.326172
0.675889 0.658203
0.029150 1.000000
0.107584 1.000000
0.130064 0.730469
0.031621 0.117188
0.652792 0.886719
0.020257 0.574219
0.885499 0.582031
0.020380 0.185547
0.591897 1.000000
0.343256 0.835938
0.029274 0.000000
0.029150 0.152344
0.029150 0.000000
0.029150 0.447266
0.029150 0.000000
0.029150 0.000000
0.110795 0.974609
0.025445 0.000000
0.038908 0.919922
0.550889 0.998047
0.036314 0.416016
0.046196 0.015625
0.032732 0.017578
0.149704 1.000000
0.032732 0.025391
0.046072 0.345703
0.158473 0.257812
0.046072 1.000000
0.032732 0.113281
0.149704 0.908203
0.032856 0.017578
0.046072 0.025391
0.158473 0.376953
0.066823 1.000000
0.043972 0.748047
0.032732 0.095703
0.583375 0.941406
0.121542 0.705078
0.056201 0.287109
0.153903 1.000000
0.267910 0.978516
0.058424 0.000000
0.441947 0.960938
0.020010 0.634766
0.026556 0.914062
0.021986 1.000000
0.021863 0.521484
0.021863 0.623047
0.021863 0.984375
0.021863 0.714844
0.021863 1.000000
0.021863 0.677734
0.021863 1.000000
0.208127 0.451172
0.091280 0.000000
0.208004 0.542969
0.299284 0.978516
0.030756 0.480469
0.030632 0.000000
0.070899 0.865234
0.353508 0.041016
0.441947 0.886719
0.149333 0.046875
0.140563 0.000000
0.143404 0.000000
0.029274 0.000000
0.143281 0.000000
0.140563 0.000000
0.149457 0.253906
0.043849 0.164062
0.021739 0.054688
0.021616 0.000000
0.020380 0.761719
0.077446 0.810547
0.077446 0.548828
0.168725 0.511719
0.491354 1.000000
0.046072 0.357422
0.028039 0.912109
0.046813 0.814453
0.057806 0.347656
0.556818 0.953125
0.112154 0.962891
0.084239 0.921875
0.050395 0.589844
0.028162 0.322266
0.826581 0.902344
0.056571 0.927734
0.023839 0.005859
0.118824 0.011719
0.022851 0.126953
0.402174 0.722656
0.022851 0.228516
0.135993 0.958984
0.231843 0.164062
0.060647 0.787109
0.074111 0.906250
0.422678 0.572266
0.354620 0.072266
0.089056 0.578125
0.064723 0.730469
0.031744 0.000000
0.711462 0.744141
0.022974 1.000000
0.059042 1.000000
0.064600 0.326172
0.032362 0.000000
0.737401 0.808594
0.020010 1.000000
0.122283 1.000000
0.098197 0.992188
0.252223 0.001953
0.436265 0.871094
0.073987 0.050781
0.042861 0.058594
0.477643 0.845703
0.058671 0.027344
0.277792 0.724609
0.046566 0.306641
0.046443 0.818359
0.101902 0.845703
0.023839 0.181641
0.681201 0.900391
0.026927 0.912109
0.055089 0.435547
0.100173 0.396484
0.040020 0.792969
0.412055 0.906250
0.275074 0.000000
0.020380 1.000000
0.097703 0.753906
0.068799 0.519531
0.308794 0.000000
0.418108 0.689453
0.021739 0.699219
0.135623 0.000000
0.135375 0.000000
0.034708 0.970703
0.047925 0.742188
0.349802 0.691406
0.135375 0.000000
0.033473 0.000000
0.034708 0.740234
0.133770 0.994141
0.022110 0.453125
0.022110 0.529297
0.022110 0.000000
0.022110 0.988281
0.022110 0.156250
0.022110 0.000000
0.022110 0.693359
0.022110 0.984375
0.171566 0.525391
0.171813 0.345703
0.151680 0.431641
0.102149 0.423828
0.038908 0.000000
0.877100 0.783203
0.030385 0.492188
0.142540 0.375000
0.123271 0.738281
0.180459 0.671875
0.028039 0.166016
0.194541 0.740234
0.050272 0.343750
0.050272 0.478516
0.050395 0.406250
0.050272 0.236328
0.087945 0.761719
0.088068 0.525391
0.027174 0.687500
0.027174 1.000000
0.027174 1.000000
0.027174 0.902344
0.230361 0.726562
0.030632 0.183594
0.033103 0.132812
0.022974 0.000000
0.165267 0.632812
0.194170 0.324219
0.028039 0.052734
0.130558 0.082031
0.337574 0.300781
0.113389 0.000000
0.344244 0.275391
0.039649 0.000000
0.039526 0.000000
0.039526 0.000000
0.039526 0.000000
0.039526 0.003906
0.039526 0.392578
0.148098 0.900391
0.033350 0.000000
0.027544 0.259766
0.051507 1.000000
0.398715 0.789062
0.020380 0.000000
0.049407 0.492188
0.047925 0.408203
0.047801 0.140625
0.105978 0.505859
0.227767 0.000000
0.466156 0.771484
0.026927 0.935547
0.062129 1.000000
0.086215 0.552734
0.370800 0.382812
0.381793 0.849609
0.099308 0.714844
0.125494 1.000000
0.053236 1.000000
0.023468 0.382812
0.556818 0.873047
0.023468 0.000000
0.023098 0.857422
0.035573 0.478516
0.035450 0.236328
0.065464 0.865234
0.044343 0.751953
0.021739 0.000000
0.697505 0.810547
0.039279 0.205078
0.039155 0.000000
0.039155 0.000000
0.039155 0.000000
0.039155 0.000000
0.039155 0.000000
0.159091 1.000000
0.093379 0.400391
0.385993 0.765625
0.022357 0.392578
0.035944 0.478516
0.029521 0.093750
0.534214 0.736328
0.024704 0.000000
0.379694 0.974609
0.081028 0.992188
0.044096 0.128906
0.027174 0.033203
0.282115 0.025391
0.027174 0.113281
0.044096 0.199219
0.081028 0.503906
0.346838 1.000000
0.324234 0.031250
0.104125 0.000000
0.043849 0.000000
0.043849 0.000000
0.104125 0.000000
0.324234 1.000000
0.020998 1.000000
0.234437 0.888672
0.133646 0.000000
0.179348 0.697266
0.367959 0.734375
0.023468 0.000000
0.056818 0.738281
0.062747 0.386719
0.181695 0.000000
0.561141 0.886719
0.021616 1.000000
0.105484 0.908203
0.184659 1.000000
0.041255 0.000000
0.612525 0.826172
0.023098 0.974609
0.385623 0.619141
0.023592 0.523438
0.022851 0.958984
0.151309 1.000000
0.035573 0.845703
0.260375 0.025391
0.020875 1.000000
0.134264 0.382812
0.020751 1.000000
0.020751 0.822266
0.020751 0.673828
0.020751 0.777344
0.020751 0.544922
0.020751 1.000000
0.020751 0.640625
0.038291 0.582031
0.083251 0.410156
0.196764 0.472656
0.295455 0.767578
0.021369 0.718750
0.106349 0.105469
0.057436 0.000000
0.327569 0.703125
0.057436 0.138672
0.133770 0.705078
0.228014 0.507812
0.075099 0.142578
0.040884 0.068359
0.449728 0.945312
0.056324 0.085938
0.304965 0.708984
0.040020 0.380859
0.087574 0.332031
0.039402 0.486328
0.021369 0.000000
0.732460 0.986328
0.099926 0.326172
0.075716 0.349609
0.286808 0.562500
0.075716 0.242188
0.131917 0.591797
0.225420 0.675781
0.022604 0.115234
0.022480 0.039062
0.022233 0.457031
0.022110 0.435547
0.022110 0.421875
0.022110 0.494141
0.195035 0.287109
0.191206 0.212891
0.040390 0.195312
0.033597 0.437500
0.022974 0.253906
0.351038 0.929688
0.022974 0.052734
0.034338 0.667969
0.083869 1.000000
0.081151 0.843750
0.031250 0.103516
0.709486 1.000000
0.839550 0.730469
0.037920 0.558594
0.024086 0.000000
0.021863 0.414062
0.021986 0.009766
0.021863 0.716797
0.186759 0.169922
0.021863 0.449219
0.021863 0.093750
0.021863 0.404297
0.021863 1.000000
0.021863 1.000000
0.253335 0.482422
0.035450 0.082031
0.024457 0.142578
0.188118 0.703125
0.024333 0.080078
0.034708 0.560547
0.070776 0.843750
0.050148 0.917969
0.390440 0.000000
0.397110 0.566406
0.025321 0.078125
0.187129 0.941406
0.025198 0.052734
0.064723 0.251953
0.064723 0.214844
0.064723 0.361328
0.064723 0.417969
0.064723 0.765625
0.064970 0.472656
0.156126 0.949219
0.156003 0.634766
0.143651 0.000000
0.143528 0.000000
0.023098 0.921875
0.029274 0.912109
0.388216 0.468750
0.143528 0.000000
0.025321 0.000000
0.023098 1.000000
0.024333 0.005859
0.122036 0.003906
0.423666 0.564453
0.136858 0.697266
0.233819 0.011719
0.155138 1.000000
0.269022 0.869141
0.059412 0.000000
0.440711 0.861328
0.028656 0.939453
0.028656 0.517578
0.020751 0.498047
0.025815 0.525391
0.787426 0.943359
0.066947 0.746094
0.023839 0.476562
0.094121 0.751953
0.053236 0.099609
0.025568 0.015625
0.265687 0.011719
0.025568 0.396484
0.053236 0.021484
0.094244 0.421875
0.327075 1.000000
0.029521 0.242188
0.598073 1.000000
0.027050 0.480469
0.316576 1.000000
0.024086 0.005859
0.120677 0.007812
0.416873 0.849609
0.135993 0.611328
0.232213 0.009766
0.129076 1.000000
0.089550 0.146484
0.020133 0.191406
0.191082 0.000000
0.020133 0.025391
0.089550 0.365234
0.129076 0.333984
0.257905 0.457031
0.022727 0.427734
0.022604 0.037109
0.021369 0.697266
0.081151 0.576172
0.081151 0.710938
0.176754 0.748047
0.467144 0.808594
0.048295 0.484375
0.099061 0.093750
0.177742 0.425781
0.156003 0.000000
0.030262 0.000000
0.155756 0.000000
0.177742 0.000000
0.099185 0.062500
0.042861 0.677734
0.150815 1.000000
0.110301 0.818359
0.028656 0.000000
0.612895 0.851562
0.020751 1.000000
0.147110 0.878906
0.262969 0.681641
0.056942 0.000000
0.447011 0.792969
0.020627 0.677734
0.020257 0.751953
0.056571 1.000000
0.110548 0.882812
0.041255 0.791016
0.356225 0.769531
0.335351 0.000000
0.025445 1.000000
0.045825 0.146484
0.114254 0.777344
0.045702 0.121094
0.064106 0.281250
0.064106 0.400391
0.064106 0.509766
0.064106 0.125000
0.064106 0.382812
0.064353 0.574219
0.173542 0.689453
0.173295 1.000000
0.140687 0.968750
0.099926 0.978516
0.103508 1.000000
0.024580 0.000000
0.518281 0.605469
0.031250 0.892578
0.092762 0.984375
0.116354 0.845703
0.217144 0.000000
0.489377 0.744141
0.085845 0.900391
0.062500 1.000000
0.071517 0.935547
0.249259 0.000000
0.431077 0.810547
0.186882 0.476562
0.127470 0.916016
0.135870 0.902344
0.188982 0.041016
0.231349 0.382812
0.039649 0.699219
0.193552 1.000000
0.020380 0.000000
0.149457 1.000000
0.028903 0.000000
0.500988 0.796875
0.028533 0.841797
0.035079 0.742188
0.021492 0.660156
0.020504 0.109375
0.779644 0.882812
0.066576 0.849609
0.028039 0.992188
0.155756 0.521484
0.021492 1.000000
0.021492 0.945312
0.021492 0.705078
0.021492 0.917969
0.021492 0.480469
0.021492 1.000000
0.021492 0.998047
0.021492 0.896484
0.140563 0.617188
0.168231 0.998047
0.133523 0.478516
0.100420 0.726562
0.046690 0.000000
0.035697 0.080078
0.036438 0.000000
0.051383 0.677734
0.774209 0.689453
0.021369 0.943359
0.148715 1.000000
0.021616 0.582031
0.119071 1.000000
0.026309 0.000000
0.600914 0.964844
0.066947 0.597656
0.250371 0.523438
0.075469 0.750000
0.028533 0.302734
0.041008 0.128906
0.041008 0.509766
0.022110 0.343750
0.038043 0.261719
0.364130 1.000000
0.038043 0.187500
0.022110 0.121094
0.022110 0.652344
0.021986 0.277344
0.021369 0.000000
0.034091 0.333984
0.034091 0.943359
0.024580 0.333984
0.024580 0.000000
0.024580 0.558594
0.021369 0.634766
0.024704 0.000000
0.074111 0.914062
0.136364 0.000000
0.470850 0.970703
0.020751 0.000000
0.020627 0.751953
0.075099 0.794922
0.075099 0.943359
0.164402 0.697266
0.298790 0.888672
0.225296 0.000000
0.043478 0.873047
0.028409 0.009766
0.054101 0.246094
0.163908 1.000000
0.054101 0.134766
0.028286 0.000000
0.133276 0.486328
0.028286 0.000000
0.054101 0.009766
0.163785 0.882812
0.054224 0.000000
0.028286 1.000000
0.133276 0.644531
0.059906 0.611328
0.419343 0.064453
0.053236 0.203125
0.423419 0.154297
0.028656 1.000000
0.028533 0.574219
0.028533 0.611328
0.028533 1.000000
0.263093 0.796875
0.023221 0.000000
0.041625 0.019531
0.200593 0.830078
0.321146 0.675781
0.099555 1.000000
0.070776 1.000000
0.072258 0.625000
0.392787 0.533203
0.287549 0.000000
0.021863 0.875000
0.024457 0.000000
0.123024 0.136719
0.432436 0.328125
0.137599 0.916016
0.235054 0.187500
0.075346 0.250000
0.058671 0.000000
0.053360 0.753906
0.023098 0.968750
0.693305 0.734375
0.023098 0.460938
0.026062 0.990234
0.307683 0.046875
0.093750 0.000000
0.076210 0.000000
0.076210 0.000000
0.093750 0.000000
0.307683 0.666016
0.041008 0.046875
0.040884 0.000000
0.040884 0.000000
0.040884 0.000000
0.040884 0.490234
0.040884 0.146484
0.139081 0.873047
0.100543 0.896484
0.437871 0.984375
0.036067 0.617188
0.073740 0.951172
0.063982 0.880859
0.426136 0.761719
0.335968 0.000000
0.022604 0.957031
0.098197 0.832031
0.070282 0.863281
0.081275 0.992188
0.027544 0.015625
0.630558 0.904297
0.102149 0.978516
0.081028 0.990234
0.092762 0.892578
0.269022 0.000000
0.338068 0.486328
0.021492 0.792969
0.036314 0.009766
0.036438 0.000000
0.026433 0.486328
0.035203 0.941406
0.056324 1.000000
0.056201 0.326172
0.040637 0.000000
0.040637 0.316406
0.040637 0.000000
0.035203 0.000000
0.040637 0.162109
0.122653 1.000000
0.024951 0.263672
0.326705 0.753906
0.030879 0.230469
0.163785 1.000000
0.120183 1.000000
0.031250 0.000000
0.565835 0.855469
0.022604 0.925781
0.200716 0.748047
0.139452 0.960938
0.236907 0.000000
0.305459 0.449219
0.032238 0.941406
0.061265 0.666016
0.062994 0.544922
0.403780 0.476562
0.361907 0.000000
0.020875 0.757812
0.058424 0.628906
0.042737 0.101562
0.041873 0.085938
0.749753 0.988281
0.021492 0.822266
0.034461 0.417969
0.074728 0.287109
0.033597 0.847656
0.772233 0.789062
0.170208 0.996094
0.136117 1.000000
0.035944 0.000000
0.546072 0.789062
0.020380 1.000000
0.024457 0.003906
0.122406 0.000000
0.427989 0.771484
0.136734 0.421875
0.233449 0.000000
0.024580 0.005859
0.123024 0.226562
0.432065 0.484375
0.137105 0.783203
0.234190 0.261719
0.151309 0.488281
0.093750 1.000000
0.256176 0.000000
0.378706 0.537109
0.024086 0.896484
0.061512 0.794922
0.429101 0.031250
0.057312 0.078125
0.430459 0.371094
0.026186 0.250000
0.050889 0.007812
0.152915 0.873047
0.050766 0.144531
0.026062 0.494141
0.158226 1.000000
0.026062 0.949219
0.050766 0.005859
0.152792 1.000000
0.051013 0.009766
0.026062 0.146484
0.158226 0.009766
0.022851 0.656250
0.022727 0.867188
0.022727 1.000000
0.022727 0.910156
0.022727 0.998047
0.022727 1.000000
0.022727 0.978516
0.022727 0.994141
0.171443 0.222656
0.020751 0.986328
0.063859 0.000000
0.194664 0.654297
0.289896 0.990234
0.172678 0.755859
0.030509 0.000000
0.143157 1.000000
0.037549 0.000000
0.503088 0.972656
0.020627 0.767578
0.120677 1.000000
0.101408 1.000000
0.024827 0.000000
0.655385 0.869141
0.041378 0.396484
0.593256 0.972656
0.039279 0.433594
0.294096 0.957031
0.088933 0.226562
0.055954 0.251953
0.026186 0.000000
0.269763 0.015625
0.026186 0.017578
0.055954 0.023438
0.089056 0.632812
0.333745 0.472656
0.208869 0.978516
0.020504 0.000000
0.155138 0.982422
0.040637 0.386719
0.454051 0.884766
0.027544 0.779297
0.121665 0.488281
0.021122 0.687500
0.021122 0.474609
0.021122 1.000000
0.021122 0.990234
0.021122 0.853516
0.021122 0.365234
0.021122 1.000000
0.021122 1.000000
0.155138 0.396484
0.049531 1.000000
0.174531 0.554688
0.156991 0.769531
0.092515 0.312500
0.197011 0.646484
0.020133 0.115234
0.150692 1.000000
0.251976 0.000000
0.280879 0.519531
0.025321 0.812500
0.059659 0.683594
0.075346 0.533203
0.368330 0.000000
0.397357 0.724609
0.127841 0.816406
0.096838 0.818359
0.362772 0.996094
0.322258 0.054688
0.042737 0.000000
0.042614 0.000000
0.042614 0.177734
0.042614 0.000000
0.042614 0.000000
0.042614 0.035156
0.158967 0.949219
0.072381 0.691406
0.363019 0.578125
0.021245 0.193359
0.043725 0.798828
0.024580 0.001953
0.122900 0.005859
0.429965 0.525391
0.136981 0.666016
0.233943 0.191406
0.100667 0.939453
0.072011 0.888672
0.083251 0.953125
0.141675 0.000000
0.508029 0.896484
0.191206 0.714844
0.139946 0.474609
0.200346 0.064453
0.345109 0.535156
0.026309 0.802734
0.970356 0.806641
0.049160 0.722656
0.095973 0.466797
0.035697 0.785156
0.441453 0.835938
0.290884 0.000000
0.022110 0.976562
0.076705 0.328125
0.056077 0.441406
0.055089 0.000000
0.023715 0.470703
0.671566 0.740234
0.023715 0.439453
0.028162 0.642578
0.155756 1.000000
0.269392 0.865234
0.061759 0.000000
0.438982 0.623047
0.020010 0.669922
0.029891 0.484375
0.544713 0.613281
0.025692 0.728516
0.111413 0.675781
0.030879 0.623047
0.193305 0.044922
0.116601 0.662109
0.096097 1.000000
0.027050 0.000000
0.674284 0.820312
0.048790 0.960938
0.030385 0.988281
0.034091 0.121094
0.599061 0.943359
0.097208 0.638672
0.072999 0.634766
0.047307 0.265625
0.141675 0.927734
0.138834 0.576172
0.028039 0.113281
0.199234 0.001953
0.368577 0.724609
0.025692 0.943359
0.880311 0.962891
0.039032 0.912109
0.163908 0.478516
0.098320 0.935547
0.024827 0.099609
0.062747 0.759766
0.027421 0.349609
0.468750 0.787109
0.027544 0.000000
0.029150 0.218750
0.105484 0.062500
0.385746 0.037109
0.100173 0.498047
0.386487 0.564453
0.023839 0.003906
0.118948 0.001953
0.020875 0.078125
0.411685 0.990234
0.020875 0.048828
0.137475 0.369141
0.234313 0.003906
0.174778 0.917969
0.129076 0.933594
0.251359 0.000000
0.348938 0.833984
0.023592 0.771484
0.030632 0.912109
0.030509 0.970703
0.030509 0.533203
0.030509 0.960938
0.202693 0.882812
0.055583 0.296875
0.030632 0.140625
0.213809 0.582031
0.316823 0.992188
0.041255 0.000000
0.041131 0.082031
0.041131 0.468750
0.041131 0.685547
0.041131 0.447266
0.041131 0.617188
0.134881 0.994141
0.093750 0.937500
0.447505 0.687500
0.042243 0.507812
0.221220 0.068359
0.119565 0.000000
0.101532 0.000000
0.023962 0.000000
0.101408 0.000000
0.119442 0.000000
0.221467 0.503906
0.040761 1.000000
0.177372 0.431641
0.129447 0.703125
0.033597 0.000000
0.550148 0.941406
0.023715 1.000000
0.133646 0.468750
0.110548 0.884766
0.280015 0.000000
0.378458 1.000000
0.093132 0.761719
0.064723 0.787109
0.073493 0.667969
0.377100 0.593750
0.317194 0.027344
0.106596 0.544922
0.022727 1.000000
0.089797 0.578125
0.027792 0.000000
0.674037 0.927734
0.021739 0.861328
0.020380 0.000000
0.049284 0.992188
0.049284 0.296875
0.022851 0.726562
0.022851 0.787109
0.022851 0.431641
0.020380 0.000000
0.022851 0.968750
0.112895 0.812500
0.037302 0.253906
0.502841 1.000000
0.019886 0.988281
0.024951 0.080078
0.041131 0.142578
0.024209 0.103516
0.357090 0.380859
0.029644 0.000000
0.433918 0.375000
0.099432 0.679688
0.080904 0.578125
0.063612 0.609375
0.030509 0.000000
0.036067 0.146484
0.597579 0.964844
0.264328 0.066406
0.026062 0.835938
0.045702 0.205078
0.023839 0.580078
0.575346 0.912109
0.048913 0.769531
0.053483 0.689453
0.026803 0.000000
0.782485 0.835938
0.023098 0.478516
0.115242 0.382812
0.027915 0.083984
0.381917 0.777344
0.027915 0.000000
0.132905 0.298828
0.226655 0.693359
0.067811 0.996094
0.041749 0.585938
0.410079 0.353516
0.409585 0.472656
0.032115 0.921875
0.031991 0.398438
0.070529 0.808594
0.070529 0.355469
0.167490 0.591797
0.052372 0.837891
0.489377 0.615234
0.032979 0.994141
0.023345 0.009766
0.116107 0.013672
0.028286 0.146484
0.387475 0.683594
0.028286 0.033203
0.134758 0.199219
0.229743 0.640625
0.054842 0.058594
0.122777 0.232422
0.041625 0.888672
0.316823 0.000000
0.343750 0.591797
0.029768 0.882812
0.021863 0.986328
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.021863 0.755859
0.021739 1.000000
0.021739 0.970703
0.021739 0.535156
0.202816 0.568359
0.028409 0.000000
0.067070 0.287109
0.200716 0.503906
0.298295 0.517578
0.150939 0.720703
0.068923 0.642578
0.286561 0.000000
0.372900 0.425781
0.032238 0.960938
0.023098 0.333984
0.022974 0.650391
0.022233 0.000000
0.035573 0.736328
0.035573 0.921875
0.025692 0.054688
0.025692 0.000000
0.025692 0.175781
0.022233 0.000000
0.025815 0.000000
0.077322 1.000000
0.031497 0.000000
0.558671 0.855469
0.111660 0.320312
0.134881 0.384766
0.202199 0.054688
0.470479 0.439453
0.020133 0.234375
0.024827 0.140625
0.030756 0.375000
0.813612 0.933594
0.062253 0.640625
0.020504 0.585938
0.021616 0.000000
0.052619 0.691406
0.058053 0.964844
0.243207 0.000000
0.519145 0.539062
0.019886 0.789062
0.073246 0.503906
0.069417 0.939453
0.074481 0.714844
0.022727 0.000000
0.663043 1.000000
0.026309 0.025391
0.031744 0.025391
0.112895 0.214844
0.031744 0.021484
0.026186 0.039062
0.239748 0.015625
0.026186 0.015625
0.031744 0.015625
0.112895 0.560547
0.031868 0.031250
0.026186 0.265625
0.239625 0.291016
0.041008 1.000000
0.036314 0.978516
0.480114 0.841797
0.347456 0.021484
0.108696 1.000000
0.239748 0.812500
0.100173 0.958984
0.032732 0.082031
0.032732 0.041016
0.032732 0.000000
0.023592 0.130859
0.033350 0.158203
0.315464 0.705078
0.033350 0.167969
0.023592 0.242188
0.842268 0.830078
0.021863 0.906250
0.038291 0.000000
0.020010 0.464844
0.479990 0.791016
0.027297 0.291016
0.048666 0.773438
0.086092 0.986328
0.044096 1.000000
0.220479 0.000000
0.345232 0.023438
0.026803 0.365234
0.053483 0.537109
0.023221 0.675781
0.466527 0.484375
0.109807 0.861328
0.107460 0.767578
0.021616 0.154297
0.035203 0.054688
0.630188 0.898438
0.019886 0.410156
0.142045 0.468750
0.021739 0.701172
0.021739 1.000000
0.021739 0.386719
0.021863 1.000000
0.021739 0.000000
0.021739 1.000000
0.021739 0.751953
0.021739 0.365234
0.161438 0.724609
0.186512 0.496094
0.147357 0.447266
0.091774 0.244141
0.453434 0.082031
0.461957 0.707031
0.034708 0.763672
0.197011 1.000000
0.034585 0.910156
0.034585 0.482422
0.034585 0.904297
0.061141 0.712891
0.207880 0.402344
0.309165 0.964844
0.138340 0.021484
0.138093 0.000000
0.033350 0.496094
0.036932 1.000000
0.360919 0.689453
0.138093 0.000000
0.031991 0.000000
0.033350 1.000000
0.052125 0.171875
0.033473 0.044922
0.504941 0.935547
0.038538 0.060547
0.314600 0.423828
0.184412 1.000000
0.142416 0.990234
0.027544 0.000000
0.524457 1.000000
0.027174 0.787109
0.046566 0.287109
0.046443 0.730469
0.101902 0.724609
0.310524 0.000000
0.393898 0.792969
0.027050 0.984375
0.024086 0.091797
0.199358 0.570312
0.023962 0.195312
0.118701 0.134766
0.118701 0.583984
0.118701 0.990234
0.091527 0.099609
0.118824 0.183594
0.136487 0.171875
0.023962 0.011719
0.023839 0.035156
0.022357 0.712891
0.085104 0.517578
0.085104 0.951172
0.185524 0.220703
0.440835 0.697266
0.050642 0.707031
0.089550 0.980469
0.022110 1.000000
0.022110 1.000000
0.022110 0.830078
0.022233 0.548828
0.022110 0.521484
0.022110 1.000000
0.022110 0.826172
0.022110 0.988281
0.164773 0.326172
0.042243 1.000000
0.173295 0.947266
0.159461 0.695312
0.104373 0.439453
0.165020 0.361328
0.124876 1.000000
0.020875 0.302734
0.026062 0.042969
0.021492 0.416016
0.509387 0.740234
0.021616 0.000000
0.041749 0.998047
0.041625 0.298828
0.170825 0.652344
0.041502 0.218750
0.066206 0.144531
0.066082 0.000000
0.066082 0.125000
0.066082 0.349609
0.066082 0.121094
0.066329 0.466797
0.143898 0.712891
0.143898 0.656250
0.096467 0.615234
0.039155 0.500000
0.039155 0.958984
0.039155 1.000000
0.039155 0.607422
0.160820 0.154297
0.232584 0.550781
0.138340 0.708984
0.089180 0.335938
0.030385 0.000000
0.094121 1.000000
0.056448 0.763672
0.045208 0.074219
0.020257 0.830078
0.683424 0.791016
0.020257 0.533203
0.021986 0.097656
0.307436 1.000000
0.035573 0.439453
0.249382 0.314453
0.030632 0.490234
0.020875 0.212891
0.230855 0.802734
0.020875 0.000000
0.031374 0.556641
0.025692 0.994141
0.025568 1.000000
0.025568 0.500000
0.025568 1.000000
0.025568 0.460938
0.025568 0.898438
0.025568 1.000000
0.025568 1.000000
0.229867 0.845703
0.035573 0.000000
0.218379 0.599609
0.275445 0.804688
0.045331 0.472656
0.045208 1.000000
0.103508 0.667969
0.036685 0.000000
0.669219 0.880859
0.024827 0.904297
0.086957 0.871094
0.109066 0.363281
0.266304 0.593750
0.458622 0.705078
0.135375 0.609375
0.021863 0.986328
0.021863 1.000000
0.021863 1.000000
0.021863 1.000000
0.021863 0.746094
0.021863 1.000000
0.021863 0.445312
0.021863 1.000000
0.153656 0.535156
0.187006 0.308594
0.147851 0.482422
0.089303 0.720703
0.021369 0.000000
0.037796 0.302734
0.126976 0.759766
0.037673 0.162109
0.065958 0.312500
0.065835 0.179688
0.065835 0.126953
0.065835 0.173828
0.065835 0.119141
0.066082 0.919922
0.171690 0.720703
0.171690 0.779297
0.094985 0.386719
0.069788 0.998047
0.057189 1.000000
0.024457 0.429688
0.616724 0.751953
0.024457 0.000000
0.031621 0.931641
0.023715 1.000000
0.023592 0.246094
0.023592 0.576172
0.023592 0.509766
0.143775 0.949219
0.148345 0.642578
0.031374 0.488281
0.054224 1.000000
0.443799 0.671875
0.026309 0.789062
0.182683 0.914062
0.085227 0.312500
0.030262 0.000000
0.568058 0.871094
0.034091 0.802734
0.151186 0.121094
0.057806 0.902344
0.707386 0.826172
0.081769 0.845703
0.065217 0.787109
0.072628 1.000000
0.027792 0.298828
0.666749 0.679688
0.143404 0.035156
0.255435 1.000000
0.129323 0.308594
0.398839 0.878906
0.120800 0.250000
0.061141 0.531250
0.736660 0.466797
0.124135 0.914062
0.292614 0.837891
0.101038 0.880859
0.028162 0.082031
0.028162 0.115234
0.028162 0.046875
0.021369 0.109375
0.323246 1.000000
0.021245 0.142578
0.081645 1.000000
0.063982 1.000000
0.073370 0.724609
0.022357 0.000000
0.663414 0.876953
0.111166 0.656250
0.078187 0.531250
0.213686 0.000000
0.475791 0.865234
0.024704 0.736328
0.102643 0.896484
0.081522 0.984375
0.093256 0.830078
0.027050 0.000000
0.577816 0.875000
0.021616 0.964844
0.024333 0.669922
0.028656 0.105469
0.102890 0.501953
0.028656 0.226562
0.024209 0.328125
0.252594 0.449219
0.024209 0.656250
0.028656 0.390625
0.102890 0.589844
0.028780 0.275391
0.024209 0.802734
0.252470 0.025391
0.022110 0.619141
0.056571 0.609375
0.056571 0.330078
0.134140 1.000000
0.043849 0.000000
0.567935 1.000000
0.032238 0.777344
0.133646 1.000000
0.126729 0.486328
0.026803 0.000000
0.159585 0.740234
0.445899 0.677734
0.022233 1.000000
0.050642 0.429688
0.103631 0.867188
0.045825 0.607422
0.386611 0.494141
0.317564 0.000000
0.463192 0.585938
0.078804 0.810547
0.021863 0.699219
0.351408 0.000000
0.061759 0.832031
0.046690 0.773438
0.537673 0.855469
0.278903 0.068359
0.155756 1.000000
0.269392 0.750000
0.061759 0.000000
0.438982 0.896484
0.020010 0.687500
0.029891 0.617188
0.108819 0.736328
0.021492 1.000000
0.021492 0.996094
0.021492 0.669922
0.021616 0.458984
0.021492 1.000000
0.021492 1.000000
0.021492 0.980469
0.021492 0.859375
0.254694 0.929688
0.158844 0.589844
0.172801 0.494141
0.020875 0.167969
0.029027 0.121094
0.066206 1.000000
0.023098 0.310547
0.673666 0.970703
0.071393 0.976562
0.149457 0.904297
0.044713 0.500000
0.044590 0.660156
0.044590 0.986328
0.044590 0.917969
0.276556 0.912109
0.243083 0.468750
0.283967 0.841797
0.085598 0.701172
0.067935 1.000000
0.077693 0.833984
0.202816 0.000000
0.467885 0.988281
0.137722 1.000000
0.063982 0.519531
0.673172 0.908203
0.027050 0.845703
0.096344 0.791016
0.020133 0.919922
0.231843 0.998047
0.098691 1.000000
0.032485 0.880859
0.022357 0.000000
0.356472 0.755859
0.022357 0.000000
0.030015 0.380859
0.052989 0.917969
0.050766 0.535156
0.783844 0.865234
0.020998 0.875000
0.041131 0.328125
0.041008 0.476562
0.041008 0.421875
0.041008 0.314453
0.041008 0.029297
0.041008 0.210938
0.155879 0.947266
0.079669 0.908203
0.384634 0.832031
0.046443 0.458984
0.034832 0.000000
0.034708 0.007812
0.034708 0.402344
0.034708 0.000000
0.034708 0.000000
0.034708 0.000000
0.131670 0.849609
0.030262 0.000000
0.023345 0.398438
0.046319 0.808594
0.465786 0.947266
0.043108 0.298828
0.071146 0.404297
0.126235 0.857422
0.057065 0.507812
0.332880 0.576172
0.321764 0.050781
0.332016 0.021484
0.024580 1.000000
0.033350 0.248047
0.066453 0.849609
0.028903 0.710938
0.434165 0.957031
0.109066 0.458984
0.071887 0.132812
0.023098 0.025391
0.228755 0.000000
0.023098 0.710938
0.071887 0.019531
0.109190 0.660156
0.295084 0.369141
0.110548 0.472656
0.020627 0.714844
0.020504 1.000000
0.020504 1.000000
0.020504 0.337891
0.020504 0.978516
0.020504 0.355469
0.020504 0.562500
0.020504 0.906250
0.206028 0.289062
0.149580 0.791016
0.175519 0.537109
0.021245 0.312500
0.029521 0.402344
0.052619 0.000000
0.034585 0.351562
0.034461 0.750000
0.087574 0.931641
0.022974 0.000000
0.749135 0.806641
0.074234 0.433594
0.103014 0.492188
0.033350 0.326172
0.671072 0.707031
0.020627 0.937500
0.062376 0.380859
0.110795 0.808594
0.050025 1.000000
0.026433 0.000000
0.670578 0.982422
0.141798 1.000000
0.109931 0.933594
0.029521 0.234375
0.649086 0.914062
0.064970 0.667969
0.040514 0.189453
0.043478 0.123047
0.576210 0.912109
0.131423 0.333984
0.050766 0.269531
0.022357 0.238281
0.111290 0.292969
0.038043 0.525391
0.354743 0.611328
0.038043 0.681641
0.027050 0.005859
0.130682 0.847656
0.223320 0.400391
0.027050 0.062500
0.326087 0.894531
0.040761 0.117188
0.040761 0.056641
0.034708 0.324219
0.433300 0.443359
0.034708 0.179688
0.117959 0.000000
0.076087 0.171875
0.022357 0.000000
0.218750 0.000000
0.022357 0.605469
0.076087 0.140625
0.117836 0.666016
0.286067 0.050781
0.071146 0.980469
0.136117 0.890625
0.059906 0.740234
0.034956 0.000000
0.603261 1.000000
0.024086 0.718750
0.023962 0.683594
0.050889 0.914062
0.050889 0.328125
0.133276 0.628906
0.037302 0.175781
0.616724 0.861328
0.099308 1.000000
0.028533 1.000000
0.028533 0.302734
0.028533 0.906250
0.028533 0.570312
0.244812 0.982422
0.027915 0.257812
0.159956 1.000000
0.198493 0.416016
0.020751 0.291016
0.025939 0.394531
0.029891 0.085938
0.287426 0.033203
0.105361 0.000000
0.060153 0.000000
0.060153 0.000000
0.105361 0.000000
0.287426 0.712891
0.037426 0.763672
0.187624 0.587891
0.130435 0.785156
0.021986 0.339844
0.026556 0.689453
0.042120 0.861328
0.035944 0.382812
0.369442 0.849609
0.035944 0.269531
0.052372 0.664062
0.046690 0.095703
0.024704 0.187500
0.485178 0.548828
0.034091 0.095703
0.363266 0.607422
0.021616 0.765625
0.021492 0.429688
0.021492 0.710938
0.021492 0.544922
0.021492 0.898438
0.021492 1.000000
0.021492 0.904297
0.021492 0.832031
0.172060 0.212891
0.028903 0.000000
0.062994 0.000000
0.204422 0.509766
0.294343 0.238281
0.068923 0.013672
0.023715 0.357422
0.541131 0.335938
0.065094 0.244141
0.269886 0.998047
0.143034 0.000000
0.142787 0.000000
0.025321 0.570312
0.035079 0.533203
0.386364 0.785156
0.142787 0.000000
0.024580 0.000000
0.025321 0.853516
0.026927 0.476562
0.045084 0.548828
0.055707 0.527344
0.662302 0.701172
0.112525 0.271484
0.037302 0.361328
0.031621 0.546875
0.584857 0.767578
0.027297 0.349609
0.315094 0.931641
0.023839 0.000000
0.026309 0.089844
0.026556 0.109375
0.035944 0.175781
0.041255 0.259766
0.304595 0.382812
0.041625 0.359375
0.026186 0.658203
0.372653 0.390625
0.029644 0.126953
0.152421 0.699219
0.092391 0.287109
0.022851 0.130859
0.022974 0.138672
0.131670 0.603516
0.052989 0.130859
0.032362 0.095703
0.187994 0.564453
0.079792 0.695312
0.021616 0.000000
0.021616 0.123047
0.021739 0.345703
0.021616 0.156250
0.021616 0.107422
0.021616 0.000000
0.043725 0.515625
0.442935 0.025391
0.039402 0.000000
0.445652 0.236328
0.547554 1.000000
0.041749 0.949219
0.062871 0.916016
0.038538 0.796875
0.219244 0.035156
0.022727 0.000000
0.592515 0.857422
0.020257 0.000000
0.341650 1.000000
0.023345 0.679688
0.023221 0.669922
0.026186 0.000000
0.039155 0.667969
0.039155 0.646484
0.029521 0.000000
0.029521 0.437500
0.029521 0.353516
0.026186 0.000000
0.029521 0.599609
0.083992 0.697266
0.030138 0.000000
0.519022 0.841797
0.022233 0.996094
0.304965 0.078125
0.087574 0.517578
0.024827 0.927734
0.487525 0.927734
0.045208 0.886719
0.045455 0.580078
0.026433 0.271484
0.085845 0.250000
0.123394 0.714844
0.043725 0.128906
0.024704 0.275391
0.081892 0.406250
0.029274 0.000000
0.026433 0.236328
0.085845 0.259766
0.123147 1.000000
0.043972 0.226562
0.024704 0.070312
0.081892 0.660156
0.029274 0.296875
0.031621 0.000000
0.031497 0.197266
0.031497 0.343750
0.031497 0.089844
0.031497 0.736328
0.031497 0.382812
0.119812 0.652344
0.026927 0.000000
0.040267 0.789062
0.510746 0.876953
0.021616 0.000000
0.038291 0.673828
0.109931 0.462891
0.068429 1.000000
0.345356 0.000000
0.386858 0.531250
0.121789 1.000000
0.119195 0.712891
0.024086 0.582031
0.039032 0.000000
0.589550 1.000000
0.022110 0.884766
0.022480 0.582031
0.022357 0.009766
0.032485 0.570312
0.080287 1.000000
0.080163 0.884766
0.193676 0.207031
0.035820 0.777344
0.030509 0.326172
0.404397 0.748047
0.030509 0.144531
0.044590 0.330078
0.057930 0.166016
0.020010 0.228516
0.702693 0.769531
0.062871 0.984375
0.143404 0.937500
0.036808 0.337891
0.132535 0.933594
0.036685 0.664062
0.063365 0.044922
0.063365 0.117188
0.063365 0.820312
0.063365 0.205078
0.063365 0.207031
0.063612 0.000000
0.175766 0.638672
0.175642 0.470703
0.155138 1.000000
0.269022 0.859375
0.059412 0.000000
0.440711 0.765625
0.028656 0.781250
0.021245 0.417969
0.021122 0.554688
0.058053 0.457031
0.058053 0.750000
0.106349 0.681641
0.072011 0.742188
0.269022 0.035156
0.276186 0.648438
0.020504 0.945312
0.212945 0.832031
0.023592 0.013672
0.170455 0.740234
0.044960 0.478516
0.432065 0.958984
0.025445 0.585938
0.069541 1.000000
0.065341 1.000000
0.075963 0.750000
0.188982 0.009766
0.527544 0.824219
0.083745 0.771484
0.081275 0.906250
0.086586 0.960938
0.025198 0.000000
0.639205 0.980469
0.031250 0.048828
0.175395 0.998047
0.031126 0.113281
0.064723 0.121094
0.064723 0.195312
0.064723 0.525391
0.064723 0.330078
0.064723 0.179688
0.064970 0.000000
0.156003 0.585938
0.155879 1.000000
0.102767 0.892578
0.022233 1.000000
0.022233 0.490234
0.022233 1.000000
0.022233 0.699219
0.220850 0.617188
0.118948 0.876953
0.213192 0.662109
0.124876 0.580078
0.021616 0.000000
0.050642 0.000000
0.130558 0.052734
0.222826 0.548828
0.104125 0.000000
0.021245 0.000000
0.104002 0.000000
0.222703 0.000000
0.130682 0.080078
0.025815 0.398438
0.076458 0.878906
0.052866 0.714844
0.034956 0.000000
0.739872 0.853516
0.086957 1.000000
0.105731 0.705078
0.177125 0.062500
0.557683 0.738281
0.039402 0.283203
0.135128 0.919922
0.039279 0.072266
0.065217 0.464844
0.065094 0.402344
0.065094 0.435547
0.065094 0.132812
0.065094 0.423828
0.065341 0.164062
0.167490 0.701172
0.167614 0.675781
0.020257 0.167969
0.020257 0.390625
0.167243 0.132812
0.082016 0.814453
0.028286 0.140625
0.229990 0.685547
0.122900 0.708984
0.020998 0.138672
0.047925 0.156250
0.047925 0.097656
0.048048 0.277344
0.047925 0.152344
0.047925 0.000000
0.047925 0.109375
0.020133 0.000000
0.023098 0.000000
0.826458 0.931641
0.044960 0.923828
0.033350 0.636719
0.020010 0.710938
0.022604 0.998047
0.137846 0.757812
0.022604 1.000000
0.022604 0.621094
0.022604 0.726562
0.022604 0.988281
0.022604 0.951172
0.022604 1.000000
0.022604 1.000000
0.021616 0.000000
0.021863 0.128906
0.043231 0.140625
0.059783 0.000000
0.196517 0.427734
0.284956 0.611328
0.026062 0.578125
0.025939 0.662109
0.025939 0.000000
0.025939 0.000000
0.025939 0.548828
0.025939 0.677734
0.097332 0.996094
0.021863 0.000000
0.033844 0.765625
0.201458 0.000000
0.383029 0.900391
0.032485 0.865234
0.172060 1.000000
0.024951 0.023438
0.133893 0.916016
0.039526 0.000000
0.552495 0.916016
0.146492 0.033203
0.263710 0.652344
0.099802 0.158203
0.410203 0.683594
0.542243 1.000000
0.400815 0.789062
0.073617 0.892578
0.069664 0.923828
0.078310 0.628906
0.315711 0.869141
0.385870 0.902344
0.112031 0.556641
0.028533 0.611328
0.028533 1.000000
0.028533 0.941406
0.028533 1.000000
0.223814 0.193359
0.029644 0.152344
0.174037 0.646484
0.183547 1.000000
0.028533 0.244141
0.039526 0.083984
0.029397 0.785156
0.021369 1.000000
0.026556 0.632812
0.728137 0.957031
0.070035 0.742188
0.047307 1.000000
0.029027 0.595703
0.079545 1.000000
0.058177 1.000000
0.066329 0.718750
0.703804 0.785156
0.342268 0.005859
0.082757 0.000000
0.044343 0.000000
0.044343 0.000000
0.082757 0.000000
0.342391 0.451172
0.026062 0.593750
0.027915 0.400391
0.030138 1.000000
0.772110 0.617188
0.058671 0.919922
0.043478 0.933594
0.026186 0.859375
0.032979 0.392578
0.035573 0.392578
0.730855 0.962891
0.069293 0.568359
0.051383 0.972656
0.030879 0.292969
0.041378 0.257812
0.041502 0.818359
0.025568 0.333984
0.046319 1.000000
0.057065 0.906250
0.056942 0.193359
0.052248 0.513672
0.052248 0.248047
0.052248 0.003906
0.046319 0.125000
0.052248 0.173828
0.112278 0.908203
0.033844 0.105469
0.022974 0.210938
0.226038 0.972656
0.022851 0.193359
0.041502 0.894531
0.054842 0.132812
0.547554 1.000000
0.051630 0.191406
0.311265 0.925781
0.115983 0.955078
0.090292 0.968750
0.380435 0.923828
0.340662 0.039062
0.029397 0.343750
0.025198 0.433594
0.042614 0.373047
0.738142 0.675781
0.085721 0.371094
0.028286 0.636719
0.309783 0.070312
0.070529 0.171875
0.524209 0.949219
0.021986 0.033203
0.021863 0.445312
0.031991 0.388672
0.080163 0.992188
0.080287 0.847656
0.141181 0.652344
0.104867 0.486328
0.042120 0.046875
0.030262 1.000000
0.021369 0.382812
0.338562 0.816406
0.021245 0.019531
0.025568 0.570312
0.092885 0.980469
0.068429 0.970703
0.079175 0.789062
0.027421 0.000000
0.639205 0.966797
0.105731 0.302734
0.069046 0.636719
0.023839 0.000000
0.235795 0.000000
0.023839 0.496094
0.069046 0.179688
0.105855 0.994141
0.304842 0.574219
0.338192 0.003906
0.086462 0.000000
0.021122 0.000000
0.021122 0.000000
0.086462 0.000000
0.338192 0.687500
0.051507 0.414062
0.064476 0.392578
0.064600 1.000000
0.318305 0.000000
0.424654 0.855469
0.029891 0.781250
0.096220 0.984375
0.119936 0.640625
0.252100 0.039062
0.440835 0.257812
0.041502 0.000000
0.041378 0.460938
0.041378 0.000000
0.041378 0.000000
0.041378 0.000000
0.041378 0.107422
0.132535 0.878906
0.089056 1.000000
0.452075 0.572266
0.045084 0.480469
0.128829 1.000000
0.126112 0.537109
0.025445 0.000000
0.041378 0.552734
0.565835 0.972656
0.023345 0.960938
0.034461 0.296875
0.034585 0.531250
0.025074 0.753906
0.033473 0.316406
0.053483 0.386719
0.053360 0.710938
0.038538 0.369141
0.038538 0.437500
0.038538 0.386719
0.033473 0.000000
0.038538 0.119141
0.116354 1.000000
0.023715 0.220703
0.360919 0.859375
0.029274 0.962891
0.195035 1.000000
0.146863 0.896484
0.038538 0.000000
0.504941 0.773438
0.026062 0.562500
0.073246 0.892578
0.057065 0.431641
0.246418 1.000000
0.022480 0.955078
0.507288 0.679688
0.022480 0.000000
0.025321 0.697266
0.022357 0.708984
0.037426 0.351562
0.046319 0.347656
0.719368 0.796875
0.093503 0.591797
0.031003 0.894531
0.020133 0.455078
0.043355 0.023438
0.126606 0.994141
0.043231 0.029297
0.020010 0.017578
0.216033 0.015625
0.020010 0.031250
0.043231 0.013672
0.126482 0.779297
0.043355 0.031250
0.020010 0.031250
0.216156 0.558594
0.029768 0.789062
0.600543 0.855469
0.028286 0.242188
0.321270 0.849609
0.043478 0.269531
0.028656 0.871094
0.021245 0.087891
0.728878 0.968750
0.079051 0.812500
0.036561 0.492188
0.023715 0.496094
0.282362 0.791016
0.031250 0.080078
0.226285 0.669922
0.029768 0.335938
0.020257 0.226562
0.276556 0.583984
0.020257 0.000000
0.033720 0.488281
0.055830 0.757812
0.055707 0.392578
0.125741 0.593750
0.033103 0.000000
0.602026 0.873047
0.032732 0.615234
0.041625 0.000000
0.041502 0.000000
0.041502 0.000000
0.041502 0.068359
0.041502 0.025391
0.041502 0.455078
0.133646 0.705078
0.091897 0.808594
0.449234 1.000000
0.044837 0.585938
0.110548 0.707031
0.073987 0.125000
0.022727 0.496094
0.226161 0.000000
0.022727 0.000000
0.073987 0.332031
0.110672 0.371094
0.290637 0.859375
0.042614 0.046875
0.042490 0.000000
0.042490 0.355469
0.042490 0.603516
0.042490 0.031250
0.042490 0.154297
0.158473 0.837891
0.072134 1.000000
0.367218 0.904297
0.048666 0.859375
0.037302 0.425781
0.037179 0.134766
0.037179 0.000000
0.037179 0.005859
0.037179 0.167969
0.037179 0.070312
0.141551 1.000000
0.031868 0.109375
0.047554 0.738281
0.422060 0.660156
0.025568 0.031250
0.045331 0.941406
0.124382 0.679688
0.296937 0.966797
0.097826 0.095703
0.029027 0.085938
0.029027 0.035156
0.029027 0.000000
0.021369 0.042969
0.321023 1.000000
0.021245 0.259766
0.649457 0.806641
0.030385 0.376953
0.052001 0.878906
0.091280 1.000000
0.047678 0.773438
0.030509 0.236328
0.037673 0.050781
0.037549 0.294922
0.037549 0.000000
0.037549 0.349609
0.037549 0.000000
0.037549 0.000000
0.143404 0.910156
0.031003 0.000000
0.021492 0.441406
0.045455 0.593750
0.418602 1.000000
0.022851 0.000000
0.047801 0.888672
0.019763 1.000000
0.022727 0.064453
0.865613 0.955078
0.045331 0.912109
0.094491 0.539062
0.165637 0.763672
0.074605 0.974609
0.185400 0.000000
0.364254 0.826172
0.026927 0.951172
0.027792 0.658203
0.068305 0.625000
0.073987 0.207031
0.558918 0.996094
0.148098 0.597656
0.051383 0.212891
0.020998 0.201172
0.020875 0.636719
0.020875 0.230469
0.020875 0.734375
0.123394 0.228516
0.026309 0.449219
0.276062 0.765625
0.121418 0.722656
0.035450 0.234375
0.024333 0.203125
0.198493 0.898438
0.024209 0.097656
0.037920 0.945312
0.037426 0.166016
0.572011 0.771484
0.032362 0.130859
0.312624 0.886719
0.102149 0.535156
0.022604 0.000000
0.463068 0.535156
0.096097 0.304688
0.282115 0.591797
0.028903 0.699219
0.028780 0.406250
0.064847 0.125000
0.064847 0.210938
0.151186 0.562500
0.047307 0.115234
0.531868 0.769531
0.034214 0.595703
0.110548 0.812500
0.087698 0.947266
0.025321 0.000000
0.709980 0.826172
0.153903 0.996094
0.267910 0.537109
0.058424 0.000000
0.441947 0.859375
0.020010 0.000000
0.026556 0.869141
0.027421 0.000000
0.027297 0.000000
0.027297 0.000000
0.027297 0.398438
0.027297 0.000000
0.027297 0.000000
0.102026 0.968750
0.022974 0.000000
0.035450 0.500000
0.191453 0.000000
0.372159 0.972656
0.034091 0.707031
0.041378 0.000000
0.041255 0.000000
0.041255 0.000000
0.041255 0.000000
0.041255 0.050781
0.041255 0.328125
0.135375 0.978516
0.093997 1.000000
0.444046 0.820312
0.038291 0.724609
0.260375 0.019531
0.123394 0.000000
0.069046 0.000000
0.069046 0.000000
0.123394 0.000000
0.260499 0.384766
0.035326 0.654297
0.041008 0.078125
0.173913 0.529297
0.040884 0.042969
0.066947 0.445312
0.066823 0.429688
0.066823 0.166016
0.066823 0.253906
0.066823 0.169922
0.067070 0.339844
0.141304 0.796875
0.141304 0.845703
0.036561 0.382812
0.026556 0.830078
0.032979 0.261719
0.728384 0.816406
0.085474 0.486328
0.030509 0.595703
0.137722 0.000000
0.137475 0.000000
0.024580 0.632812
0.034461 0.792969
0.377717 1.000000
0.137475 0.000000
0.037549 0.000000
0.024580 0.787109
0.085474 0.642578
0.362525 1.000000
0.072875 0.058594
0.382782 0.578125
0.152050 0.978516
0.266428 0.476562
0.059536 0.000000
0.441329 0.917969
0.020751 0.591797
0.023345 0.375000
0.025198 0.544922
0.025074 0.771484
0.025074 1.000000
0.025074 0.400391
0.025074 0.646484
0.025074 0.626953
0.025074 0.416016
0.025074 1.000000
0.214303 0.896484
0.032609 0.000000
0.026186 0.912109
0.215539 0.876953
0.284956 0.732422
0.182930 0.681641
0.172554 0.791016
0.033844 0.476562
0.026803 0.138672
0.456151 0.875000
0.032979 0.642578
0.076087 0.583984
0.057683 0.949219
0.065464 0.796875
0.704916 0.951172
0.257905 0.015625
0.021245 0.000000
0.105237 0.000000
0.058053 0.000000
0.029150 0.000000
0.058053 0.000000
0.105114 0.000000
0.021369 0.000000
0.257782 1.000000
0.062500 0.529297
0.068552 0.763672
0.054842 0.917969
0.063859 0.968750
0.021616 0.000000
0.705904 0.886719
0.079669 0.515625
0.077322 0.822266
0.082386 0.742188
0.336339 0.000000
0.344368 0.562500
0.041131 0.089844
0.022604 0.044922
0.516551 0.673828
0.031250 0.009766
0.349061 0.693359
0.106843 0.740234
0.075840 0.826172
0.078557 1.000000
0.378953 0.623047
0.274086 0.021484
0.023715 1.000000
0.023221 0.015625
0.115489 0.000000
0.031126 0.169922
0.380435 0.972656
0.031126 0.039062
0.134511 0.402344
0.229125 0.777344
0.097826 0.757812
0.070282 0.853516
0.079422 0.902344
0.365489 1.000000
0.302125 0.017578
0.020257 0.916016
0.024086 0.001953
0.120677 0.234375
0.422060 1.000000
0.137599 0.207031
0.234931 0.111328
0.042367 0.611328
0.092638 0.814453
0.041625 0.884766
0.276803 0.000000
0.462945 0.968750
0.100296 0.000000
0.057065 0.019531
0.024951 0.046875
0.255188 0.029297
0.024951 0.765625
0.057065 0.000000
0.100420 0.636719
0.317935 0.851562
0.035450 0.855469
0.059165 1.000000
0.073123 0.304688
0.438859 0.794922
0.142045 0.337891
0.106843 0.697266
0.063735 0.423828
0.020998 0.570312
0.020875 0.609375
0.020257 0.000000
0.032362 1.000000
0.032362 1.000000
0.023345 0.000000
0.023345 0.000000
0.023345 0.488281
0.020257 0.000000
0.023468 0.000000
0.070529 0.923828
0.179842 0.000000
0.447134 0.917969
0.142416 0.791016
0.099061 0.783203
0.112401 0.994141
0.244936 0.000000
0.287549 0.591797
0.027544 0.505859
0.072875 0.431641
0.417367 0.029297
0.068305 0.060547
0.418355 0.019531
0.022727 0.353516
0.369195 1.000000
0.022604 0.939453
0.369195 0.640625
0.020751 0.369141
0.082386 0.369141
0.020751 0.576172
0.138958 0.000000
0.138834 0.000000
0.024827 1.000000
0.034708 0.419922
0.380682 0.654297
0.138834 0.000000
0.037796 0.000000
0.024827 0.820312
0.047060 0.628906
0.029397 0.410156
0.032979 0.125000
0.690094 0.992188
0.094491 0.337891
0.038538 0.648438
0.139822 0.000000
0.139699 0.000000
0.026927 0.728516
0.034214 0.464844
0.375741 1.000000
0.139699 0.000000
0.031003 0.000000
0.026927 0.937500
0.043849 0.650391
0.093503 0.648438
0.039896 0.000000
0.302372 0.000000
0.426754 0.947266
0.020133 0.214844
0.049531 0.621094
0.053730 0.261719
0.679842 0.615234
0.107460 0.257812
0.037302 0.498047
0.033844 0.052734
0.495430 0.781250
0.024333 0.083984
0.394886 0.742188
0.242712 0.019531
0.135005 0.000000
0.075099 0.000000
0.021986 0.000000
0.075099 0.000000
0.134881 0.000000
0.242712 0.324219
0.031374 0.412109
0.061882 0.601562
0.053854 0.921875
0.069170 0.841797
0.023962 0.000000
0.709980 0.585938
0.137969 0.000000
0.137722 0.000000
0.035573 0.408203
0.036808 1.000000
0.354002 0.800781
0.137722 0.000000
0.025692 0.048828
0.035573 0.580078
0.035944 0.000000
0.035820 0.552734
0.036685 0.498047
0.101161 1.000000
0.101038 0.544922
0.187253 0.406250
0.128953 0.636719
0.039279 0.216797
0.034585 0.363281
0.023839 0.000000
0.153162 0.496094
0.023715 0.000000
0.033844 0.734375
0.155138 0.810547
0.269022 0.695312
0.059412 0.000000
0.440711 0.998047
0.028656 0.910156
0.147357 0.880859
0.275198 0.769531
0.051383 0.000000
0.438365 0.876953
0.033473 0.648438
0.064476 0.373047
0.064353 0.398438
0.064353 0.306641
0.104990 1.000000
0.064353 0.226562
0.064353 0.339844
0.064476 0.224609
0.236784 0.837891
0.210351 0.923828
0.037673 0.199219
0.037549 0.792969
0.082139 0.814453
0.741848 0.830078
0.021739 0.958984
0.068429 0.683594
0.082510 0.636719
0.229620 0.005859
0.498765 0.785156
0.027050 0.898438
0.378953 0.007812
0.066453 0.000000
0.035944 0.000000
0.035944 0.000000
0.066576 0.000000
0.378953 0.617188
0.035697 0.119141
0.517663 0.546875
0.026680 0.164062
0.365860 0.767578
0.080040 1.000000
0.320035 0.726562
0.055830 0.000000
0.025815 0.142578
0.036561 0.000000
0.036561 0.062500
0.027297 0.214844
0.355731 0.533203
0.027174 0.216797
0.133893 0.478516
0.106843 0.921875
0.186141 0.052734
0.494442 0.818359
0.561265 1.000000
0.041749 1.000000
0.062994 0.960938
0.038538 0.486328
0.209857 0.054688
0.800272 0.888672
0.032856 0.966797
0.048666 0.716797
0.029150 0.884766
0.025939 0.000000
0.109684 0.050781
0.378953 0.033203
0.103755 0.150391
0.380064 0.128906
0.066947 0.248047
0.023592 0.070312
0.538785 0.832031
0.062500 0.123047
0.276309 1.000000
0.872159 0.994141
0.029397 0.433594
0.107955 0.623047
0.076705 0.523438
0.052989 0.998047
0.022851 0.423828
0.611907 0.904297
0.022851 0.000000
0.028286 0.562500
0.226161 1.000000
0.030756 0.681641
0.184536 0.921875
0.052001 0.619141
0.395751 0.904297
0.021492 0.789062
0.056695 0.734375
0.125000 1.000000
0.045949 0.726562
0.028780 0.064453
0.618207 0.945312
0.027544 0.912109
0.139205 0.000000
0.139081 0.000000
0.029644 0.337891
0.037796 1.000000
0.368701 1.000000
0.139081 0.000000
0.034214 0.000000
0.029644 0.947266
0.106596 0.666016
0.082633 1.000000
0.021739 0.000000
0.710474 0.769531
0.124382 0.589844
0.299901 0.767578
0.095603 1.000000
0.029644 0.097656
0.029644 0.021484
0.029644 0.074219
0.021492 0.039062
0.319541 0.634766
0.021369 0.005859
0.141181 0.000000
0.141057 0.000000
0.029521 0.792969
0.040884 0.410156
0.373641 1.000000
0.141057 0.000000
0.028533 0.000000
0.029521 1.000000
0.022357 0.548828
0.111413 0.478516
0.042367 0.621094
0.353137 0.894531
0.042367 0.560547
0.132905 0.371094
0.226532 0.544922
0.370059 0.076172
0.036685 0.908203
0.054348 0.292969
0.032485 0.968750
0.436018 0.732422
0.139081 0.000000
0.138834 0.000000
0.025445 0.626953
0.036808 0.501953
0.378706 0.994141
0.138834 0.000000
0.027915 0.000000
0.025445 0.894531
0.365983 0.025391
0.057806 0.000000
0.059165 0.000000
0.059165 0.000000
0.057930 0.000000
0.365983 1.000000
0.028533 0.007812
0.028409 0.523438
0.034832 0.320312
0.102396 0.835938
0.102520 0.744141
0.237772 0.308594
0.036067 0.662109
0.030262 0.423828
0.279644 0.841797
0.030262 0.029297
0.057806 1.000000
0.294590 0.060547
0.124506 0.000000
0.051260 0.000000
0.051260 0.000000
0.124506 0.000000
0.294590 1.000000
0.020010 1.000000
0.312006 0.015625
0.096344 0.000000
0.055830 0.000000
0.055830 0.000000
0.096344 0.000000
0.312006 0.576172
0.027668 1.000000
0.042737 0.308594
0.027050 0.794922
0.021986 0.103516
0.735178 0.964844
0.078310 0.664062
0.035079 0.302734
0.042737 0.232422
0.056324 0.820312
0.028533 0.000000
0.785697 0.953125
0.152792 0.859375
0.144022 0.802734
0.028286 0.041016
0.269516 0.429688
0.298666 0.794922
0.027544 0.925781
0.029891 1.000000
0.029768 0.679688
0.029768 0.597656
0.029768 1.000000
0.197628 1.000000
0.022233 0.191406
0.025198 0.091797
0.040267 0.320312
0.208498 0.759766
0.309042 0.775391
0.022357 1.000000
0.134387 0.046875
0.022233 0.677734
0.022233 1.000000
0.022233 0.634766
0.022233 0.578125
0.022233 0.787109
0.022233 0.783203
0.022233 1.000000
0.125124 0.880859
0.200963 1.000000
0.296196 0.671875
0.075099 1.000000
0.076087 0.562500
0.026433 0.000000
0.723938 0.744141
0.022851 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.000000
0.022727 0.332031
0.093626 0.541016
0.021492 0.000000
0.031991 0.679688
0.218997 0.025391
0.382658 0.982422
0.024704 0.853516
0.038414 0.472656
0.542243 0.884766
0.031991 0.000000
0.341156 0.919922
0.071764 0.640625
0.057559 0.988281
0.066947 0.568359
0.022604 0.000000
0.691823 0.714844
0.142045 0.000000
0.141922 0.000000
0.026186 0.544922
0.029027 0.742188
0.384387 1.000000
0.141922 0.000000
0.025074 0.000000
0.026186 1.000000
0.137846 0.089844
0.137599 0.000000
0.029397 0.720703
0.037426 0.869141
0.365860 0.478516
0.137599 0.000000
0.033967 0.000000
0.029397 0.896484
0.120183 0.898438
0.097332 0.869141
0.023839 0.000000
0.687624 1.000000
0.031868 0.958984
0.031744 0.445312
0.071640 0.537109
0.416625 0.519531
0.375371 0.015625
0.043355 0.205078
0.043231 0.591797
0.043231 0.652344
0.043231 0.591797
0.043231 0.007812
0.043231 0.031250
0.155509 0.982422
0.076458 0.626953
0.377470 0.730469
0.053607 0.384766
0.263216 0.501953
0.026186 0.384766
0.198246 0.808594
0.025939 0.160156
0.357831 0.980469
0.035203 0.601562
0.029397 0.537109
0.597208 1.000000
0.026803 0.121094
0.317811 0.904297
0.067564 1.000000
0.083869 0.423828
0.027174 0.000000
0.721467 1.000000
0.031991 0.000000
0.072134 1.000000
0.021986 0.000000
0.021245 0.468750
0.021122 0.748047
0.021245 0.037109
0.021122 0.968750
0.021245 0.837891
0.021122 0.292969
0.021122 0.050781
0.021122 0.542969
0.174531 0.363281
0.025815 0.144531
0.159338 0.521484
0.152421 0.408203
0.022974 0.000000
0.073123 0.250000
0.095850 0.044922
0.061635 0.244141
0.025198 0.000000
0.256176 0.054688
0.025198 0.158203
0.061635 0.251953
0.095973 0.587891
0.321764 0.976562
0.023468 0.000000
0.041502 0.902344
0.041873 0.605469
0.023962 0.000000
0.777174 0.601562
0.025321 0.425781
0.025198 0.976562
0.025198 1.000000
0.025198 0.748047
0.025198 1.000000
0.025198 0.966797
0.025198 0.996094
0.025198 0.435547
0.261117 0.695312
0.025198 0.000000
0.216403 0.996094
0.286191 0.845703
0.025939 0.201172
0.025939 1.000000
0.063365 0.808594
0.024333 0.000000
0.790514 0.773438
0.046937 0.431641
0.096097 0.535156
0.042490 0.980469
0.401062 1.000000
0.324728 0.000000
0.133399 1.000000
0.095356 0.802734
0.108325 1.000000
0.027050 0.000000
0.516675 0.931641
0.026803 1.000000
0.035079 0.027344
0.034956 0.011719
0.048048 0.224609
0.123641 0.720703
0.123518 0.994141
0.293231 0.416016
0.047925 0.994141
0.040390 0.384766
0.104002 0.255859
0.040390 0.042969
0.070652 0.673828
0.037302 0.593750
0.307930 0.828125
0.037179 0.021484
0.087945 0.861328
0.037179 0.019531
0.308053 0.019531
0.037302 0.009766
0.087945 0.000000
0.064970 0.812500
0.031497 0.498047
0.074234 0.300781
0.560524 0.529297
0.148468 0.650391
0.051507 0.218750
0.062624 0.572266
0.119565 0.785156
0.048666 0.564453
0.023839 0.000000
0.636981 1.000000
0.026556 0.822266
0.035944 0.644531
0.079175 0.269531
0.029150 0.433594
0.757905 0.830078
0.028162 0.115234
0.038661 0.000000
0.025445 0.142578
0.339427 0.796875
0.029027 0.332031
0.442935 0.841797
0.262599 0.455078
0.024457 0.095703
0.192194 0.878906
0.023839 0.166016
0.376482 0.984375
0.038291 0.603516
0.085474 0.710938
0.060647 0.316406
0.035573 0.000000
0.707757 0.966797
0.021986 0.970703
0.155632 0.029297
0.254941 0.593750
0.106472 0.130859
0.410697 0.748047
0.041131 0.257812
0.041255 0.392578
0.031744 0.517578
0.046443 0.230469
0.069417 0.794922
0.069541 1.000000
0.052372 0.382812
0.052372 0.160156
0.052372 0.253906
0.046443 0.376953
0.052372 0.390625
0.149086 0.875000
0.026803 0.111328
0.173419 0.664062
0.039402 0.324219
0.050766 0.714844
0.048666 0.972656
0.516428 0.726562
0.294466 0.000000
0.020133 0.763672
0.147357 0.714844
0.275198 0.900391
0.051383 0.000000
0.438365 0.660156
0.033473 0.484375
0.155138 0.931641
0.269022 0.937500
0.059412 0.000000
0.440711 0.876953
0.028656 0.949219
0.022851 0.662109
0.022727 1.000000
0.022727 0.994141
0.022727 0.623047
0.022727 0.736328
0.022727 0.986328
0.022727 1.000000
0.022727 0.980469
0.208498 0.777344
0.022110 0.000000
0.066700 0.000000
0.195035 0.818359
0.290514 0.640625
0.332016 0.000000
0.028286 0.603516
0.041378 0.712891
0.518898 0.609375
0.020875 0.607422
0.026186 0.273438
0.826334 0.830078
0.057189 0.712891
0.021122 0.185547
0.044219 1.000000
0.035944 1.000000
0.021986 0.000000
0.787302 0.935547
0.226038 0.060547
0.160573 0.000000
0.084733 0.000000
0.084733 0.000000
0.160697 0.000000
0.226038 0.763672
0.059536 0.755859
0.020133 0.681641
0.028039 1.000000
0.028039 1.000000
0.028039 1.000000
0.028039 1.000000
0.239995 1.000000
0.027421 0.166016
0.156868 0.537109
0.194911 0.816406
0.020133 0.306641
0.025321 1.000000
0.049531 0.777344
0.040514 0.000000
0.040390 0.000000
0.040390 0.396484
0.040390 0.000000
0.040390 0.000000
0.040390 0.005859
0.137846 1.000000
0.098444 1.000000
0.443799 0.890625
0.038908 0.591797
0.033720 0.453125
0.033597 0.617188
0.033597 0.039062
0.033597 0.386719
0.033597 0.705078
0.033597 0.111328
0.130805 1.000000
0.032485 0.136719
0.041625 0.828125
0.464180 0.716797
0.024333 0.000000
0.041996 0.500000
0.102890 0.906250
0.099679 0.767578
0.022110 0.689453
0.038414 0.150391
0.643528 0.974609
0.054101 0.433594
0.432683 0.029297
0.049531 0.753906
0.435153 0.224609
0.042984 0.000000
0.045578 0.806641
0.038908 0.742188
0.075222 0.000000
0.700963 1.000000
0.147110 0.958984
0.262969 0.464844
0.056942 0.000000
0.447011 0.953125
0.020627 0.511719
0.020257 0.552734
0.060153 1.000000
0.114995 0.701172
0.050642 0.689453
0.296072 0.023438
0.398221 0.710938
0.124753 0.628906
0.023468 0.666016
0.023468 0.759766
0.023468 0.611328
0.023468 0.421875
0.023468 0.451172
0.023468 0.578125
0.023468 0.728516
0.023468 1.000000
0.134634 0.531250
0.186265 0.646484
0.131793 0.742188
0.092762 0.750000
0.056448 0.542969
0.066947 0.232422
0.035079 0.033203
0.029644 0.019531
0.319911 0.023438
0.029644 0.015625
0.035079 0.021484
0.066823 0.074219
0.377594 0.734375
0.042367 0.863281
0.085721 0.888672
0.037796 0.916016
0.744318 0.826172
0.031621 0.000000
0.511487 0.816406
0.023715 0.027344
0.387846 0.597656
0.049407 0.097656
0.023592 0.060547
0.486042 0.650391
0.037920 0.156250
0.359684 0.814453
0.096467 0.843750
0.039155 0.423828
0.039155 1.000000
0.039155 1.000000
0.039155 1.000000
0.160820 0.958984
0.232584 0.701172
0.138340 1.000000
0.089180 0.783203
0.030385 0.000000
0.032732 0.947266
0.032609 0.875000
0.032609 0.085938
0.032609 0.208984
0.185400 0.150391
0.041131 0.234375
0.271245 0.654297
0.036808 0.037109
0.023715 0.162109
0.138587 0.541016
0.023715 0.156250
0.072752 0.998047
0.058547 0.763672
0.042984 0.832031
0.035203 0.000000
0.763710 0.853516
0.030632 0.351562
0.025445 0.843750
0.038291 0.740234
0.682806 0.958984
0.080287 0.845703
0.057065 0.537109
0.036561 0.416016
0.032362 0.601562
0.032238 0.433594
0.032979 0.585938
0.090909 0.837891
0.091033 0.125000
0.168602 0.505859
0.116230 0.609375
0.035326 0.460938
0.031126 0.519531
0.021492 0.154297
0.237525 0.998047
0.021369 0.150391
0.030509 0.242188
0.027792 0.181641
0.200963 0.851562
0.027668 0.083984
0.066453 0.271484
0.066329 0.951172
0.066329 0.382812
0.066329 0.119141
0.066329 0.269531
0.066576 0.472656
0.142292 0.824219
0.142292 0.527344
0.023468 0.654297
0.037426 0.351562
0.047431 0.193359
0.704298 0.791016
0.094121 0.091797
0.032856 0.339844
0.022357 0.712891
0.022233 0.726562
0.025074 0.000000
0.037426 1.000000
0.037549 1.000000
0.028286 0.000000
0.028286 0.000000
0.028286 0.580078
0.025074 0.000000
0.028286 0.000000
0.080410 0.916016
0.130682 0.000000
0.437500 0.798828
0.021245 0.939453
0.021245 0.882812
0.872900 0.654297
0.042984 0.869141
0.051507 0.554688
0.799654 0.937500
0.058794 0.197266
0.066823 1.000000
0.139328 0.677734
0.099926 0.916016
0.103631 1.000000
0.166625 0.000000
0.361537 0.804688
0.031250 0.873047
0.267292 0.021484
0.027174 0.550781
0.040884 0.437500
0.025074 0.537109
0.583992 0.824219
0.020998 0.960938
0.020875 0.230469
0.020875 0.130859
0.020875 0.185547
0.120800 0.455078
0.025198 0.380859
0.179224 0.757812
0.032115 0.826172
0.021863 0.041016
0.432436 0.992188
0.021863 0.386719
0.034338 0.248047
0.137105 0.417969
0.047184 0.318359
0.028039 0.000000
0.027174 0.000000
0.072381 0.406250
0.123024 0.794922
0.048913 0.070312
0.024704 0.072266
0.035079 0.261719
0.062253 0.181641
0.027421 0.132812
0.054718 0.109375
0.114872 0.736328
0.128829 0.505859
0.082016 0.058594
0.029891 0.066406
0.440217 0.853516
0.067688 0.097656
0.325346 0.796875
0.024209 0.439453
0.459857 0.027344
0.020751 0.000000
0.463809 0.263672
0.023839 0.001953
0.119565 0.000000
0.415884 0.673828
0.137352 0.707031
0.234684 0.203125
0.023221 0.900391
0.023098 0.916016
0.023098 0.757812
0.023098 1.000000
0.023221 0.742188
0.023098 0.884766
0.023098 0.683594
0.023098 1.000000
0.175272 0.619141
0.055954 0.000000
0.044837 1.000000
0.198617 0.537109
0.296196 0.816406
0.456028 0.087891
0.466033 0.367188
0.068429 0.644531
0.122159 0.101562
0.036932 0.587891
0.023592 0.000000
0.642169 0.847656
0.032115 0.892578
0.022727 0.458984
0.022604 0.359375
0.022604 0.630859
0.022604 0.261719
0.163908 0.775391
0.208745 0.513672
0.064600 0.714844
0.022851 0.679688
0.378211 1.000000
0.022851 0.000000
0.026803 0.781250
0.050025 0.404297
0.109313 0.576172
0.049160 0.927734
0.146616 0.000000
0.546196 0.560547
0.024333 0.339844
0.028656 0.017578
0.102890 0.484375
0.028656 0.273438
0.024209 0.386719
0.252594 0.015625
0.024209 0.343750
0.028656 0.033203
0.102890 0.632812
0.028780 0.027344
0.024209 0.384766
0.252470 0.263672
0.128335 0.285156
0.056201 0.878906
0.731966 0.958984
0.023345 0.015625
0.116354 0.000000
0.030262 0.105469
0.384387 0.853516
0.030262 0.156250
0.135128 0.750000
0.230361 0.722656
0.029521 0.798828
0.064106 0.984375
0.028903 0.582031
0.480731 0.777344
0.337451 0.058594
0.020751 0.146484
0.020627 0.207031
0.020627 0.542969
0.020627 0.787109
0.122900 0.740234
0.027544 0.701172
0.269763 0.626953
0.121171 0.945312
0.032856 0.111328
0.022110 0.250000
0.210598 0.810547
0.021986 0.000000
0.039526 0.457031
0.153903 0.982422
0.267910 0.642578
0.058424 0.000000
0.441947 0.837891
0.020010 0.634766
0.026556 0.642578
0.049531 0.908203
0.031374 0.466797
0.025568 0.234375
0.692935 0.000000
0.090786 0.634766
0.040637 0.597656
0.022110 0.169922
0.063365 0.275391
0.056324 0.634766
0.027792 0.070312
0.705163 0.982422
0.026803 1.000000
0.030385 0.138672
0.030015 0.927734
0.760005 0.947266
0.064970 0.367188
0.031003 0.775391
0.185277 0.998047
0.132535 1.000000
0.289032 0.410156
0.279027 0.017578
0.026433 0.720703
0.190094 0.572266
0.116477 0.345703
0.020875 0.000000
0.022357 0.148438
0.022480 0.251953
0.128829 0.492188
0.022974 0.000000
0.031621 0.111328
0.183671 0.472656
0.047060 0.095703
0.021122 0.000000
0.021122 0.306641
0.021245 0.000000
0.021122 0.146484
0.021122 0.158203
0.021122 0.332031
0.024209 0.000000
0.042861 0.988281
0.043231 1.000000
0.202446 0.000000
0.592144 0.871094
0.131299 0.048828
0.131052 0.000000
0.042861 0.523438
0.059289 0.343750
0.322258 0.914062
0.131052 0.000000
0.041378 0.000000
0.042861 0.970703
0.155756 0.859375
0.269392 0.769531
0.061759 0.000000
0.438982 0.937500
0.020010 0.296875
0.029891 0.802734
0.963933 0.619141
0.022357 0.191406
0.111413 0.003906
0.045331 0.072266
0.352520 0.501953
0.045331 0.009766
0.134387 0.242188
0.229002 0.519531
0.039649 0.611328
0.040761 0.921875
0.614748 0.794922
0.233696 0.134766
0.040390 0.070312
0.033103 0.191406
0.500494 0.472656
0.023839 0.072266
0.341403 0.654297
0.036808 0.490234
0.080040 0.417969
0.035944 0.738281
0.756176 0.650391
0.019763 0.000000
0.022727 0.812500
0.865613 0.806641
0.045331 0.972656
0.121912 0.873047
0.021986 1.000000
0.021863 0.558594
0.021863 0.785156
0.021863 0.148438
0.021863 0.601562
0.021863 0.689453
0.021863 0.775391
0.021863 0.890625
0.179842 0.703125
0.026680 0.234375
0.164155 0.912109
0.156868 0.791016
0.023715 0.000000
0.052495 0.000000
0.022851 0.230469
0.270998 0.941406
0.030015 0.064453
0.217021 1.000000
0.028656 0.734375
0.305459 0.675781
0.032362 0.300781
0.111166 0.748047
0.066823 0.064453
0.023468 0.109375
0.231843 0.173828
0.023468 0.017578
0.066823 0.000000
0.111290 0.380859
0.300025 0.646484
0.144269 0.000000
0.144022 0.000000
0.023715 0.333984
0.032856 0.976562
0.392540 0.970703
0.144022 0.000000
0.022974 0.000000
0.023715 1.000000
0.147357 0.449219
0.021616 0.708984
0.021616 0.769531
0.021616 0.050781
0.021616 0.501953
0.021616 0.988281
0.021616 0.800781
0.021616 0.000000
0.021616 1.000000
0.141304 0.123047
0.169096 0.449219
0.134017 0.394531
0.097826 0.326172
0.050025 0.101562
0.118330 0.710938
0.094738 0.666016
0.020875 0.000000
0.682436 0.972656
0.120059 0.568359
0.044466 0.138672
0.494936 0.613281
0.120430 0.771484
0.174037 0.767578
0.041131 0.138672
0.040761 0.830078
0.023345 0.113281
0.597826 0.812500
0.075099 0.365234
0.076581 0.820312
0.055089 0.568359
0.021739 0.228516
0.021616 0.158203
0.021616 0.994141
0.021616 0.648438
0.159091 0.189453
0.024457 0.625000
0.192564 0.574219
0.042737 0.386719
0.028409 0.238281
0.324975 1.000000
0.028409 0.126953
0.063118 0.195312
0.044219 0.990234
0.044096 0.845703
0.044096 1.000000
0.044096 0.945312
0.215292 0.916016
0.035203 0.884766
0.240860 0.568359
0.281126 0.908203
0.025074 0.013672
0.024951 0.240234
0.030879 0.679688
0.078557 0.611328
0.078434 0.082031
0.143404 0.701172
0.101532 1.000000
0.034338 0.228516
0.026433 0.628906
0.348197 1.000000
0.027297 0.490234
0.153780 0.462891
0.109684 1.000000
0.346714 0.994141
0.281991 0.066406
0.024457 0.925781
0.033597 0.189453
0.033473 0.388672
0.061141 0.972656
0.043725 1.000000
0.025568 0.394531
0.704545 0.730469
0.030138 0.562500
0.456892 0.023438
0.026803 0.574219
0.459980 0.031250
0.121912 0.539062
0.083375 1.000000
0.088933 0.986328
0.601285 0.884766
0.025939 0.902344
0.043231 0.097656
0.057189 0.000000
0.035944 0.277344
0.307559 0.505859
0.037179 0.382812
0.434783 0.435547
0.021986 0.453125
0.115242 0.910156
0.020998 0.986328
0.020875 1.000000
0.020875 0.033203
0.020875 0.820312
0.020875 0.802734
0.020875 1.000000
0.020875 1.000000
0.020875 0.794922
0.172431 0.705078
0.170949 0.388672
0.155015 0.695312
0.087574 0.519531
0.021369 0.076172
0.050642 0.000000
0.030262 1.000000
0.030138 0.445312
0.030138 0.513672
0.030138 0.689453
0.264575 0.726562
0.027668 0.173828
0.022110 0.197266
0.032979 1.000000
0.197134 0.511719
0.316206 0.734375
0.330657 1.000000
0.087574 0.000000
0.063612 0.000000
0.063612 0.000000
0.087698 0.000000
0.330534 0.035156
0.214427 0.496094
0.162426 0.000000
0.078681 0.000000
0.020133 0.000000
0.078681 0.000000
0.162426 0.000000
0.214550 0.046875
0.029768 1.000000
0.146122 0.611328
0.022727 0.603516
0.022727 0.644531
0.022727 0.982422
0.022727 1.000000
0.022727 0.029297
0.022727 0.027344
0.022727 0.945312
0.022727 0.923828
0.129941 0.091797
0.180459 1.000000
0.127594 0.335938
0.094615 0.263672
0.049654 0.193359
0.039402 0.062500
0.020380 0.121094
0.486537 0.673828
0.028286 0.058594
0.385993 0.458984
0.175642 0.177734
0.064353 0.701172
0.673295 0.765625
0.070776 0.892578
0.119689 0.740234
0.053854 0.673828
0.025568 0.083984
0.652297 0.705078
0.040637 0.236328
0.040514 0.923828
0.105608 0.550781
0.325716 0.041016
0.398592 1.000000
0.057065 0.210938
0.697011 0.833984
0.061512 0.755859
0.150939 0.724609
0.087080 0.908203
0.065958 0.628906
0.035573 0.000000
0.705534 0.935547
0.024086 0.923828
0.041502 0.617188
0.442070 0.023438
0.036561 0.472656
0.445899 0.224609
0.028533 0.650391
0.028409 1.000000
0.028409 1.000000
0.028409 1.000000
0.243824 0.994141
0.026680 0.117188
0.034708 0.310547
0.041502 0.505859
0.199852 0.402344
0.320035 0.572266
0.093503 0.355469
0.060771 0.607422
0.022727 0.275391
0.742589 0.976562
0.154397 0.814453
0.276927 0.496094
0.051507 0.000000
0.438612 0.736328
0.037549 0.650391
0.086709 1.000000
0.035326 0.367188
0.035326 0.890625
0.035326 0.970703
0.035326 0.607422
0.188365 0.435547
0.201458 0.722656
0.176013 0.882812
0.075963 0.416016
0.036932 0.365234
0.035697 0.310547
0.123394 0.968750
0.035573 0.050781
0.063488 0.539062
0.063488 0.125000
0.063488 0.826172
0.063488 0.000000
0.063488 0.316406
0.063612 0.150391
0.181324 1.000000
0.181324 0.607422
0.147110 1.000000
0.262969 0.757812
0.056942 0.000000
0.447011 0.933594
0.020627 0.000000
0.020257 0.744141
0.038785 0.320312
0.143281 0.652344
0.038661 0.201172
0.064600 0.369141
0.064600 0.503906
0.064600 0.244141
0.064600 0.300781
0.064600 0.578125
0.064847 0.099609
0.165143 0.730469
0.165143 0.689453
0.029274 0.000000
0.020504 0.078125
0.031744 0.105469
0.035326 0.351562
0.339303 0.933594
0.034338 0.162109
0.406991 0.421875
0.020257 0.404297
0.128458 0.441406
0.098320 0.867188
0.368207 0.703125
0.327075 0.054688
0.103878 1.000000
0.225049 0.601562
0.108819 0.751953
0.030262 0.000000
0.030262 0.173828
0.030262 0.648438
0.025074 0.228516
0.033473 0.224609
0.327816 0.871094
0.033473 0.371094
0.025074 0.093750
0.133770 1.000000
0.028656 0.093750
0.421319 0.769531
0.126729 0.794922
0.247406 0.554688
0.057806 0.863281
0.038043 0.457031
0.028409 0.152344
0.548542 0.683594
0.088686 0.435547
0.090786 0.808594
0.064847 0.976562
0.041008 0.107422
0.041008 0.410156
0.040884 0.027344
0.040884 0.255859
0.040884 0.457031
0.040884 0.001953
0.155262 0.859375
0.035573 0.162109
0.027421 0.044922
0.054595 0.697266
0.370553 0.980469
0.022233 0.000000
0.050889 0.835938
0.104496 0.648438
0.082510 0.621094
0.021739 0.000000
0.696023 0.843750
0.020257 0.250000
0.020133 0.000000
0.020133 0.000000
0.020133 0.021484
0.020133 0.000000
0.020133 0.000000
0.080163 1.000000
0.026062 0.000000
0.024704 0.417969
0.225296 0.000000
0.411932 0.996094
0.022480 0.914062
0.022110 1.000000
0.021986 0.982422
0.021986 1.000000
0.021986 0.695312
0.021986 0.787109
0.021986 1.000000
0.021986 1.000000
0.021986 0.976562
0.153780 0.873047
0.087821 0.568359
0.198246 0.419922
0.292367 0.951172
0.023221 0.000000
0.046072 0.400391
0.045578 0.642578
0.028286 0.115234
0.752717 1.000000
0.021986 0.792969
0.046072 0.699219
0.028780 1.000000
0.032238 0.283203
0.621418 0.837891
0.091774 0.652344
0.068799 0.613281
0.044590 0.386719
0.022357 0.000000
0.039526 0.984375
0.039773 0.691406
0.264575 0.000000
0.546072 0.617188
0.057065 0.570312
0.064476 0.962891
0.265810 0.000000
0.515316 0.726562
0.065958 0.121094
0.126235 0.398438
0.055583 0.957031
0.227520 0.035156
0.437006 0.693359
0.020380 0.148438
0.537302 0.998047
0.396245 0.869141
0.037055 0.671875
0.036932 1.000000
0.036932 1.000000
0.036932 0.607422
0.198740 0.535156
0.026927 0.195312
0.027174 0.847656
0.231349 0.533203
0.290761 0.757812
0.040390 0.855469
0.058918 0.583984
0.027297 0.150391
0.774333 0.935547
0.035079 0.890625
0.021492 0.408203
0.020504 0.126953
0.779644 0.000000
0.066576 0.382812
0.028039 0.546875
0.123765 0.972656
0.283350 0.466797
0.109931 0.613281
0.025198 0.000000
0.025198 0.000000
0.025198 0.083984
0.020504 0.300781
0.331151 0.806641
0.020380 0.041016
0.030262 1.000000
0.030138 1.000000
0.030138 1.000000
0.030138 1.000000
0.264575 1.000000
0.027668 0.214844
0.022110 0.000000
0.032979 1.000000
0.197134 0.503906
0.316206 0.792969
0.020998 0.322266
0.020875 0.656250
0.020875 0.359375
0.020875 0.000000
0.242218 0.578125
0.295208 0.347656
0.041255 0.302734
0.028286 0.224609
0.219244 0.595703
0.028286 0.000000
0.040390 0.390625
0.061018 0.845703
0.038167 0.074219
0.042737 0.068359
0.598073 0.974609
0.122530 0.261719
0.050025 0.501953
0.037920 0.486328
0.032362 0.914062
0.049531 0.158203
0.667490 0.875000
0.107337 0.119141
0.034461 0.443359
0.045455 0.736328
0.101655 0.275391
0.034585 0.560547
0.699234 0.865234
0.024704 0.796875
0.070405 0.908203
0.057312 0.689453
0.065341 0.904297
0.024333 0.000000
0.694046 0.908203
0.044219 0.517578
0.027174 0.972656
0.867836 0.681641
0.081398 0.419922
0.409091 0.033203
0.076458 0.076172
0.409708 0.007812
0.025692 0.945312
0.025568 0.583984
0.802372 0.927734
0.064106 0.755859
0.020380 0.783203
0.097703 0.000000
0.063735 0.042969
0.024457 0.031250
0.252223 0.000000
0.024457 0.000000
0.063735 0.335938
0.097826 0.212891
0.312747 0.916016
0.102643 0.304688
0.370183 0.248047
0.091527 0.023438
0.375124 0.056641
0.047184 0.941406
0.213068 0.839844
0.060524 0.500000
0.036685 0.103516
0.053360 0.060547
0.053360 0.156250
0.033844 0.187500
0.055954 0.103516
0.338686 0.882812
0.055954 0.062500
0.033844 0.267578
0.045084 0.093750
0.044960 0.574219
0.098444 0.509766
0.023468 0.140625
0.690835 1.000000
0.026062 0.828125
0.069046 0.304688
0.068923 0.123047
0.068923 0.207031
0.021492 0.052734
0.187624 0.939453
0.021492 0.000000
0.068923 0.195312
0.068923 0.261719
0.069046 0.201172
0.176013 0.947266
0.151556 0.919922
0.045331 0.199219
0.044960 0.498047
0.025815 0.074219
0.640810 0.000000
0.097332 0.285156
0.046443 0.736328
0.023098 0.013672
0.114995 0.005859
0.032856 0.146484
0.374876 0.914062
0.032856 0.011719
0.133893 0.384766
0.228137 0.525391
0.037549 0.912109
0.352890 0.851562
0.023468 0.000000
0.038291 0.000000
0.038291 0.173828
0.028533 0.306641
0.403286 0.765625
0.028533 0.152344
0.134017 0.535156
0.022110 0.746094
0.022110 0.000000
0.022110 0.732422
0.022110 1.000000
0.022110 0.890625
0.022110 1.000000
0.022110 0.951172
0.022110 1.000000
0.150198 0.583984
0.038043 0.000000
0.171566 1.000000
0.151433 0.632812
0.104373 0.556641
0.057930 0.000000
0.057806 0.000000
0.128211 0.810547
0.034091 0.000000
0.595726 0.990234
0.032609 0.810547
0.063365 0.531250
0.052495 0.714844
0.057930 0.835938
0.023839 0.000000
0.732831 0.697266
0.028780 0.000000
0.028656 0.636719
0.028656 0.326172
0.028656 0.000000
0.028656 0.000000
0.028656 0.000000
0.107337 0.369141
0.024209 0.000000
0.020010 0.423828
0.037426 1.000000
0.149580 0.035156
0.391675 1.000000
0.035820 0.767578
0.035203 1.000000
0.035079 1.000000
0.035079 1.000000
0.035079 0.285156
0.301630 0.470703
0.211709 0.308594
0.314847 0.841797
0.143157 0.562500
0.066576 1.000000
0.413908 0.785156
0.266922 0.000000
0.028162 1.000000
0.280138 0.826172
0.128706 0.000000
0.067935 0.000000
0.067935 0.000000
0.128706 0.000000
0.280015 0.048828
0.023345 0.964844
0.023221 0.501953
0.023221 0.958984
0.023221 1.000000
0.138216 0.792969
0.030509 0.025391
0.034708 0.152344
0.029768 0.119141
0.083869 0.251953
0.178483 0.564453
0.333004 0.888672
0.046937 0.601562
0.031868 0.501953
0.063612 0.296875
0.531497 1.000000
0.119318 0.486328
0.087945 0.927734
0.054224 0.505859
0.025568 0.056641
0.394022 0.900391
0.022110 0.000000
0.022110 0.021484
0.021369 0.316406
0.423295 0.810547
0.021369 0.181641
0.111413 0.646484
0.110178 0.531250
0.118330 0.841797
0.198740 0.000000
0.346467 0.574219
0.020380 1.000000
0.154397 1.000000
0.116230 1.000000
0.030509 0.000000
0.608078 1.000000
0.020627 1.000000
0.115983 0.496094
0.023345 0.564453
0.023221 0.617188
0.023221 0.369141
0.023345 0.982422
0.023221 0.796875
0.023221 1.000000
0.023221 1.000000
0.023221 0.945312
0.133029 0.123047
0.184536 0.271484
0.130682 0.562500
0.087451 0.476562
0.020257 0.068359
0.058918 0.578125
0.087451 0.693359
0.065464 0.775391
0.072999 0.867188
0.027915 0.000000
0.669713 0.744141
0.036314 0.027344
0.312624 0.640625
0.036191 0.021484
0.085351 0.412109
0.036191 0.025391
0.312747 0.025391
0.036314 0.029297
0.085351 0.507812
0.091897 0.955078
0.111784 0.675781
0.031250 0.000000
0.688365 0.810547
0.037796 0.554688
0.037673 0.136719
0.091033 0.695312
0.033597 0.000000
0.703310 1.000000
0.020875 0.585938
0.454175 0.814453
0.028656 0.650391
0.051013 0.722656
0.090292 0.683594
0.046443 0.626953
0.231349 0.000000
0.046690 0.605469
0.094738 0.775391
0.041749 0.867188
0.390687 0.681641
0.328434 0.066406
0.444170 0.076172
0.459980 0.167969
0.305336 0.000000
0.031991 0.798828
0.056571 0.341797
0.029027 0.658203
0.497530 0.558594
0.065958 0.318359
0.421072 0.039062
0.061141 0.046875
0.423172 0.451172
0.101408 0.662109
0.049901 0.552734
0.460721 0.591797
0.310153 0.082031
0.119689 1.000000
0.086092 0.910156
0.097085 0.695312
0.223691 0.025391
0.369565 1.000000
0.024827 0.974609
0.973073 0.736328
0.024333 0.732422
0.037179 0.011719
0.120800 0.478516
0.037179 0.023438
0.024209 0.021484
0.225420 0.017578
0.024209 0.019531
0.037179 0.015625
0.120677 0.642578
0.037302 0.017578
0.024209 0.025391
0.225420 0.996094
0.299160 0.486328
0.024209 0.000000
0.083745 0.000000
0.025445 0.169922
0.023592 0.000000
0.025445 0.000000
0.083622 0.000000
0.024333 0.000000
0.299037 0.322266
0.090292 0.091797
0.098073 1.000000
0.083869 1.000000
0.021369 0.000000
0.709980 0.839844
0.029644 0.095703
0.036314 0.066406
0.029150 0.091797
0.346838 0.396484
0.028780 0.302734
0.443923 0.517578
0.023962 0.673828
0.023839 0.482422
0.050395 0.992188
0.050395 0.476562
0.131299 0.466797
0.161932 0.044922
0.495553 0.699219
0.045208 0.171875
0.038661 0.365234
0.059042 0.335938
0.603384 0.527344
0.128088 0.160156
0.041131 0.820312
0.024209 0.003906
0.121542 0.179688
0.421072 0.853516
0.136611 0.453125
0.233202 0.099609
0.024827 0.816406
0.024704 0.433594
0.028162 0.871094
0.039649 1.000000
0.039649 0.517578
0.031744 0.353516
0.031744 0.058594
0.031744 0.306641
0.028162 0.822266
0.031744 0.529297
0.082633 0.808594
0.043478 0.445312
0.478261 0.947266
0.024580 0.951172
0.134758 0.638672
0.103014 1.000000
0.337698 0.000000
0.342885 0.544922
0.899704 0.935547
0.026062 0.824219
0.150815 1.000000
0.276309 0.482422
0.049778 0.000000
0.439600 0.851562
0.035450 0.847656
0.132905 0.363281
0.082633 0.832031
0.208745 0.000000
0.467638 1.000000
0.022851 1.000000
0.043602 0.998047
0.033103 0.529297
0.434042 0.326172
0.405879 0.072266
0.085598 0.500000
0.067070 1.000000
0.076952 0.953125
0.023468 0.017578
0.647110 0.994141
0.080904 1.000000
0.291255 0.552734
0.063612 0.248047
0.029027 0.298828
0.039649 0.080078
0.039649 0.000000
0.031991 0.203125
0.349555 0.000000
0.031868 0.177734
0.022110 1.000000
0.021986 1.000000
0.021986 0.261719
0.021986 0.988281
0.021986 0.271484
0.021986 0.931641
0.021986 1.000000
0.021986 0.701172
0.153780 0.062500
0.087821 0.570312
0.198246 0.576172
0.292367 0.861328
0.022727 1.000000
0.065711 0.966797
0.023839 0.000000
0.027792 0.720703
0.027792 0.996094
0.027792 0.634766
0.027792 1.000000
0.217515 0.937500
0.028903 0.085938
0.169590 0.230469
0.178113 0.933594
0.027792 0.423828
0.062500 0.183594
0.046443 0.195312
0.032979 0.033203
0.361413 0.013672
0.032979 0.017578
0.046319 0.369141
0.420331 0.382812
0.027421 0.673828
0.027297 0.027344
0.027297 0.000000
0.027297 0.000000
0.027297 0.000000
0.027297 0.234375
0.103878 0.451172
0.023345 0.234375
0.034956 0.832031
0.575716 0.611328
0.033226 0.806641
0.083004 1.000000
0.077940 1.000000
0.090662 0.916016
0.032115 0.144531
0.629694 0.740234
0.056942 0.732422
0.078928 0.845703
0.205040 0.000000
0.568429 0.839844
0.129200 0.466797
0.040020 0.404297
0.030756 0.330078
0.029521 0.994141
0.085598 0.687500
0.125988 0.937500
0.065711 0.000000
0.026927 0.296875
0.060277 0.429688
0.041008 0.076172
0.035079 0.076172
0.102026 1.000000
0.140440 0.111328
0.048542 0.289062
0.137228 0.955078
0.048419 0.591797
0.066453 0.111328
0.066329 0.000000
0.066329 0.587891
0.066329 0.943359
0.066329 0.330078
0.066576 0.482422
0.153533 0.609375
0.153533 0.332031
0.258523 0.009766
0.090786 0.000000
0.085351 0.000000
0.025198 0.000000
0.085351 0.000000
0.090786 0.000000
0.258523 0.000000
0.049531 0.511719
0.029521 0.734375
0.454669 0.027344
0.025815 0.207031
0.458375 0.570312
0.064970 0.193359
0.064847 0.751953
0.064847 0.464844
0.022357 0.148438
0.130805 1.000000
0.022357 0.386719
0.064847 0.000000
0.064847 0.234375
0.064970 0.220703
0.215786 1.000000
0.189723 0.783203
0.141675 0.613281
0.023221 1.000000
0.023221 1.000000
0.023221 0.839844
0.023221 1.000000
0.023221 1.000000
0.023221 1.000000
0.023221 0.601562
0.023221 0.935547
0.133029 0.431641
0.183794 0.841797
0.130311 0.214844
0.097085 0.582031
0.050766 0.000000
0.863883 0.968750
0.021986 0.294922
0.033103 0.000000
0.020257 0.675781
0.036067 0.619141
0.040884 0.789062
0.847703 0.818359
0.155756 0.859375
0.269392 0.769531
0.061759 0.000000
0.438982 0.937500
0.020010 0.296875
0.029891 0.802734
0.233572 0.089844
0.020504 0.365234
0.040761 0.357422
0.622777 1.000000
0.092268 0.904297
0.163785 0.988281
0.073987 0.638672
0.039155 0.267578
0.513093 0.976562
0.024333 0.761719
0.081151 0.515625
0.034708 0.042969
0.523468 0.425781
0.076087 0.216797
0.240119 0.792969
0.072134 0.564453
0.069170 0.906250
0.025692 0.064453
0.705657 0.988281
0.028656 0.953125
0.136117 0.863281
0.096961 0.775391
0.654521 1.000000
0.021616 1.000000
0.080904 0.654297
0.031621 0.046875
0.469491 0.626953
0.069541 0.085938
0.296937 0.929688
0.042120 0.238281
0.041996 0.636719
0.103755 0.736328
0.042737 0.000000
0.653162 0.937500
0.023592 0.718750
0.080534 0.400391
0.076334 0.789062
0.245430 0.033203
0.516675 0.652344
0.116971 0.546875
0.079298 0.000000
0.022110 0.623047
0.218874 0.044922
0.022110 0.021484
0.079298 0.000000
0.117095 0.136719
0.282115 0.226562
0.022727 0.968750
0.022604 1.000000
0.022604 1.000000
0.022604 0.908203
0.022604 0.187500
0.022604 0.951172
0.022604 0.667969
0.022604 0.916016
0.146863 0.347656
0.038291 0.507812
0.063612 0.691406
0.194293 0.466797
0.289279 0.738281
0.104990 1.000000
0.074728 0.996094
0.076334 0.876953
0.020380 0.000000
0.642169 0.697266
0.023098 0.996094
0.114130 0.748047
0.139575 0.515625
0.047678 0.000000
0.020380 0.000000
0.532979 0.878906
0.020380 0.000000
0.029274 0.785156
0.096838 0.953125
0.072134 0.876953
0.073617 0.558594
0.356102 1.000000
0.293355 0.000000
0.022233 0.986328
0.034214 0.839844
0.034091 1.000000
0.020133 0.613281
0.077446 1.000000
0.077446 0.347656
0.178607 0.308594
0.029521 0.109375
0.467885 0.921875
0.041625 0.308594
0.022851 0.000000
0.055459 0.421875
0.061141 0.783203
0.027050 0.000000
0.722456 1.000000
0.020998 1.000000
0.131546 0.000000
0.263710 1.000000
0.116724 0.339844
0.395133 0.814453
0.064847 0.832031
0.050519 0.558594
0.333004 0.400391
0.448987 0.570312
0.022357 0.943359
0.454916 0.050781
0.465909 0.330078
0.057436 0.275391
0.035697 0.968750
0.038291 0.134766
0.532238 0.562500
0.116601 0.886719
0.084486 0.580078
0.052989 0.308594
0.117589 0.687500
0.115119 0.500000
0.023221 0.000000
0.335474 0.144531
0.305954 0.000000
0.021369 0.945312
0.294466 0.019531
0.106349 0.000000
0.066700 0.000000
0.066700 0.000000
0.106349 0.000000
0.294590 1.000000
0.021492 0.417969
0.033720 1.000000
0.033597 0.228516
0.057312 0.970703
0.043725 0.904297
0.023962 0.132812
0.718626 0.955078
0.052989 0.255859
0.057065 0.519531
0.057065 0.535156
0.087821 0.843750
0.057065 0.515625
0.057065 0.974609
0.077816 1.000000
0.485054 0.960938
0.036685 0.669922
0.051877 0.994141
0.056695 0.970703
0.028409 0.281250
0.769392 1.000000
0.025568 0.794922
0.025445 0.000000
0.020751 0.921875
0.069911 1.000000
0.069788 0.978516
0.127841 0.855469
0.086586 0.513672
0.021492 0.000000
0.121171 0.396484
0.332016 0.794922
0.024704 0.869141
0.136734 0.000000
0.136611 0.000000
0.032732 0.214844
0.041625 0.671875
0.356472 0.419922
0.136611 0.000000
0.037796 0.000000
0.032732 0.974609
0.276186 0.025391
0.125741 0.000000
0.066206 0.000000
0.066206 0.000000
0.125741 0.000000
0.276186 1.000000
0.020751 0.554688
0.026062 0.228516
0.025939 0.404297
0.020257 0.324219
0.025939 0.396484
0.025939 0.453125
0.302125 1.000000
0.368330 0.984375
0.051507 0.462891
0.035326 0.330078
0.026433 0.111328
0.035326 0.000000
0.050395 0.789062
0.118454 0.398438
0.088439 0.609375
0.101161 0.783203
0.205534 0.000000
0.368824 0.599609
0.023468 0.976562
0.021122 0.074219
0.198246 0.929688
0.020998 0.099609
0.064353 0.500000
0.064353 0.000000
0.064353 0.242188
0.064353 0.648438
0.064353 0.123047
0.064600 0.000000
0.155509 0.939453
0.155509 0.650391
0.041008 0.671875
0.036438 0.531250
0.024827 0.062500
0.799284 0.833984
0.054965 0.699219
0.054842 1.000000
0.123765 0.898438
0.326210 0.410156
0.314600 0.000000
0.032238 0.902344
0.037673 1.000000
0.023468 1.000000
0.025074 0.156250
0.754817 0.998047
0.075963 0.806641
0.029397 0.580078
0.121789 0.488281
0.094738 0.972656
0.349432 0.000000
0.357831 0.398438
0.028533 0.964844
0.028409 0.888672
0.028409 0.757812
0.028409 0.546875
0.243824 0.912109
0.026680 0.146484
0.034708 0.097656
0.041502 0.000000
0.199852 0.251953
0.320035 0.708984
0.094121 0.507812
0.072875 0.412109
0.035326 0.000000
0.692935 0.976562
0.025074 0.957031
0.067194 0.773438
0.052495 0.824219
0.060647 0.541016
0.020627 0.000000
0.721961 1.000000
0.056448 0.160156
0.131546 0.576172
0.321270 0.558594
0.131670 0.408203
0.044466 0.033203
0.056324 0.414062
0.044466 0.000000
0.020875 0.000000
0.020875 0.312500
0.020998 0.306641
0.020875 0.000000
0.020875 0.000000
0.020875 0.292969
0.108572 1.000000
0.050272 0.000000
0.436882 0.900391
0.320529 0.000000
0.021616 0.792969
0.194417 0.527344
0.147233 0.652344
0.021616 0.000000
0.039649 0.677734
0.033226 0.294922
0.382658 0.923828
0.033350 0.240234
0.053730 0.923828
0.054348 0.914062
0.033473 0.583984
0.031868 0.140625
0.657732 0.888672
0.103384 0.318359
0.043602 0.359375
0.036438 0.000000
0.036561 0.029297
0.031497 0.480469
0.037302 0.972656
0.070035 0.560547
0.070158 1.000000
0.042490 0.378906
0.042490 0.439453
0.042490 0.986328
0.037302 0.185547
0.042490 0.183594
0.157856 0.984375
0.026186 0.130859
0.239748 0.734375
0.031497 0.507812
0.359684 0.000000
0.034832 0.873047
0.060524 0.947266
0.030879 0.416016
0.424037 1.000000
0.082386 0.289062
0.050642 0.800781
0.026927 0.000000
0.754076 0.925781
0.140934 0.000000
0.140687 0.000000
0.031126 0.550781
0.032238 0.720703
0.370059 1.000000
0.140687 0.000000
0.022604 0.000000
0.031126 0.652344
0.116230 1.000000
0.114872 0.972656
0.123271 1.000000
0.164773 0.000000
0.361042 0.486328
0.021245 1.000000
0.047554 0.304688
0.143281 0.849609
0.047431 0.208984
0.065588 0.253906
0.065464 0.105469
0.065464 0.453125
0.065464 0.517578
0.065464 0.095703
0.065835 0.367188
0.153409 0.531250
0.153409 0.933594
0.023715 0.005859
0.118454 0.009766
0.022110 0.162109
0.402544 0.708984
0.022110 0.085938
0.135623 0.363281
0.231225 0.527344
0.137228 1.000000
0.098444 0.873047
0.102026 0.890625
0.024209 0.000000
0.510993 0.978516
0.030879 0.849609
0.033350 0.609375
0.185400 0.824219
0.151186 0.726562
0.118701 0.341797
0.056942 0.000000
0.033597 0.718750
0.023345 0.302734
0.283103 0.724609
0.023345 0.000000
0.029891 0.505859
0.072628 1.000000
0.071764 0.501953
0.076952 0.779297
0.317688 0.000000
0.386117 0.833984
0.143898 0.000000
0.143775 0.000000
0.023715 0.673828
0.026309 0.423828
0.393651 0.736328
0.143775 0.000000
0.022727 0.000000
0.023715 0.980469
0.147357 0.832031
0.275198 0.710938
0.051383 0.000000
0.438365 0.822266
0.033473 0.796875
0.080904 0.808594
0.043972 0.035156
0.027050 0.033203
0.286561 0.007812
0.027050 0.000000
0.043972 0.035156
0.080904 0.123047
0.345109 0.564453
0.072875 0.142578
0.508523 0.673828
0.068799 0.267578
0.310400 0.867188
0.092762 0.894531
0.069046 1.000000
0.070529 1.000000
0.383399 0.730469
0.280756 0.000000
0.021369 0.900391
0.055089 0.742188
0.034214 0.556641
0.036808 0.187500
0.641551 1.000000
0.111166 0.716797
0.042861 0.355469
0.030015 0.560547
0.020998 0.179688
0.802742 1.000000
0.060030 0.376953
0.024580 0.863281
0.020875 0.632812
0.020751 0.523438
0.020751 1.000000
0.020751 1.000000
0.020751 0.740234
0.020751 0.820312
0.020751 0.808594
0.020751 0.925781
0.157732 0.179688
0.021245 0.000000
0.083498 0.000000
0.197258 0.501953
0.296319 0.886719
0.040637 0.458984
0.040761 0.398438
0.029521 0.347656
0.039402 0.191406
0.062994 0.726562
0.063118 1.000000
0.045455 0.546875
0.045455 0.447266
0.045455 0.316406
0.039402 0.363281
0.045455 0.224609
0.137352 0.861328
0.027915 0.388672
0.246294 0.880859
0.034585 1.000000
0.534585 0.757812
0.036685 0.000000
0.063612 0.896484
0.032485 0.609375
0.237895 0.011719
0.088686 0.939453
0.055089 0.876953
0.768651 0.943359
0.064353 0.585938
0.096591 0.748047
0.336709 0.015625
0.381423 0.292969
0.021492 1.000000
0.023592 0.746094
0.023468 0.482422
0.026062 0.000000
0.032609 0.548828
0.032609 0.976562
0.030015 0.273438
0.030015 0.000000
0.030015 0.097656
0.026062 0.000000
0.030015 0.000000
0.069293 1.000000
0.046319 0.933594
0.517663 0.927734
0.022604 0.792969
0.052495 0.000000
0.385375 0.527344
0.124753 0.228516
0.062994 0.351562
0.204175 0.107422
0.071146 0.003906
0.049531 0.599609
0.075963 0.949219
0.024704 0.000000
0.761117 0.916016
0.960227 0.722656
0.020010 0.585938
0.043355 0.710938
0.043231 0.775391
0.100173 0.806641
0.396863 0.427734
0.314476 0.000000
0.024333 0.996094
0.025692 0.865234
0.022110 1.000000
0.037302 0.099609
0.713686 0.654297
0.072381 0.617188
0.051630 0.392578
0.031991 0.833984
0.104002 1.000000
0.129570 0.564453
0.038908 0.320312
0.629323 1.000000
0.160697 0.564453
0.119318 0.916016
0.254694 0.013672
0.356596 0.906250
0.021122 0.853516
0.023468 0.093750
0.200716 0.962891
0.023345 0.000000
0.118577 0.806641
0.118577 0.738281
0.118577 0.306641
0.091650 0.175781
0.118701 0.964844
0.136734 0.802734
0.039155 0.000000
0.039032 0.578125
0.039032 0.498047
0.039032 0.056641
0.039032 0.400391
0.039032 0.187500
0.160573 0.882812
0.020504 0.216797
0.057559 0.402344
0.368083 0.755859
0.026309 0.132812
0.043849 0.228516
0.030385 0.083984
0.217268 0.980469
0.030262 0.257812
0.077940 0.142578
0.077940 0.345703
0.077816 0.164062
0.077816 0.937500
0.077816 0.292969
0.078063 0.412109
0.104867 0.867188
0.104990 0.697266
0.135499 0.734375
0.108202 0.943359
0.026927 0.000000
0.637228 0.986328
0.309536 0.029297
0.025321 0.417969
0.112401 0.837891
0.031868 0.458984
0.424037 0.958984
0.036685 0.994141
0.385005 0.548828
0.021492 0.035156
0.021986 0.130859
0.021986 0.003906
0.021122 0.039062
0.411191 0.822266
0.021122 0.027344
0.061141 0.572266
0.123518 0.677734
0.055583 0.294922
0.025074 0.000000
0.624876 0.892578
0.020010 1.000000
0.046813 0.591797
0.046690 0.953125
0.101902 0.539062
0.389452 0.314453
0.314476 0.000000
0.027792 0.943359
0.023715 0.041016
0.029274 0.000000
0.020133 0.044922
0.035326 0.097656
0.335968 0.326172
0.033473 0.324219
0.020998 1.000000
0.402297 0.669922
0.025692 0.000000
0.096467 0.408203
0.069170 0.917969
0.071640 0.998047
0.656497 0.726562
0.021616 0.978516
0.075963 0.494141
0.073740 0.894531
0.078557 0.841797
0.366848 0.462891
0.328557 0.080078
0.139946 1.000000
0.100049 0.982422
0.113513 0.857422
0.028409 0.000000
0.493083 0.863281
0.028162 0.886719
0.025568 0.607422
0.025445 0.984375
0.053854 1.000000
0.053854 0.316406
0.135499 0.664062
0.033720 0.292969
0.614625 0.941406
0.020627 1.000000
0.126853 1.000000
0.089674 0.179688
0.020380 0.507812
0.193058 0.000000
0.020380 0.000000
0.089674 0.076172
0.126976 0.050781
0.260375 0.248047
0.854496 0.683594
0.021369 0.949219
0.037796 0.462891
0.062871 0.580078
0.076828 0.498047
0.026186 0.000000
0.742959 0.638672
0.760623 0.941406
0.039032 1.000000
0.058424 0.587891
0.033350 0.595703
0.035697 0.000000
0.119071 0.933594
0.098444 1.000000
0.173419 0.095703
0.522357 0.654297
0.096961 0.125000
0.064847 0.830078
0.024580 0.033203
0.252717 0.015625
0.024580 0.021484
0.064847 0.019531
0.097085 0.568359
0.313488 0.392578
0.450840 0.082031
0.461833 0.431641
0.155756 0.900391
0.269392 0.910156
0.061759 0.000000
0.438982 0.771484
0.020010 0.669922
0.029891 0.800781
0.067811 0.794922
0.075716 0.531250
0.025815 0.105469
0.730978 0.875000
0.150815 0.560547
0.110054 0.830078
0.020751 0.042969
0.598938 0.748047
0.023345 0.904297
0.153903 0.968750
0.267910 0.660156
0.058424 0.000000
0.441947 0.914062
0.020010 0.634766
0.026556 0.845703
0.134387 0.617188
0.130064 0.666016
0.029768 0.000000
0.051754 0.111328
0.532856 0.769531
0.021863 0.929688
0.024209 0.062500
0.035697 0.531250
0.041996 0.773438
0.204669 0.000000
0.587080 0.531250
0.022604 0.929688
0.058177 0.492188
0.431818 0.037109
0.054224 0.087891
0.433177 0.343750
0.374506 0.000000
0.032238 0.949219
0.056571 0.466797
0.029644 1.000000
0.427001 0.683594
0.045702 0.783203
0.031744 0.144531
0.031497 0.570312
0.031497 0.000000
0.031497 0.000000
0.031497 0.087891
0.031497 0.000000
0.095232 0.882812
0.020010 0.408203
0.020010 1.000000
0.394763 1.000000
0.020257 0.525391
0.020010 0.398438
0.037302 1.000000
0.084733 0.800781
0.109931 1.000000
0.083375 0.703125
0.094738 0.998047
0.023715 0.072266
0.573493 1.000000
0.023468 0.486328
0.326458 0.714844
0.020010 0.074219
0.252841 0.865234
0.033967 1.000000
0.023592 0.318359
0.198617 0.484375
0.023715 0.056641
0.029397 0.205078
0.131546 1.000000
0.102026 0.705078
0.315711 0.017578
0.386117 0.976562
0.034338 0.527344
0.034461 0.425781
0.030138 0.646484
0.034585 0.568359
0.058671 1.000000
0.058794 1.000000
0.040020 0.242188
0.040020 0.384766
0.040020 0.136719
0.034585 0.150391
0.040020 0.025391
0.131176 0.875000
0.036561 0.507812
0.025568 0.177734
0.286561 1.000000
0.025445 0.000000
0.031744 0.222656
0.116724 0.980469
0.094738 0.939453
0.026556 0.000000
0.682312 0.900391
0.058794 0.873047
0.037302 0.000000
0.030385 0.107422
0.635128 0.755859
0.107831 0.736328
0.048295 0.357422
0.111537 0.427734
0.081769 0.560547
0.062129 0.892578
0.026680 0.751953
0.581028 0.794922
0.026803 0.000000
0.035079 0.779297
0.098197 0.900391
0.092515 0.966797
0.309042 0.000000
0.413538 0.330078
0.095356 1.000000
0.067811 0.908203
0.069170 0.812500
0.418231 0.443359
0.275692 0.000000
0.020875 0.910156
0.112031 0.904297
0.246912 0.873047
0.108696 0.998047
0.029521 0.000000
0.029521 0.113281
0.029521 0.078125
0.028533 0.345703
0.329916 0.691406
0.028409 0.259766
0.070899 0.208984
0.030262 0.060547
0.515069 0.417969
0.063488 0.066406
0.276556 0.810547
0.066700 0.861328
0.109931 0.757812
0.048542 0.914062
0.693182 0.861328
0.276556 0.308594
0.122406 0.718750
0.029891 0.000000
0.023098 0.000000
0.029891 0.000000
0.122406 0.000000
0.276556 0.726562
0.061759 0.601562
0.026680 0.007812
0.026803 0.070312
0.031126 0.511719
0.030262 0.908203
0.071764 0.953125
0.071887 0.916016
0.033967 0.669922
0.033967 0.460938
0.033967 0.251953
0.030262 0.349609
0.033967 0.763672
0.165390 0.744141
0.025445 0.183594
0.301260 0.853516
0.028039 0.859375
0.026062 0.099609
0.040267 0.146484
0.027050 0.472656
0.326952 0.367188
0.031374 0.730469
0.451828 0.322266
0.020751 0.328125
0.116477 0.984375
0.032238 0.705078
0.032238 0.664062
0.032238 0.605469
0.032238 0.718750
0.170084 0.599609
0.206398 0.921875
0.158103 0.605469
0.091403 0.376953
0.041502 0.000000
0.137475 0.697266
0.020010 0.000000
0.109931 0.769531
0.218997 0.000000
0.436512 0.810547
0.020998 0.000000
0.031126 0.650391
0.031126 0.826172
0.023468 0.000000
0.023468 0.000000
0.023468 0.000000
0.020875 0.000000
0.023468 0.744141
0.067070 1.000000
0.277297 0.005859
0.363513 1.000000
0.119565 1.000000
0.090786 0.966797
0.103014 1.000000
0.025815 0.000000
0.535944 0.810547
0.025568 0.937500
0.127594 0.697266
0.075593 0.517578
0.020380 0.144531
0.020504 0.060547
0.136487 0.808594
0.084363 1.000000
0.028903 0.177734
0.189600 0.738281
0.021616 0.078125
0.021616 0.000000
0.021616 0.000000
0.105978 0.847656
0.021616 0.285156
0.021616 0.000000
0.021616 0.201172
0.023221 0.728516
0.115489 0.484375
0.027668 0.013672
0.382411 0.802734
0.027668 0.013672
0.133029 0.339844
0.226779 0.755859
0.035450 0.265625
0.035326 0.000000
0.035326 0.074219
0.035326 0.492188
0.035326 0.412109
0.035326 0.558594
0.151186 0.832031
0.032115 0.000000
0.053977 1.000000
0.406991 0.945312
0.025321 0.000000
0.036561 0.744141
0.224926 0.210938
0.170208 0.763672
0.028533 0.287109
0.035573 0.500000
0.029397 0.408203
0.330657 1.000000
0.029521 0.019531
0.057065 0.818359
0.064723 0.873047
0.022851 0.162109
0.666131 0.896484
0.069046 0.269531
0.160203 0.958984
0.028409 0.753906
0.028286 0.523438
0.064353 0.935547
0.064353 0.621094
0.148221 1.000000
0.048790 0.173828
0.533967 0.761719
0.034461 0.777344
0.022604 0.423828
0.022480 0.777344
0.022480 0.126953
0.022480 0.277344
0.114625 0.289062
0.021986 0.453125
0.235548 0.982422
0.102026 0.134766
0.029644 0.371094
0.020133 0.337891
0.331892 1.000000
0.020010 0.000000
0.032856 0.533203
0.146739 0.000000
0.146616 0.000000
0.022604 0.644531
0.031250 0.296875
0.401186 0.996094
0.146616 0.000000
0.021739 0.000000
0.022604 0.806641
0.084980 0.748047
0.055830 0.865234
0.437994 0.615234
0.337574 0.000000
0.152050 1.000000
0.266428 1.000000
0.059536 0.000000
0.441329 0.777344
0.020751 0.591797
0.023345 0.820312
0.028533 0.166016
0.028409 0.294922
0.028409 0.849609
0.028409 0.085938
0.223567 0.148438
0.164649 0.166016
0.032609 0.128906
0.049901 0.619141
0.033720 0.005859
0.227520 0.603516
0.033720 0.236328
0.055089 0.886719
0.112031 0.814453
0.094121 1.000000
0.022974 0.000000
0.680212 0.890625
0.294960 0.023438
0.108572 0.000000
0.058177 0.000000
0.058177 0.000000
0.108572 0.000000
0.294960 0.431641
0.030509 1.000000
0.041749 0.000000
0.041625 0.000000
0.041625 0.017578
0.041625 0.000000
0.041625 0.000000
0.041625 0.238281
0.132041 0.925781
0.088686 0.847656
0.452075 0.876953
0.045949 0.882812
0.135252 1.000000
0.095973 0.958984
0.099555 0.859375
0.213439 0.025391
0.347208 0.843750
0.030015 0.863281
0.144022 0.794922
0.094615 0.345703
0.075716 0.876953
0.033350 0.542969
0.491107 1.000000
0.033473 0.484375
0.032856 0.476562
0.259758 0.519531
0.245059 0.513672
0.048048 0.152344
0.038167 0.378906
0.025692 0.173828
0.227643 0.560547
0.025815 0.000000
0.046813 0.638672
0.030262 0.000000
0.556571 0.841797
0.023715 0.033203
0.342268 0.896484
0.088439 0.765625
0.106843 0.679688
0.368207 1.000000
0.372530 0.074219
0.854249 0.759766
0.022727 1.000000
0.034091 0.634766
0.020380 0.806641
0.021986 0.000000
0.058671 0.443359
0.104002 0.599609
0.047060 0.998047
0.024827 0.208984
0.690588 0.759766
0.041502 0.658203
0.041378 0.513672
0.107213 0.773438
0.030015 0.000000
0.690958 0.896484
0.022974 0.201172
0.022851 0.287109
0.022851 0.253906
0.022851 0.380859
0.142169 0.162109
0.030385 0.642578
0.213933 0.351562
0.032362 0.507812
0.021492 0.261719
0.344738 1.000000
0.021492 0.082031
0.047678 0.736328
0.026556 0.064453
0.193676 0.625000
0.026433 0.056641
0.119071 1.000000
0.119071 0.808594
0.119071 0.128906
0.091280 0.304688
0.119195 0.363281
0.136117 0.166016
0.021986 0.000000
0.021986 0.015625
0.154397 0.646484
0.102149 0.955078
0.030879 0.066406
0.214550 0.851562
0.142540 0.884766
0.021122 0.097656
0.044837 0.042969
0.044837 0.119141
0.045084 0.269531
0.044837 0.082031
0.044837 0.150391
0.044837 0.000000
0.147357 0.791016
0.275198 0.308594
0.051383 0.000000
0.438365 0.648438
0.033473 0.441406
0.025445 0.000000
0.026186 0.621094
0.036932 0.767578
0.837945 1.000000
0.063488 0.714844
0.050395 0.980469
0.057683 0.560547
0.738883 0.953125
0.022233 0.000000
0.032979 0.378906
0.038785 0.703125
0.267045 0.000000
0.541008 0.773438
0.020751 0.812500
0.345850 0.021484
0.084733 0.000000
0.053483 0.000000
0.053483 0.000000
0.084733 0.000000
0.345850 1.000000
0.045825 0.306641
0.087574 0.291016
0.039402 0.880859
0.021245 0.000000
0.731719 0.968750
0.241971 0.658203
0.023221 0.195312
0.176630 0.777344
0.022851 0.476562
0.409091 0.734375
0.032362 0.664062
0.056448 0.400391
0.039032 0.669922
0.037426 0.042969
0.777174 0.925781
0.034585 0.597656
0.106102 0.781250
0.034461 0.542969
0.063982 0.000000
0.063982 0.539062
0.063982 0.236328
0.063982 0.154297
0.063982 0.548828
0.064353 0.000000
0.190094 0.539062
0.189847 0.560547
0.022357 1.000000
0.134387 0.021484
0.022233 0.798828
0.022233 0.820312
0.022233 0.974609
0.022233 0.845703
0.022233 0.855469
0.022233 0.798828
0.022233 1.000000
0.125124 0.681641
0.200963 0.886719
0.296196 0.484375
0.099926 0.447266
0.041131 0.224609
0.453804 0.736328
0.088068 0.978516
0.254817 0.638672
0.090909 0.960938
0.061759 0.683594
0.069664 0.953125
0.696393 0.851562
0.086957 0.976562
0.060153 0.708984
0.278656 0.000000
0.465292 0.308594
0.020257 0.701172
0.094862 1.000000
0.020010 0.599609
0.020010 0.765625
0.020010 0.583984
0.020010 0.058594
0.078681 0.523438
0.056201 0.951172
0.056201 0.705078
0.030262 0.166016
0.227767 0.443359
0.140934 0.552734
0.213933 0.621094
0.167490 1.000000
0.129323 0.927734
0.287920 0.000000
0.305212 0.542969
0.024704 0.660156
0.037796 0.000000
0.452816 0.027344
0.034585 0.582031
0.454792 0.400391
0.077816 0.539062
0.056324 0.982422
0.063982 0.822266
0.385870 0.859375
0.323864 0.058594
0.020257 0.000000
0.040514 0.447266
0.040143 1.000000
0.312500 0.000000
0.495059 0.595703
0.046813 0.482422
0.101655 0.779297
0.045825 0.714844
0.021739 0.000000
0.689970 0.632812
0.024209 0.994141
0.024086 0.595703
0.086586 0.302734
0.161808 0.962891
0.044096 0.292969
0.023715 0.197266
0.096591 0.542969
0.024951 0.246094
0.086586 0.527344
0.161685 0.642578
0.044219 0.152344
0.023715 0.255859
0.096591 0.152344
0.024951 0.494141
0.028039 0.009766
0.027915 0.406250
0.026309 0.570312
0.100049 0.855469
0.100049 0.974609
0.218132 0.457031
0.023468 0.101562
0.342762 0.736328
0.059536 0.914062
0.121665 0.203125
0.059536 0.435547
0.732584 0.738281
0.131423 0.855469
0.020627 0.935547
0.020627 0.490234
0.020627 0.908203
0.020627 0.535156
0.020627 1.000000
0.020627 0.630859
0.020627 1.000000
0.020627 0.429688
0.170825 0.367188
0.169343 0.328125
0.153533 0.589844
0.093009 0.320312
0.044466 0.386719
0.023839 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.000000
0.023715 0.583984
0.023715 0.000000
0.088933 0.701172
0.020010 0.000000
0.030879 0.718750
0.269886 0.000000
0.350173 1.000000
0.029768 0.759766
0.020998 0.500000
0.020875 0.365234
0.047060 0.335938
0.047060 1.000000
0.109684 0.796875
0.369071 0.386719
0.325469 0.000000
0.024827 0.939453
0.147110 1.000000
0.262969 0.976562
0.056942 0.000000
0.447011 1.000000
0.020627 0.511719
0.020257 0.476562
0.230855 0.060547
0.020380 0.601562
0.040637 0.472656
0.621542 0.824219
0.105608 0.763672
0.132411 0.804688
0.033844 0.000000
0.632041 0.970703
0.044713 0.578125
0.056324 0.992188
0.028039 0.185547
0.785944 0.839844
0.093379 1.000000
0.057806 0.867188
0.756176 0.712891
0.027050 0.333984
0.020751 0.412109
0.037302 0.396484
0.769886 0.996094
0.073864 0.716797
0.025692 0.892578
0.024704 0.730469
0.030879 0.365234
0.816082 0.783203
0.062376 0.677734
0.020627 0.718750
0.067194 0.255859
0.120924 0.755859
0.054965 0.695312
0.028903 0.000000
0.634758 0.822266
0.040637 0.078125
0.040514 0.023438
0.040514 0.437500
0.040514 0.693359
0.040514 0.687500
0.040514 0.052734
0.136240 0.935547
0.095232 1.000000
0.448123 0.822266
0.041873 0.863281
0.027297 0.794922
0.027174 0.742188
0.025692 0.000000
0.033350 1.000000
0.033350 0.947266
0.030509 0.445312
0.030509 0.000000
0.030509 0.000000
0.025692 0.007812
0.030509 0.054688
0.069541 0.853516
0.050642 0.958984
0.494936 0.884766
0.025815 0.490234
0.053360 0.900391
0.109190 1.000000
0.047307 0.693359
0.027544 0.105469
0.675889 0.705078
0.056695 0.416016
0.037302 0.814453
0.027792 0.197266
0.646616 0.671875
0.103014 0.158203
0.047678 0.273438
0.034338 0.066406
0.207757 0.828125
0.034214 0.064453
0.078310 0.376953
0.078187 0.535156
0.078187 0.173828
0.078187 0.101562
0.078187 0.085938
0.078434 0.333984
0.104743 0.253906
0.104743 0.632812
0.102520 0.166016
0.060030 0.359375
0.023962 0.011719
0.240242 0.359375
0.023962 0.085938
0.060030 0.292969
0.102643 0.597656
0.306324 0.630859
0.155756 0.863281
0.269392 1.000000
0.061759 0.000000
0.438982 0.970703
0.020010 0.335938
0.029891 0.761719
0.038043 1.000000
0.037920 0.384766
0.037920 1.000000
0.037920 1.000000
0.279644 0.576172
0.237772 0.900391
0.298913 0.714844
0.151433 1.000000
0.120430 0.919922
0.276927 0.042969
0.363019 0.228516
0.055954 0.382812
0.389205 0.875000
0.045825 0.029297
0.414402 0.613281
0.126853 0.923828
0.101408 0.652344
0.025198 0.000000
0.660326 0.787109
0.024580 0.000000
0.123271 0.000000
0.432806 0.628906
0.137475 0.570312
0.234684 0.017578
0.036438 0.236328
0.036314 1.000000
0.087698 0.683594
0.227149 0.083984
0.519269 0.826172
0.020133 0.742188
0.021492 0.998047
0.021369 0.816406
0.021369 0.869141
0.021369 0.953125
0.021369 0.990234
0.021369 0.611328
0.021369 0.189453
0.021369 1.000000
0.251112 0.710938
0.053730 0.365234
0.202816 0.863281
0.304965 1.000000
0.061388 0.337891
0.041873 0.470703
0.083498 0.189453
0.512846 0.623047
0.162055 0.000000
0.055954 0.695312
0.080287 0.791016
0.058794 0.675781
0.066947 0.634766
0.429224 0.417969
0.288908 0.056641
0.140563 0.576172
0.106472 0.576172
0.299160 0.000000
0.354496 0.964844
0.022974 0.013672
0.022851 0.000000
0.020257 0.830078
0.063118 0.585938
0.063118 0.330078
0.116724 0.697266
0.079175 0.443359
0.021863 0.000000
0.126606 0.015625
0.373518 0.953125
0.021986 0.779297
0.033597 0.257812
0.021245 0.712891
0.791996 0.765625
0.061388 0.845703
0.027544 0.789062
0.023962 0.013672
0.503088 0.888672
0.025074 0.412109
0.350791 0.824219
0.160820 0.880859
0.114625 1.000000
0.317194 1.000000
0.294590 0.021484
0.025568 0.750000
0.029891 0.380859
0.037302 0.355469
0.713562 0.962891
0.072381 0.810547
0.051507 0.515625
0.031991 0.732422
0.026927 0.488281
0.031621 0.533203
0.021863 0.000000
0.821270 0.720703
0.068182 0.429688
0.090292 0.738281
0.032238 0.080078
0.687500 0.632812
0.025815 0.638672
0.020627 0.000000
0.041255 0.548828
0.040884 0.861328
0.300889 0.000000
0.499876 0.984375
0.020751 0.468750
0.466774 0.011719
0.470109 0.373047
0.021986 0.593750
0.467762 0.025391
0.470356 0.339844
0.047060 0.640625
0.555336 0.679688
0.042490 0.125000
0.310771 0.638672
0.046566 0.105469
0.074728 0.250000
0.035573 0.427734
0.242836 0.705078
0.045949 0.103516
0.024704 0.074219
0.419466 0.710938
0.031868 0.818359
0.120059 0.791016
0.076952 0.373047
0.045455 0.000000
0.019886 0.537109
0.621542 0.734375
0.019886 0.000000
0.020627 0.832031
0.100543 1.000000
0.086215 0.847656
0.021369 0.000000
0.700346 0.722656
0.028039 0.220703
0.204669 0.320312
0.027915 0.087891
0.068429 0.894531
0.068305 0.275391
0.068305 0.244141
0.068305 0.220703
0.068305 0.259766
0.068676 0.318359
0.135623 0.908203
0.135623 0.855469
0.023839 0.316406
0.023715 0.332031
0.023715 0.105469
0.023715 0.177734
0.250494 0.382812
0.021369 1.000000
0.245306 0.269531
0.049531 1.000000
0.040143 0.388672
0.027544 0.224609
0.195652 0.486328
0.027421 0.000000
0.045455 0.726562
0.115489 0.994141
0.140563 0.525391
0.285697 0.142578
0.361907 0.845703
0.105361 0.583984
0.075346 0.781250
0.087080 0.925781
0.029521 0.000000
0.604002 0.939453
0.257411 0.031250
0.025815 0.988281
0.051507 0.000000
0.022357 0.730469
0.561388 1.000000
0.030632 0.000000
0.036067 0.267578
0.028656 0.796875
0.028656 0.478516
0.028656 0.835938
0.028656 0.878906
0.245059 0.654297
0.028039 0.175781
0.160079 0.625000
0.199111 1.000000
0.020627 0.000000
0.035697 0.189453
0.041873 0.724609
0.727026 0.847656
0.041749 0.992188
0.062871 0.552734
0.038538 0.314453
0.039773 0.275391
0.054595 0.488281
0.054842 0.820312
0.031744 0.031250
0.750371 0.794922
0.025321 0.550781
0.194417 0.000000
0.055212 0.910156
0.060771 0.449219
0.020257 0.000000
0.543725 0.814453
0.020257 0.000000
0.038785 0.902344
0.146616 0.671875
0.091156 0.359375
0.025568 0.000000
0.617465 0.880859
0.025198 0.917969
0.839797 0.658203
0.065217 0.294922
0.041008 0.000000
0.056201 0.515625
0.108325 0.035156
0.152297 0.375000
0.251976 0.634766
0.044960 0.128906
0.085721 0.621094
0.183671 0.302734
0.033720 1.000000
0.186141 0.673828
0.033597 1.000000
0.033597 1.000000
0.033597 0.574219
0.028903 0.068359
0.027297 0.138672
0.028656 0.468750
0.021369 0.761719
0.201334 0.904297
0.299531 1.000000
0.139946 0.302734
0.109066 0.839844
0.049531 1.000000
0.043108 0.216797
0.479373 0.896484
0.043231 0.250000
0.048419 0.554688
0.222085 0.156250
0.028656 0.648438
0.677248 0.730469
0.166255 0.697266
0.121665 0.970703
0.304965 0.373047
0.299778 0.007812
0.022851 0.857422
0.052125 0.789062
0.342021 0.833984
0.033473 0.351562
0.037673 0.035156
0.037673 0.000000
0.028162 0.150391
0.387228 0.929688
0.028162 0.167969
0.125371 0.964844
0.309042 0.861328
0.095726 0.957031
0.027792 0.000000
0.027792 0.119141
0.027915 0.080078
0.322011 0.662109
0.025445 0.074219
0.196023 0.978516
0.025321 0.121094
0.118824 0.724609
0.118701 0.410156
0.118701 0.648438
0.091650 0.591797
0.118824 0.605469
0.136858 0.175781
0.039155 0.443359
0.039032 0.550781
0.039032 0.695312
0.039032 0.287109
0.039032 0.015625
0.039032 0.718750
0.158473 0.912109
0.093132 0.595703
0.390193 0.982422
0.041008 0.546875
0.046937 0.718750
0.376729 0.986328
0.028780 0.000000
0.021739 0.031250
0.021739 0.017578
0.020998 0.083984
0.398592 0.984375
0.020998 0.166016
0.094491 0.792969
0.156003 0.773438
0.068799 0.988281
0.027174 0.000000
0.564970 0.957031
0.026927 0.658203
0.053113 0.628906
0.033226 0.101562
0.037179 0.128906
0.649951 0.986328
0.106719 0.302734
0.043602 0.326172
0.112031 0.968750
0.028533 0.650391
0.028533 1.000000
0.028533 0.974609
0.028533 1.000000
0.223814 0.873047
0.029644 0.357422
0.174037 0.648438
0.183547 0.693359
0.028533 0.279297
0.039526 0.570312
0.033720 0.810547
0.033597 0.162109
0.057559 0.507812
0.043478 0.740234
0.024209 0.289062
0.715662 0.660156
0.099308 0.794922
0.028533 1.000000
0.028533 0.978516
0.028533 0.548828
0.028533 0.419922
0.244812 0.773438
0.027915 0.189453
0.159956 0.728516
0.198493 0.746094
0.020751 0.357422
0.025939 0.775391
0.029891 0.093750
0.152174 0.677734
0.118454 1.000000
0.187129 0.000000
0.447011 0.851562
0.174037 1.000000
0.134387 1.000000
0.260128 0.000000
0.317070 0.527344
0.025692 0.730469
0.072258 0.712891
0.071393 0.603516
0.076581 1.000000
0.023345 0.000000
0.681942 0.863281
0.141675 0.000000
0.141428 0.000000
0.027174 0.902344
0.037673 0.917969
0.379200 0.689453
0.141428 0.000000
0.026309 0.000000
0.027174 0.472656
0.075099 0.601562
0.024951 0.187500
0.517663 0.357422
0.069911 0.310547
0.277668 0.708984
0.052372 0.111328
0.442811 0.589844
0.103631 0.212891
0.032856 0.318359
0.205163 0.474609
0.067070 0.164062
0.166873 1.000000
0.127717 1.000000
0.179348 0.000000
0.424778 1.000000
0.021492 0.998047
0.040761 0.000000
0.040637 0.050781
0.040637 0.277344
0.040637 0.000000
0.040637 0.000000
0.040637 0.000000
0.136858 1.000000
0.096220 1.000000
0.445899 0.667969
0.040761 0.935547
0.127470 0.931641
0.022110 1.000000
0.022110 0.945312
0.022110 0.542969
0.022233 0.218750
0.022110 0.054688
0.022233 1.000000
0.022110 1.000000
0.022110 0.966797
0.150815 0.349609
0.040514 0.000000
0.172431 0.320312
0.152297 0.568359
0.102643 0.347656
0.037796 0.794922
0.027421 0.597656
0.034091 0.173828
0.650445 0.851562
0.090168 0.626953
0.060771 0.726562
0.037302 0.730469
0.023592 0.007812
0.117959 0.011719
0.024580 0.167969
0.396369 0.914062
0.024580 0.023438
0.135375 0.433594
0.230731 0.046875
0.115736 0.000000
0.374629 0.462891
0.110672 0.718750
0.375741 0.216797
0.060524 0.003906
0.531868 0.812500
0.056448 0.052734
0.310647 0.617188
0.020751 0.064453
0.584116 0.998047
0.353878 0.951172
0.105484 1.000000
0.022233 1.000000
0.022233 0.000000
0.022233 0.970703
0.022233 0.652344
0.022233 1.000000
0.022233 1.000000
0.022233 1.000000
0.022233 1.000000
0.172554 0.802734
0.171072 0.484375
0.152544 0.634766
0.092638 0.644531
0.046443 0.205078
0.040020 0.986328
0.088068 0.472656
0.032362 0.552734
0.407856 0.769531
0.343132 0.000000
0.163414 0.595703
0.075963 0.857422
0.330904 0.421875
0.304842 0.000000
0.032115 0.943359
0.059906 0.740234
0.108325 0.757812
0.131793 0.556641
0.021863 0.486328
0.051507 0.173828
0.413043 0.861328
0.051630 0.230469
0.067688 0.826172
0.128088 0.427734
0.095973 0.671875
0.106966 0.804688
0.041008 0.152344
0.516057 0.927734
0.021245 1.000000
0.086462 1.000000
0.142787 0.972656
0.062994 0.494141
0.024827 0.250000
0.601902 1.000000
0.024580 0.947266
0.871294 0.986328
0.040390 0.759766
0.065217 0.998047
0.050519 0.535156
0.024457 0.000000
0.787302 1.000000
0.020751 0.119141
0.047678 0.234375
0.021986 0.062500
0.022480 0.564453
0.288167 0.603516
0.039773 0.025391
0.024333 0.068359
0.420208 0.750000
0.022233 0.380859
0.057065 0.794922
0.056942 0.611328
0.124135 0.503906
0.026680 0.050781
0.612525 0.908203
0.033844 0.658203
0.108202 0.753906
0.021122 0.699219
0.021122 1.000000
0.021122 1.000000
0.021122 0.000000
0.021122 0.949219
0.021122 0.835938
0.021122 0.785156
0.021122 0.320312
0.190217 0.552734
0.164896 0.654297
0.156003 0.609375
0.101408 0.125000
0.036438 0.000000
0.041255 0.849609
0.083127 0.882812
0.037426 0.896484
0.747283 0.964844
0.150815 0.779297
0.143034 0.326172
0.030262 0.341797
0.051383 0.000000
0.503335 0.898438
0.025074 0.568359
0.024333 0.597656
0.038785 0.585938
0.049160 0.324219
0.614254 0.970703
0.095973 0.654297
0.071517 0.828125
0.041625 0.386719
0.154397 1.000000
0.276927 0.884766
0.051507 0.000000
0.438612 0.869141
0.037549 0.478516
0.147110 0.779297
0.262969 1.000000
0.056942 0.000000
0.447011 0.939453
0.020627 0.000000
0.020257 0.767578
0.021986 0.416016
0.021863 0.998047
0.021863 1.000000
0.021863 0.804688
0.021863 0.929688
0.021863 1.000000
0.021863 0.988281
0.021863 0.984375
0.193305 0.705078
0.049531 0.000000
0.041749 0.035156
0.207880 0.582031
0.299654 0.703125
0.087698 0.332031
0.148221 0.632812
0.066700 0.441406
0.253829 0.027344
0.347208 1.000000
0.023345 0.630859
0.110795 1.000000
0.021492 0.458984
0.021492 0.966797
0.021492 0.144531
0.021492 1.000000
0.021492 0.828125
0.021492 0.947266
0.021492 1.000000
0.021492 0.248047
0.223073 0.566406
0.170084 0.703125
0.158844 0.599609
0.104125 0.371094
0.099555 0.451172
0.066700 0.253906
0.024704 0.353516
0.252717 0.033203
0.024704 0.025391
0.066700 0.037109
0.099555 0.496094
0.314847 0.615234
0.021245 0.796875
0.021122 0.306641
0.021122 0.689453
0.021122 0.324219
0.142169 0.636719
0.022110 0.804688
0.156003 0.658203
0.039032 0.468750
0.026433 0.357422
0.406744 0.990234
0.026433 0.000000
0.048172 0.236328
0.353261 0.019531
0.076581 0.000000
0.051013 0.000000
0.051013 0.000000
0.076705 0.000000
0.353261 1.000000
0.856225 0.929688
0.021986 0.878906
0.033103 0.703125
0.020257 0.660156
0.020998 0.000000
0.024333 0.027344
0.037179 0.011719
0.120800 0.666016
0.037179 0.017578
0.024209 0.505859
0.225420 0.019531
0.024209 0.027344
0.037179 0.015625
0.120677 0.552734
0.037302 0.015625
0.024209 0.390625
0.225420 0.203125
0.097332 0.599609
0.059412 0.058594
0.426260 0.660156
0.074605 0.666016
0.244442 0.753906
0.026680 0.044922
0.026556 0.000000
0.026556 0.238281
0.026556 0.000000
0.026556 0.000000
0.026556 0.000000
0.101779 0.451172
0.021986 0.000000
0.032115 0.775391
0.156744 0.000000
0.406621 0.900391
0.033967 0.898438
0.119565 0.923828
0.070282 0.882812
0.027915 0.000000
0.686512 0.923828
0.021245 0.689453
0.054101 0.564453
0.054101 0.996094
0.092638 0.796875
0.069788 0.650391
0.028533 0.000000
0.039032 0.160156
0.542861 0.787109
0.055212 0.828125
0.055089 0.285156
0.122159 0.753906
0.032485 0.054688
0.614625 1.000000
0.031126 0.943359
0.096344 0.246094
0.061512 0.683594
0.024704 0.000000
0.247283 0.000000
0.024704 0.000000
0.061512 0.054688
0.096467 0.369141
0.315711 0.460938
0.137105 0.472656
0.096467 0.955078
0.387722 0.724609
0.020504 0.000000
0.229496 0.000000
0.020504 0.000000
0.030385 0.654297
0.022110 0.255859
0.110425 0.484375
0.045455 0.681641
0.344121 0.894531
0.045455 0.732422
0.022727 0.041016
0.131917 0.437500
0.225173 0.416016
0.022727 0.097656
0.121171 0.841797
0.274580 0.886719
0.108943 0.326172
0.026803 0.119141
0.026803 0.132812
0.026803 0.000000
0.022480 0.310547
0.330163 0.736328
0.022357 0.294922
0.090786 1.000000
0.031868 0.580078
0.031868 0.410156
0.031868 1.000000
0.031868 1.000000
0.243083 0.796875
0.031744 0.152344
0.164402 0.582031
0.195899 0.757812
0.022974 0.617188
0.025445 0.089844
0.107090 0.994141
0.031744 0.892578
0.031744 1.000000
0.031744 0.236328
0.031744 1.000000
0.203187 0.521484
0.182806 0.595703
0.191082 0.578125
0.087327 0.392578
0.036561 0.548828
0.057806 0.539062
0.071640 0.410156
0.024333 0.000000
0.751359 1.000000
0.021986 0.691406
0.021863 0.677734
0.049901 0.914062
0.049901 0.634766
0.114995 0.953125
0.281868 0.000000
0.394516 0.529297
0.026803 0.882812
0.066206 0.666016
0.051877 0.998047
0.059536 0.740234
0.726902 0.789062
0.021986 0.138672
0.021863 0.000000
0.021863 0.000000
0.021863 0.000000
0.021863 0.707031
0.021863 0.000000
0.082016 0.542969
0.028533 1.000000
0.327322 0.794922
0.322381 0.003906
0.027421 0.839844
0.071887 1.000000
0.053607 1.000000
0.061388 0.976562
0.724061 1.000000
0.344491 0.000000
0.036438 0.816406
0.064476 0.851562
0.032979 0.664062
0.424901 0.890625
0.023468 0.000000
0.023345 0.000000
0.029027 0.712891
0.073740 0.966797
0.073617 0.898438
0.134387 0.847656
0.095232 0.341797
0.032238 0.000000
0.024827 0.994141
0.388710 0.933594
0.025568 0.351562
0.033967 0.617188
0.033844 0.570312
0.062747 0.470703
0.043231 0.710938
0.023221 0.164062
0.704298 1.000000
0.090909 0.806641
0.055336 0.773438
0.319911 0.000000
0.436512 0.910156
0.238266 0.597656
0.144145 0.000000
0.092021 0.000000
0.092021 0.000000
0.144145 0.000000
0.238142 0.035156
0.024704 0.000000
0.032732 0.125000
0.029521 0.490234
0.029521 0.750000
0.029521 1.000000
0.029521 1.000000
0.257905 0.619141
0.027174 0.166016
0.154768 0.224609
0.208127 0.804688
0.021863 0.562500
0.034956 0.744141
0.035820 0.460938
0.177619 0.607422
0.221591 0.501953
0.033226 0.955078
0.023098 0.425781
0.400074 0.955078
0.023098 0.033203
0.028780 0.000000
0.148468 0.171875
0.021122 0.542969
0.099432 0.257812
0.153039 0.000000
0.099308 0.171875
0.021122 1.000000
0.148468 0.248047
0.229990 0.214844
0.037426 0.996094
0.037302 0.072266
0.037302 0.685547
0.037302 0.119141
0.255558 0.285156
0.030138 0.419922
0.332757 0.466797
0.045208 0.853516
0.031003 0.123047
0.072752 0.365234
0.031003 0.128906
0.046813 0.630859
0.020627 0.265625
0.020504 0.027344
0.029891 0.425781
0.073864 0.300781
0.073740 0.710938
0.178113 0.210938
0.032856 0.119141
0.028039 0.376953
0.452446 0.859375
0.028039 0.013672
0.041008 0.664062
0.040267 0.322266
0.040143 0.902344
0.099555 0.941406
0.042861 0.000000
0.661438 0.996094
0.022851 0.773438
0.048048 0.664062
0.035203 0.808594
0.028903 0.000000
0.806201 0.785156
0.153903 1.000000
0.267910 1.000000
0.058424 0.000000
0.441947 0.980469
0.020010 0.634766
0.026556 0.816406
0.065094 0.294922
0.425025 0.369141
0.060894 0.568359
0.426136 0.033203
0.022851 0.621094
0.114130 0.433594
0.033350 0.843750
0.370553 1.000000
0.033350 0.000000
0.020257 0.097656
0.132658 0.095703
0.226408 0.513672
0.020257 0.085938
0.049778 0.953125
0.347950 0.929688
0.029150 0.000000
0.038414 0.050781
0.038414 0.000000
0.028162 0.160156
0.389328 0.716797
0.028162 0.205078
0.272357 0.876953
0.257041 0.437500
0.050395 0.343750
0.040020 0.152344
0.027050 0.416016
0.189847 0.523438
0.027174 0.158203
0.049037 0.564453
0.364007 0.000000
0.025568 0.996094
0.111660 0.519531
0.031744 0.347656
0.370800 1.000000
0.038043 0.484375
0.087698 0.431641
0.038043 0.894531
0.022110 0.000000
0.735548 0.882812
0.082510 1.000000
0.030138 0.851562
0.030138 0.380859
0.030138 1.000000
0.030138 0.949219
0.081151 0.402344
0.030632 0.562500
0.026186 0.949219
0.230978 0.728516
0.177742 0.304688
0.214303 0.591797
0.114995 0.744141
0.022233 0.902344
0.022110 1.000000
0.022110 0.000000
0.022110 0.781250
0.022110 0.728516
0.022110 0.921875
0.022110 0.000000
0.022110 0.937500
0.144639 0.271484
0.172925 1.000000
0.137352 1.000000
0.088315 0.468750
0.025815 0.000000
0.061265 0.000000
0.023345 0.912109
0.854496 0.996094
0.042984 0.826172
0.136981 0.394531
0.032732 0.902344
0.024086 0.000000
0.022974 0.496094
0.100296 0.630859
0.131670 0.292969
0.089303 0.087891
0.020627 0.140625
0.029521 0.173828
0.069293 0.558594
0.030756 0.000000
0.077693 0.185547
0.164649 0.062500
0.025692 0.066406
0.021986 0.052734
0.028903 0.000000
0.031991 0.076172
0.038785 0.214844
0.310894 0.472656
0.040267 0.160156
0.023715 0.208984
0.381052 1.000000
0.026433 0.085938
0.197505 0.582031
0.027297 0.328125
0.195158 1.000000
0.209857 0.667969
0.031991 0.087891
0.021739 0.132812
0.162055 0.447266
0.021739 0.000000
0.036191 0.675781
0.086339 0.000000
0.142416 0.744141
0.062871 0.566406
0.323617 0.570312
0.303854 0.000000
0.024580 1.000000
0.891675 0.996094
0.033473 0.742188
0.036561 0.958984
0.026556 0.742188
0.032979 0.210938
0.728384 0.554688
0.085474 0.080078
0.030509 0.654297
0.047801 0.888672
0.106843 0.529297
0.036314 0.617188
0.020380 0.000000
0.684042 0.851562
0.025939 0.921875
0.023221 0.314453
0.023098 0.253906
0.023098 0.416016
0.023098 0.496094
0.110548 0.818359
0.211586 1.000000
0.095109 0.894531
0.025815 0.513672
0.377841 0.953125
0.031003 0.595703
0.080410 0.869141
0.078310 0.685547
0.086092 0.994141
0.170825 0.000000
0.499135 0.597656
0.661438 1.000000
0.262599 0.074219
0.705904 1.000000
0.047431 0.478516
0.071517 0.923828
0.043972 0.722656
0.033967 0.000000
0.026556 0.998047
0.025445 0.128906
0.026433 0.394531
0.026433 0.962891
0.026433 0.896484
0.142540 0.462891
0.040514 0.152344
0.032485 0.271484
0.058918 0.666016
0.184659 0.941406
0.319293 0.531250
0.020875 0.365234
0.026186 0.378906
0.826334 0.554688
0.057189 0.822266
0.066329 0.923828
0.050519 0.634766
0.043972 0.050781
0.712204 0.839844
0.027174 0.982422
0.114872 0.669922
0.089056 1.000000
0.375247 0.478516
0.336215 0.046875
0.031497 0.267578
0.410820 0.816406
0.024704 0.023438
0.441329 0.882812
0.133276 0.000000
0.133152 0.000000
0.029274 0.761719
0.040884 0.660156
0.358572 1.000000
0.133152 0.000000
0.044590 0.000000
0.029274 0.843750
0.078434 0.869141
0.137722 0.927734
0.062006 0.517578
0.027915 0.000000
0.597950 0.773438
0.022357 0.976562
0.092144 0.773438
0.064847 0.843750
0.348197 0.000000
0.394392 0.689453
0.020380 0.664062
0.024457 0.000000
0.024333 0.000000
0.024333 0.000000
0.024333 0.359375
0.024333 0.000000
0.024333 0.000000
0.093256 0.585938
0.020133 0.000000
0.029397 0.628906
0.227273 0.039062
0.372653 0.927734
0.031126 0.906250
0.021369 0.136719
0.021245 0.000000
0.021245 0.000000
0.021245 0.000000
0.021245 0.544922
0.021245 0.000000
0.080781 0.328125
0.027050 0.775391
0.307312 0.000000
0.340662 1.000000
0.025815 0.679688
0.710968 0.984375
0.022357 0.837891
0.034832 0.720703
0.069541 0.951172
0.030385 0.437500
0.036685 0.000000
0.031003 1.000000
0.030879 0.968750
0.030879 0.685547
0.030879 1.000000
0.270133 0.345703
0.028409 0.048828
0.021986 0.232422
0.028656 1.000000
0.190588 0.408203
0.317564 0.617188
0.029891 1.000000
0.358696 0.914062
0.038661 0.031250
0.038661 0.292969
0.028903 0.609375
0.414032 0.605469
0.028903 0.298828
0.197505 0.138672
0.031003 0.998047
0.695405 0.984375
0.061388 0.533203
0.041873 0.787109
0.083498 0.257812
0.512846 0.730469
0.162055 0.103516
0.055954 0.501953
0.079916 1.000000
0.075469 0.873047
0.085351 0.794922
0.027297 0.300781
0.646863 0.578125
0.025815 1.000000
0.022974 0.160156
0.408350 0.982422
0.025692 0.000000
0.030138 0.660156
0.099926 0.943359
0.149580 1.000000
0.089674 0.849609
0.048295 0.115234
0.055459 0.441406
0.103137 0.773438
0.037920 0.808594
0.387969 0.976562
0.299531 0.060547
0.022727 0.632812
0.021739 0.000000
0.047060 0.560547
0.060524 0.687500
0.245306 0.035156
0.526927 0.964844
0.040390 0.732422
0.040267 0.140625
0.070899 0.919922
0.052495 0.898438
0.021122 0.000000
0.030509 0.000000
0.652421 0.945312
0.963068 0.818359
0.107708 0.597656
0.062871 0.833984
0.025321 0.000000
0.717144 0.839844
0.089674 0.521484
0.147974 0.500000
0.065341 1.000000
0.297431 0.000000
0.315464 0.796875
0.025568 0.791016
0.063488 0.648438
0.039773 0.716797
0.231472 0.000000
0.579298 0.986328
0.067070 0.654297
0.062747 1.000000
0.069046 0.923828
0.022727 0.000000
0.691206 0.757812
0.040020 0.505859
0.030385 0.564453
0.026556 0.000000
0.826458 0.974609
0.139575 0.126953
0.139328 0.000000
0.033226 1.000000
0.034338 0.958984
0.362401 0.685547
0.139328 0.000000
0.024086 0.000000
0.033226 0.541016
0.683918 1.000000
0.026062 0.509766
0.046443 0.976562
0.082139 0.587891
0.042243 0.564453
0.030015 0.222656
0.020133 0.021484
0.029027 0.025391
0.096467 0.470703
0.029027 0.027344
0.020010 0.017578
0.273592 0.021484
0.020010 0.716797
0.029027 0.251953
0.096467 0.205078
0.029150 0.015625
0.020010 0.511719
0.273468 0.185547
0.054965 0.675781
0.153656 0.669922
0.278409 0.941406
0.153903 0.716797
0.030138 0.498047
0.054842 0.072266
0.030138 0.832031
0.024457 0.000000
0.024457 0.000000
0.024580 0.000000
0.024457 0.388672
0.024457 0.000000
0.024457 0.000000
0.032979 0.421875
0.032856 0.710938
0.026680 0.408203
0.090044 0.488281
0.090168 0.769531
0.164896 0.460938
0.111537 0.625000
0.027792 0.361328
0.026062 0.277344
0.268775 1.000000
0.031868 0.716797
0.144269 0.632812
0.089797 0.861328
0.034461 0.000000
0.611660 0.751953
0.020627 1.000000
0.094615 0.414062
0.057930 0.236328
0.025445 0.025391
0.261240 0.019531
0.025445 0.650391
0.057930 0.107422
0.094738 0.714844
0.325222 0.750000
0.023592 0.880859
0.025692 0.390625
0.847085 0.861328
0.051260 0.892578
0.030756 0.619141
0.030509 0.832031
0.699358 0.673828
0.056201 0.746094
0.057189 0.859375
0.041131 0.494141
0.145875 0.000000
0.145751 0.000000
0.021739 0.689453
0.024086 1.000000
0.402421 0.730469
0.145751 0.000000
0.020751 0.000000
0.021739 0.847656
0.087327 0.705078
0.105484 0.837891
0.025568 0.000000
0.718379 0.976562
0.880311 0.851562
0.039032 0.748047
0.069911 0.875000
0.052001 1.000000
0.060153 0.658203
0.020875 0.000000
0.717144 0.873047
0.050272 0.673828
0.051754 0.970703
0.510993 0.916016
0.296690 0.066406
0.023715 0.005859
0.118454 0.136719
0.022974 0.201172
0.400321 0.964844
0.022974 0.023438
0.135623 0.519531
0.231102 0.308594
0.134634 0.000000
0.134511 0.000000
0.029521 0.470703
0.041255 0.996094
0.361413 0.058594
0.134511 0.000000
0.044837 0.000000
0.029521 0.992188
0.021369 0.154297
0.106719 0.261719
0.056077 0.464844
0.317441 1.000000
0.056077 0.544922
0.028162 0.111328
0.130311 0.841797
0.222456 0.492188
0.028162 0.058594
0.036685 0.267578
0.024951 1.000000
0.049778 0.238281
0.633276 1.000000
0.093379 0.714844
0.068923 0.564453
0.042367 0.691406
0.066700 0.398438
0.134634 0.722656
0.060647 0.841797
0.274086 0.027344
0.344244 0.972656
0.021863 0.945312
0.058424 0.863281
0.058300 0.607422
0.126976 0.498047
0.239254 0.031250
0.391551 0.337891
0.034585 0.933594
0.045084 0.255859
0.150568 0.931641
0.044960 0.054688
0.065094 0.457031
0.065094 0.351562
0.065094 0.123047
0.065094 0.218750
0.065094 0.406250
0.065341 0.197266
0.153162 0.923828
0.153162 0.755859
0.032732 0.337891
0.032856 0.181641
0.023839 0.660156
0.031868 0.000000
0.050889 0.460938
0.050766 1.000000
0.036685 0.000000
0.036685 0.000000
0.036685 0.000000
0.031868 0.335938
0.036685 0.306641
0.110795 0.970703
0.022480 0.214844
0.391922 0.955078
0.027915 0.000000
0.024209 0.972656
0.024086 0.427734
0.024086 0.212891
0.024086 0.763672
0.159461 0.560547
0.032979 0.408203
0.245059 0.431641
0.039773 0.716797
0.026927 0.486328
0.270875 0.867188
0.026927 0.011719
0.043972 0.568359
0.023592 0.011719
0.117465 0.011719
0.025815 0.197266
0.392540 0.916016
0.025815 0.189453
0.134881 0.095703
0.229990 0.394531
0.020380 0.828125
0.866971 0.787109
0.041131 0.988281
0.070405 1.000000
0.043972 0.449219
0.034091 0.310547
0.754694 1.000000
0.110919 0.923828
0.138958 0.787109
0.035573 0.000000
0.613760 0.492188
0.020133 0.935547
0.020257 0.953125
0.050395 0.914062
0.050395 0.984375
0.088809 0.964844
0.065711 0.642578
0.026433 0.000000
0.038167 0.470703
0.564970 0.767578
0.147357 1.000000
0.275198 0.832031
0.051383 0.000000
0.438365 1.000000
0.033473 0.677734
0.077569 0.931641
0.098567 0.578125
0.030509 0.316406
0.706151 0.857422
0.033103 0.349609
0.023962 1.000000
0.029891 0.189453
0.694046 0.953125
0.078928 0.794922
0.053113 0.466797
0.032732 0.914062
0.024333 0.005859
0.122283 0.005859
0.426136 0.791016
0.136858 0.609375
0.233696 0.009766
0.136364 0.000000
0.136117 0.000000
0.028780 0.404297
0.041749 0.246094
0.365366 1.000000
0.136117 0.000000
0.031621 0.000000
0.028780 0.679688
0.036067 0.027344
0.500741 0.886719
0.026186 0.164062
0.382411 0.662109
0.056571 0.517578
0.093256 0.509766
0.041131 0.519531
0.538538 1.000000
0.217515 0.000000
0.024086 0.003906
0.120924 0.003906
0.416749 0.320312
0.136858 0.361328
0.233819 0.007812
0.138463 0.103516
0.225049 1.000000
0.096961 0.000000
0.096961 0.000000
0.225049 0.000000
0.138587 0.097656
0.023715 0.593750
0.109190 0.992188
0.054348 0.888672
0.023839 0.000000
0.732090 0.917969
0.097950 1.000000
0.123394 0.646484
0.033720 0.000000
0.646245 0.960938
0.079298 0.316406
0.044096 0.275391
0.027297 0.306641
0.289032 0.021484
0.027297 0.552734
0.044096 0.062500
0.079298 1.000000
0.348197 0.755859
0.118824 0.621094
0.082880 0.333984
0.278162 0.248047
0.023715 0.472656
0.354620 0.531250
0.023715 0.000000
0.034091 0.878906
0.037302 0.474609
0.037179 0.638672
0.037179 1.000000
0.037179 1.000000
0.237648 0.539062
0.024951 0.158203
0.029768 0.677734
0.232955 0.666016
0.292490 0.773438
0.124382 0.587891
0.089550 0.816406
0.101038 0.800781
0.023221 0.000000
0.553854 0.787109
0.025815 0.826172
0.103137 0.996094
0.021492 0.050781
0.021492 0.886719
0.021492 1.000000
0.021492 0.900391
0.021492 0.736328
0.021492 1.000000
0.021492 0.720703
0.021492 1.000000
0.184412 0.509766
0.166378 0.445312
0.155015 0.861328
0.103878 0.613281
0.037055 0.205078
0.081522 0.755859
0.059906 0.900391
0.069664 1.000000
0.023592 0.000000
0.669960 0.898438
0.071146 0.458984
0.128088 0.578125
0.058177 0.998047
0.298790 0.000000
0.345109 0.601562
0.026680 0.806641
0.026556 0.363281
0.056077 0.255859
0.056077 0.619141
0.147110 0.460938
0.041008 0.921875
0.577199 0.791016
0.021245 0.867188
0.021986 0.117188
0.026803 0.101562
0.022480 0.134766
0.382288 0.166016
0.021863 0.000000
0.432189 0.210938
0.060030 0.796875
0.059906 0.324219
0.059906 0.349609
0.088439 0.880859
0.059906 0.171875
0.059906 0.224609
0.060030 0.306641
0.256546 1.000000
0.228261 1.000000
0.043355 0.166016
0.043231 0.541016
0.102643 0.648438
0.268651 0.019531
0.434412 0.587891
0.024704 0.900391
0.045084 0.923828
0.030632 0.683594
0.061141 0.412109
0.642910 0.685547
0.118824 0.667969
0.041008 0.607422
0.048172 0.751953
0.034956 0.439453
0.043478 0.099609
0.554595 0.896484
0.114872 0.296875
0.077446 0.824219
0.047554 0.662109
0.030138 0.369141
0.030015 0.332031
0.030015 0.832031
0.030015 0.318359
0.243701 1.000000
0.029768 0.728516
0.248147 0.457031
0.052742 0.173828
0.047060 0.380859
0.032856 0.130859
0.149209 0.890625
0.032732 0.000000
0.042861 0.667969
0.037055 0.357422
0.035573 0.996094
0.848320 0.925781
0.119195 0.433594
0.059042 0.419922
0.025939 0.421875
0.025198 0.332031
0.092638 0.705078
0.094491 0.660156
0.039773 0.207031
0.022727 0.000000
0.023098 0.164062
0.046196 0.146484
0.107337 0.228516
0.038661 0.078125
0.095479 0.427734
0.142540 0.140625
0.029644 0.789062
0.029521 0.923828
0.061759 1.000000
0.061759 0.337891
0.159708 0.693359
0.160944 0.046875
0.422801 0.753906
0.022480 0.892578
0.037055 0.271484
0.036932 0.539062
0.083251 0.574219
0.021863 0.078125
0.736413 1.000000
0.021616 1.000000
0.026680 0.197266
0.031374 0.660156
0.406374 0.000000
0.438118 0.798828
0.072752 0.921875
0.056571 0.232422
0.034091 0.000000
0.722826 0.988281
0.027297 0.980469
0.022851 1.000000
0.026803 1.000000
0.024827 0.000000
0.841033 0.687500
0.152421 0.064453
0.177248 0.175781
0.109684 0.000000
0.029521 0.000000
0.109684 0.000000
0.177248 0.000000
0.152544 0.054688
0.037549 0.593750
0.020257 0.000000
0.020133 0.000000
0.020133 0.000000
0.020133 0.000000
0.020133 0.646484
0.020133 0.000000
0.077199 0.322266
0.024333 0.521484
0.360672 0.771484
0.308300 0.000000
0.025692 0.929688
0.038291 0.562500
0.038538 0.730469
0.027915 0.529297
0.037179 0.689453
0.059659 0.968750
0.059412 0.701172
0.042861 0.164062
0.042861 0.000000
0.042861 0.246094
0.037179 0.568359
0.042861 0.853516
0.129694 0.902344
0.026309 0.357422
0.288785 1.000000
0.032609 0.308594
0.031744 0.763672
0.031991 0.414062
0.027544 0.617188
0.032485 0.919922
0.061388 0.503906
0.061141 0.492188
0.037055 0.720703
0.037055 0.470703
0.037055 0.339844
0.032485 0.457031
0.037055 0.000000
0.138093 0.873047
0.022851 0.390625
0.336092 0.945312
0.027544 0.701172
0.123765 0.908203
0.287796 0.968750
0.104125 1.000000
0.027297 0.171875
0.027297 0.101562
0.027297 0.000000
0.021369 0.171875
0.325346 0.808594
0.021245 0.230469
0.146616 0.062500
0.264452 0.900391
0.106225 0.226562
0.411191 0.986328
0.021616 0.244141
0.299531 0.804688
0.044343 0.119141
0.238266 0.414062
0.031497 0.412109
0.021616 0.230469
0.240860 0.800781
0.021616 0.000000
0.030632 0.507812
0.064600 0.414062
0.064476 0.449219
0.064476 0.250000
0.114872 0.648438
0.064476 0.527344
0.064476 0.414062
0.064600 0.109375
0.228014 0.884766
0.201581 1.000000
0.030509 0.238281
0.030385 0.490234
0.075222 0.818359
0.032362 0.074219
0.743824 1.000000
0.022851 0.994141
0.059659 1.000000
0.028039 0.000000
0.028039 0.287109
0.028039 0.455078
0.028039 0.648438
0.240489 1.000000
0.027421 0.146484
0.157238 0.468750
0.195529 0.761719
0.020257 0.000000
0.025445 0.154297
0.045455 0.488281
0.323246 0.119141
0.023221 0.392578
0.040390 0.646484
0.020627 0.601562
0.528780 0.960938
0.027668 0.498047
0.027544 0.849609
0.061265 1.000000
0.061265 0.988281
0.143034 0.951172
0.272727 0.000000
0.334486 0.591797
0.031621 0.994141
0.162302 0.714844
0.196270 0.607422
0.238883 0.058594
0.285079 0.910156
0.029274 0.714844
0.082263 0.949219
0.077693 0.556641
0.087821 1.000000
0.140810 0.044922
0.523715 0.861328
0.139452 1.000000
0.095356 0.902344
0.101655 1.000000
0.021739 0.115234
0.544096 0.810547
0.029644 0.945312
0.109066 0.777344
0.027174 1.000000
0.027174 0.812500
0.027174 0.859375
0.027174 0.984375
0.231102 1.000000
0.030632 0.171875
0.165514 1.000000
0.194788 0.542969
0.028162 0.539062
0.040884 1.000000
0.024457 0.544922
0.024333 0.500000
0.027297 0.000000
0.033473 1.000000
0.033473 0.941406
0.030756 0.375000
0.030756 0.000000
0.030756 0.000000
0.027297 0.000000
0.030756 0.000000
0.066206 1.000000
0.039896 0.419922
0.524333 0.804688
0.024457 0.921875
0.854990 0.792969
0.035326 0.000000
0.020010 0.326172
0.075963 0.552734
0.046196 1.000000
0.094491 0.142578
0.436635 0.820312
0.190958 0.214844
0.063241 0.632812
0.257041 0.492188
0.043108 0.173828
0.212204 0.968750
0.029768 0.605469
0.020751 0.207031
0.289526 0.441406
0.020875 0.203125
0.027174 0.261719
0.069911 0.943359
0.065588 0.242188
0.096097 0.654297
0.030385 0.814453
0.584239 0.966797
0.030509 0.308594
0.036191 0.835938
0.369318 0.251953
0.051013 0.568359
0.051013 0.000000
0.369442 0.861328
0.071146 0.044922
0.141675 0.089844
0.241848 0.742188
0.137846 0.337891
0.383770 0.951172
0.090786 0.599609
0.085351 0.935547
0.099185 0.701172
0.035203 0.000000
0.594738 0.962891
0.052248 0.664062
0.043478 0.832031
0.065464 0.050781
0.565835 0.859375
0.143157 1.000000
0.047554 0.621094
0.073864 1.000000
0.054718 0.787109
0.063241 1.000000
0.021492 0.000000
0.700716 0.884766
0.080657 1.000000
0.075222 0.550781
0.355978 0.000000
0.375988 0.417969
0.021245 0.980469
0.021986 0.757812
0.022110 0.365234
0.021986 0.851562
0.185647 0.117188
0.021986 0.882812
0.021986 0.273438
0.021986 1.000000
0.021986 0.216797
0.021986 0.935547
0.252964 1.000000
0.034461 0.740234
0.023715 0.167969
0.187624 0.886719
0.023592 0.000000
0.035326 0.220703
0.117836 0.875000
0.044343 0.152344
0.493454 0.568359
0.117218 0.671875
0.179842 0.326172
0.153903 0.662109
0.267910 0.892578
0.058424 0.000000
0.441947 0.648438
0.020010 0.634766
0.026556 0.437500
0.023221 0.871094
0.023345 0.781250
0.023221 0.496094
0.023221 0.626953
0.023345 0.951172
0.023221 0.916016
0.023345 0.880859
0.023221 1.000000
0.116477 0.583984
0.031621 0.000000
0.033967 0.130859
0.027544 0.214844
0.057559 0.000000
0.193552 0.898438
0.281003 0.763672
0.036808 0.451172
0.378953 0.857422
0.021739 0.013672
0.026803 0.023438
0.026803 0.115234
0.022604 0.130859
0.409585 0.742188
0.022604 0.146484
0.029027 0.669922
0.028903 0.199219
0.028903 0.152344
0.028903 0.177734
0.164896 0.347656
0.036561 0.740234
0.241107 0.908203
0.032609 0.091797
0.020998 0.000000
0.234684 0.726562
0.020998 0.000000
0.064723 0.919922
0.212080 0.486328
0.150568 0.656250
0.021369 0.537109
0.034338 0.406250
0.052001 1.000000
0.044837 0.287109
0.290020 0.861328
0.044837 0.050781
0.055583 0.783203
0.128829 0.886719
0.022974 0.466797
0.022974 0.792969
0.022974 0.464844
0.022974 0.326172
0.022974 0.000000
0.022974 0.621094
0.022974 1.000000
0.022974 0.361328
0.131670 0.378906
0.182806 0.492188
0.129323 0.066406
0.090415 0.433594
0.055212 0.730469
0.068429 0.779297
0.033103 1.000000
0.078187 0.589844
0.412179 1.000000
0.152297 0.699219
0.113019 1.000000
0.067811 0.207031
0.116724 0.705078
0.045702 0.113281
0.411191 0.957031
0.100420 0.595703
0.251482 1.000000
0.102767 0.769531
0.069046 0.000000
0.046566 0.937500
0.020010 0.000000
0.632164 0.933594
0.020010 0.000000
0.025568 0.708984
0.021986 0.000000
0.022110 0.000000
0.027297 0.000000
0.025692 0.000000
0.062129 1.000000
0.062006 0.787109
0.028780 0.648438
0.028780 0.832031
0.028780 0.000000
0.025692 0.666016
0.028780 0.179688
0.142169 0.945312
0.023468 0.000000
0.397357 0.933594
0.025074 0.847656
0.348444 0.082031
0.022727 0.583984
0.034091 0.654297
0.020380 0.822266
0.529891 0.320312
0.156126 0.968750
0.072505 0.849609
0.361042 0.654297
0.291008 0.000000
0.030756 0.968750
0.076087 0.369141
0.039279 0.076172
0.427372 0.859375
0.054842 0.287109
0.326334 0.589844
0.024086 0.765625
0.064723 0.693359
0.023962 0.259766
0.148098 0.968750
0.026062 0.000000
0.241477 0.248047
0.023962 0.255859
0.023962 0.912109
0.037426 0.125000
0.056324 0.287109
0.140563 0.060547
0.056201 0.142578
0.067194 0.978516
0.021986 0.263672
0.021863 0.281250
0.021863 0.628906
0.021863 0.390625
0.084980 0.271484
0.174407 1.000000
0.077075 1.000000
0.044096 0.933594
0.458622 0.976562
0.024209 0.833984
0.024209 0.011719
0.121047 0.000000
0.418725 0.556641
0.135623 0.462891
0.231719 0.080078
0.052372 0.476562
0.097332 0.599609
0.035820 1.000000
0.422307 0.451172
0.282732 0.000000
0.021492 1.000000
0.054101 0.570312
0.071146 0.875000
0.371047 0.001953
0.411067 0.990234
0.020133 0.867188
0.020257 0.712891
0.194293 1.000000
0.020133 1.000000
0.031126 0.000000
0.031126 0.251953
0.031126 0.000000
0.031126 0.783203
0.031126 0.353516
0.031126 0.000000
0.089056 0.761719
0.024704 0.000000
0.059412 0.939453
0.074481 0.027344
0.022233 0.000000
0.128953 0.261719
0.077075 0.906250
0.024827 0.976562
0.041008 0.320312
0.051383 0.171875
0.684412 0.677734
0.103261 0.755859
0.034091 0.699219
0.044343 0.390625
0.044219 0.052734
0.044219 0.427734
0.044219 0.523438
0.044219 0.830078
0.044219 0.207031
0.157238 0.751953
0.076210 0.660156
0.366107 0.000000
0.052742 1.000000
0.052125 0.628906
0.021122 0.093750
0.614995 0.958984
0.051507 0.326172
0.237154 0.970703
0.021122 0.859375
0.020998 0.158203
0.058053 0.537109
0.058053 0.996094
0.107337 0.876953
0.072752 0.943359
0.020133 0.000000
0.197011 0.708984
0.343256 0.683594
0.020257 0.951172
0.038291 0.000000
0.038167 0.244141
0.038167 0.296875
0.038167 0.621094
0.038167 0.529297
0.038167 0.228516
0.142910 0.746094
0.032115 0.000000
0.026556 0.388672
0.049778 1.000000
0.419590 0.527344
0.047678 0.814453
0.025445 0.759766
0.025321 0.931641
0.059412 0.570312
0.059412 0.722656
0.136117 0.722656
0.205534 0.287109
0.407979 0.875000
0.032732 0.906250
0.031003 0.794922
0.651927 0.892578
0.030632 0.761719
0.261364 0.992188
0.114501 0.626953
0.094368 0.861328
0.186265 0.000000
0.520504 0.972656
0.126853 0.982422
0.098320 0.837891
0.025815 0.007812
0.655632 0.656250
0.129447 0.093750
0.341280 0.218750
0.111290 0.123047
0.345603 0.214844
0.031250 0.794922
0.031126 0.935547
0.031126 0.990234
0.031126 0.929688
0.167737 0.789062
0.029891 0.146484
0.032485 0.261719
0.025321 0.205078
0.039649 0.609375
0.194293 0.488281
0.311759 1.000000
0.051260 1.000000
0.037426 0.357422
0.368454 0.023438
0.448617 0.310547
0.038661 0.156250
0.038538 0.328125
0.038538 0.160156
0.038538 0.169922
0.291502 0.929688
0.221220 0.591797
0.030262 0.726562
0.041502 0.492188
0.028656 0.201172
0.158720 0.568359
0.028656 0.027344
0.040514 0.679688
0.028533 0.000000
0.504076 0.878906
0.020504 0.000000
0.403533 0.546875
0.028533 0.365234
0.028409 0.488281
0.031991 0.433594
0.101285 0.904297
0.101408 0.906250
0.228631 0.574219
0.030015 0.587891
0.024457 0.267578
0.306942 1.000000
0.024457 0.000000
0.059536 0.896484
0.099926 1.000000
0.077075 1.000000
0.742342 0.994141
0.100173 1.000000
0.096961 0.517578
0.022110 0.000000
0.038538 0.175781
0.651803 0.960938
0.190094 0.539062
0.116477 0.529297
0.020875 0.025391
0.022357 0.091797
0.022480 0.000000
0.128829 0.447266
0.022974 0.000000
0.031621 0.050781
0.183671 0.564453
0.047060 0.083984
0.021122 0.107422
0.021122 0.042969
0.021245 0.300781
0.021122 0.509766
0.021122 0.000000
0.021122 0.193359
0.021863 0.689453
0.021122 0.000000
0.050148 0.980469
0.050148 0.744141
0.023715 0.664062
0.023715 0.000000
0.023715 0.554688
0.021122 0.000000
0.023715 0.000000
0.115489 0.896484
0.035573 0.199219
0.493948 0.773438
0.147357 1.000000
0.275198 0.832031
0.051383 0.000000
0.438365 1.000000
0.033473 0.677734
0.027792 0.486328
0.027668 1.000000
0.027668 0.171875
0.027668 0.240234
0.213192 0.511719
0.021863 0.546875
0.213192 0.304688
0.047060 0.236328
0.041996 0.587891
0.029768 0.498047
0.254941 0.628906
0.029644 0.000000
0.034832 0.703125
0.041378 0.000000
0.022110 0.167969
0.501729 0.722656
0.030632 0.083984
0.363760 0.939453
0.041255 1.000000
0.041131 1.000000
0.041131 0.958984
0.041131 0.474609
0.215415 0.755859
0.241601 0.273438
0.280015 0.906250
0.030509 0.789062
0.030385 0.875000
0.091280 0.259766
0.145010 1.000000
0.046690 0.000000
0.025815 0.058594
0.091774 0.457031
0.028903 0.000000
0.091280 0.214844
0.145010 0.750000
0.046813 0.074219
0.025815 0.099609
0.091774 0.791016
0.028903 0.000000
0.278656 0.029297
0.134264 0.000000
0.055336 0.000000
0.055336 0.000000
0.134264 0.000000
0.278656 1.000000
0.021122 0.787109
0.027050 0.562500
0.024457 0.294922
0.798419 0.908203
0.063488 0.705078
0.022604 0.492188
0.106225 0.398438
0.066823 0.673828
0.026803 0.000000
0.709857 0.994141
0.038785 0.033203
0.302495 0.025391
0.038661 0.029297
0.090415 0.685547
0.038661 0.021484
0.302619 0.699219
0.038785 0.029297
0.090415 0.578125
0.027915 0.314453
0.462451 0.029297
0.025321 0.513672
0.464674 0.468750
0.028409 0.498047
0.028286 0.861328
0.059783 0.347656
0.059783 0.500000
0.151680 0.851562
0.308671 0.763672
0.296937 0.021484
0.022480 0.941406
0.049160 0.087891
0.067070 0.343750
0.020133 0.000000
0.098567 0.197266
0.149333 0.435547
0.256423 1.000000
0.046690 0.033203
0.083498 0.666016
0.165514 0.105469
0.021739 0.085938
0.024209 0.058594
0.028656 0.166016
0.027297 0.138672
0.038043 0.000000
0.316329 0.343750
0.037426 0.779297
0.021122 0.232422
0.378582 0.925781
0.025445 0.083984
0.146369 1.000000
0.020875 0.076172
0.123518 1.000000
0.028409 0.222656
0.582386 0.875000
0.066947 0.658203
0.072381 0.718750
0.314106 0.005859
0.437376 0.337891
0.023715 0.677734
0.022110 0.000000
0.021986 0.257812
0.146492 0.357422
0.128582 0.849609
0.031126 0.152344
0.203928 0.925781
0.040637 0.101562
0.040637 0.294922
0.040637 0.000000
0.159461 0.480469
0.040637 0.371094
0.040637 0.263672
0.040637 0.039062
0.058547 0.146484
0.035450 0.013672
0.177248 0.875000
0.035450 0.019531
0.058424 0.003906
0.095973 0.244141
0.058424 0.007812
0.035450 0.011719
0.177125 0.939453
0.035573 0.015625
0.058424 0.007812
0.095973 0.015625
0.047307 0.136719
0.056448 0.708984
0.087945 0.986328
0.056448 0.607422
0.101161 0.867188
0.056448 0.931641
0.056448 0.275391
0.470603 0.931641
0.032238 0.814453
0.079175 1.000000
0.133893 0.708984
0.060277 0.642578
0.028656 0.000000
0.610919 0.705078
0.021122 0.570312
0.023962 0.462891
0.187500 0.333984
0.177742 0.712891
0.199975 0.636719
0.034832 0.828125
0.024333 0.531250
0.204422 0.394531
0.024333 0.000000
0.030262 0.705078
0.023715 0.072266
0.191329 0.677734
0.023592 0.197266
0.064600 0.201172
0.064600 0.234375
0.064600 0.226562
0.064600 0.000000
0.064600 0.099609
0.064970 0.199219
0.155879 0.441406
0.155756 0.689453
0.036067 0.244141
0.153533 0.695312
0.035944 0.091797
0.063241 0.375000
0.063241 0.210938
0.063241 0.271484
0.063241 0.097656
0.063241 0.101562
0.063488 0.666016
0.165761 1.000000
0.165637 0.705078
0.082139 0.691406
0.061265 0.630859
0.070158 0.767578
0.020257 0.000000
0.684659 0.736328
0.084363 0.593750
0.107337 0.431641
0.033226 0.248047
0.680089 0.873047
0.032115 0.744141
0.315711 0.878906
0.025445 0.054688
0.039649 0.232422
0.039649 0.107422
0.033720 0.277344
0.415267 0.457031
0.033720 0.105469
0.056324 0.568359
0.104867 0.587891
0.038538 0.785156
0.024209 0.058594
0.658226 1.000000
0.023098 1.000000
0.025692 0.578125
0.025568 0.980469
0.025568 0.306641
0.025568 0.617188
0.025568 0.562500
0.025568 1.000000
0.025568 0.732422
0.025568 0.673828
0.205904 0.669922
0.033844 0.000000
0.218009 0.716797
0.274827 0.998047
0.030879 0.087891
0.180459 1.000000
0.030756 0.011719
0.064970 0.255859
0.064970 0.125000
0.064970 0.333984
0.064970 0.136719
0.064970 0.269531
0.065094 0.257812
0.152915 0.710938
0.152915 1.000000
0.156868 0.746094
0.020998 0.310547
0.125247 0.933594
0.031126 0.000000
0.580163 0.867188
0.025939 1.000000
0.025692 0.966797
0.794219 1.000000
0.055830 0.884766
0.026556 0.601562
0.030015 0.105469
0.218379 0.976562
0.029891 0.027344
0.077940 1.000000
0.077816 0.345703
0.077816 0.083984
0.077816 0.142578
0.077816 0.156250
0.078063 0.113281
0.104867 0.654297
0.104867 0.658203
0.054348 0.460938
0.106349 0.544922
0.039649 0.556641
0.021739 0.000000
0.681695 0.947266
0.024457 0.816406
0.099926 0.708984
0.071023 0.960938
0.072505 0.435547
0.659832 1.000000
0.021863 0.986328
0.107708 0.648438
0.165514 0.960938
0.020257 0.000000
0.145504 0.166016
0.213315 0.824219
0.046813 0.160156
0.040884 0.203125
0.040884 0.234375
0.040884 0.251953
0.041008 0.308594
0.040884 0.505859
0.040884 0.523438
0.115489 0.496094
0.113019 0.714844
0.022851 0.000000
0.037055 0.000000
0.610795 0.964844
0.020998 1.000000
0.099432 0.701172
0.124629 1.000000
0.160820 0.000000
0.524580 0.777344
0.152050 0.826172
0.266428 0.992188
0.059536 0.000000
0.441329 0.857422
0.020751 0.646484
0.023345 0.941406
0.026803 0.253906
0.026680 0.148438
0.028903 0.472656
0.078557 0.902344
0.078434 0.609375
0.144392 0.808594
0.100543 0.212891
0.030138 0.392578
0.026309 0.765625
0.346591 1.000000
0.026803 0.677734
0.066206 1.000000
0.062500 1.000000
0.070652 1.000000
0.022604 0.000000
0.707510 1.000000
0.038043 1.000000
0.037920 0.087891
0.090168 0.677734
0.401433 0.771484
0.351655 0.000000
0.167243 0.839844
0.122159 1.000000
0.031621 0.000000
0.575716 0.853516
0.022357 0.654297
0.238513 0.482422
0.027544 0.000000
0.193182 0.964844
0.023715 0.160156
0.404027 0.832031
0.024209 0.753906
0.128829 1.000000
0.058794 0.984375
0.391304 0.437500
0.318058 0.000000
0.027544 0.994141
0.062747 0.457031
0.423295 0.021484
0.057683 0.062500
0.425642 0.119141
0.067194 0.798828
0.065094 0.617188
0.069417 0.814453
0.020133 0.000000
0.710845 0.927734
0.098691 0.896484
0.119195 0.904297
0.294837 0.027344
0.415884 0.595703
0.020627 0.298828
0.020751 1.000000
0.020627 0.583984
0.174037 0.554688
0.020627 0.476562
0.020627 1.000000
0.020627 0.878906
0.020627 0.324219
0.020627 0.404297
0.237525 0.533203
0.032362 0.976562
0.022233 0.238281
0.237772 1.000000
0.022110 0.000000
0.033103 0.476562
0.042737 0.328125
0.051630 0.435547
0.321270 0.000000
0.502717 0.484375
0.035079 1.000000
0.021863 0.769531
0.024580 0.271484
0.769145 0.925781
0.070405 0.494141
0.028656 0.791016
0.104496 1.000000
0.074975 1.000000
0.077693 0.679688
0.374876 1.000000
0.271245 0.000000
0.023468 0.906250
0.041996 0.460938
0.041873 0.000000
0.041873 0.000000
0.041873 0.000000
0.041873 0.000000
0.041873 0.000000
0.132782 0.931641
0.089921 0.970703
0.447505 1.000000
0.041996 0.974609
0.072628 1.000000
0.070529 0.517578
0.075099 1.000000
0.394763 0.445312
0.314106 0.083984
0.177125 0.730469
0.129570 1.000000
0.322875 0.625000
0.272727 0.000000
0.025815 0.808594
0.038043 0.005859
0.029150 0.550781
0.127964 0.914062
0.029150 0.533203
0.037920 0.632812
0.199234 0.228516
0.037920 0.496094
0.029150 0.187500
0.127964 0.380859
0.029274 0.857422
0.037920 0.376953
0.199234 0.097656
0.030632 0.132812
0.072381 0.242188
0.023345 1.000000
0.264946 0.611328
0.044096 0.251953
0.020257 0.125000
0.442811 0.517578
0.020998 0.207031
0.031497 0.136719
0.031374 0.884766
0.076581 0.597656
0.228631 0.000000
0.547554 1.000000
0.026186 0.900391
0.026062 0.496094
0.026062 0.974609
0.026062 0.312500
0.148221 0.308594
0.032856 0.169922
0.216774 0.736328
0.029397 0.306641
0.311388 0.847656
0.058177 0.441406
0.120800 0.595703
0.304224 0.896484
0.094368 0.103516
0.021616 0.083984
0.021616 0.232422
0.307559 0.587891
0.021739 0.285156
0.021616 0.037109
0.055459 1.000000
0.030879 0.658203
0.030879 1.000000
0.030879 1.000000
0.030879 0.535156
0.081398 0.755859
0.027915 0.177734
0.022974 0.419922
0.249876 0.564453
0.168849 0.644531
0.234066 0.812500
0.139575 0.000000
0.139452 0.000000
0.025074 0.396484
0.029521 0.437500
0.388834 0.833984
0.139452 0.000000
0.032238 0.000000
0.025074 0.785156
0.056818 0.085938
0.033597 0.091797
0.507041 1.000000
0.044343 0.072266
0.303607 1.000000
0.027050 0.107422
0.026927 0.509766
0.027544 0.562500
0.075963 0.236328
0.075840 0.464844
0.140440 0.728516
0.096838 0.710938
0.029397 0.000000
0.026062 0.982422
0.364130 0.742188
0.025445 0.533203
0.052619 0.792969
0.366107 0.744141
0.033967 0.017578
0.026309 0.000000
0.026309 0.216797
0.022233 0.060547
0.391798 0.857422
0.022233 0.078125
0.078557 0.335938
0.137722 0.865234
0.062006 0.636719
0.322505 0.494141
0.303113 0.000000
0.022357 1.000000
0.128211 1.000000
0.099802 0.679688
0.315341 0.000000
0.376482 0.617188
0.067441 0.041016
0.039649 0.072266
0.154891 0.970703
0.039649 0.275391
0.061265 0.113281
0.061265 0.271484
0.164155 1.000000
0.121542 0.544922
0.061265 0.341797
0.061512 0.466797
0.061265 0.185547
0.061388 0.314453
0.050519 0.548828
0.036808 0.451172
0.045702 0.101562
0.624135 0.619141
0.118207 0.101562
0.042243 0.494141
0.153903 0.925781
0.267910 0.998047
0.058424 0.000000
0.441947 0.619141
0.020010 0.000000
0.026556 0.933594
0.082016 0.128906
0.040761 0.080078
0.447875 0.732422
0.064600 0.259766
0.294096 0.558594
0.037055 0.000000
0.025074 0.212891
0.527297 0.960938
0.026186 0.000000
0.341280 0.800781
0.086833 0.865234
0.108325 0.755859
0.324975 0.029297
0.397851 0.283203
0.844368 0.742188
0.063488 0.888672
0.110054 1.000000
0.133893 0.751953
0.319170 0.031250
0.344985 0.533203
0.040637 0.000000
0.040514 0.000000
0.040514 0.000000
0.040514 0.000000
0.040514 0.000000
0.040514 0.337891
0.138340 0.814453
0.098814 0.742188
0.439723 0.964844
0.033967 0.544922
0.026803 0.095703
0.460845 0.027344
0.023715 0.757812
0.464056 0.746094
0.060524 0.847656
0.037796 0.996094
0.025939 0.000000
0.793849 0.828125
0.064106 0.488281
0.140069 0.988281
0.042367 0.257812
0.270751 0.015625
0.349432 0.251953
0.036808 0.111328
0.065835 0.978516
0.041131 0.902344
0.028162 0.000000
0.775815 0.919922
0.057312 0.048828
0.022357 0.031250
0.507535 0.544922
0.049407 0.115234
0.326828 0.476562
0.830904 1.000000
0.020380 0.929688
0.040637 0.000000
0.021492 0.541016
0.117589 0.904297
0.057930 0.394531
0.374259 0.806641
0.360054 0.000000
0.020380 0.982422
0.055212 0.736328
0.111660 0.582031
0.049284 0.830078
0.292861 0.000000
0.393404 0.679688
0.054101 0.171875
0.126112 0.000000
0.390193 0.140625
0.126359 0.830078
0.022110 0.097656
0.053977 0.074219
0.022110 0.000000
0.020010 0.000000
0.020010 0.000000
0.020133 0.324219
0.020010 0.000000
0.020010 0.177734
0.020010 0.000000
0.126853 0.947266
0.087698 0.972656
0.057930 0.726562
0.025074 0.267578
0.568305 0.828125
0.025198 0.000000
0.029644 0.738281
0.030262 0.113281
0.405756 0.363281
0.023839 0.261719
0.442441 0.939453
0.156991 1.000000
0.270257 0.701172
0.060524 0.000000
0.439353 0.923828
0.031497 0.847656
0.107831 0.072266
0.298913 0.886719
0.101655 0.214844
0.406621 1.000000
0.141551 0.000000
0.141304 0.000000
0.025815 0.789062
0.032732 0.460938
0.377100 0.923828
0.141304 0.000000
0.028286 0.000000
0.025815 0.548828
0.045825 0.492188
0.045702 0.000000
0.100049 0.611328
0.369565 0.503906
0.340662 0.000000
0.026433 0.705078
0.021616 0.000000
0.021492 0.781250
0.045578 0.080078
0.045578 0.818359
0.118701 0.390625
0.034832 0.000000
0.654644 0.984375
0.037920 0.863281
0.037796 0.947266
0.037796 0.861328
0.037796 1.000000
0.224555 0.582031
0.033844 0.000000
0.022110 0.681641
0.236537 0.697266
0.296937 0.769531
0.051754 0.591797
0.259881 0.876953
0.063118 0.658203
0.041996 0.154297
0.041996 0.480469
0.022727 0.154297
0.039032 0.082031
0.385993 1.000000
0.039032 0.037109
0.022727 0.171875
0.032115 0.708984
0.034708 0.125000
0.792861 0.832031
0.069541 0.945312
0.024086 0.617188
0.024333 0.001953
0.121789 0.001953
0.422554 0.757812
0.136240 0.453125
0.232584 0.080078
0.106596 1.000000
0.100420 0.625000
0.031250 0.160156
0.667614 0.783203
0.044466 0.011719
0.039155 0.013672
0.160326 1.000000
0.039155 0.640625
0.044343 0.011719
0.136611 0.451172
0.044343 0.775391
0.039155 0.011719
0.160326 0.759766
0.039279 0.015625
0.044343 0.005859
0.136487 0.560547
0.046690 0.347656
0.094862 0.441406
0.042984 0.804688
0.027792 0.263672
0.688365 0.800781
0.029397 0.062500
0.219615 0.000000
0.029274 0.060547
0.077569 0.115234
0.077569 0.111328
0.077446 0.113281
0.077446 1.000000
0.077446 0.205078
0.077816 0.125000
0.105608 0.583984
0.105731 0.939453
0.122283 0.976562
0.086709 1.000000
0.089921 0.947266
0.289155 0.000000
0.313735 0.554688
0.027174 0.939453
0.020380 0.500000
0.020257 0.757812
0.044590 0.650391
0.044590 1.000000
0.105978 0.777344
0.296813 0.000000
0.413167 0.333984
0.020875 0.900391
0.049037 0.470703
0.106472 0.755859
0.047925 0.804688
0.022727 0.000000
0.675395 1.000000
0.162426 0.140625
0.141922 0.777344
0.170455 0.767578
0.030138 0.767578
0.021122 0.486328
0.336586 1.000000
0.021245 0.679688
0.025445 0.681641
0.022851 0.000000
0.022974 0.000000
0.026680 0.535156
0.025939 0.000000
0.061512 0.896484
0.061388 1.000000
0.029027 0.443359
0.029027 0.582031
0.029027 0.298828
0.025939 0.000000
0.029027 0.648438
0.141428 0.955078
0.043602 1.000000
0.380311 0.886719
0.023962 0.699219
0.030879 0.777344
0.030756 1.000000
0.030756 0.892578
0.030756 0.724609
0.216033 0.736328
0.022851 0.134766
0.024827 0.000000
0.025939 0.384766
0.189723 0.609375
0.316082 0.917969
0.087698 0.921875
0.081769 0.734375
0.024209 0.000000
0.684289 0.708984
0.023221 0.736328
0.056448 0.521484
0.396863 0.921875
0.044466 0.455078
0.414279 0.650391
0.193429 1.000000
0.021369 0.000000
0.154644 0.773438
0.132905 0.025391
0.392292 0.865234
0.023098 0.634766
0.028780 0.531250
0.062871 0.716797
0.062871 0.447266
0.155632 0.521484
0.064106 0.861328
0.027421 0.396484
0.480361 0.824219
0.027421 0.576172
0.035450 0.382812
0.024086 0.000000
0.023962 0.408203
0.023962 0.000000
0.023962 0.000000
0.023962 0.000000
0.023962 0.457031
0.102643 0.564453
0.021739 0.000000
0.036808 0.632812
0.597456 1.000000
0.024827 0.521484
0.078063 0.634766
0.350049 0.902344
0.054842 0.169922
0.021245 0.001953
0.021245 0.000000
0.020504 0.064453
0.366477 0.441406
0.020504 0.191406
0.871418 0.933594
0.021616 1.000000
0.031991 0.664062
0.136240 0.000000
0.136117 0.000000
0.029027 0.519531
0.049160 0.998047
0.355608 1.000000
0.136117 0.000000
0.037302 0.000000
0.029027 0.791016
0.022357 1.000000
0.022604 0.511719
0.212574 0.927734
0.022357 0.400391
0.020998 0.000000
0.030509 0.000000
0.030385 0.095703
0.030385 0.000000
0.030385 0.486328
0.030385 0.183594
0.030385 0.000000
0.074605 1.000000
0.026186 0.000000
0.049160 0.933594
0.069293 0.000000
0.025815 0.000000
0.128458 0.400391
0.070158 0.517578
0.042490 0.578125
0.166008 0.548828
0.042367 0.984375
0.042367 0.937500
0.042367 0.736328
0.029027 0.082031
0.023592 0.255859
0.023345 0.759766
0.241477 0.777344
0.273098 0.863281
0.052001 0.812500
0.038167 0.271484
0.051507 0.078125
0.601408 0.597656
0.129323 0.208984
0.041131 0.904297
0.137599 0.585938
0.021739 0.980469
0.021739 0.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.261719
0.021739 1.000000
0.021739 0.986328
0.021739 1.000000
0.168478 0.333984
0.167243 0.769531
0.149086 0.521484
0.101655 0.312500
0.035944 0.310547
0.045455 0.423828
0.045331 0.380859
0.045331 0.203125
0.045331 0.433594
0.045331 0.253906
0.045331 0.240234
0.159091 1.000000
0.079051 0.773438
0.357831 0.785156
0.056077 0.968750
0.154397 0.898438
0.276927 0.716797
0.051507 0.000000
0.438612 0.775391
0.037549 0.685547
0.076458 0.939453
0.030756 0.556641
0.030756 1.000000
0.030756 0.994141
0.030756 0.554688
0.264328 1.000000
0.155385 1.000000
0.212698 0.730469
0.021739 0.880859
0.024951 0.583984
0.027668 0.000000
0.079051 0.253906
0.395875 0.031250
0.070035 0.062500
0.399827 0.000000
0.023715 0.396484
0.023592 0.560547
0.023592 0.369141
0.023592 0.548828
0.092021 1.000000
0.188612 1.000000
0.083375 0.826172
0.047678 1.000000
0.414649 0.800781
0.026186 0.636719
0.089180 0.978516
0.020257 0.990234
0.020133 0.000000
0.020133 0.923828
0.020133 0.933594
0.020133 1.000000
0.020133 1.000000
0.020133 0.000000
0.020133 0.958984
0.067194 1.000000
0.046443 0.265625
0.037055 0.591797
0.207386 0.779297
0.171813 0.527344
0.184165 0.472656
0.903039 0.880859
0.032732 0.466797
0.024827 0.113281
0.024704 0.283203
0.024704 0.804688
0.024704 0.867188
0.193676 0.390625
0.142663 0.529297
0.028286 0.222656
0.043231 0.689453
0.029150 0.117188
0.330410 0.988281
0.029150 0.000000
0.047801 0.896484
0.031744 1.000000
0.031621 0.988281
0.031621 1.000000
0.031621 0.207031
0.221591 0.859375
0.055336 0.640625
0.194788 0.464844
0.324605 0.734375
0.038043 0.933594
0.024086 0.740234
0.704298 0.833984
0.057930 0.544922
0.059906 0.804688
0.042614 0.740234
0.083251 0.791016
0.053360 0.677734
0.031497 0.000000
0.737278 0.976562
0.026803 0.000000
0.026927 0.000000
0.023221 0.839844
0.027421 0.824219
0.051754 0.523438
0.051630 0.322266
0.031374 0.599609
0.031374 0.685547
0.031374 0.375000
0.027421 0.568359
0.031374 0.000000
0.116477 1.000000
0.038661 0.000000
0.420084 0.830078
0.023221 0.458984
0.023468 0.998047
0.021245 0.000000
0.825346 0.910156
0.054842 0.550781
0.036067 0.033203
0.146739 0.636719
0.035944 0.125000
0.063241 0.382812
0.063241 0.314453
0.063241 0.195312
0.063241 0.144531
0.063241 0.259766
0.063612 0.105469
0.169343 0.898438
0.169219 1.000000
0.155138 1.000000
0.269022 0.859375
0.059412 0.000000
0.440711 0.765625
0.028656 0.781250
0.029150 0.183594
0.163043 0.976562
0.029027 0.013672
0.113266 0.000000
0.160203 0.322266
0.113266 0.222656
0.113389 0.156250
0.110672 1.000000
0.113266 0.939453
0.136858 0.000000
0.136734 0.000000
0.034091 0.689453
0.043231 0.328125
0.347085 0.917969
0.136734 0.000000
0.037302 0.044922
0.034091 1.000000
0.104496 0.572266
0.083869 0.916016
0.022110 0.000000
0.707757 0.953125
0.234437 0.900391
0.021863 0.000000
0.171566 1.000000
0.128211 0.251953
0.336339 0.746094
0.034214 0.697266
0.036685 0.634766
0.087698 0.949219
0.039155 0.478516
0.022357 0.000000
0.732090 0.910156
0.055336 0.861328
0.059783 0.546875
0.212821 0.000000
0.581892 0.724609
0.051877 0.000000
0.430459 0.025391
0.045825 0.035156
0.432683 0.261719
0.156744 1.000000
0.107337 0.900391
0.114377 0.933594
0.195776 0.041016
0.315835 0.464844
0.033350 0.673828
0.566453 0.748047
0.087698 0.316406
0.023345 0.955078
0.224308 0.000000
0.098073 0.500000
0.066206 0.007812
0.024827 0.027344
0.254694 0.019531
0.024827 0.275391
0.066206 0.308594
0.098197 0.384766
0.316947 0.673828
0.038661 0.703125
0.034338 0.740234
0.023468 0.000000
0.810647 0.675781
0.021616 0.132812
0.021492 0.546875
0.021492 0.246094
0.021492 0.169922
0.125371 0.390625
0.028409 0.576172
0.186265 0.953125
0.035203 0.421875
0.023592 0.671875
0.398221 0.777344
0.023592 0.015625
0.042367 0.359375
0.057436 0.886719
0.293602 0.810547
0.043355 0.000000
0.041873 0.177734
0.041873 0.162109
0.035079 0.175781
0.386240 0.832031
0.035079 0.542969
0.870677 0.953125
0.033597 0.333984
0.020257 0.527344
0.020133 0.648438
0.022727 0.000000
0.033967 0.980469
0.033967 0.667969
0.025692 0.000000
0.025692 0.000000
0.025692 0.654297
0.022727 0.000000
0.025815 0.000000
0.072875 0.416016
0.210845 0.000000
0.397233 0.628906
0.106349 1.000000
0.084486 0.894531
0.096591 0.923828
0.238389 0.000000
0.352273 0.441406
0.022357 0.886719
0.082633 0.908203
0.054842 0.785156
0.318799 0.000000
0.422060 0.857422
0.024086 0.968750
0.152050 0.927734
0.266428 0.642578
0.059536 0.000000
0.441329 0.605469
0.020751 0.591797
0.023345 0.482422
0.029397 1.000000
0.029274 0.986328
0.029274 1.000000
0.029274 0.410156
0.300642 0.695312
0.029150 0.798828
0.206398 0.470703
0.329792 1.000000
0.023345 0.000000
0.023221 0.441406
0.023715 0.863281
0.065588 0.906250
0.065464 1.000000
0.121171 0.730469
0.083622 1.000000
0.025445 0.335938
0.044960 1.000000
0.428854 0.857422
0.021863 0.755859
0.108572 0.021484
0.197258 0.998047
0.023468 0.000000
0.148962 0.558594
0.223073 0.320312
0.023592 0.011719
0.035697 0.089844
0.035697 0.214844
0.035697 0.113281
0.035820 0.105469
0.035697 0.298828
0.035697 0.072266
0.025445 0.835938
0.025321 0.205078
0.025321 0.509766
0.025321 0.431641
0.205781 0.740234
0.025074 0.308594
0.209486 0.843750
0.044590 0.435547
0.039649 0.623047
0.027668 0.318359
0.281991 0.865234
0.027544 0.000000
0.036191 0.361328
0.137722 0.232422
0.104496 0.052734
0.183177 0.013672
0.104496 0.138672
0.137846 0.462891
0.237648 0.349609
0.048172 0.654297
0.048048 0.113281
0.105361 0.572266
0.025074 0.000000
0.669219 0.968750
0.027915 0.824219
0.028286 0.169922
0.028409 0.369141
0.024580 0.740234
0.029027 0.000000
0.054595 0.951172
0.054471 0.000000
0.033103 0.640625
0.033103 0.455078
0.033103 0.000000
0.029027 0.472656
0.033103 0.000000
0.123147 1.000000
0.040884 0.542969
0.387475 0.984375
0.024580 0.896484
0.137969 0.000000
0.137846 0.000000
0.037179 1.000000
0.043849 1.000000
0.340415 0.667969
0.137846 0.000000
0.030632 0.000000
0.037179 0.494141
0.249876 0.773438
0.028533 0.000000
0.115119 0.000000
0.032362 0.000000
0.032238 0.000000
0.032362 0.400391
0.115119 0.000000
0.028533 0.000000
0.249876 0.388672
0.089550 0.125000
0.083992 1.000000
0.072875 0.648438
0.023098 0.214844
0.706028 0.703125
0.025692 0.925781
0.045578 0.222656
0.593379 0.869141
0.042861 0.322266
0.274704 1.000000
0.046072 0.060547
0.548172 0.773438
0.041378 0.000000
0.322258 0.630859
0.024580 0.255859
0.048419 0.376953
0.145133 1.000000
0.048419 0.003906
0.024457 0.007812
0.175148 0.009766
0.024457 0.541016
0.048419 0.015625
0.145010 0.925781
0.048542 0.013672
0.024457 0.011719
0.175272 0.451172
0.071393 0.617188
0.054101 1.000000
0.062500 0.966797
0.194911 0.000000
0.534091 0.792969
0.023592 0.388672
0.023468 0.212891
0.023468 0.109375
0.023468 0.414062
0.237031 0.396484
0.023221 0.496094
0.295455 0.443359
0.045702 0.945312
0.031991 0.244141
0.199234 0.677734
0.031991 0.000000
0.038538 0.458984
0.129323 0.218750
0.341280 0.154297
0.112525 0.144531
0.345356 0.250000
0.155509 0.974609
0.125865 1.000000
0.030879 0.000000
0.595973 0.818359
0.077075 0.630859
0.073740 0.365234
0.126606 0.453125
0.055707 0.531250
0.101902 0.451172
0.325840 0.707031
0.102026 0.142578
0.071887 0.435547
0.066082 0.566406
0.062006 0.751953
0.072134 0.871094
0.025568 0.416016
0.705287 0.800781
0.028409 0.117188
0.132782 0.751953
0.028286 0.126953
0.111413 0.533203
0.111290 0.843750
0.111290 0.226562
0.128829 0.353516
0.111413 0.916016
0.180089 0.599609
0.163291 0.197266
0.030262 0.623047
0.731349 0.753906
0.022851 1.000000
0.022727 0.693359
0.022727 0.972656
0.022727 0.625000
0.022727 0.986328
0.022727 0.994141
0.022727 0.796875
0.022727 0.914062
0.171443 0.414062
0.020751 0.179688
0.063859 0.000000
0.194664 0.623047
0.289896 0.806641
0.024580 0.662109
0.024704 0.720703
0.028656 0.587891
0.027792 0.000000
0.066082 1.000000
0.066206 1.000000
0.031250 0.462891
0.031250 0.437500
0.031250 0.320312
0.027792 0.363281
0.031250 0.638672
0.151927 0.898438
0.023468 0.000000
0.357213 0.873047
0.025815 0.572266
0.026309 0.103516
0.194417 0.712891
0.026186 0.128906
0.119442 1.000000
0.135252 0.763672
0.119442 0.800781
0.119442 0.363281
0.090662 0.679688
0.119442 0.177734
0.053360 0.601562
0.053607 0.984375
0.217144 0.000000
0.569911 0.875000
0.024704 0.949219
0.020380 0.156250
0.020257 0.183594
0.020257 0.224609
0.020257 0.128906
0.265316 0.332031
0.020998 0.115234
0.042614 0.031250
0.227767 0.876953
0.028409 0.357422
0.237401 0.828125
0.031003 0.300781
0.779644 0.955078
0.026433 0.931641
0.052125 0.000000
0.022233 0.482422
0.033103 0.000000
0.027050 0.000000
0.225049 0.654297
0.026927 0.037109
0.077569 0.185547
0.077446 0.296875
0.077446 0.177734
0.077446 0.197266
0.077446 0.291016
0.077693 0.603516
0.105484 0.609375
0.105484 0.748047
0.095479 1.000000
0.023715 0.662109
0.023715 0.945312
0.023715 0.908203
0.023715 0.667969
0.023715 0.388672
0.023715 1.000000
0.023715 0.671875
0.023715 0.974609
0.240860 0.521484
0.174284 0.779297
0.147110 0.691406
0.025321 0.074219
0.035450 0.066406
0.041625 0.496094
0.041502 0.519531
0.041502 0.216797
0.041502 0.087891
0.041502 0.609375
0.041502 0.578125
0.156621 1.000000
0.073246 0.464844
0.377594 0.804688
0.021122 0.000000
0.044343 0.529297
0.036438 0.054688
0.185153 0.960938
0.036314 0.056641
0.067688 0.398438
0.067688 0.937500
0.067688 0.162109
0.067688 0.529297
0.067688 0.423828
0.067935 0.181641
0.138340 0.996094
0.138340 0.619141
0.070282 0.732422
0.043231 0.630859
0.022974 0.000000
0.790143 0.859375
0.056571 0.074219
0.164649 0.085938
0.270504 0.818359
0.164896 0.716797
0.035326 0.410156
0.056448 0.240234
0.035326 0.261719
0.020751 0.000000
0.020751 0.000000
0.020875 0.000000
0.020751 0.029297
0.020751 0.357422
0.020751 0.031250
0.169837 1.000000
0.121418 0.896484
0.030262 0.078125
0.573864 0.931641
0.024209 0.683594
0.152915 1.000000
0.276927 1.000000
0.050025 0.000000
0.439476 0.791016
0.036808 0.669922
0.030879 0.419922
0.030756 0.025391
0.029397 0.279297
0.112278 0.652344
0.112401 0.847656
0.248888 0.947266
0.033103 0.378906
0.027297 0.287109
0.248147 0.904297
0.027297 0.000000
0.063365 0.853516
0.038291 0.025391
0.299284 0.017578
0.038167 0.021484
0.090786 0.550781
0.038167 0.017578
0.299407 0.541016
0.038291 0.011719
0.090786 0.892578
0.334733 0.000000
0.027915 0.984375
0.039526 0.957031
0.519269 0.943359
0.118330 0.396484
0.022233 1.000000
0.022110 0.949219
0.022110 0.945312
0.022233 0.865234
0.022110 0.951172
0.022233 1.000000
0.022110 1.000000
0.022110 1.000000
0.179595 0.603516
0.027668 1.000000
0.189723 0.398438
0.150074 1.000000
0.084980 0.695312
0.020010 0.080078
0.075716 0.476562
0.098567 0.669922
0.294713 0.000000
0.443923 0.466797
0.133029 0.578125
0.095726 0.847656
0.108078 0.998047
0.024827 0.152344
0.522727 0.832031
0.027668 0.730469
0.034708 0.865234
0.040761 0.335938
0.040761 0.867188
0.040761 0.582031
0.040761 0.976562
0.252717 0.646484
0.203681 0.000000
0.211833 0.714844
0.067935 0.535156
0.111413 0.945312
0.089427 0.658203
0.023592 0.000000
0.688365 0.791016
0.079051 0.625000
0.041625 1.000000
0.041625 1.000000
0.041625 0.533203
0.041625 0.886719
0.184042 0.818359
0.224061 0.365234
0.166378 0.626953
0.065711 0.392578
0.023098 0.000000
0.044466 0.050781
0.024209 0.320312
0.502594 0.720703
0.033226 0.087891
0.352273 0.244141
0.140440 0.000000
0.140193 0.000000
0.029521 0.652344
0.037426 0.726562
0.365983 0.746094
0.140193 0.000000
0.032362 0.000000
0.029521 0.824219
0.070282 0.320312
0.061018 0.767578
0.753953 0.841797
0.021492 0.740234
0.027050 0.083984
0.203557 0.802734
0.026927 0.091797
0.066823 0.433594
0.066700 0.164062
0.066700 0.378906
0.066700 0.240234
0.066700 0.589844
0.066947 0.089844
0.140934 0.927734
0.140934 1.000000
0.044466 0.013672
0.039155 0.015625
0.160326 0.812500
0.039155 0.019531
0.044343 0.000000
0.136611 0.667969
0.044343 0.005859
0.039155 0.015625
0.160326 0.474609
0.039279 0.000000
0.044343 0.011719
0.136487 0.541016
0.096467 1.000000
0.120924 0.890625
0.031003 0.187500
0.663785 0.921875
0.054471 0.068359
0.061265 0.939453
0.061265 0.787109
0.100914 0.972656
0.061265 0.388672
0.061265 0.400391
0.095109 0.917969
0.445282 0.978516
0.046196 0.585938
0.029150 0.716797
0.029027 0.753906
0.029027 0.759766
0.029027 0.630859
0.225667 0.908203
0.047307 0.335938
0.031003 0.492188
0.204298 0.757812
0.326828 0.626953
0.200346 0.806641
0.022233 0.025391
0.160326 1.000000
0.042367 0.144531
0.465539 0.957031
0.023962 0.927734
0.153903 0.853516
0.267910 1.000000
0.058424 0.000000
0.441947 0.974609
0.020010 0.634766
0.026556 0.439453
0.685524 0.976562
0.051630 0.892578
0.076581 0.742188
0.046072 0.556641
0.040884 0.238281
0.070035 1.000000
0.351285 0.660156
0.048913 0.294922
0.022851 0.138672
0.025815 0.062500
0.025815 0.000000
0.021986 0.146484
0.370306 0.775391
0.021863 0.068359
0.021616 0.685547
0.021492 0.279297
0.047307 0.376953
0.047307 0.888672
0.112525 0.701172
0.253582 0.015625
0.438735 0.853516
0.022110 0.958984
0.093256 0.892578
0.059042 0.894531
0.279644 0.000000
0.490860 0.976562
0.139452 0.000000
0.139205 0.000000
0.031991 0.697266
0.044219 0.771484
0.364007 1.000000
0.139205 0.000000
0.030879 0.000000
0.031991 1.000000
0.446640 0.072266
0.464797 0.052734
0.053360 0.566406
0.328681 0.876953
0.037426 0.019531
0.039032 0.042969
0.039032 0.064453
0.030015 0.304688
0.384511 0.933594
0.030015 0.150391
0.023221 0.269531
0.023345 0.939453
0.183053 1.000000
0.023221 0.511719
0.020257 0.421875
0.031621 0.359375
0.031621 0.000000
0.031621 0.000000
0.031621 0.000000
0.031621 0.000000
0.031621 0.169922
0.088686 1.000000
0.025321 0.000000
0.051877 0.892578
0.086339 0.029297
0.021863 0.068359
0.099185 0.000000
0.090662 0.632812
0.020133 0.769531
0.049531 0.400391
0.053730 0.203125
0.679842 0.791016
0.107460 0.220703
0.037302 0.552734
0.186882 0.921875
0.026062 0.208984
0.182189 0.482422
0.200593 0.548828
0.033103 0.166016
0.022727 0.164062
0.199234 0.876953
0.022727 0.000000
0.032362 0.490234
0.021863 0.550781
0.021739 0.312500
0.024580 0.000000
0.036808 0.478516
0.036808 0.431641
0.027792 0.000000
0.027792 0.505859
0.027792 0.000000
0.024580 0.000000
0.027792 0.000000
0.078928 1.000000
0.028409 0.000000
0.547801 0.970703
0.020875 0.953125
0.304965 0.007812
0.107460 0.000000
0.043972 0.000000
0.043972 0.000000
0.107460 0.000000
0.305089 0.500000
0.035573 0.447266
0.093256 0.498047
0.112648 0.800781
0.333498 0.023438
0.393034 0.371094
0.022233 0.000000
0.022110 0.000000
0.027421 0.794922
0.069788 0.972656
0.069664 0.878906
0.127223 0.691406
0.090168 0.355469
0.030509 0.000000
0.046937 0.154297
0.397851 0.888672
0.024209 0.525391
0.138834 0.000000
0.138587 0.000000
0.029274 0.552734
0.037179 1.000000
0.362772 0.746094
0.138587 0.000000
0.032115 0.000000
0.029274 0.697266
0.021986 0.000000
0.021863 0.000000
0.029768 0.796875
0.072999 0.996094
0.072875 0.269531
0.133029 0.839844
0.095109 0.359375
0.035573 0.207031
0.027915 0.812500
0.385993 0.976562
0.022974 0.640625
0.228508 1.000000
0.022727 0.101562
0.172060 0.992188
0.022480 0.169922
0.442688 0.816406
0.030509 0.707031
0.104496 0.685547
0.059289 0.359375
0.023715 0.000000
0.237895 0.955078
0.023715 0.000000
0.059289 0.244141
0.104620 0.486328
0.303607 0.988281
0.046690 0.261719
0.116230 0.923828
0.046566 0.058594
0.061882 0.000000
0.061882 0.150391
0.061882 0.527344
0.061882 0.574219
0.184042 0.857422
0.062006 0.494141
0.061882 0.486328
0.183918 0.878906
0.030509 0.082031
0.217391 0.935547
0.030385 0.042969
0.077940 0.865234
0.077816 0.333984
0.077816 0.228516
0.077816 0.171875
0.077816 0.132812
0.078063 0.587891
0.104867 0.906250
0.104867 1.000000
0.088686 0.314453
0.169713 0.693359
0.074728 0.777344
0.043602 0.794922
0.505558 0.839844
0.023221 0.968750
0.053977 0.195312
0.059659 1.000000
0.059659 0.470703
0.096344 0.802734
0.059659 0.451172
0.059659 0.646484
0.089056 0.833984
0.459733 0.992188
0.042737 0.765625
0.042367 0.480469
0.096714 0.503906
0.042737 0.347656
0.024457 0.136719
0.715292 0.892578
0.139822 0.585938
0.020751 1.000000
0.111537 0.988281
0.029521 0.119141
0.612895 0.902344
0.022480 0.187500
0.022357 0.546875
0.022357 0.238281
0.022357 0.318359
0.186512 0.187500
0.235672 0.945312
0.032115 0.677734
0.021863 0.367188
0.357831 0.792969
0.021863 0.000000
0.032856 0.437500
0.136240 0.000000
0.135993 0.000000
0.029027 0.964844
0.034091 0.416016
0.374259 0.990234
0.135993 0.000000
0.037302 0.000000
0.029027 0.771484
0.348073 0.023438
0.083745 0.000000
0.052248 0.000000
0.052248 0.000000
0.083869 0.000000
0.348073 1.000000
0.044343 0.361328
0.064970 0.208984
0.033844 0.767578
0.271863 0.400391
0.039649 0.236328
0.446146 0.578125
0.026186 0.556641
0.086586 0.458984
0.053977 0.197266
0.026433 0.015625
0.274704 0.021484
0.026433 0.843750
0.053977 0.019531
0.086586 0.779297
0.337945 0.275391
0.046072 0.583984
0.423790 0.173828
0.038538 0.322266
0.432559 0.425781
0.022727 0.017578
0.113389 0.000000
0.035697 0.158203
0.369442 0.855469
0.035697 0.164062
0.133770 0.355469
0.227890 0.632812
0.085721 0.988281
0.053607 0.494141
0.353384 0.037109
0.389452 0.451172
0.020257 0.443359
0.268034 1.000000
0.130435 0.000000
0.031497 0.000000
0.024457 0.000000
0.031497 0.000000
0.130435 0.000000
0.268034 0.033203
0.058300 0.283203
0.075346 0.275391
0.402174 0.029297
0.067317 0.052734
0.406003 0.074219
0.022727 0.443359
0.337698 1.000000
0.035944 0.500000
0.268898 0.900391
0.036314 0.427734
0.024827 0.371094
0.160450 0.568359
0.024827 0.138672
0.035450 0.693359
0.142540 0.402344
0.041625 0.234375
0.031744 0.000000
0.030632 0.652344
0.067194 0.894531
0.112401 0.880859
0.042861 0.121094
0.028656 0.000000
0.041008 0.373047
0.050642 0.458984
0.024209 0.140625
0.048172 0.128906
0.132288 0.671875
0.130064 0.144531
0.081151 0.175781
0.048913 0.308594
0.027421 0.031250
0.288291 0.015625
0.027421 0.625000
0.048913 0.021484
0.081151 0.525391
0.350543 0.400391
0.023839 0.208984
0.121665 0.732422
0.023715 0.140625
0.113513 0.214844
0.113389 0.388672
0.113389 0.865234
0.136240 0.601562
0.113513 0.675781
0.186018 0.552734
0.090909 0.968750
0.064600 0.892578
0.066082 0.000000
0.690217 0.810547
0.020010 0.937500
0.026680 0.562500
0.026556 0.000000
0.026556 0.000000
0.026556 0.000000
0.026556 0.000000
0.026556 0.000000
0.130311 0.798828
0.122530 0.841797
0.047060 0.994141
0.471097 0.826172
0.021369 0.708984
0.152050 0.998047
0.266428 0.736328
0.059536 0.000000
0.441329 0.734375
0.020751 0.591797
0.023345 0.892578
0.146245 0.000000
0.145998 0.000000
0.021122 0.910156
0.029150 0.888672
0.403039 1.000000
0.145998 0.000000
0.020257 0.000000
0.021122 1.000000
0.111290 0.218750
0.183671 0.587891
0.081028 0.957031
0.128335 0.025391
0.391428 0.812500
0.031621 0.910156
0.035203 0.000000
0.035326 0.523438
0.027174 0.509766
0.039773 0.679688
0.059536 0.363281
0.059412 0.904297
0.044960 0.042969
0.044960 0.269531
0.044960 0.417969
0.039773 0.025391
0.044960 0.412109
0.127594 0.998047
0.022851 0.251953
0.291873 0.882812
0.033844 0.570312
0.137969 0.000000
0.137846 0.000000
0.029274 0.472656
0.034461 0.628906
0.377964 0.000000
0.137846 0.000000
0.037673 0.000000
0.029274 0.955078
0.251606 1.000000
0.149333 0.000000
0.069788 0.000000
0.069788 0.000000
0.149457 0.000000
0.251482 0.037109
0.028286 0.609375
0.272357 0.826172
0.049531 0.845703
0.043602 0.378906
0.043602 0.300781
0.023468 0.140625
0.040390 0.371094
0.409585 0.714844
0.040390 0.056641
0.023468 0.599609
0.061141 0.804688
0.084857 0.664062
0.027544 0.000000
0.729002 0.796875
0.172678 0.740234
0.123147 0.896484
0.021616 0.210938
0.561512 1.000000
0.027421 0.833984
0.059042 1.000000
0.072134 0.419922
0.024580 0.035156
0.758523 0.789062
0.033473 1.000000
0.457016 0.023438
0.030632 0.251953
0.459116 0.332031
0.120430 0.533203
0.312006 0.757812
0.091897 0.162109
0.020504 0.000000
0.020627 0.087891
0.309412 0.976562
0.020627 0.068359
0.020504 0.000000
0.196517 0.486328
0.128953 0.949219
0.020627 0.230469
0.167120 0.119141
0.023715 0.000000
0.314353 0.673828
0.023839 0.000000
0.034091 0.851562
0.114995 0.328125
0.375000 0.230469
0.109684 0.033203
0.375988 0.041016
0.071764 0.990234
0.066947 0.982422
0.071393 0.917969
0.020751 0.134766
0.679595 0.873047
0.042243 1.000000
0.042120 0.974609
0.097208 0.728516
0.031991 0.000000
0.694417 0.906250
0.022604 0.986328
0.174160 0.470703
0.127100 0.724609
0.247530 0.000000
0.343626 0.324219
0.023345 0.880859
0.040143 0.515625
0.043478 0.175781
0.671443 0.978516
0.084610 0.748047
0.062747 0.724609
0.037673 0.626953
0.020998 0.335938
0.021122 0.189453
0.153162 0.960938
0.020998 0.441406
0.031621 0.404297
0.031621 0.000000
0.031621 0.000000
0.031621 0.000000
0.031621 0.654297
0.031621 0.000000
0.089427 0.882812
0.025074 0.000000
0.054471 0.361328
0.084857 0.000000
0.149704 0.302734
0.091033 0.558594
0.041131 0.115234
0.041008 0.269531
0.041008 0.000000
0.041008 0.453125
0.041008 0.287109
0.041008 0.228516
0.153533 0.638672
0.034585 0.214844
0.028533 0.382812
0.053483 0.609375
0.376359 0.894531
0.021122 0.000000
0.051260 0.568359
0.117342 0.492188
0.020998 0.669922
0.020998 0.980469
0.020998 1.000000
0.020998 0.613281
0.020998 0.000000
0.020998 0.910156
0.020998 0.375000
0.020998 0.003906
0.188735 0.748047
0.163785 0.359375
0.154891 0.380859
0.103878 0.701172
0.033597 0.000000
0.022110 0.726562
0.021986 1.000000
0.021986 0.982422
0.021986 0.716797
0.021986 0.347656
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.177001 1.000000
0.098567 0.732422
0.202693 0.982422
0.300642 0.611328
0.077075 0.314453
0.099679 0.740234
0.029768 0.283203
0.707757 0.761719
0.453310 0.064453
0.466156 0.367188
0.084610 0.857422
0.023345 0.476562
0.023345 0.998047
0.023345 0.400391
0.023345 0.361328
0.064600 0.839844
0.047801 0.314453
0.053730 0.000000
0.236537 1.000000
0.164526 0.451172
0.231102 0.988281
0.024086 0.291016
0.028286 0.007812
0.101655 0.275391
0.028286 0.019531
0.023962 0.017578
0.260252 0.324219
0.023962 0.017578
0.028286 0.023438
0.101655 0.730469
0.028409 0.023438
0.023962 0.025391
0.260375 0.058594
0.032115 1.000000
0.174778 0.373047
0.031991 0.984375
0.031991 0.685547
0.031991 0.986328
0.036561 0.103516
0.031621 0.207031
0.023468 0.000000
0.028780 0.876953
0.188118 1.000000
0.313365 0.681641
0.083622 0.892578
0.059412 0.916016
0.278903 0.000000
0.469862 0.412109
0.021492 0.904297
0.088809 0.820312
0.085968 0.763672
0.034214 0.216797
0.691082 0.853516
0.050025 0.000000
0.144516 1.000000
0.049901 0.041016
0.064106 0.513672
0.064106 0.281250
0.064106 0.152344
0.064106 0.511719
0.157115 0.806641
0.064353 0.208984
0.064106 0.427734
0.156991 0.591797
0.185894 0.107422
0.068058 0.878906
0.654274 1.000000
0.023221 0.332031
0.843626 0.847656
0.050395 0.998047
0.028409 0.589844
0.192935 0.865234
0.028286 0.943359
0.028286 0.472656
0.028286 0.308594
0.021245 0.230469
0.021245 0.201172
0.040514 0.138672
0.039032 0.529297
0.199234 0.527344
0.318799 0.777344
0.796566 0.919922
0.028162 1.000000
0.049407 0.595703
0.025815 0.699219
0.025445 0.101562
0.041255 0.505859
0.181324 0.968750
0.041131 0.779297
0.041131 1.000000
0.041131 1.000000
0.021986 0.154297
0.020504 0.189453
0.025198 0.576172
0.240119 0.453125
0.278533 0.759766
0.037302 0.044922
0.161314 1.000000
0.037179 0.074219
0.066329 0.433594
0.066206 0.363281
0.066206 0.144531
0.066206 0.027344
0.066206 0.125000
0.066453 0.408203
0.153162 0.552734
0.153162 0.404297
0.074481 0.671875
0.072505 1.000000
0.079792 0.982422
0.198123 0.027344
0.496171 0.968750
0.047678 0.480469
0.029644 0.769531
0.031868 0.123047
0.689353 0.916016
0.096344 0.642578
0.037179 0.757812
0.047060 0.650391
0.094985 0.732422
0.041873 0.726562
0.398468 0.599609
0.334610 0.056641
0.025692 0.171875
0.036932 0.009766
0.123024 0.498047
0.036932 0.019531
0.025568 0.285156
0.215044 0.080078
0.025568 0.501953
0.036932 0.738281
0.122900 0.380859
0.037055 0.750000
0.025568 0.564453
0.215044 0.398438
0.136734 0.548828
0.133770 0.625000
0.027050 0.000000
0.043849 0.105469
0.539279 0.990234
0.024827 0.566406
0.100667 0.341797
0.041131 0.097656
0.453681 0.726562
0.089056 0.373047
0.253458 0.650391
0.022110 0.935547
0.021986 0.947266
0.021986 0.431641
0.021986 1.000000
0.021986 0.476562
0.021986 1.000000
0.021986 0.337891
0.021986 0.515625
0.188241 0.949219
0.020627 0.000000
0.090044 0.289062
0.198740 0.667969
0.292737 0.986328
0.037920 0.000000
0.037796 0.021484
0.037796 0.000000
0.037796 0.000000
0.037796 0.013672
0.037796 0.361328
0.150074 1.000000
0.048913 0.000000
0.046319 0.732422
0.362525 0.955078
0.027544 0.359375
0.042120 1.000000
0.023962 0.701172
0.023839 0.570312
0.027174 0.000000
0.038167 1.000000
0.038167 0.466797
0.030509 0.355469
0.030509 0.000000
0.030509 0.000000
0.027174 0.000000
0.030509 0.000000
0.079669 0.972656
0.136611 0.054688
0.402668 0.957031
0.023715 0.966797
0.142045 0.730469
0.171690 0.732422
0.334116 0.369141
0.249382 0.046875
0.025568 0.835938
0.140069 0.773438
0.169343 0.816406
0.041131 0.000000
0.548172 0.921875
0.025198 0.927734
0.051260 0.513672
0.069664 0.248047
0.024209 0.000000
0.095232 0.207031
0.145627 0.148438
0.247036 0.640625
0.049654 0.158203
0.080904 0.781250
0.166996 0.583984
0.089303 0.566406
0.055954 0.476562
0.038291 0.097656
0.695776 0.767578
0.021122 0.455078
0.141675 0.000000
0.141428 0.000000
0.024704 0.685547
0.031497 1.000000
0.384140 0.423828
0.141428 0.000000
0.028656 0.000000
0.024704 0.849609
0.041255 0.751953
0.041131 0.527344
0.021616 0.542969
0.091403 0.927734
0.091403 0.455078
0.213192 0.720703
0.250865 0.585938
0.163414 0.271484
0.047184 0.830078
0.114377 0.613281
0.089180 0.876953
0.081028 1.000000
0.035203 0.478516
0.533967 1.000000
0.035203 0.382812
0.039649 0.601562
0.041749 0.000000
0.041625 0.509766
0.041625 0.316406
0.041625 0.005859
0.041625 0.623047
0.041625 0.332031
0.134140 0.933594
0.092268 0.986328
0.445282 1.000000
0.040143 1.000000
0.050395 1.000000
0.035450 1.000000
0.841403 0.671875
0.248518 0.570312
0.025321 0.462891
0.190094 0.982422
0.025321 0.189453
0.385375 0.771484
0.031991 0.585938
0.033967 0.525391
0.034091 0.554688
0.029397 0.447266
0.034708 0.000000
0.065217 0.832031
0.065341 0.705078
0.039649 0.000000
0.039649 0.269531
0.039649 0.574219
0.034708 0.203125
0.039649 0.576172
0.147357 0.990234
0.024457 0.201172
0.291131 0.806641
0.029397 0.761719
0.025815 0.037109
0.025692 0.167969
0.147974 0.427734
0.116354 0.800781
0.036314 0.148438
0.210845 0.759766
0.156374 0.332031
0.039896 0.199219
0.039896 0.123047
0.040020 0.277344
0.039896 0.000000
0.039896 0.031250
0.039896 0.466797
0.029274 0.935547
0.071887 1.000000
0.077940 0.244141
0.410820 0.748047
0.151803 0.587891
0.112648 1.000000
0.067688 0.371094
0.037302 0.138672
0.037179 1.000000
0.096838 0.673828
0.029768 0.179688
0.717391 0.896484
0.079051 0.000000
0.044466 0.177734
0.027421 0.000000
0.284956 0.000000
0.027421 0.087891
0.044466 0.279297
0.079051 0.634766
0.350296 0.669922
0.051877 0.513672
0.051754 0.941406
0.113389 0.445312
0.026927 0.039062
0.644022 0.964844
0.030015 0.941406
0.114995 0.974609
0.068799 0.736328
0.028039 0.000000
0.694046 0.812500
0.113266 0.417969
0.078928 1.000000
0.052989 0.914062
0.022604 0.000000
0.597085 1.000000
0.022604 0.000000
0.032485 0.855469
0.042861 0.453125
0.063488 0.494141
0.023962 0.000000
0.782609 0.968750
0.072134 0.771484
0.051877 0.802734
0.053607 0.300781
0.045702 0.833984
0.030756 0.238281
0.268404 0.867188
0.130311 0.359375
0.248147 0.466797
0.030138 0.835938
0.030015 0.966797
0.030015 0.552734
0.030015 0.494141
0.212821 0.349609
0.022233 0.320312
0.024333 0.162109
0.030385 0.744141
0.196270 0.490234
0.314847 0.746094
0.090415 1.000000
0.076087 0.898438
0.023592 0.134766
0.723691 0.951172
0.057436 0.000000
0.026927 0.480469
0.026927 0.439453
0.026927 0.910156
0.026927 0.937500
0.058300 0.578125
0.047554 0.390625
0.037179 0.000000
0.261981 0.916016
0.166008 0.613281
0.240736 0.703125
0.061141 0.775391
0.037673 0.277344
0.035820 0.136719
0.614995 0.535156
0.116354 0.300781
0.049037 0.566406
0.110795 0.619141
0.085474 0.841797
0.397357 0.853516
0.333622 0.085938
0.453928 0.125000
0.461462 0.550781
0.022480 0.386719
0.028162 0.394531
0.826581 0.876953
0.056695 0.943359
0.095356 0.613281
0.065958 0.251953
0.043602 0.000000
0.675519 0.994141
0.022233 0.527344
0.162179 0.658203
0.130188 1.000000
0.236907 0.058594
0.350173 0.519531
0.022233 0.988281
0.152421 0.365234
0.092391 0.414062
0.022851 0.199219
0.022974 0.000000
0.131670 0.302734
0.052989 0.490234
0.032362 0.164062
0.187994 0.404297
0.079792 0.000000
0.021616 0.000000
0.021616 0.226562
0.021739 0.212891
0.021616 0.228516
0.021616 0.154297
0.021616 0.214844
0.070776 0.484375
0.055212 0.900391
0.063859 0.888672
0.021616 0.000000
0.707386 0.888672
0.030879 0.433594
0.030756 1.000000
0.020627 0.736328
0.064476 0.603516
0.064476 1.000000
0.166625 0.816406
0.048048 0.132812
0.517787 1.000000
0.023468 0.849609
0.176754 1.000000
0.129323 1.000000
0.032115 0.000000
0.564229 0.810547
0.025815 0.994141
0.040514 0.007812
0.023468 0.277344
0.540390 0.810547
0.031991 0.130859
0.325840 0.886719
0.888216 0.962891
0.037179 1.000000
0.215909 0.302734
0.153286 1.000000
0.021739 0.425781
0.026680 0.000000
0.044960 0.740234
0.038538 0.132812
0.306571 0.953125
0.038538 0.000000
0.055583 0.783203
0.120553 0.720703
0.303360 0.949219
0.093503 0.431641
0.021616 0.000000
0.022110 0.121094
0.306571 0.753906
0.022233 0.101562
0.021616 0.000000
0.035450 0.214844
0.035326 0.267578
0.078310 0.537109
0.429101 1.000000
0.344615 0.000000
0.101655 0.445312
0.039773 0.072266
0.435647 0.785156
0.087451 0.888672
0.270627 0.632812
0.102520 0.828125
0.059659 0.142578
0.024580 0.644531
0.250247 0.019531
0.024580 0.908203
0.059659 0.021484
0.102643 0.580078
0.314229 0.316406
0.173913 0.150391
0.027544 0.634766
0.729373 0.759766
0.178854 0.351562
0.107337 1.000000
0.020998 0.291016
0.042984 0.896484
0.038414 0.406250
0.441823 0.871094
0.038538 0.017578
0.035573 0.365234
0.771245 1.000000
0.082386 0.000000
0.023468 0.462891
0.024209 0.000000
0.027174 0.779297
0.029521 0.267578
0.824111 0.935547
0.059042 0.685547
0.020504 0.378906
0.020504 0.580078
0.020380 0.685547
0.022727 0.000000
0.028039 0.916016
0.028039 0.824219
0.025692 0.000000
0.025692 0.000000
0.025692 0.375000
0.022727 0.000000
0.025692 0.000000
0.055583 0.367188
0.033350 0.000000
0.602149 0.832031
0.020504 0.929688
0.057683 0.089844
0.030509 0.070312
0.466774 0.523438
0.042367 0.023438
0.345603 1.000000
0.021863 0.000000
0.021739 0.011719
0.140563 0.876953
0.131423 0.794922
0.030756 0.109375
0.195776 0.158203
0.183300 0.927734
0.038167 0.087891
0.035326 0.341797
0.035326 0.154297
0.035450 0.126953
0.035326 0.000000
0.035326 0.216797
0.035326 0.203125
0.092638 1.000000
0.021739 0.001953
0.021739 1.000000
0.021739 0.000000
0.021739 0.841797
0.021739 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.683594
0.186141 0.615234
0.167614 0.472656
0.156374 0.679688
0.101779 0.287109
0.039526 0.000000
0.020133 0.000000
0.029891 0.826172
0.029891 1.000000
0.022604 0.000000
0.022604 0.744141
0.022604 0.000000
0.020010 0.000000
0.022604 0.099609
0.064353 0.865234
0.306448 0.007812
0.348567 0.449219
0.042367 0.423828
0.439600 0.033203
0.037179 0.000000
0.442441 0.115234
0.141057 0.566406
0.111166 0.949219
0.030015 0.000000
0.623147 1.000000
0.049654 0.488281
0.087945 0.525391
0.039773 0.714844
0.020998 0.000000
0.738266 0.826172
0.195158 0.029297
0.027174 0.000000
0.134140 1.000000
0.073987 0.000000
0.037179 0.000000
0.073987 0.000000
0.134017 0.000000
0.027297 0.000000
0.195158 0.757812
0.071764 1.000000
0.020875 0.658203
0.469738 0.027344
0.472085 0.636719
0.020257 0.000000
0.020380 0.000000
0.025198 0.802734
0.023715 0.460938
0.057436 1.000000
0.057312 0.353516
0.026556 0.255859
0.026556 0.619141
0.026556 0.720703
0.023715 0.000000
0.026556 0.904297
0.131423 0.779297
0.043478 0.962891
0.421443 0.806641
0.023221 0.941406
0.112278 0.599609
0.109066 0.814453
0.116230 1.000000
0.270998 0.000000
0.278656 0.869141
0.020751 0.982422
0.059165 0.996094
0.042490 1.000000
0.042490 0.800781
0.042490 0.466797
0.042490 1.000000
0.187500 0.783203
0.228384 0.625000
0.169466 0.390625
0.063118 0.279297
0.025815 0.072266
0.144516 0.000000
0.144269 0.000000
0.026309 0.787109
0.027174 0.906250
0.388093 0.824219
0.144516 0.000000
0.026309 0.777344
0.033226 0.199219
0.033103 0.000000
0.033103 0.066406
0.033103 0.000000
0.033103 0.000000
0.033103 0.000000
0.128458 0.876953
0.029274 0.000000
0.044219 0.955078
0.478755 0.722656
0.020504 0.000000
0.043108 0.451172
0.034214 0.125000
0.171443 0.416016
0.034091 0.070312
0.065464 0.205078
0.065341 0.326172
0.065341 0.000000
0.065341 0.484375
0.065341 0.302734
0.065588 0.666016
0.153162 0.462891
0.153162 0.750000
0.022727 1.000000
0.022604 0.556641
0.022604 0.878906
0.022604 0.625000
0.022604 1.000000
0.022604 1.000000
0.022604 0.558594
0.022604 1.000000
0.163908 0.656250
0.023221 0.109375
0.060030 0.000000
0.197258 0.257812
0.286438 0.791016
0.088068 0.482422
0.085598 0.683594
0.091156 0.900391
0.265810 0.000000
0.380929 0.498047
0.038291 0.662109
0.043355 0.958984
0.838562 1.000000
0.142910 0.890625
0.101408 0.878906
0.105114 0.869141
0.168972 0.000000
0.366848 0.722656
0.031744 0.861328
0.131423 0.244141
0.036808 0.697266
0.026927 0.482422
0.025815 1.000000
0.092268 0.248047
0.134140 0.414062
0.082633 0.083984
0.023098 0.531250
0.062747 0.134766
0.040020 0.183594
0.033226 0.173828
0.081892 0.150391
0.152174 0.103516
0.043725 1.000000
0.043602 0.585938
0.106349 1.000000
0.040884 0.000000
0.648221 0.917969
0.024580 0.863281
0.717638 0.558594
0.022974 0.945312
0.035820 0.769531
0.070776 0.771484
0.030385 0.490234
0.033720 0.242188
0.020504 0.537109
0.020380 0.371094
0.020380 0.505859
0.020380 0.343750
0.097332 0.404297
0.186141 0.900391
0.083622 0.882812
0.045455 0.851562
0.429718 0.904297
0.027174 0.939453
0.058300 0.646484
0.057312 1.000000
0.381423 0.019531
0.408844 0.416016
0.041255 0.000000
0.041131 0.000000
0.041131 0.324219
0.041131 0.000000
0.041131 0.105469
0.041131 0.019531
0.135005 0.582031
0.093379 0.943359
0.445282 0.853516
0.038661 0.667969
0.023345 0.466797
0.448740 0.125000
0.457386 0.285156
0.037179 0.027344
0.305830 0.013672
0.037055 0.025391
0.088192 0.552734
0.037055 0.027344
0.305954 0.150391
0.037179 0.017578
0.088192 0.544922
0.222703 0.964844
0.065711 0.496094
0.065711 0.183594
0.065711 0.414062
0.065711 0.585938
0.065711 0.271484
0.065835 0.275391
0.147851 0.564453
0.147727 0.939453
0.038043 0.869141
0.029150 0.269531
0.127964 0.363281
0.029150 0.255859
0.037920 0.017578
0.199234 0.189453
0.037920 0.021484
0.029150 0.000000
0.127964 0.810547
0.029274 0.138672
0.037920 0.455078
0.199234 0.263672
0.145257 0.000000
0.145133 0.000000
0.022357 0.595703
0.030879 0.380859
0.397974 0.525391
0.145133 0.000000
0.021616 0.000000
0.022357 0.992188
0.147357 0.832031
0.275198 0.710938
0.051383 0.000000
0.438365 0.822266
0.033473 0.796875
0.293231 0.839844
0.027297 0.000000
0.214674 0.849609
0.026680 0.324219
0.303483 0.656250
0.042861 0.761719
0.037055 0.355469
0.042243 0.978516
0.749753 0.888672
0.084486 0.568359
0.029397 0.621094
0.155138 1.000000
0.269022 1.000000
0.059412 0.000000
0.440711 1.000000
0.028656 0.896484
0.237278 0.029297
0.020257 0.000000
0.103755 0.000000
0.084857 0.117188
0.028039 0.000000
0.084857 0.000000
0.103631 0.000000
0.020380 0.000000
0.237278 0.478516
0.056201 0.126953
0.050642 0.556641
0.031126 0.966797
0.029644 0.015625
0.601902 0.853516
0.094368 0.650391
0.073370 0.671875
0.048295 0.585938
0.034338 1.000000
0.189353 0.740234
0.034214 0.785156
0.034214 0.287109
0.034214 0.320312
0.029397 0.107422
0.027792 0.207031
0.050889 1.000000
0.205040 0.667969
0.305089 0.742188
0.040884 0.269531
0.025198 0.732422
0.023962 0.304688
0.742836 0.810547
0.077569 0.492188
0.032732 0.748047
0.020998 0.017578
0.028286 0.042969
0.026803 0.171875
0.031126 0.074219
0.039896 0.126953
0.321146 0.322266
0.037796 0.292969
0.020380 0.205078
0.398839 0.615234
0.026309 0.000000
0.200469 1.000000
0.021369 0.027344
0.159461 1.000000
0.043108 0.791016
0.480361 0.902344
0.020998 0.277344
0.041996 0.000000
0.041873 0.175781
0.041873 0.394531
0.041873 0.000000
0.041873 0.000000
0.041873 0.201172
0.153286 0.892578
0.072999 0.652344
0.385252 0.898438
0.021369 0.003906
0.043849 0.662109
0.055212 0.277344
0.418725 0.134766
0.047431 0.023438
0.424037 0.134766
0.163785 0.552734
0.022480 0.000000
0.135005 0.900391
0.038167 0.000000
0.542367 1.000000
0.056324 0.826172
0.034708 0.667969
0.033103 0.203125
0.556324 0.945312
0.105114 0.275391
0.081769 0.947266
0.053854 0.457031
0.120800 0.056641
0.199975 0.000000
0.111290 0.000000
0.032609 0.000000
0.111290 0.000000
0.199975 0.501953
0.120924 0.054688
0.042243 0.421875
0.125494 0.904297
0.156374 0.675781
0.048295 0.191406
0.552001 1.000000
0.020380 0.875000
0.023098 0.240234
0.030138 0.085938
0.022727 0.113281
0.357090 0.330078
0.024951 0.468750
0.447134 0.503906
0.795825 0.826172
0.029150 0.845703
0.050519 0.515625
0.025692 0.650391
0.023592 0.000000
0.117218 0.380859
0.079669 0.621094
0.089797 0.841797
0.020627 0.000000
0.608572 0.880859
0.022974 0.945312
0.030385 0.394531
0.030262 0.677734
0.044096 0.287109
0.108572 1.000000
0.108696 0.306641
0.262599 0.324219
0.048542 0.529297
0.041378 0.232422
0.192935 0.312500
0.041378 0.152344
0.060400 0.960938
0.130435 0.291016
0.090044 0.710938
0.020010 0.000000
0.193058 0.000000
0.020010 0.042969
0.090044 0.056641
0.130435 0.328125
0.254817 0.734375
0.025074 0.283203
0.024951 0.156250
0.024951 0.277344
0.024951 0.300781
0.191700 0.974609
0.191700 0.701172
0.042367 0.248047
0.037796 0.435547
0.026680 0.271484
0.329792 1.000000
0.026680 0.058594
0.031250 0.722656
0.057683 0.019531
0.211215 1.000000
0.057559 0.019531
0.134140 1.000000
0.057559 0.025391
0.211215 0.005859
0.057683 0.015625
0.134140 0.794922
0.065958 0.646484
0.046319 0.976562
0.534091 0.822266
0.281868 0.113281
0.768898 0.625000
0.037302 1.000000
0.056201 0.289062
0.034461 0.722656
0.026680 0.000000
0.124506 0.427734
0.038908 0.220703
0.033226 0.458984
0.031991 0.996094
0.061635 0.240234
0.121047 0.699219
0.055212 1.000000
0.029521 0.119141
0.027050 0.171875
0.053236 0.199219
0.130929 0.947266
0.054595 0.000000
0.024333 0.207031
0.138340 0.605469
0.023962 0.011719
0.120306 0.007812
0.415143 0.843750
0.135375 0.541016
0.231102 0.464844
0.032609 0.615234
0.032485 0.544922
0.073864 0.761719
0.073864 0.712891
0.170208 0.683594
0.308794 0.746094
0.212080 0.042969
0.039649 0.888672
0.025939 0.000000
0.025815 0.000000
0.025815 0.421875
0.025815 0.000000
0.025815 0.394531
0.025815 0.000000
0.104373 1.000000
0.094491 0.953125
0.046937 0.158203
0.533350 0.861328
0.020875 0.925781
0.879941 0.662109
0.038661 0.875000
0.156991 1.000000
0.270257 0.863281
0.060524 0.000000
0.439353 0.884766
0.031497 0.855469
0.020875 0.539062
0.020998 0.890625
0.193182 1.000000
0.020875 0.865234
0.029644 0.000000
0.029644 0.429688
0.029644 0.171875
0.029644 0.000000
0.029644 0.000000
0.029644 0.000000
0.084239 0.974609
0.023592 0.000000
0.058053 0.773438
0.067688 0.000000
0.022974 0.000000
0.154644 0.066406
0.069417 0.546875
0.043849 0.759766
0.086092 0.216797
0.038414 0.820312
0.021986 0.048828
0.718256 0.923828
0.031250 0.388672
0.031497 0.734375
0.022727 0.585938
0.030385 0.771484
0.048419 0.445312
0.048419 0.687500
0.034956 0.000000
0.034956 0.863281
0.034956 0.300781
0.030385 0.000000
0.034956 0.730469
0.105731 0.894531
0.021492 0.222656
0.420084 0.896484
0.026556 0.861328
0.025445 0.000000
0.025568 0.531250
0.021986 0.734375
0.026062 0.000000
0.049160 0.919922
0.049037 0.541016
0.029768 0.281250
0.029768 0.000000
0.029768 0.000000
0.026062 0.000000
0.029768 0.000000
0.110548 0.791016
0.036685 0.822266
0.449605 0.775391
0.021986 0.957031
0.070405 1.000000
0.071270 0.992188
0.024827 0.000000
0.741230 0.816406
0.168849 0.419922
0.123518 0.968750
0.030756 0.000000
0.583745 0.945312
0.024580 0.990234
0.092268 0.539062
0.394639 0.101562
0.086339 0.060547
0.395875 0.152344
0.313735 0.484375
0.243701 0.869141
0.032732 0.501953
0.022727 0.390625
0.255805 0.744141
0.022727 0.425781
0.028409 0.517578
0.026556 0.662109
0.026433 1.000000
0.026433 0.425781
0.026433 0.953125
0.266304 0.451172
0.084980 0.000000
0.180707 0.576172
0.351532 0.794922
0.208745 0.216797
0.032979 0.599609
0.674407 0.810547
0.131546 0.078125
0.131299 0.000000
0.034338 1.000000
0.040390 0.253906
0.354743 1.000000
0.131299 0.000000
0.044096 0.000000
0.034338 0.781250
0.153903 0.855469
0.267910 1.000000
0.058424 0.000000
0.441947 0.916016
0.020010 0.634766
0.026556 0.730469
0.209610 0.787109
0.198740 1.000000
0.042120 0.644531
0.035697 0.521484
0.024457 0.275391
0.345479 0.900391
0.024580 0.000000
0.034956 0.607422
0.053360 0.142578
0.028656 0.167969
0.481225 0.439453
0.039773 0.093750
0.344862 0.978516
0.038785 0.195312
0.179348 0.734375
0.038661 0.080078
0.067441 0.253906
0.067317 0.146484
0.067317 0.339844
0.067317 0.164062
0.067317 0.080078
0.067564 0.320312
0.139699 1.000000
0.139699 0.978516
0.090292 0.605469
0.053730 0.191406
0.026062 0.914062
0.270257 0.023438
0.026062 0.017578
0.053730 0.179688
0.090415 0.398438
0.332263 0.099609
0.057806 0.347656
0.058053 0.597656
0.033597 0.044922
0.735672 0.886719
0.026803 0.955078
0.240366 0.074219
0.031126 0.755859
0.647604 0.876953
0.287796 0.500000
0.030632 0.066406
0.229125 0.550781
0.030879 0.580078
0.021245 0.417969
0.284708 1.000000
0.021245 0.222656
0.030262 0.347656
0.082139 0.931641
0.103508 0.597656
0.028286 0.000000
0.703310 0.890625
0.142663 0.531250
0.020257 0.031250
0.119936 0.931641
0.029274 0.427734
0.592638 0.982422
0.152915 0.566406
0.276927 1.000000
0.050025 0.000000
0.439476 0.699219
0.036808 0.642578
0.094121 0.292969
0.061759 0.496094
0.377964 0.644531
0.373641 0.048828
0.077940 0.814453
0.062253 0.861328
0.071146 0.335938
0.025939 0.000000
0.672801 0.744141
0.085721 0.994141
0.050642 0.025391
0.026556 0.000000
0.277297 0.013672
0.026556 0.080078
0.050642 0.023438
0.085721 0.380859
0.339303 0.308594
0.146863 0.660156
0.067070 0.431641
0.024704 0.308594
0.644022 0.982422
0.031374 0.875000
0.043108 0.966797
0.042984 1.000000
0.111166 0.537109
0.034091 0.193359
0.674407 0.621094
0.044837 0.107422
0.023592 0.000000
0.486166 1.000000
0.032732 0.130859
0.368330 0.988281
0.072258 0.910156
0.050766 0.986328
0.025445 0.000000
0.772727 0.994141
0.074111 0.531250
0.415143 0.037109
0.069788 0.078125
0.416749 0.236328
0.052248 0.820312
0.092762 0.406250
0.041873 0.646484
0.022233 0.000000
0.724061 1.000000
0.186388 0.501953
0.180583 1.000000
0.040143 0.253906
0.034832 0.496094
0.024209 0.345703
0.389081 0.771484
0.024333 0.027344
0.030138 0.779297
0.020133 0.748047
0.020010 0.363281
0.022851 0.000000
0.032115 0.744141
0.032115 0.564453
0.025692 0.000000
0.025692 0.000000
0.025692 0.208984
0.022851 0.000000
0.025692 0.000000
0.066947 1.000000
0.273962 0.021484
0.338562 0.431641
0.019886 0.992188
0.144269 0.000000
0.144022 0.000000
0.023715 0.923828
0.030015 0.517578
0.377594 0.808594
0.144022 0.000000
0.022727 0.000000
0.023715 0.853516
0.055954 0.611328
0.053607 0.943359
0.019886 0.000000
0.771739 0.980469
0.022233 0.917969
0.133399 0.142578
0.133152 0.000000
0.034708 1.000000
0.040761 0.501953
0.358202 0.519531
0.133152 0.000000
0.044466 0.000000
0.034708 0.480469
0.023098 0.761719
0.022974 0.986328
0.022974 0.449219
0.022974 1.000000
0.022974 0.890625
0.022974 0.998047
0.022974 0.757812
0.022974 1.000000
0.149086 0.306641
0.103508 0.652344
0.197258 0.474609
0.293602 0.703125
0.024457 0.001953
0.122406 0.003906
0.427001 0.845703
0.136487 0.017578
0.233202 0.007812
0.216774 0.029297
0.106843 0.000000
0.115489 0.000000
0.023468 0.000000
0.115366 0.000000
0.106719 0.000000
0.216897 0.439453
0.044590 0.726562
0.052989 0.199219
0.038538 0.804688
0.047925 0.070312
0.509511 0.890625
0.126482 0.511719
0.085227 0.386719
0.052372 0.486328
0.045084 0.933594
0.088192 0.835938
0.032856 0.742188
0.486784 1.000000
0.267416 0.000000
0.020257 0.585938
0.053854 0.576172
0.430089 0.013672
0.048295 0.123047
0.433424 0.318359
0.452322 0.132812
0.459610 0.535156
0.041873 0.498047
0.077940 0.203125
0.030632 0.000000
0.024209 0.343750
0.735178 0.996094
0.063365 0.130859
0.063241 0.261719
0.063241 0.351562
0.021122 0.117188
0.115242 0.890625
0.021122 0.000000
0.063241 0.267578
0.063241 0.171875
0.063365 0.500000
0.229620 0.644531
0.202816 1.000000
0.032979 0.062500
0.173048 0.583984
0.032856 0.261719
0.064476 0.181641
0.064476 0.253906
0.064476 0.437500
0.064476 0.117188
0.064476 0.484375
0.064723 0.427734
0.155879 0.353516
0.155756 0.892578
0.965044 1.000000
0.021863 0.603516
0.021739 0.570312
0.024827 0.000000
0.034956 0.109375
0.034956 0.958984
0.027915 0.179688
0.027915 0.000000
0.027915 0.000000
0.024827 0.000000
0.027915 0.000000
0.072752 1.000000
0.210968 0.000000
0.367959 0.693359
0.021616 0.888672
0.023345 0.265625
0.306942 0.587891
0.023221 0.822266
0.024704 0.007812
0.170702 0.539062
0.023221 0.164062
0.023221 0.123047
0.037179 0.250000
0.057065 0.333984
0.051136 0.123047
0.096467 0.326172
0.051013 0.277344
0.047307 0.943359
0.021863 1.000000
0.021739 0.820312
0.021739 0.986328
0.021739 1.000000
0.021739 0.462891
0.021739 1.000000
0.021739 0.498047
0.021739 1.000000
0.190341 0.626953
0.065588 0.044922
0.200963 0.978516
0.298172 1.000000
0.065711 0.896484
0.043108 0.841797
0.034461 0.000000
0.767910 0.947266
0.762846 1.000000
0.031621 1.000000
0.054965 0.417969
0.028039 0.792969
0.035820 0.000000
0.100667 1.000000
0.097456 0.851562
0.021616 0.000000
0.207139 0.035156
0.481719 0.785156
0.030632 0.539062
0.030879 0.056641
0.038043 0.308594
0.035450 0.369141
0.071640 0.128906
0.071517 0.677734
0.040390 0.375000
0.040390 0.443359
0.040390 0.546875
0.035450 0.324219
0.040390 0.292969
0.163414 0.855469
0.043602 0.666016
0.030632 0.224609
0.198740 0.751953
0.030509 0.054688
0.036685 0.462891
0.113636 0.625000
0.088439 0.251953
0.053360 0.724609
0.022357 0.000000
0.566947 0.937500
0.022357 0.000000
0.042614 0.654297
0.103755 0.812500
0.034832 0.855469
0.034832 0.906250
0.034832 0.929688
0.034832 0.886719
0.185524 0.367188
0.198370 0.697266
0.173295 0.517578
0.079051 0.513672
0.033350 0.000000
0.035450 0.011719
0.035326 0.003906
0.035326 0.255859
0.035326 0.144531
0.035326 0.333984
0.035326 0.345703
0.145875 0.998047
0.033473 0.000000
0.049778 1.000000
0.417490 0.925781
0.024457 0.000000
0.038414 0.697266
0.111413 0.802734
0.022604 0.982422
0.022480 0.000000
0.022480 0.000000
0.022604 0.484375
0.022480 1.000000
0.022480 1.000000
0.022480 0.593750
0.022480 1.000000
0.147851 0.410156
0.175766 0.628906
0.140069 0.263672
0.090415 0.316406
0.026309 0.000000
0.062500 0.718750
0.037673 0.205078
0.037549 0.011719
0.030632 0.259766
0.103261 0.496094
0.103137 0.519531
0.189106 0.648438
0.127841 0.943359
0.031868 0.000000
0.029768 0.423828
0.020133 0.056641
0.162426 0.630859
0.020010 0.000000
0.036438 0.113281
0.115983 0.044922
0.176754 0.802734
0.025939 0.000000
0.160203 0.169922
0.210474 0.671875
0.027421 0.060547
0.036685 0.208984
0.036685 0.351562
0.036685 0.015625
0.036808 0.648438
0.036685 0.312500
0.036685 0.001953
0.044219 0.734375
0.029027 0.667969
0.021616 0.074219
0.655385 1.000000
0.067688 0.306641
0.069293 0.929688
0.049531 0.597656
0.154397 0.949219
0.276927 0.439453
0.051507 0.000000
0.438612 0.683594
0.037549 0.816406
0.055954 0.267578
0.040637 0.458984
0.050519 0.128906
0.584363 0.861328
0.130805 0.822266
0.046690 0.640625
0.065711 0.041016
0.062747 0.000000
0.146739 0.554688
0.059783 0.503906
0.110178 0.091797
0.316947 0.808594
0.110425 0.083984
0.073370 0.636719
0.211215 0.902344
0.154521 1.000000
0.192564 0.000000
0.325222 0.392578
0.030756 0.593750
0.111907 0.798828
0.093503 0.974609
0.023962 0.000000
0.684042 0.878906
0.126729 0.220703
0.342638 0.310547
0.107955 0.078125
0.343874 0.392578
0.022110 0.824219
0.021986 0.951172
0.021986 1.000000
0.021986 1.000000
0.021986 1.000000
0.021986 0.748047
0.021986 1.000000
0.021986 0.781250
0.188241 1.000000
0.020627 0.000000
0.090044 0.000000
0.198740 0.679688
0.292737 0.888672
0.091280 0.062500
0.399333 0.035156
0.085968 0.378906
0.399827 0.296875
0.066823 0.763672
0.043972 0.294922
0.032732 0.074219
0.583375 0.712891
0.121542 0.437500
0.056201 0.875000
0.847579 0.683594
0.022604 0.966797
0.039649 0.000000
0.020751 0.646484
0.054965 0.779297
0.028656 1.000000
0.028656 0.789062
0.028656 1.000000
0.028656 0.923828
0.076087 1.000000
0.046196 0.501953
0.038043 0.000000
0.245924 0.996094
0.172801 0.953125
0.226408 1.000000
0.152050 1.000000
0.266428 0.955078
0.059536 0.000000
0.441329 0.775391
0.020751 0.591797
0.023345 1.000000
0.186141 0.138672
0.072011 0.617188
0.648098 0.810547
0.021245 0.857422
0.021122 0.000000
0.021616 0.000000
0.040761 0.855469
0.040761 0.626953
0.024704 0.824219
0.024704 0.060547
0.024704 0.458984
0.021616 0.000000
0.024827 0.455078
0.091897 0.964844
0.030509 0.000000
0.542490 0.994141
0.026680 0.605469
0.026556 0.505859
0.025692 0.000000
0.041131 0.908203
0.041131 0.617188
0.029644 0.214844
0.029644 0.496094
0.029644 0.449219
0.025692 0.000000
0.029644 0.000000
0.089674 1.000000
0.036438 0.000000
0.489995 0.738281
0.022480 0.972656
0.021863 0.349609
0.021739 1.000000
0.021739 0.339844
0.021739 0.466797
0.132288 0.876953
0.136487 0.892578
0.028903 0.054688
0.049901 0.195312
0.488019 0.933594
0.024209 0.833984
0.648592 0.888672
0.035820 0.878906
0.053730 1.000000
0.030632 0.947266
0.164402 0.000000
0.452569 0.101562
0.460598 0.414062
0.119195 0.000000
0.081645 0.179688
0.021492 0.023438
0.211339 0.025391
0.021492 0.802734
0.081645 0.179688
0.119318 1.000000
0.274580 0.386719
0.446517 0.066406
0.464797 0.328125
0.027792 0.210938
0.027668 0.986328
0.067564 0.599609
0.319046 0.000000
0.483449 0.492188
0.028903 0.000000
0.036067 0.666016
0.057312 0.599609
0.778533 0.982422
0.034091 0.646484
0.033967 0.982422
0.071517 0.685547
0.071517 0.931641
0.180212 0.556641
0.044837 0.281250
0.487525 0.951172
0.027421 0.740234
0.026927 0.347656
0.026803 0.000000
0.032732 0.529297
0.096344 0.947266
0.096467 0.634766
0.223320 0.476562
0.033967 1.000000
0.028409 0.000000
0.322628 0.986328
0.028409 0.000000
0.054348 0.853516
0.131052 0.689453
0.021739 0.000000
0.021739 1.000000
0.021739 1.000000
0.021863 1.000000
0.021739 1.000000
0.021739 1.000000
0.021739 0.953125
0.021739 0.273438
0.169219 1.000000
0.168108 0.601562
0.149827 1.000000
0.099802 0.238281
0.038414 0.000000
0.043602 0.652344
0.027174 0.865234
0.030509 0.228516
0.641675 0.712891
0.086833 0.365234
0.065217 0.630859
0.042243 1.000000
0.083622 0.542969
0.061635 0.605469
0.071270 0.845703
0.192194 0.000000
0.507658 1.000000
0.037549 0.195312
0.308053 0.019531
0.037426 0.023438
0.088068 0.474609
0.037426 0.017578
0.308053 0.550781
0.037549 0.015625
0.088068 0.263672
0.065464 0.945312
0.061141 0.718750
0.069170 0.906250
0.022110 0.000000
0.691700 0.847656
0.108572 1.000000
0.093009 0.943359
0.023098 0.000000
0.676507 1.000000
0.072505 0.435547
0.084363 0.957031
0.030138 0.000000
0.695899 0.730469
0.024086 0.691406
0.190217 0.990234
0.145627 1.000000
0.277544 0.167969
0.271245 0.000000
0.024457 0.972656
0.128088 0.578125
0.040143 0.896484
0.028039 0.523438
0.026803 0.582031
0.091280 1.000000
0.135993 0.753906
0.076334 0.072266
0.024209 0.146484
0.065094 0.324219
0.039649 0.283203
0.032856 0.189453
0.087451 0.523438
0.145380 0.558594
0.045455 1.000000
0.054842 0.640625
0.278780 0.000000
0.534214 0.960938
0.043972 0.162109
0.036561 0.697266
0.055089 0.267578
0.634387 0.503906
0.120677 0.525391
0.040020 0.822266
0.143528 0.000000
0.143281 0.000000
0.027668 0.789062
0.028780 0.521484
0.383152 0.000000
0.143281 0.000000
0.020010 0.000000
0.027668 0.701172
0.179718 0.964844
0.021369 0.097656
0.148592 0.921875
0.032609 0.236328
0.508399 0.994141
0.020133 0.927734
0.034461 0.351562
0.447134 0.107422
0.029768 0.000000
0.450469 0.355469
0.123271 0.873047
0.301630 0.871094
0.094121 0.363281
0.024580 0.099609
0.024580 0.000000
0.024580 0.285156
0.021739 0.052734
0.315341 0.773438
0.021616 0.193359
0.057559 0.853516
0.048913 0.732422
0.333745 0.000000
0.459980 0.464844
0.025198 0.582031
0.021245 0.591797
0.170578 0.259766
0.147357 0.769531
0.181201 0.810547
0.030756 0.099609
0.021369 0.175781
0.299160 0.953125
0.021369 0.000000
0.028039 0.662109
0.093256 0.531250
0.112648 0.564453
0.027297 0.000000
0.699358 0.927734
0.030262 0.173828
0.030138 0.607422
0.072999 0.865234
0.026927 0.000000
0.761981 0.919922
0.066947 0.171875
0.066823 0.337891
0.066823 0.849609
0.119689 1.000000
0.066823 0.220703
0.066823 0.457031
0.066947 0.167969
0.218256 0.914062
0.192935 0.583984
0.033720 0.031250
0.033844 0.042969
0.039402 0.431641
0.037426 0.210938
0.063488 0.703125
0.063612 0.882812
0.043602 0.796875
0.043602 0.083984
0.043602 0.273438
0.037426 0.167969
0.043602 0.304688
0.138958 0.933594
0.046196 1.000000
0.031868 0.375000
0.203557 0.664062
0.031744 0.320312
0.044960 0.849609
0.454792 0.062500
0.468750 0.216797
0.084857 0.941406
0.152544 0.714844
0.069293 0.472656
0.164279 0.044922
0.411438 0.835938
0.022480 0.830078
0.156991 0.865234
0.270257 1.000000
0.060524 0.000000
0.439353 0.892578
0.031497 0.691406
0.153039 0.417969
0.020751 0.023438
0.096097 0.847656
0.065711 0.847656
0.028039 0.357422
0.478137 0.994141
0.028162 0.000000
0.036314 0.679688
0.020257 0.306641
0.261858 0.585938
0.027050 0.617188
0.204051 0.822266
0.026803 0.460938
0.343256 0.902344
0.032856 0.394531
0.027421 0.349609
0.027297 0.107422
0.022233 0.580078
0.027297 0.048828
0.027297 0.125000
0.264081 0.794922
0.329298 0.527344
0.049284 0.667969
0.034338 0.177734
0.108819 0.537109
0.034338 0.363281
0.042737 0.722656
0.041378 0.285156
0.025815 0.406250
0.028903 0.138672
0.659585 1.000000
0.082510 0.462891
0.062006 0.925781
0.040143 0.736328
0.030509 0.550781
0.201210 0.277344
0.030385 0.527344
0.030385 0.808594
0.030385 0.632812
0.025321 0.158203
0.023962 0.279297
0.062747 0.964844
0.198987 0.460938
0.319541 0.878906
0.041873 1.000000
0.041749 0.990234
0.041749 1.000000
0.041749 0.964844
0.246912 0.666016
0.037302 0.640625
0.245430 0.533203
0.284461 0.904297
0.076581 0.949219
0.093132 0.859375
0.026062 0.275391
0.740366 0.925781
0.021369 0.728516
0.021245 0.000000
0.021245 0.000000
0.030879 0.470703
0.030879 0.996094
0.025074 0.000000
0.025074 0.000000
0.025074 0.000000
0.021245 0.000000
0.025074 0.603516
0.067070 0.830078
0.041749 0.126953
0.565958 0.947266
0.021616 0.511719
0.042490 0.943359
0.030879 0.589844
0.038291 0.144531
0.684783 0.890625
0.099061 0.585938
0.035450 0.511719
0.076334 0.683594
0.413538 0.193359
0.072134 0.058594
0.415020 0.394531
0.028780 0.009766
0.035450 0.068359
0.038908 0.000000
0.321887 0.414062
0.037179 0.333984
0.025198 0.156250
0.395875 0.292969
0.030138 0.000000
0.178360 0.728516
0.123888 1.000000
0.020998 0.000000
0.572381 0.976562
0.028656 0.634766
0.134634 1.000000
0.023839 0.509766
0.111660 0.992188
0.029274 0.019531
0.612278 0.775391
0.210845 0.726562
0.020998 0.000000
0.158720 0.890625
0.244936 0.277344
0.261611 0.861328
0.028162 0.535156
0.056324 0.689453
0.102520 0.945312
0.038291 0.539062
0.401309 0.562500
0.284708 0.000000
0.023592 1.000000
0.055212 0.126953
0.059536 0.365234
0.086709 0.673828
0.059536 0.376953
0.093009 0.380859
0.059536 0.402344
0.059659 0.484375
0.463068 0.818359
0.040637 0.347656
0.242836 0.150391
0.066947 0.792969
0.595356 0.833984
0.087821 0.886719
0.070899 0.935547
0.079051 0.312500
0.030262 0.140625
0.639699 0.767578
0.113389 0.523438
0.077446 0.976562
0.060894 0.845703
0.027050 1.000000
0.597332 0.937500
0.027174 0.000000
0.025692 0.470703
0.221961 0.085938
0.163414 0.000000
0.085474 0.000000
0.085474 0.000000
0.163538 0.000000
0.221961 0.822266
0.023962 0.095703
0.026556 0.238281
0.097826 0.468750
0.026556 0.027344
0.023839 0.023438
0.268528 0.458984
0.023839 0.826172
0.026556 0.021484
0.097826 0.968750
0.026680 0.023438
0.023839 0.921875
0.268404 0.021484
0.718626 0.878906
0.043602 0.296875
0.066700 0.751953
0.040514 0.839844
0.038291 0.291016
0.073370 0.943359
0.028286 1.000000
0.028286 1.000000
0.028286 0.998047
0.028286 0.937500
0.275321 0.894531
0.145627 0.621094
0.221961 0.689453
0.023468 0.634766
0.029274 0.580078
0.028286 0.000000
0.158597 0.576172
0.122653 0.957031
0.032979 0.287109
0.594244 0.757812
0.023839 0.464844
0.030879 0.560547
0.106719 0.568359
0.030879 0.013672
0.023715 0.558594
0.247159 0.000000
0.023715 0.025391
0.030879 0.009766
0.106719 0.714844
0.031003 0.230469
0.023715 0.435547
0.247159 0.015625
0.026062 0.751953
0.025939 0.632812
0.025939 0.142578
0.025939 1.000000
0.025939 0.869141
0.025939 0.914062
0.025939 0.863281
0.025939 0.988281
0.221220 0.746094
0.056818 0.091797
0.220603 0.000000
0.278039 0.607422
0.152915 1.000000
0.276927 0.751953
0.050025 0.000000
0.439476 0.712891
0.036808 0.855469
0.021986 0.000000
0.021863 0.000000
0.030138 0.558594
0.077446 0.177734
0.077322 0.720703
0.183547 0.449219
0.030015 0.548828
0.025321 0.597656
0.438982 1.000000
0.025321 0.000000
0.044219 0.562500
0.024333 0.001953
0.121665 0.003906
0.423419 0.802734
0.136364 0.378906
0.232955 0.080078
0.070652 0.648438
0.048295 0.535156
0.037920 0.103516
0.748888 1.000000
0.759634 0.769531
0.029027 0.960938
0.057806 0.451172
0.025198 0.621094
0.030509 0.234375
0.883029 0.589844
0.028286 0.908203
0.029150 1.000000
0.029027 0.988281
0.029027 0.396484
0.029027 0.777344
0.225667 0.677734
0.047307 0.367188
0.031003 1.000000
0.204298 0.648438
0.326828 0.800781
0.023221 0.652344
0.023098 0.507812
0.052001 0.494141
0.052001 1.000000
0.121171 0.683594
0.303113 0.019531
0.359437 0.685547
0.027421 0.992188
0.021739 0.330078
0.021616 0.724609
0.045578 0.375000
0.045578 0.847656
0.114995 0.679688
0.291131 0.000000
0.410573 1.000000
0.039526 1.000000
0.025939 0.345703
0.691700 0.863281
0.060524 0.396484
0.062006 1.000000
0.044343 0.613281
0.083622 0.431641
0.028533 0.068359
0.661067 0.912109
0.091774 0.632812
0.117959 0.882812
0.024457 0.171875
0.024333 0.550781
0.142292 0.441406
0.086957 0.613281
0.034214 0.000000
0.204051 0.583984
0.157979 0.705078
0.051754 0.111328
0.041749 0.183594
0.041749 0.132812
0.041873 0.283203
0.041749 0.183594
0.041749 0.150391
0.041749 0.167969
0.141551 0.732422
0.100914 1.000000
0.398839 0.658203
0.259511 0.011719
0.022480 0.988281
0.154397 1.000000
0.276927 0.884766
0.051507 0.000000
0.438612 0.869141
0.037549 0.478516
0.039032 0.052734
0.036561 0.466797
0.053483 0.929688
0.768404 0.839844
0.020133 0.744141
0.088933 0.601562
0.066206 0.880859
0.067688 0.763672
0.408597 0.896484
0.269392 0.000000
0.020380 0.955078
0.161685 0.162109
0.030138 0.646484
0.734437 0.824219
0.065835 0.662109
0.043602 0.734375
0.025939 0.083984
0.767663 0.615234
0.055089 0.033203
0.055583 0.416016
0.067688 1.000000
0.055583 0.404297
0.077322 0.820312
0.055583 0.818359
0.055707 0.267578
0.504570 0.990234
0.031621 0.458984
0.033597 1.000000
0.191082 0.404297
0.033473 0.906250
0.033473 1.000000
0.033473 0.673828
0.023839 0.101562
0.027297 0.117188
0.028656 0.119141
0.021369 1.000000
0.201581 0.996094
0.300025 0.835938
0.035944 0.017578
0.312253 0.017578
0.035820 0.023438
0.085227 0.382812
0.035820 0.027344
0.312376 0.808594
0.035944 0.033203
0.085227 0.923828
0.155138 1.000000
0.269022 0.998047
0.059412 0.000000
0.440711 1.000000
0.028656 0.832031
0.043602 1.000000
0.043478 0.617188
0.043478 0.699219
0.043478 1.000000
0.250618 0.607422
0.237525 0.626953
0.277421 0.908203
0.169343 0.976562
0.027915 0.000000
0.137475 0.988281
0.038785 0.076172
0.538661 1.000000
0.252594 0.937500
0.023468 0.000000
0.184783 0.976562
0.195652 0.000000
0.227643 0.964844
0.036808 0.837891
0.048790 0.535156
0.048913 0.621094
0.021492 0.283203
0.084980 0.197266
0.115860 0.277344
0.043725 0.167969
0.025198 0.095703
0.080163 0.082031
0.030632 0.000000
0.021492 0.292969
0.084980 0.242188
0.115736 0.568359
0.043849 0.246094
0.025198 0.113281
0.080163 0.816406
0.030632 0.234375
0.020875 0.417969
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.020751 0.000000
0.080287 0.523438
0.027668 0.828125
0.321146 0.000000
0.333004 0.875000
0.026927 0.716797
0.052248 1.000000
0.043478 0.882812
0.065464 0.343750
0.565835 0.724609
0.143157 0.406250
0.047554 0.265625
0.406497 1.000000
0.023962 0.990234
0.042614 0.634766
0.075346 0.904297
0.038661 0.890625
0.331151 0.000000
0.042861 0.175781
0.042737 0.539062
0.093132 0.835938
0.020010 0.144531
0.709116 0.750000
0.025445 0.947266
0.023098 0.009766
0.115119 0.013672
0.034214 0.101562
0.377964 0.814453
0.034214 0.023438
0.135499 0.390625
0.230855 0.076172
0.178977 0.707031
0.132905 0.833984
0.170084 0.029297
0.396863 0.802734
0.023592 0.912109
0.386364 0.078125
0.022233 1.000000
0.033967 0.951172
0.020627 0.939453
0.489748 0.957031
0.089797 0.955078
0.088809 0.937500
0.095356 0.748047
0.029027 0.000000
0.604249 0.818359
0.065835 0.880859
0.064106 1.000000
0.070529 0.964844
0.023221 0.000000
0.706522 0.910156
0.860672 0.958984
0.022727 1.000000
0.034091 0.677734
0.020380 0.744141
0.020875 0.859375
0.022727 0.882812
0.864748 0.970703
0.045331 0.833984
0.059783 0.708984
0.107584 0.894531
0.048913 0.679688
0.025692 0.292969
0.675025 0.947266
0.045578 0.451172
0.037920 1.000000
0.057189 0.429688
0.527174 0.884766
0.119689 0.464844
0.084980 0.527344
0.054595 0.212891
0.236537 0.025391
0.133893 0.000000
0.082880 0.000000
0.022357 0.000000
0.082880 0.000000
0.133893 0.000000
0.236537 0.521484
0.030138 0.705078
0.023098 1.000000
0.140069 1.000000
0.022974 0.867188
0.022974 0.953125
0.022974 1.000000
0.022974 0.732422
0.022974 0.927734
0.022974 0.660156
0.022974 0.472656
0.021986 0.000000
0.022357 0.150391
0.104496 1.000000
0.199975 0.402344
0.290020 0.847656
0.036314 0.560547
0.036191 0.894531
0.024827 0.792969
0.076210 0.582031
0.076210 0.851562
0.197628 0.722656
0.055583 1.000000
0.430954 0.957031
0.028286 0.921875
0.021739 0.437500
0.021863 0.517578
0.171443 0.880859
0.021739 0.457031
0.029644 0.000000
0.029644 0.412109
0.029644 0.000000
0.029644 0.000000
0.029644 0.000000
0.029644 0.142578
0.083127 1.000000
0.023715 0.251953
0.048419 0.912109
0.080904 0.000000
0.020504 0.000000
0.156126 0.496094
0.084980 0.531250
0.830657 0.968750
0.027668 0.968750
0.041378 0.000000
0.024827 0.638672
0.021369 0.000000
0.083004 0.978516
0.065835 0.986328
0.075346 0.871094
0.021863 0.000000
0.658844 0.800781
0.104496 0.542969
0.085845 1.000000
0.022727 0.000000
0.689229 0.833984
0.022604 0.396484
0.022480 0.445312
0.025074 0.000000
0.030879 0.699219
0.031003 0.582031
0.028286 0.000000
0.028286 0.000000
0.028286 0.234375
0.025074 0.000000
0.028286 0.000000
0.061265 0.531250
0.295208 0.025391
0.303113 0.585938
0.022480 0.826172
0.038414 0.740234
0.229249 0.345703
0.059536 0.498047
0.022851 0.289062
0.049284 0.312500
0.049284 0.599609
0.028656 0.341797
0.049407 0.384766
0.382041 0.832031
0.049407 0.138672
0.028656 0.320312
0.044466 0.216797
0.528409 1.000000
0.038167 0.021484
0.343256 0.984375
0.021863 0.236328
0.109066 0.177734
0.046690 0.271484
0.335845 0.503906
0.046690 0.466797
0.028533 0.000000
0.130311 0.648438
0.222332 0.625000
0.028533 0.000000
0.042737 0.699219
0.027050 0.763672
0.021986 0.150391
0.735178 1.000000
0.078310 0.806641
0.035079 0.626953
0.135993 0.806641
0.023839 0.000000
0.116354 0.740234
0.029521 0.000000
0.597950 0.683594
0.028656 0.613281
0.024457 0.982422
0.037426 0.291016
0.748641 0.962891
0.081151 0.306641
0.026062 0.677734
0.079175 1.000000
0.061759 0.960938
0.071393 0.529297
0.024209 0.001953
0.672678 0.859375
0.082016 0.292969
0.143775 0.556641
0.064723 0.560547
0.292737 0.000000
0.316453 0.451172
0.023345 0.800781
0.023962 0.001953
0.120306 0.005859
0.411932 0.750000
0.135993 0.966797
0.232090 0.001953
0.044590 0.187500
0.169096 0.835938
0.044466 0.000000
0.068676 0.203125
0.068552 0.718750
0.068552 0.179688
0.068552 0.363281
0.068552 0.312500
0.068799 0.357422
0.135993 0.851562
0.136117 1.000000
0.020627 0.000000
0.030509 0.513672
0.035944 0.722656
0.320158 0.060547
0.501729 0.328125
0.029274 0.021484
0.027050 0.380859
0.108078 0.195312
0.027050 0.189453
0.029150 0.632812
0.247283 0.224609
0.029150 0.289062
0.027050 0.017578
0.108078 0.898438
0.027174 0.023438
0.029150 0.533203
0.247159 0.017578
0.057312 0.837891
0.270998 0.832031
0.071146 0.447266
0.020998 0.087891
0.037179 0.000000
0.037179 0.224609
0.033350 0.220703
0.389575 0.726562
0.033226 0.220703
0.021245 0.568359
0.023098 0.000000
0.825716 0.935547
0.044960 0.804688
0.033226 0.761719
0.020010 1.000000
0.964674 0.314453
0.040390 0.318359
0.040020 0.822266
0.022974 0.107422
0.680459 0.691406
0.086586 0.574219
0.041255 0.585938
0.020380 0.000000
0.329916 0.437500
0.031991 0.603516
0.246418 0.689453
0.031991 0.236328
0.020998 0.177734
0.203187 1.000000
0.020998 0.000000
0.046319 0.882812
0.252100 0.396484
0.030756 0.000000
0.105978 0.115234
0.032238 0.062500
0.029891 0.337891
0.032238 0.474609
0.106102 0.148438
0.030879 0.000000
0.251976 0.625000
0.101038 0.203125
0.127594 0.564453
0.075593 0.285156
0.020380 0.050781
0.020504 0.066406
0.136487 0.470703
0.084363 0.824219
0.028903 0.208984
0.189600 0.521484
0.021616 0.201172
0.021616 0.154297
0.021616 0.533203
0.105978 0.537109
0.021616 0.203125
0.021616 0.146484
0.021616 0.250000
0.223691 0.392578
0.021369 0.000000
0.163291 0.923828
0.021122 0.414062
0.453928 1.000000
0.029891 0.914062
0.043725 0.025391
0.278039 0.005859
0.043602 0.015625
0.102520 0.738281
0.043602 0.031250
0.278039 0.878906
0.043602 0.021484
0.102520 1.000000
0.038291 0.000000
0.052372 0.000000
0.105731 0.000000
0.153780 0.224609
0.275074 0.804688
0.041873 0.000000
0.087204 0.435547
0.180830 0.451172
0.024580 0.574219
0.465786 0.003906
0.022110 1.000000
0.468132 0.548828
0.149333 0.406250
0.069417 0.412109
0.388710 0.703125
0.278409 0.000000
0.029397 0.804688
0.028780 0.308594
0.028903 0.498047
0.020875 0.644531
0.027915 0.392578
0.044590 0.656250
0.044590 0.615234
0.032238 0.000000
0.032238 0.642578
0.032238 0.000000
0.027915 0.000000
0.032238 0.382812
0.097208 0.982422
0.039526 0.000000
0.446517 0.759766
0.024457 0.894531
0.049284 0.779297
0.049407 0.914062
0.025321 0.970703
0.090786 0.087891
0.109313 0.777344
0.046566 0.160156
0.026556 0.107422
0.074358 1.000000
0.031744 0.128906
0.025321 0.062500
0.090786 0.257812
0.109190 0.212891
0.046813 0.433594
0.026556 0.216797
0.074358 0.423828
0.031744 0.310547
0.023098 0.712891
0.022974 0.285156
0.022974 0.390625
0.022974 0.316406
0.229867 1.000000
0.020998 0.482422
0.288538 0.582031
0.036932 0.361328
0.025074 0.242188
0.236042 1.000000
0.025074 0.000000
0.041749 0.480469
0.337945 0.000000
0.088933 0.000000
0.021492 0.000000
0.021492 0.000000
0.088933 0.000000
0.338068 0.015625
0.047431 0.447266
0.147357 0.343750
0.023468 0.976562
0.090662 0.392578
0.151309 0.000000
0.090662 0.292969
0.023468 0.966797
0.147357 0.429688
0.234684 0.402344
0.027174 0.582031
0.027050 0.496094
0.030138 0.000000
0.037179 0.503906
0.037179 0.535156
0.034091 0.000000
0.034091 0.437500
0.034091 0.000000
0.030138 0.000000
0.034091 0.000000
0.073370 0.830078
0.044219 1.000000
0.472826 1.000000
0.027050 0.753906
0.041873 0.546875
0.041749 0.560547
0.041749 0.642578
0.041749 0.000000
0.041749 0.037109
0.041749 0.474609
0.152668 0.968750
0.072752 0.691406
0.389822 0.570312
0.049778 0.777344
0.105608 0.587891
0.080163 0.884766
0.091033 0.943359
0.022727 0.044922
0.590292 0.941406
0.022480 0.929688
0.020010 0.751953
0.020133 0.796875
0.189476 0.703125
0.020010 0.789062
0.027050 0.000000
0.027174 0.000000
0.027050 0.000000
0.027050 0.480469
0.027050 0.000000
0.027050 0.158203
0.066329 1.000000
0.023221 0.000000
0.043725 1.000000
0.061882 0.000000
0.022974 0.818359
0.223567 0.580078
0.062500 0.316406
0.140440 0.869141
0.087327 0.982422
0.024457 0.000000
0.633523 1.000000
0.024209 0.859375
0.023839 0.003906
0.118948 0.007812
0.022974 0.109375
0.403780 0.916016
0.022974 0.048828
0.136487 0.867188
0.232708 0.007812
0.151680 1.000000
0.022233 0.029297
0.119689 1.000000
0.035326 0.095703
0.586092 0.900391
0.020257 0.656250
0.020133 0.798828
0.047184 0.779297
0.047184 0.753906
0.108078 0.742188
0.256299 0.000000
0.436759 0.419922
0.025939 0.566406
0.020133 0.373047
0.029027 0.017578
0.096467 0.482422
0.029027 0.027344
0.020010 0.019531
0.273592 0.443359
0.020010 0.023438
0.029027 0.029297
0.096467 0.292969
0.029150 0.148438
0.020010 0.351562
0.273468 0.017578
0.042737 0.142578
0.433547 0.171875
0.036314 0.093750
0.439106 0.191406
0.023715 0.298828
0.023839 0.414062
0.023715 0.921875
0.199358 0.519531
0.023715 0.267578
0.023715 0.710938
0.023715 0.447266
0.023715 0.251953
0.023715 0.328125
0.266798 1.000000
0.032362 0.087891
0.021986 0.212891
0.149704 0.904297
0.021863 0.000000
0.039649 0.300781
0.063859 1.000000
0.079298 0.609375
0.025692 0.095703
0.736784 0.935547
0.125000 0.472656
0.083622 0.187500
0.021245 0.000000
0.194911 0.000000
0.021245 0.000000
0.083622 0.458984
0.125124 0.419922
0.271245 0.398438
0.064970 0.462891
0.041255 0.484375
0.033473 0.107422
0.597085 0.943359
0.119071 0.207031
0.053360 0.289062
0.076458 0.699219
0.409956 0.015625
0.071023 0.078125
0.411808 0.000000
0.120430 0.830078
0.096344 0.687500
0.286438 0.000000
0.417861 0.992188
0.153903 1.000000
0.267910 0.867188
0.058424 0.000000
0.441947 0.917969
0.020010 0.634766
0.026556 0.712891
0.124506 0.798828
0.098938 0.716797
0.200840 0.037109
0.503211 0.804688
0.104496 0.000000
0.213933 1.000000
0.140563 0.359375
0.034461 0.304688
0.034461 0.087891
0.034461 0.089844
0.234313 0.699219
0.034585 0.076172
0.034461 0.089844
0.034461 0.314453
0.056695 1.000000
0.037302 0.548828
0.027792 0.089844
0.646616 0.601562
0.103014 0.187500
0.047678 0.296875
0.039032 0.451172
0.637722 1.000000
0.038414 0.732422
0.253582 0.916016
0.070899 0.765625
0.213686 1.000000
0.076952 0.529297
0.031868 0.572266
0.047060 0.175781
0.047060 0.597656
0.027421 0.494141
0.047184 0.132812
0.348938 0.726562
0.047184 0.150391
0.027421 0.265625
0.026309 0.177734
0.026062 0.986328
0.742712 0.839844
0.048048 0.607422
0.049037 0.970703
0.035203 0.867188
0.064847 0.824219
0.066700 0.544922
0.369318 0.013672
0.382658 0.634766
0.022110 1.000000
0.135499 0.843750
0.164896 0.564453
0.161808 0.144531
0.424778 0.582031
0.022604 0.988281
0.059536 0.490234
0.098073 1.000000
0.043231 0.582031
0.514699 0.898438
0.228755 0.005859
0.041996 1.000000
0.025815 0.964844
0.024580 0.250000
0.669837 0.873047
0.078187 0.859375
0.060894 0.988281
0.040020 0.812500
0.105361 0.605469
0.081275 0.943359
0.728384 0.984375
0.022110 0.070312
0.032856 1.000000
0.032856 0.818359
0.024827 0.269531
0.024827 0.000000
0.024827 0.000000
0.021986 0.103516
0.024827 0.714844
0.070776 1.000000
0.025445 0.039062
0.595232 0.664062
0.030509 0.519531
0.030385 0.248047
0.030385 0.843750
0.030385 0.314453
0.208127 1.000000
0.024580 0.371094
0.271122 0.404297
0.036808 0.646484
0.025198 0.220703
0.244689 0.689453
0.025198 0.000000
0.038167 0.441406
0.115242 0.582031
0.076828 0.187500
0.021986 0.000000
0.220850 0.025391
0.021986 0.000000
0.076828 0.744141
0.115366 0.175781
0.281250 1.000000
0.038785 0.900391
0.024086 0.841797
0.025815 0.160156
0.684289 0.964844
0.078681 0.767578
0.057065 0.943359
0.035820 0.835938
0.147480 0.560547
0.117712 1.000000
0.029274 0.000000
0.618824 0.849609
0.119936 0.367188
0.085227 1.000000
0.058794 0.787109
0.025321 0.417969
0.568923 0.906250
0.025445 0.000000
0.031374 0.806641
0.218132 1.000000
0.146492 0.000000
0.091897 0.000000
0.021245 0.000000
0.091774 0.000000
0.146369 0.000000
0.218256 0.025391
0.027421 0.369141
0.045331 0.654297
0.058053 1.000000
0.024580 0.000000
0.773592 0.697266
0.069046 0.607422
0.030509 1.000000
0.030509 0.894531
0.030509 0.646484
0.030509 1.000000
0.073740 1.000000
0.035203 0.253906
0.026803 0.359375
0.237772 1.000000
0.179471 0.535156
0.216527 0.880859
0.069788 0.630859
0.062871 0.994141
0.077693 1.000000
0.026186 0.166016
0.666502 0.796875
0.158473 0.742188
0.112401 0.654297
0.116477 0.953125
0.232460 0.027344
0.252964 0.445312
0.035203 0.724609
0.024086 0.000000
0.120924 0.003906
0.418972 0.966797
0.136487 0.580078
0.232955 0.087891
0.112154 0.875000
0.023839 0.029297
0.023715 1.000000
0.023715 0.964844
0.023715 1.000000
0.023715 0.998047
0.023715 1.000000
0.023715 1.000000
0.023715 0.724609
0.135993 0.996094
0.187871 0.548828
0.133276 0.498047
0.089550 0.470703
0.020751 0.099609
0.060277 0.000000
0.088933 0.470703
0.061759 0.576172
0.070158 0.906250
0.405262 0.607422
0.302866 0.064453
0.083251 0.546875
0.064723 0.958984
0.072999 1.000000
0.026803 0.218750
0.659832 0.796875
0.222703 0.066406
0.156126 0.000000
0.082139 0.000000
0.082139 0.000000
0.156126 0.000000
0.222703 0.589844
0.024580 1.000000
0.177001 0.572266
0.020010 0.193359
0.142045 0.861328
0.167243 0.000000
0.382164 0.611328
0.024209 0.833984
0.021492 0.000000
0.021492 0.007812
0.135993 0.013672
0.167367 0.556641
0.207757 0.541016
0.030509 0.003906
0.188241 0.378906
0.038167 0.820312
0.038167 1.000000
0.038291 0.306641
0.038167 0.181641
0.072505 1.000000
0.094244 0.437500
0.119195 0.445312
0.046813 0.070312
0.020257 1.000000
0.590539 0.869141
0.020257 0.000000
0.022851 0.804688
0.139699 0.000000
0.139452 0.000000
0.025074 0.677734
0.042490 0.464844
0.372777 0.916016
0.139452 0.000000
0.032238 0.000000
0.025074 0.689453
0.038167 0.750000
0.036067 0.371094
0.027297 0.394531
0.027297 1.000000
0.027297 0.615234
0.027297 0.685547
0.234437 1.000000
0.025692 0.146484
0.166378 0.410156
0.203063 1.000000
0.034214 0.509766
0.053854 0.378906
0.021986 0.583984
0.021863 0.632812
0.060524 0.996094
0.060524 0.802734
0.111784 0.626953
0.075840 0.771484
0.020998 0.000000
0.163291 0.207031
0.357708 0.755859
0.020998 0.728516
0.549160 1.000000
0.042861 0.814453
0.064353 0.998047
0.036808 0.396484
0.229867 0.052734
0.155262 1.000000
0.119812 1.000000
0.023098 0.000000
0.599802 0.710938
0.022851 0.792969
0.152050 0.855469
0.266428 0.949219
0.059536 0.000000
0.441329 0.744141
0.020751 0.591797
0.023345 0.964844
0.104990 0.755859
0.076828 0.783203
0.087574 0.904297
0.022357 0.000000
0.609190 0.818359
0.021369 0.757812
0.025939 1.000000
0.025692 0.000000
0.794219 0.859375
0.055830 0.876953
0.026556 0.873047
0.056818 0.761719
0.103261 0.863281
0.038538 0.507812
0.021122 0.205078
0.662426 0.966797
0.023839 0.964844
0.076458 0.916016
0.061265 0.867188
0.071270 0.810547
0.320405 0.000000
0.375494 0.732422
0.029397 1.000000
0.029274 0.654297
0.029274 0.740234
0.029274 1.000000
0.300642 0.582031
0.029150 0.935547
0.206398 0.447266
0.329792 0.769531
0.027421 0.916016
0.828681 0.914062
0.049901 0.906250
0.023098 0.714844
0.053977 0.597656
0.109066 1.000000
0.049037 0.558594
0.022110 0.000000
0.668849 0.937500
0.035820 0.800781
0.022110 0.968750
0.020998 0.324219
0.718009 0.826172
0.066823 0.839844
0.052001 0.970703
0.034214 0.775391
0.862031 0.859375
0.031868 0.539062
0.020875 0.000000
0.023592 0.005859
0.117465 0.005859
0.024827 0.193359
0.395875 1.000000
0.024827 0.015625
0.135252 0.482422
0.230608 0.587891
0.025815 1.000000
0.025692 0.541016
0.025692 1.000000
0.025815 1.000000
0.025692 0.835938
0.025692 1.000000
0.025692 1.000000
0.025692 0.656250
0.191576 0.621094
0.058794 0.015625
0.219738 0.439453
0.276927 0.783203
0.144516 0.296875
0.111907 0.824219
0.054348 0.333984
0.022851 0.000000
0.528656 0.923828
0.022851 0.000000
0.038414 0.671875
0.025815 0.304688
0.025692 0.222656
0.025692 0.269531
0.025692 0.433594
0.187376 0.349609
0.020875 0.490234
0.190341 0.468750
0.039279 0.154297
0.033103 0.000000
0.022851 0.302734
0.343997 0.662109
0.022727 0.000000
0.034338 0.341797
0.071270 0.992188
0.071146 0.708984
0.028039 0.296875
0.737031 0.759766
0.020257 0.855469
0.020133 0.933594
0.031250 0.855469
0.031250 1.000000
0.022604 0.505859
0.022604 0.578125
0.022604 0.000000
0.022604 0.644531
0.068429 0.980469
0.027792 0.000000
0.611290 0.824219
0.155756 0.792969
0.188241 1.000000
0.045702 0.150391
0.497653 0.876953
0.028039 0.867188
0.047678 0.433594
0.047554 0.000000
0.110301 0.740234
0.335968 0.000000
0.346220 0.609375
0.026803 0.718750
0.049407 0.132812
0.030632 0.037109
0.523715 0.644531
0.038291 0.109375
0.308671 0.789062
0.036561 0.755859
0.031497 0.945312
0.053113 0.238281
0.592268 0.882812
0.103137 0.994141
0.073370 0.746094
0.045578 0.583984
0.350420 0.000000
0.081522 0.000000
0.033350 0.000000
0.033350 0.000000
0.081522 0.000000
0.350420 0.009766
0.030385 0.597656
0.035820 1.000000
0.026186 0.410156
0.035450 0.156250
0.658226 0.714844
0.092762 0.900391
0.058053 1.000000
0.033473 0.591797
0.039279 0.591797
0.076828 0.126953
0.028656 0.685547
0.770010 0.722656
0.068429 0.681641
0.045084 0.261719
0.033597 0.125000
0.465539 1.000000
0.104867 0.289062
0.107584 0.777344
0.076828 0.742188
0.033226 0.597656
0.033103 0.492188
0.025815 0.636719
0.073493 0.724609
0.073493 0.994141
0.188612 0.640625
0.057436 0.816406
0.448617 0.990234
0.026556 0.650391
0.040637 0.021484
0.285820 1.000000
0.040514 0.013672
0.096714 0.656250
0.040514 0.027344
0.285820 0.017578
0.040637 0.017578
0.096714 0.437500
0.225667 0.000000
0.020133 0.537109
0.025321 0.894531
0.120924 0.615234
0.028533 0.613281
0.502470 0.710938
0.219862 0.130859
0.072258 0.873047
0.020627 0.986328
0.608325 0.916016
0.226285 0.111328
0.063118 0.300781
0.617218 0.552734
0.092268 0.523438
0.058671 0.050781
0.025692 0.175781
0.263340 0.000000
0.025692 0.019531
0.058671 0.021484
0.092268 0.265625
0.328187 0.193359
0.024086 0.009766
0.120553 0.007812
0.415884 0.962891
0.135499 0.500000
0.231349 0.091797
0.166378 0.527344
0.128829 0.654297
0.266304 0.714844
0.026309 0.339844
0.253582 0.673828
0.026433 0.000000
0.044219 0.839844
0.023098 0.707031
0.022974 0.957031
0.049407 1.000000
0.049407 0.306641
0.129076 0.972656
0.041008 0.126953
0.620800 0.980469
0.357460 1.000000
0.074481 0.000000
0.052001 0.000000
0.052001 0.000000
0.074605 0.000000
0.357213 0.009766
0.022233 1.000000
0.022110 1.000000
0.022110 1.000000
0.022110 0.000000
0.220109 0.623047
0.141798 0.007812
0.177742 0.947266
0.362031 0.798828
0.111413 0.904297
0.022604 0.404297
0.022480 0.984375
0.022480 0.861328
0.022604 0.000000
0.022480 1.000000
0.022480 0.433594
0.022480 0.933594
0.022480 0.037109
0.147851 0.246094
0.175766 0.408203
0.140069 0.218750
0.090415 0.603516
0.026309 0.115234
0.062500 0.650391
0.152915 1.000000
0.111907 0.929688
0.360672 0.833984
0.275815 0.000000
0.020998 0.929688
0.096838 0.906250
0.051754 0.000000
0.025321 0.013672
0.263093 1.000000
0.025321 0.306641
0.051754 0.000000
0.096961 0.410156
0.323617 0.544922
0.056077 0.437500
0.107090 0.800781
0.048172 1.000000
0.378706 0.759766
0.319046 0.000000
0.370677 0.000000
0.032115 0.636719
0.056448 0.630859
0.029521 0.738281
0.426013 0.433594
0.044343 0.519531
0.092021 0.611328
0.041625 0.912109
0.021986 0.000000
0.718503 0.970703
0.152915 0.900391
0.276927 0.642578
0.050025 0.000000
0.439476 0.914062
0.036808 0.759766
0.135993 0.689453
0.021739 0.781250
0.021739 0.585938
0.021739 1.000000
0.021863 0.750000
0.021739 0.000000
0.021739 1.000000
0.021739 0.000000
0.021739 0.873047
0.142416 0.914062
0.170455 0.755859
0.135128 0.414062
0.094244 0.427734
0.054224 0.000000
0.213933 1.000000
0.161932 0.818359
0.027050 0.011719
0.033720 0.871094
0.027915 0.185547
0.363760 0.996094
0.028039 0.000000
0.054224 0.972656
0.145875 1.000000
0.108325 0.837891
0.323617 0.005859
0.323370 0.451172
0.052125 1.000000
0.105237 0.595703
0.047307 0.791016
0.257164 0.000000
0.444541 1.000000
0.027915 0.111328
0.223073 0.593750
0.027792 0.240234
0.077446 0.121094
0.077446 0.126953
0.077322 0.486328
0.077322 0.109375
0.077322 0.986328
0.077569 0.261719
0.105731 0.570312
0.105855 0.591797
0.041625 0.345703
0.086339 0.787109
0.038414 0.763672
0.024333 0.191406
0.718997 0.921875
0.075099 0.513672
0.058547 0.824219
0.067688 0.802734
0.299407 0.000000
0.413167 0.599609
0.036067 0.080078
0.184659 0.427734
0.035944 0.072266
0.067070 0.140625
0.066947 0.408203
0.066947 0.578125
0.066947 0.324219
0.066947 0.173828
0.067194 0.205078
0.140687 0.791016
0.140687 0.527344
0.068429 0.730469
0.042614 0.884766
0.045702 0.294922
0.442564 1.000000
0.138834 0.697266
0.100667 0.937500
0.063241 0.142578
0.024209 0.855469
0.026062 0.039062
0.802495 0.687500
0.050889 0.632812
0.037796 0.962891
0.022604 0.802734
0.177989 1.000000
0.127223 0.873047
0.317317 0.353516
0.267910 0.017578
0.025321 0.949219
0.121418 0.611328
0.097085 1.000000
0.025568 0.000000
0.676260 0.757812
0.237401 0.433594
0.021616 0.000000
0.169837 0.871094
0.021122 0.000000
0.425395 0.597656
0.033844 0.294922
0.026680 0.544922
0.026556 0.572266
0.058918 0.417969
0.058918 1.000000
0.137599 0.468750
0.038043 0.000000
0.583869 0.880859
0.030509 0.826172
0.101408 0.515625
0.068182 0.681641
0.023962 0.513672
0.240860 0.000000
0.023962 0.000000
0.068182 0.164062
0.101532 0.130859
0.306571 0.427734
0.098567 0.082031
0.377223 0.201172
0.088686 0.244141
0.380311 0.312500
0.076087 0.720703
0.074481 0.927734
0.024333 0.000000
0.743577 0.498047
0.065711 0.552734
0.423913 0.039062
0.061759 0.207031
0.425642 0.466797
0.052989 0.324219
0.049407 0.548828
0.167490 1.000000
0.052866 0.322266
0.049407 0.519531
0.020998 0.000000
0.035697 0.214844
0.447011 0.697266
0.035697 0.078125
0.020998 0.000000
0.050889 0.330078
0.142540 0.640625
0.050766 0.146484
0.064106 0.103516
0.064106 0.265625
0.064106 0.177734
0.064106 0.564453
0.157238 0.759766
0.064353 0.468750
0.064106 0.134766
0.157115 0.951172
0.047554 0.845703
0.094862 0.857422
0.041873 0.744141
0.396122 0.785156
0.320652 0.044922
0.078187 0.378906
0.044713 0.166016
0.027421 0.287109
0.290884 0.019531
0.027421 0.046875
0.044713 0.000000
0.078187 0.931641
0.350173 0.271484
0.046813 0.453125
0.044713 0.591797
0.153656 0.470703
0.046690 0.716797
0.044713 0.898438
0.021492 0.000000
0.038167 0.000000
0.464921 0.736328
0.038167 0.050781
0.021492 0.000000
0.128088 0.685547
0.021122 0.050781
0.021122 0.853516
0.021122 0.451172
0.021122 1.000000
0.021122 0.964844
0.021122 0.000000
0.021122 1.000000
0.021122 0.916016
0.210721 0.619141
0.174531 0.869141
0.156991 1.000000
0.092515 0.419922
0.029027 0.376953
0.028903 0.000000
0.028903 0.000000
0.028903 0.095703
0.028903 0.000000
0.028903 0.000000
0.112278 0.277344
0.025568 0.000000
0.038785 0.435547
0.544466 0.951172
0.037673 0.570312
0.171566 0.453125
0.079792 1.000000
0.297678 0.013672
0.319911 0.902344
0.033720 0.792969
0.072381 0.560547
0.058671 1.000000
0.065464 1.000000
0.024457 0.019531
0.692811 0.000000
0.031621 0.000000
0.031497 0.023438
0.031497 0.083984
0.031497 0.000000
0.031497 0.000000
0.031497 0.000000
0.125247 0.923828
0.040761 0.273438
0.038661 1.000000
0.468256 0.832031
0.022974 0.296875
0.035203 0.687500
0.056818 0.621094
0.063488 0.222656
0.530509 0.666016
0.116724 0.494141
0.092391 0.876953
0.052742 0.419922
0.028162 0.097656
0.028039 0.593750
0.030385 0.640625
0.082633 0.648438
0.082510 0.730469
0.151927 0.751953
0.105855 0.236328
0.031621 0.169922
0.027668 0.939453
0.312624 0.808594
0.028162 0.791016
0.197505 0.021484
0.171813 0.837891
0.180583 0.365234
0.369318 0.876953
0.104002 0.562500
0.098567 0.826172
0.020875 0.000000
0.345973 0.335938
0.346961 0.910156
0.233572 1.000000
0.023221 0.000000
0.175889 0.703125
0.135623 0.000000
0.317564 0.894531
0.031250 0.525391
0.030632 1.000000
0.030509 0.363281
0.030509 0.484375
0.030509 0.937500
0.230484 0.792969
0.174901 0.160156
0.023962 0.421875
0.032856 0.794922
0.022604 0.453125
0.334733 0.718750
0.022604 0.033203
0.031991 0.722656
0.025445 0.628906
0.031497 0.833984
0.761611 0.919922
0.061141 0.972656
0.045825 0.646484
0.027421 0.791016
0.101285 1.000000
0.126112 0.783203
0.039032 0.183594
0.638340 0.992188
0.075222 0.482422
0.093750 0.832031
0.028039 0.337891
0.731966 0.726562
0.229002 0.998047
0.064847 0.394531
0.064847 0.148438
0.064847 0.863281
0.064847 0.230469
0.064847 0.142578
0.064970 0.189453
0.149580 0.998047
0.149580 1.000000
0.023715 0.000000
0.028162 0.000000
0.023962 0.000000
0.380435 0.474609
0.022727 0.117188
0.425642 0.230469
0.036932 0.261719
0.036561 0.955078
0.020998 0.142578
0.638587 0.937500
0.067564 0.992188
0.068799 1.000000
0.049531 0.298828
0.095232 0.392578
0.055212 0.167969
0.025445 0.292969
0.262969 0.027344
0.025445 0.332031
0.055212 0.000000
0.095356 0.734375
0.325099 1.000000
0.172801 0.832031
0.117836 0.761719
0.125618 1.000000
0.450716 0.707031
0.036561 0.619141
0.116601 1.000000
0.140934 0.751953
0.034214 0.000000
0.623888 0.783203
0.020998 0.988281
0.099308 0.373047
0.028533 0.996094
0.028533 1.000000
0.028533 1.000000
0.028533 1.000000
0.244812 0.501953
0.027915 0.154297
0.159956 0.583984
0.198493 0.376953
0.020751 0.076172
0.025939 0.000000
0.029891 0.087891
0.073864 0.605469
0.069788 0.523438
0.078928 1.000000
0.228014 0.000000
0.470603 0.884766
0.134511 0.000000
0.134387 0.000000
0.038538 0.966797
0.053236 0.789062
0.338933 1.000000
0.134264 0.000000
0.037179 0.000000
0.038538 0.857422
0.041749 0.255859
0.041625 0.406250
0.041625 0.255859
0.041625 0.542969
0.041625 0.240234
0.041625 0.412109
0.146986 0.738281
0.120924 1.000000
0.044837 1.000000
0.031126 0.197266
0.316206 0.531250
0.031003 0.039062
0.041625 0.820312
0.043972 0.644531
0.302989 0.875000
0.032115 0.017578
0.042737 0.138672
0.042737 0.193359
0.035820 0.156250
0.400939 0.925781
0.035820 0.113281
0.253953 0.068359
0.025815 0.998047
0.051383 0.224609
0.022357 0.587891
0.559536 1.000000
0.066947 0.031250
0.038043 0.041016
0.159214 1.000000
0.038043 0.000000
0.062006 0.160156
0.062006 0.443359
0.162549 1.000000
0.120924 0.380859
0.062006 0.562500
0.062253 0.490234
0.062006 0.337891
0.062006 0.343750
0.850543 0.957031
0.020380 1.000000
0.036191 0.509766
0.034461 0.376953
0.025321 0.638672
0.034091 0.275391
0.735795 0.894531
0.085845 0.292969
0.027174 0.447266
0.099555 0.140625
0.063365 0.167969
0.024209 0.000000
0.249876 0.019531
0.024209 0.072266
0.063365 0.000000
0.099679 0.421875
0.309783 0.781250
0.030385 0.220703
0.460474 0.027344
0.027792 1.000000
0.462451 0.330078
0.065835 0.341797
0.065588 0.000000
0.065588 0.443359
0.020751 0.000000
0.128458 0.595703
0.020751 0.000000
0.065588 0.087891
0.065588 0.626953
0.065958 0.308594
0.216280 0.560547
0.190464 1.000000
0.281991 0.355469
0.037796 0.421875
0.225173 0.687500
0.027915 0.318359
0.299284 0.703125
0.029027 0.550781
0.024951 1.000000
0.024827 0.927734
0.024827 0.998047
0.024827 1.000000
0.024827 1.000000
0.024827 0.818359
0.024827 1.000000
0.024827 0.423828
0.222950 0.812500
0.039155 0.000000
0.212821 0.996094
0.281374 0.345703
0.034585 0.511719
0.036561 0.015625
0.137352 0.513672
0.036561 0.007812
0.034461 0.769531
0.187994 0.173828
0.034461 0.583984
0.036561 0.021484
0.137352 0.902344
0.036685 0.015625
0.034461 0.992188
0.187994 0.519531
0.053730 0.515625
0.082263 0.851562
0.026803 0.125000
0.741107 0.697266
0.044466 0.632812
0.044343 1.000000
0.105361 0.375000
0.034461 0.000000
0.660820 0.904297
0.025321 1.000000
0.068676 1.000000
0.067564 0.638672
0.271245 0.033203
0.481719 0.574219
0.020875 0.974609
0.035820 0.000000
0.517663 0.919922
0.026803 0.029297
0.365613 0.953125
0.114995 0.716797
0.083622 0.597656
0.095850 0.917969
0.029274 0.000000
0.563241 0.773438
0.021492 0.615234
0.189600 0.761719
0.025445 0.000000
0.151309 0.992188
0.037673 0.000000
0.510005 0.908203
0.031003 0.000000
0.558053 0.527344
0.024580 0.150391
0.339303 0.982422
0.036314 0.244141
0.036067 0.623047
0.020627 0.148438
0.712204 0.708984
0.078063 0.570312
0.037179 0.498047
0.177619 0.187500
0.126112 0.878906
0.028780 0.283203
0.043478 0.500000
0.037549 0.197266
0.405262 0.648438
0.037673 0.324219
0.046443 0.458984
0.039402 0.494141
0.450840 0.037109
0.035820 0.412109
0.452816 0.304688
0.023839 0.011719
0.119812 0.007812
0.410944 0.824219
0.135128 0.728516
0.230608 0.125000
0.129817 0.392578
0.041996 0.382812
0.029521 0.986328
0.028409 0.615234
0.081398 0.449219
0.121789 0.996094
0.061635 0.195312
0.025692 0.162109
0.047307 0.478516
0.051630 0.289062
0.023345 0.226562
0.044096 0.183594
0.105237 0.802734
0.139328 0.273438
0.285079 0.041016
0.132905 0.000000
0.052372 0.000000
0.052372 0.000000
0.132905 0.000000
0.285203 0.720703
0.020257 1.000000
0.039032 0.294922
0.025568 0.779297
0.757164 0.734375
0.070776 0.697266
0.032732 0.408203
0.045208 0.498047
0.032362 0.000000
0.032238 0.000000
0.032238 0.000000
0.032238 0.000000
0.032238 0.000000
0.032238 0.419922
0.095726 0.941406
0.020380 0.335938
0.020380 0.167969
0.382164 0.964844
0.020504 0.642578
0.020380 0.800781
0.038785 0.470703
0.085227 0.634766
0.098691 1.000000
0.071023 0.880859
0.080163 0.673828
0.645998 0.769531
0.020504 1.000000
0.058547 0.919922
0.035450 0.011719
0.177248 0.734375
0.035450 0.019531
0.058424 0.123047
0.095973 0.078125
0.058424 0.005859
0.035450 0.171875
0.177125 1.000000
0.035573 0.017578
0.058424 0.777344
0.095973 0.017578
0.020875 0.642578
0.022727 1.000000
0.864748 1.000000
0.045331 0.972656
0.071764 0.138672
0.034214 0.099609
0.515934 0.953125
0.063488 0.130859
0.266057 0.589844
0.030138 0.259766
0.030015 0.208984
0.030015 1.000000
0.030015 0.437500
0.217885 0.787109
0.023715 0.582031
0.277421 0.683594
0.042861 0.544922
0.030262 0.298828
0.217021 0.441406
0.030262 0.093750
0.035573 0.300781
0.118824 0.525391
0.304595 0.703125
0.088068 0.226562
0.020504 0.000000
0.020504 0.115234
0.020504 0.062500
0.023962 0.021484
0.023592 0.066406
0.300395 0.576172
0.023592 0.125000
0.023962 0.000000
0.078681 0.736328
0.021369 0.162109
0.616971 1.000000
0.081769 0.814453
0.183424 0.822266
0.143281 0.937500
0.097826 0.990234
0.104249 0.783203
0.267663 0.033203
0.287796 0.593750
0.030385 0.751953
0.020380 0.000000
0.020257 0.000000
0.020257 0.306641
0.020257 0.000000
0.020257 0.000000
0.020257 0.000000
0.075963 0.318359
0.026433 0.589844
0.376482 0.859375
0.299037 0.007812
0.025321 0.917969
0.265687 0.070312
0.034338 0.421875
0.613760 0.650391
0.155138 1.000000
0.269022 0.958984
0.059412 0.000000
0.440711 0.957031
0.028656 0.341797
0.028409 0.412109
0.028409 1.000000
0.064106 0.730469
0.797060 0.685547
0.082633 0.789062
0.060771 1.000000
0.070652 0.921875
0.317317 0.027344
0.372036 0.835938
0.030879 0.769531
0.211092 0.470703
0.030756 0.953125
0.030756 0.634766
0.030756 0.861328
0.023715 0.208984
0.022851 0.263672
0.024827 0.132812
0.025939 0.642578
0.189476 0.328125
0.316082 0.843750
0.070776 0.183594
0.070652 0.166016
0.070776 0.250000
0.023592 0.117188
0.172801 0.652344
0.023592 0.083984
0.070652 0.146484
0.070652 0.181641
0.070899 0.951172
0.176136 0.998047
0.152668 0.888672
0.052742 0.119141
0.059906 0.505859
0.092515 0.943359
0.059906 0.298828
0.100543 0.986328
0.059906 0.617188
0.060030 0.306641
0.452569 0.986328
0.042737 0.314453
0.021122 0.458984
0.467638 0.005859
0.470603 0.365234
0.021986 0.000000
0.027050 0.347656
0.031621 1.000000
0.029397 0.000000
0.811882 0.609375
0.077075 0.542969
0.071887 0.917969
0.076705 0.712891
0.357708 0.638672
0.320405 0.064453
0.118330 0.958984
0.093256 0.988281
0.025198 0.140625
0.683794 0.781250
0.141551 1.000000
0.108202 0.976562
0.304101 0.000000
0.360301 0.480469
0.154397 0.982422
0.276927 0.562500
0.051507 0.000000
0.438612 0.964844
0.037549 0.492188
0.049901 0.085938
0.500618 0.740234
0.043108 0.062500
0.363389 0.925781
0.053360 0.525391
0.101779 0.791016
0.045331 0.968750
0.351532 0.000000
0.363760 0.558594
0.021245 0.935547
0.871047 0.816406
0.042861 0.980469
0.736907 0.906250
0.042861 0.000000
0.064229 0.416016
0.036685 0.876953
0.039279 0.257812
0.064476 0.562500
0.060400 0.960938
0.070158 0.806641
0.024827 0.318359
0.686265 0.912109
0.394145 0.019531
0.037302 0.992188
0.056201 0.570312
0.034461 0.718750
0.401433 0.955078
0.024333 0.001953
0.122159 0.003906
0.424901 0.740234
0.136364 0.458984
0.232955 0.003906
0.084857 0.734375
0.110301 0.673828
0.209980 0.000000
0.497283 0.951172
0.090786 0.736328
0.031868 0.808594
0.031868 0.974609
0.031868 0.468750
0.031868 0.912109
0.243083 0.812500
0.031744 0.113281
0.164402 0.498047
0.195899 0.607422
0.022974 0.199219
0.025445 0.000000
0.066329 0.593750
0.042120 0.400391
0.034214 0.070312
0.484313 0.550781
0.101038 0.273438
0.104496 0.933594
0.074358 0.279297
0.290637 1.000000
0.115860 0.000000
0.072381 0.000000
0.072381 0.000000
0.115860 0.000000
0.290514 0.031250
0.091774 0.865234
0.026803 0.931641
0.026803 0.457031
0.026803 0.927734
0.026803 0.488281
0.084857 1.000000
0.036191 0.525391
0.036191 0.589844
0.224679 1.000000
0.168355 0.916016
0.212204 0.441406
0.021122 0.628906
0.020998 0.660156
0.023468 0.000000
0.028903 0.958984
0.028903 0.369141
0.026556 0.000000
0.026556 0.523438
0.026556 0.000000
0.023468 0.000000
0.026556 0.000000
0.057189 0.718750
0.172307 0.048828
0.451705 0.929688
0.021122 0.996094
0.063859 0.945312
0.078063 0.416016
0.391798 0.912109
0.373641 0.031250
0.119936 0.957031
0.113636 0.718750
0.024086 0.000000
0.245553 0.457031
0.400321 0.828125
0.020010 0.511719

